A Sober Look at Neural Network Initializations

Initializing the weights and the biases is a key part of the training process of a neural network. Unlike the subsequent optimization phase, however, the initialization phase has gained only limited attention in the literature. In this paper we discuss some consequences of commonly used initialization strategies for vanilla DNNs with ReLU activations. Based on these insights we then develop an alternative initialization strategy. Finally, we present some large scale experiments assessing the quality of the new initialization strategy.

==> tables_log/All_BN_favor_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.20810} {\sdsize\mypm\hspace*{0.2ex}.01834}\!\!&\!\!\significantworseentry{.20101} {\sdsize\mypm\hspace*{0.2ex}.01350}\!\!&\!\!.18988 {\sdsize\mypm\hspace*{0.2ex}.01349}\!\!&\!\!\worseentry{.19141} {\sdsize\mypm\hspace*{0.2ex}.01394}\!\!&\!\!\significantworseentry{.21026} {\sdsize\mypm\hspace*{0.2ex}.01586}\!\!&\!\!\significantworseentry{.19670} {\sdsize\mypm\hspace*{0.2ex}.01447}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15430} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!\worseentry{.15635} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.15617 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\betterentry{.15591} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantbetterentry{.15556} {\sdsize\mypm\hspace*{0.2ex}.00366}\!\!&\!\!\betterentry{.15579} {\sdsize\mypm\hspace*{0.2ex}.00337}\!\! \\
\hline
anuran-calls-families&\!\!\significantworseentry{.01175} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\!&\!\!\significantworseentry{.01045} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!.00976 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantworseentry{.01046} {\sdsize\mypm\hspace*{0.2ex}.00324}\!\!&\!\!\significantworseentry{.01312} {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!\significantworseentry{.01271} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.00371} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\betterentry{.00263} {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!.00280 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.00315} {\sdsize\mypm\hspace*{0.2ex}.00181}\!\!&\!\!\significantworseentry{.00339} {\sdsize\mypm\hspace*{0.2ex}.00154}\!\!&\!\!\significantworseentry{.00346} {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00287} {\sdsize\mypm\hspace*{0.2ex}.00164}\!\!&\!\!\betterentry{.00130} {\sdsize\mypm\hspace*{0.2ex}.00098}\!\!&\!\!.00132 {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!\worseentry{.00135} {\sdsize\mypm\hspace*{0.2ex}.00099}\!\!&\!\!\worseentry{.00150} {\sdsize\mypm\hspace*{0.2ex}.00107}\!\!&\!\!\worseentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00117}\!\! \\
\hline
avila&\!\!\significantworseentry{.19678} {\sdsize\mypm\hspace*{0.2ex}.01381}\!\!&\!\!\significantworseentry{.22624} {\sdsize\mypm\hspace*{0.2ex}.00772}\!\!&\!\!.15084 {\sdsize\mypm\hspace*{0.2ex}.00818}\!\!&\!\!\significantworseentry{.15525} {\sdsize\mypm\hspace*{0.2ex}.00861}\!\!&\!\!\significantworseentry{.23168} {\sdsize\mypm\hspace*{0.2ex}.01034}\!\!&\!\!\significantworseentry{.16981} {\sdsize\mypm\hspace*{0.2ex}.01046}\!\! \\
\hline
bank-marketing&\!\!.09633 {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!\worseentry{.09663} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!.09641 {\sdsize\mypm\hspace*{0.2ex}.00284}\!\!&\!\!\significantbetterentry{.09530} {\sdsize\mypm\hspace*{0.2ex}.00221}\!\!&\!\!\betterentry{.09615} {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!\betterentry{.09614} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\! \\
\hline
bank-marketing-additional&\!\!\betterentry{.09266} {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\worseentry{.09322} {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!.09282 {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\significantbetterentry{.09160} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!\betterentry{.09211} {\sdsize\mypm\hspace*{0.2ex}.00324}\!\!&\!\!\significantbetterentry{.09180} {\sdsize\mypm\hspace*{0.2ex}.00291}\!\! \\
\hline
chess&\!\!\significantworseentry{.02556} {\sdsize\mypm\hspace*{0.2ex}.01185}\!\!&\!\!\worseentry{.01441} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.01422 {\sdsize\mypm\hspace*{0.2ex}.00548}\!\!&\!\!\betterentry{.01344} {\sdsize\mypm\hspace*{0.2ex}.00565}\!\!&\!\!\betterentry{.01413} {\sdsize\mypm\hspace*{0.2ex}.00546}\!\!&\!\!\betterentry{.01328} {\sdsize\mypm\hspace*{0.2ex}.00508}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.19142} {\sdsize\mypm\hspace*{0.2ex}.00951}\!\!&\!\!\significantworseentry{.15521} {\sdsize\mypm\hspace*{0.2ex}.00928}\!\!&\!\!.14715 {\sdsize\mypm\hspace*{0.2ex}.01230}\!\!&\!\!\betterentry{.14622} {\sdsize\mypm\hspace*{0.2ex}.01157}\!\!&\!\!\significantworseentry{.15498} {\sdsize\mypm\hspace*{0.2ex}.01012}\!\!&\!\!\significantworseentry{.15137} {\sdsize\mypm\hspace*{0.2ex}.01168}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantworseentry{.02674} {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!\worseentry{.02232} {\sdsize\mypm\hspace*{0.2ex}.00386}\!\!&\!\!.02218 {\sdsize\mypm\hspace*{0.2ex}.00381}\!\!&\!\!\betterentry{.02190} {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\significantworseentry{.02909} {\sdsize\mypm\hspace*{0.2ex}.00473}\!\!&\!\!\significantworseentry{.02870} {\sdsize\mypm\hspace*{0.2ex}.00423}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18519} {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!.18017 {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!.18031 {\sdsize\mypm\hspace*{0.2ex}.00431}\!\!&\!\!\worseentry{.18064} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\worseentry{.18078} {\sdsize\mypm\hspace*{0.2ex}.00381}\!\!&\!\!.18032 {\sdsize\mypm\hspace*{0.2ex}.00446}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43890} {\sdsize\mypm\hspace*{0.2ex}.01169}\!\!&\!\!\significantworseentry{.44367} {\sdsize\mypm\hspace*{0.2ex}.00660}\!\!&\!\!.41853 {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!\significantworseentry{.42515} {\sdsize\mypm\hspace*{0.2ex}.00939}\!\!&\!\!\significantworseentry{.44034} {\sdsize\mypm\hspace*{0.2ex}.00730}\!\!&\!\!\significantbetterentry{.41197} {\sdsize\mypm\hspace*{0.2ex}.01155}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.16565} {\sdsize\mypm\hspace*{0.2ex}.01219}\!\!&\!\!\worseentry{.04696} {\sdsize\mypm\hspace*{0.2ex}.00712}\!\!&\!\!.04541 {\sdsize\mypm\hspace*{0.2ex}.00818}\!\!&\!\!\worseentry{.04589} {\sdsize\mypm\hspace*{0.2ex}.00794}\!\!&\!\!\significantworseentry{.07137} {\sdsize\mypm\hspace*{0.2ex}.00714}\!\!&\!\!\significantworseentry{.06917} {\sdsize\mypm\hspace*{0.2ex}.00844}\!\! \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.02611} {\sdsize\mypm\hspace*{0.2ex}.00560}\!\!&\!\!\betterentry{.02269} {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!.02301 {\sdsize\mypm\hspace*{0.2ex}.00391}\!\!&\!\!\significantbetterentry{.02204} {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!\significantworseentry{.02559} {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!\significantworseentry{.02626} {\sdsize\mypm\hspace*{0.2ex}.00471}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantworseentry{.22613} {\sdsize\mypm\hspace*{0.2ex}.01754}\!\!&\!\!\significantworseentry{.23229} {\sdsize\mypm\hspace*{0.2ex}.01134}\!\!&\!\!.21891 {\sdsize\mypm\hspace*{0.2ex}.01268}\!\!&\!\!\betterentry{.21755} {\sdsize\mypm\hspace*{0.2ex}.01379}\!\!&\!\!\significantworseentry{.25237} {\sdsize\mypm\hspace*{0.2ex}.01381}\!\!&\!\!\significantworseentry{.23203} {\sdsize\mypm\hspace*{0.2ex}.01255}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.00476} {\sdsize\mypm\hspace*{0.2ex}.00833}\!\!&\!\!\significantworseentry{.00315} {\sdsize\mypm\hspace*{0.2ex}.00166}\!\!&\!\!.00261 {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!\significantworseentry{.00290} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\significantworseentry{.00296} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!\worseentry{.00276} {\sdsize\mypm\hspace*{0.2ex}.00128}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.00642} {\sdsize\mypm\hspace*{0.2ex}.00252}\!\!&\!\!\significantworseentry{.00652} {\sdsize\mypm\hspace*{0.2ex}.00247}\!\!&\!\!.00591 {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!\worseentry{.00614} {\sdsize\mypm\hspace*{0.2ex}.00249}\!\!&\!\!\significantworseentry{.01308} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\significantworseentry{.01072} {\sdsize\mypm\hspace*{0.2ex}.00376}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.18228} {\sdsize\mypm\hspace*{0.2ex}.01455}\!\!&\!\!\significantworseentry{.19205} {\sdsize\mypm\hspace*{0.2ex}.01030}\!\!&\!\!.15622 {\sdsize\mypm\hspace*{0.2ex}.01135}\!\!&\!\!\significantworseentry{.15849} {\sdsize\mypm\hspace*{0.2ex}.01106}\!\!&\!\!\significantworseentry{.20968} {\sdsize\mypm\hspace*{0.2ex}.01063}\!\!&\!\!\significantworseentry{.17528} {\sdsize\mypm\hspace*{0.2ex}.01259}\!\! \\
\hline
htru2&\!\!\worseentry{.02020} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\worseentry{.02022} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!.02016 {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!\betterentry{.02009} {\sdsize\mypm\hspace*{0.2ex}.00182}\!\!&\!\!\significantworseentry{.02046} {\sdsize\mypm\hspace*{0.2ex}.00170}\!\!&\!\!\worseentry{.02034} {\sdsize\mypm\hspace*{0.2ex}.00168}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.01305} {\sdsize\mypm\hspace*{0.2ex}.04873}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\worseentry{.00005} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.10067} {\sdsize\mypm\hspace*{0.2ex}.00674}\!\!&\!\!\betterentry{.12269} {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!.12363 {\sdsize\mypm\hspace*{0.2ex}.00578}\!\!&\!\!\worseentry{.12417} {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!\significantworseentry{.12758} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantworseentry{.12745} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06286} {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!\worseentry{.06020} {\sdsize\mypm\hspace*{0.2ex}.00047}\!\!&\!\!.06010 {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!\significantbetterentry{.06002} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.06026} {\sdsize\mypm\hspace*{0.2ex}.00060}\!\!&\!\!\significantworseentry{.06027} {\sdsize\mypm\hspace*{0.2ex}.00063}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00066} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!\worseentry{.00122} {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!.00095 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\worseentry{.00128} {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\worseentry{.00131} {\sdsize\mypm\hspace*{0.2ex}.00152}\!\!&\!\!\worseentry{.00135} {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
madelon&\!\!\worseentry{.44458} {\sdsize\mypm\hspace*{0.2ex}.02337}\!\!&\!\!\significantbetterentry{.43058} {\sdsize\mypm\hspace*{0.2ex}.02290}\!\!&\!\!.44069 {\sdsize\mypm\hspace*{0.2ex}.02869}\!\!&\!\!\significantbetterentry{.42858} {\sdsize\mypm\hspace*{0.2ex}.01870}\!\!&\!\!\betterentry{.43773} {\sdsize\mypm\hspace*{0.2ex}.03459}\!\!&\!\!\significantbetterentry{.42896} {\sdsize\mypm\hspace*{0.2ex}.02048}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.12757} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\!&\!\!\significantworseentry{.13235} {\sdsize\mypm\hspace*{0.2ex}.00544}\!\!&\!\!.12982 {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!\worseentry{.13057} {\sdsize\mypm\hspace*{0.2ex}.00482}\!\!&\!\!\significantworseentry{.13584} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\!&\!\!\worseentry{.13031} {\sdsize\mypm\hspace*{0.2ex}.00466}\!\! \\
\hline
mushroom&\!\!\worseentry{.00010} {\sdsize\mypm\hspace*{0.2ex}.00042}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00001} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\significantworseentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00022}\!\!&\!\!\worseentry{.00001} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\! \\
\hline
musk&\!\!\significantbetterentry{.00993} {\sdsize\mypm\hspace*{0.2ex}.00365}\!\!&\!\!\betterentry{.01116} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!.01123 {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!\significantbetterentry{.00945} {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\significantworseentry{.02266} {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!\significantworseentry{.01938} {\sdsize\mypm\hspace*{0.2ex}.00508}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03922} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!\betterentry{.04068} {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!.04096 {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!\betterentry{.04083} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.04362} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!\significantworseentry{.04319} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\! \\
\hline
nursery&\!\!\significantbetterentry{.00021} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00030 {\sdsize\mypm\hspace*{0.2ex}.00036}\!\!&\!\!\betterentry{.00028} {\sdsize\mypm\hspace*{0.2ex}.00034}\!\!&\!\!\significantbetterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\worseentry{.00912} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!\worseentry{.00911} {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!.00896 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\worseentry{.00906} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!\significantworseentry{.00932} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.00987} {\sdsize\mypm\hspace*{0.2ex}.00165}\!\! \\
\hline
page-blocks&\!\!\worseentry{.01796} {\sdsize\mypm\hspace*{0.2ex}.00450}\!\!&\!\!\significantworseentry{.01910} {\sdsize\mypm\hspace*{0.2ex}.00438}\!\!&\!\!.01748 {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\significantbetterentry{.01663} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!\significantworseentry{.01990} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!\betterentry{.01714} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\! \\
\hline
pishing&\!\!\significantworseentry{.04258} {\sdsize\mypm\hspace*{0.2ex}.00446}\!\!&\!\!\significantworseentry{.04203} {\sdsize\mypm\hspace*{0.2ex}.00412}\!\!&\!\!.04102 {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantworseentry{.04234} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!\significantworseentry{.04989} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!\significantworseentry{.04877} {\sdsize\mypm\hspace*{0.2ex}.00503}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{.03939} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03915 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!.03912 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.04723} {\sdsize\mypm\hspace*{0.2ex}.00022}\!\!&\!\!\significantworseentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.04714 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!.04713 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.04715 {\sdsize\mypm\hspace*{0.2ex}.00011}\!\!&\!\!\significantworseentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00019}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!.05265 {\sdsize\mypm\hspace*{0.2ex}.00021}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05261 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05263 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06931} {\sdsize\mypm\hspace*{0.2ex}.00033}\!\!&\!\!\significantbetterentry{.06954} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.06983 {\sdsize\mypm\hspace*{0.2ex}.00115}\!\!&\!\!\betterentry{.06971} {\sdsize\mypm\hspace*{0.2ex}.00090}\!\!&\!\!\significantbetterentry{.06954} {\sdsize\mypm\hspace*{0.2ex}.00064}\!\!&\!\!.06976 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\! \\
\hline
seismic-bumps&\!\!\betterentry{.06638} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\betterentry{.06600} {\sdsize\mypm\hspace*{0.2ex}.00108}\!\!&\!\!.06650 {\sdsize\mypm\hspace*{0.2ex}.00183}\!\!&\!\!\betterentry{.06603} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantworseentry{.06723} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!\significantworseentry{.06720} {\sdsize\mypm\hspace*{0.2ex}.00256}\!\! \\
\hline
smartphone-human-activity-postural&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.09027} {\sdsize\mypm\hspace*{0.2ex}.01745}\!\!&\!\!\significantworseentry{.07718} {\sdsize\mypm\hspace*{0.2ex}.00870}\!\!&\!\!.06706 {\sdsize\mypm\hspace*{0.2ex}.00945}\!\!&\!\!\worseentry{.06738} {\sdsize\mypm\hspace*{0.2ex}.01020}\!\!&\!\!\significantworseentry{.08380} {\sdsize\mypm\hspace*{0.2ex}.01038}\!\!&\!\!\significantworseentry{.07049} {\sdsize\mypm\hspace*{0.2ex}.00805}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03779} {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!\significantworseentry{.03509} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!.03374 {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!\significantworseentry{.03611} {\sdsize\mypm\hspace*{0.2ex}.00516}\!\!&\!\!\significantworseentry{.03617} {\sdsize\mypm\hspace*{0.2ex}.00465}\!\!&\!\!\worseentry{.03459} {\sdsize\mypm\hspace*{0.2ex}.00469}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.02372} {\sdsize\mypm\hspace*{0.2ex}.00205}\!\!&\!\!\betterentry{.01810} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.01868 {\sdsize\mypm\hspace*{0.2ex}.00381}\!\!&\!\!\significantworseentry{.02091} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!\worseentry{.01903} {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!\betterentry{.01834} {\sdsize\mypm\hspace*{0.2ex}.00422}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{.05327} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!\worseentry{.05426} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!.05412 {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!\betterentry{.05375} {\sdsize\mypm\hspace*{0.2ex}.00081}\!\!&\!\!\betterentry{.05380} {\sdsize\mypm\hspace*{0.2ex}.00154}\!\!&\!\!\significantbetterentry{.05313} {\sdsize\mypm\hspace*{0.2ex}.00167}\!\! \\
\hline
thyroid-all-rep&\!\!\betterentry{.03277} {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!\worseentry{.03324} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!.03294 {\sdsize\mypm\hspace*{0.2ex}.00219}\!\!&\!\!.03294 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!.03291 {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!\betterentry{.03217} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05236} {\sdsize\mypm\hspace*{0.2ex}.00091}\!\!&\!\!\significantworseentry{.05239} {\sdsize\mypm\hspace*{0.2ex}.00169}\!\!&\!\!.04977 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\worseentry{.05033} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!\worseentry{.05001} {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!\significantbetterentry{.04645} {\sdsize\mypm\hspace*{0.2ex}.00275}\!\! \\
\hline
thyroid-dis&\!\!.01669 {\sdsize\mypm\hspace*{0.2ex}.00050}\!\!&\!\!.01669 {\sdsize\mypm\hspace*{0.2ex}.00042}\!\!&\!\!.01669 {\sdsize\mypm\hspace*{0.2ex}.00064}\!\!&\!\!\betterentry{.01655} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.01716} {\sdsize\mypm\hspace*{0.2ex}.00089}\!\!&\!\!\significantworseentry{.01716} {\sdsize\mypm\hspace*{0.2ex}.00084}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.03726} {\sdsize\mypm\hspace*{0.2ex}.01254}\!\!&\!\!\betterentry{.02126} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!.02244 {\sdsize\mypm\hspace*{0.2ex}.00539}\!\!&\!\!\betterentry{.02207} {\sdsize\mypm\hspace*{0.2ex}.00567}\!\!&\!\!\worseentry{.02296} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!\betterentry{.02174} {\sdsize\mypm\hspace*{0.2ex}.00550}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.06803} {\sdsize\mypm\hspace*{0.2ex}.02328}\!\!&\!\!\significantworseentry{.04855} {\sdsize\mypm\hspace*{0.2ex}.00765}\!\!&\!\!.04513 {\sdsize\mypm\hspace*{0.2ex}.00753}\!\!&\!\!\significantworseentry{.04709} {\sdsize\mypm\hspace*{0.2ex}.00791}\!\!&\!\!\significantworseentry{.04750} {\sdsize\mypm\hspace*{0.2ex}.00748}\!\!&\!\!\significantbetterentry{.04163} {\sdsize\mypm\hspace*{0.2ex}.00752}\!\! \\
\hline
thyroid-sick-eu&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.24200} {\sdsize\mypm\hspace*{0.2ex}.01847}\!\!&\!\!\significantworseentry{.17733} {\sdsize\mypm\hspace*{0.2ex}.04374}\!\!&\!\!.05372 {\sdsize\mypm\hspace*{0.2ex}.01674}\!\!&\!\!\significantworseentry{.06606} {\sdsize\mypm\hspace*{0.2ex}.02434}\!\!&\!\!\significantbetterentry{.04319} {\sdsize\mypm\hspace*{0.2ex}.01033}\!\!&\!\!\worseentry{.05422} {\sdsize\mypm\hspace*{0.2ex}.05895}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.03554} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantworseentry{.09793} {\sdsize\mypm\hspace*{0.2ex}.00895}\!\!&\!\!.00193 {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!\betterentry{.00163} {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!\significantworseentry{.04137} {\sdsize\mypm\hspace*{0.2ex}.01254}\!\!&\!\!\betterentry{.00160} {\sdsize\mypm\hspace*{0.2ex}.00130}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11875} {\sdsize\mypm\hspace*{0.2ex}.02058}\!\!&\!\!\significantworseentry{.06564} {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!.05826 {\sdsize\mypm\hspace*{0.2ex}.00849}\!\!&\!\!\betterentry{.05819} {\sdsize\mypm\hspace*{0.2ex}.00873}\!\!&\!\!\significantworseentry{.06978} {\sdsize\mypm\hspace*{0.2ex}.01036}\!\!&\!\!\worseentry{.06005} {\sdsize\mypm\hspace*{0.2ex}.00913}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.06397} {\sdsize\mypm\hspace*{0.2ex}.01668}\!\!&\!\!\significantworseentry{.07879} {\sdsize\mypm\hspace*{0.2ex}.00922}\!\!&\!\!.00878 {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!\betterentry{.00846} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\significantworseentry{.04950} {\sdsize\mypm\hspace*{0.2ex}.00859}\!\!&\!\!\significantbetterentry{.00746} {\sdsize\mypm\hspace*{0.2ex}.00282}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08039} {\sdsize\mypm\hspace*{0.2ex}.01078}\!\!&\!\!\significantworseentry{.07917} {\sdsize\mypm\hspace*{0.2ex}.01010}\!\!&\!\!.07687 {\sdsize\mypm\hspace*{0.2ex}.00867}\!\!&\!\!\significantbetterentry{.07432} {\sdsize\mypm\hspace*{0.2ex}.00934}\!\!&\!\!\betterentry{.07670} {\sdsize\mypm\hspace*{0.2ex}.00908}\!\!&\!\!\betterentry{.07622} {\sdsize\mypm\hspace*{0.2ex}.00938}\!\! \\
\hline
waveform-noise&\!\!\betterentry{.08266} {\sdsize\mypm\hspace*{0.2ex}.00864}\!\!&\!\!\betterentry{.08322} {\sdsize\mypm\hspace*{0.2ex}.01108}\!\!&\!\!.08358 {\sdsize\mypm\hspace*{0.2ex}.01143}\!\!&\!\!\betterentry{.08272} {\sdsize\mypm\hspace*{0.2ex}.00994}\!\!&\!\!\worseentry{.08501} {\sdsize\mypm\hspace*{0.2ex}.01036}\!\!&\!\!\betterentry{.08340} {\sdsize\mypm\hspace*{0.2ex}.00976}\!\! \\
\hline
wilt&\!\!\significantworseentry{.04510} {\sdsize\mypm\hspace*{0.2ex}.00725}\!\!&\!\!\significantworseentry{.04578} {\sdsize\mypm\hspace*{0.2ex}.00716}\!\!&\!\!.01395 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!\worseentry{.01447} {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!\significantworseentry{.05560} {\sdsize\mypm\hspace*{0.2ex}.00126}\!\!&\!\!\worseentry{.01412} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.30514} {\sdsize\mypm\hspace*{0.2ex}.01538}\!\!&\!\!\significantworseentry{.29189} {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!.28418 {\sdsize\mypm\hspace*{0.2ex}.01298}\!\!&\!\!\significantworseentry{.28661} {\sdsize\mypm\hspace*{0.2ex}.01193}\!\!&\!\!\significantworseentry{.29912} {\sdsize\mypm\hspace*{0.2ex}.01155}\!\!&\!\!\significantworseentry{.29769} {\sdsize\mypm\hspace*{0.2ex}.01034}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00503} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\significantworseentry{.00835} {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!.00618 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\betterentry{.00595} {\sdsize\mypm\hspace*{0.2ex}.00184}\!\!&\!\!\significantworseentry{.00963} {\sdsize\mypm\hspace*{0.2ex}.00282}\!\!&\!\!\significantworseentry{.00666} {\sdsize\mypm\hspace*{0.2ex}.00247}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.32055} {\sdsize\mypm\hspace*{0.2ex}.02086}\!\!&\!\!\significantworseentry{.28929} {\sdsize\mypm\hspace*{0.2ex}.01708}\!\!&\!\!.28358 {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!.28363 {\sdsize\mypm\hspace*{0.2ex}.01768}\!\!&\!\!\significantworseentry{.30123} {\sdsize\mypm\hspace*{0.2ex}.01551}\!\!&\!\!\significantworseentry{.29568} {\sdsize\mypm\hspace*{0.2ex}.01655}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{10} \betterentry { 5 } 6 \worseentry { 7 } \significantworseentry { 33 }&\!\!\significantbetterentry{3} \betterentry { 12 } 8 \worseentry { 12 } \significantworseentry { 26 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{8} \betterentry { 19 } 8 \worseentry { 14 } \significantworseentry { 12 }&\!\!\significantbetterentry{5} \betterentry { 7 } 6 \worseentry { 8 } \significantworseentry { 35 }&\!\!\significantbetterentry{7} \betterentry { 13 } 6 \worseentry { 11 } \significantworseentry { 24 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!3.7759&\!\!2.0172&\!\!1.000&\!\!1.0149&\!\!1.5726&\!\!1.0718 \\
\hline
90 percent av. rel. perform.&\!\!1.1401&\!\!1.0258&\!\!1.000&\!\!.9954&\!\!1.0929&\!\!1.0209 \\
\hline
Worst rel. perform.&\!\!131.4799&\!\!48.3398&\!\!1.000&\!\!1.3121&\!\!20.4491&\!\!1.8001 \\
\hline
90 percentile rel. perform.&\!\!2.0822&\!\!1.2496&\!\!1.000&\!\!1.1056&\!\!1.5703&\!\!1.2926 \\
\hline
80 percentile rel. perform.&\!\!1.5062&\!\!1.0922&\!\!1.000&\!\!1.0321&\!\!1.3106&\!\!1.1219 \\
\hline
70 percentile rel. perform.&\!\!1.2049&\!\!1.0547&\!\!1.000&\!\!1.0107&\!\!1.1528&\!\!1.0542 \\
\hline
Aver. rel. gains&\!\!.9169&\!\!.9722&\!\!---&\!\!.9708&\!\!.9654&\!\!.9576 \\
\hline
Aver. rel. losses&\!\!5.2644&\!\!2.6438&\!\!---&\!\!1.0654&\!\!1.8219&\!\!1.1494 \\
\hline
\end{tabular}
\caption{\logAllBNfavortimepatfivecverror}
\label{logAllBNfavortimepatfivecverror}
}
\end{table}


==> tables_log/All_BN_favor_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!.20810 {\sdsize\mypm\hspace*{0.2ex}.01834}\!\!&\!\!.20101 {\sdsize\mypm\hspace*{0.2ex}.01350}\!\!&\!\!\betterentry{.18988} {\sdsize\mypm\hspace*{0.2ex}.01349}\!\!&\!\!.19141 {\sdsize\mypm\hspace*{0.2ex}.01394}\!\!&\!\!\significantworseentry{.21026} {\sdsize\mypm\hspace*{0.2ex}.01586}\!\!&\!\!.19670 {\sdsize\mypm\hspace*{0.2ex}.01447}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15430} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!\significantworseentry{.15635} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.15617 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!.15591 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!.15556 {\sdsize\mypm\hspace*{0.2ex}.00366}\!\!&\!\!.15579 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\! \\
\hline
anuran-calls-families&\!\!.01175 {\sdsize\mypm\hspace*{0.2ex}.00322}\!\!&\!\!.01045 {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\significantbetterentry{.00976} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!.01046 {\sdsize\mypm\hspace*{0.2ex}.00324}\!\!&\!\!\significantworseentry{.01312} {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!.01271 {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.00371} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\betterentry{.00263} {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!.00280 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.00315 {\sdsize\mypm\hspace*{0.2ex}.00181}\!\!&\!\!.00339 {\sdsize\mypm\hspace*{0.2ex}.00154}\!\!&\!\!.00346 {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00287} {\sdsize\mypm\hspace*{0.2ex}.00164}\!\!&\!\!\betterentry{.00130} {\sdsize\mypm\hspace*{0.2ex}.00098}\!\!&\!\!.00132 {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!.00135 {\sdsize\mypm\hspace*{0.2ex}.00099}\!\!&\!\!.00150 {\sdsize\mypm\hspace*{0.2ex}.00107}\!\!&\!\!.00141 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\! \\
\hline
avila&\!\!.19678 {\sdsize\mypm\hspace*{0.2ex}.01381}\!\!&\!\!.22624 {\sdsize\mypm\hspace*{0.2ex}.00772}\!\!&\!\!\significantbetterentry{.15084} {\sdsize\mypm\hspace*{0.2ex}.00818}\!\!&\!\!.15525 {\sdsize\mypm\hspace*{0.2ex}.00861}\!\!&\!\!\significantworseentry{.23168} {\sdsize\mypm\hspace*{0.2ex}.01034}\!\!&\!\!.16981 {\sdsize\mypm\hspace*{0.2ex}.01046}\!\! \\
\hline
bank-marketing&\!\!.09633 {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!\significantworseentry{.09663} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!.09641 {\sdsize\mypm\hspace*{0.2ex}.00284}\!\!&\!\!\significantbetterentry{.09530} {\sdsize\mypm\hspace*{0.2ex}.00221}\!\!&\!\!.09615 {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!.09614 {\sdsize\mypm\hspace*{0.2ex}.00293}\!\! \\
\hline
bank-marketing-additional&\!\!.09266 {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\significantworseentry{.09322} {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!.09282 {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\betterentry{.09160} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!.09211 {\sdsize\mypm\hspace*{0.2ex}.00324}\!\!&\!\!.09180 {\sdsize\mypm\hspace*{0.2ex}.00291}\!\! \\
\hline
chess&\!\!\significantworseentry{.02556} {\sdsize\mypm\hspace*{0.2ex}.01185}\!\!&\!\!.01441 {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.01422 {\sdsize\mypm\hspace*{0.2ex}.00548}\!\!&\!\!.01344 {\sdsize\mypm\hspace*{0.2ex}.00565}\!\!&\!\!.01413 {\sdsize\mypm\hspace*{0.2ex}.00546}\!\!&\!\!\betterentry{.01328} {\sdsize\mypm\hspace*{0.2ex}.00508}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.19142} {\sdsize\mypm\hspace*{0.2ex}.00951}\!\!&\!\!.15521 {\sdsize\mypm\hspace*{0.2ex}.00928}\!\!&\!\!.14715 {\sdsize\mypm\hspace*{0.2ex}.01230}\!\!&\!\!\betterentry{.14622} {\sdsize\mypm\hspace*{0.2ex}.01157}\!\!&\!\!.15498 {\sdsize\mypm\hspace*{0.2ex}.01012}\!\!&\!\!.15137 {\sdsize\mypm\hspace*{0.2ex}.01168}\!\! \\
\hline
crowd-sourced-mapping&\!\!.02674 {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!.02232 {\sdsize\mypm\hspace*{0.2ex}.00386}\!\!&\!\!.02218 {\sdsize\mypm\hspace*{0.2ex}.00381}\!\!&\!\!\betterentry{.02190} {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\significantworseentry{.02909} {\sdsize\mypm\hspace*{0.2ex}.00473}\!\!&\!\!.02870 {\sdsize\mypm\hspace*{0.2ex}.00423}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18519} {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!\significantbetterentry{.18017} {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!\betterentry{.18031} {\sdsize\mypm\hspace*{0.2ex}.00431}\!\!&\!\!.18064 {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!.18078 {\sdsize\mypm\hspace*{0.2ex}.00381}\!\!&\!\!\betterentry{.18032} {\sdsize\mypm\hspace*{0.2ex}.00446}\!\! \\
\hline
eeg-eye-state&\!\!.43890 {\sdsize\mypm\hspace*{0.2ex}.01169}\!\!&\!\!\significantworseentry{.44367} {\sdsize\mypm\hspace*{0.2ex}.00660}\!\!&\!\!.41853 {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!.42515 {\sdsize\mypm\hspace*{0.2ex}.00939}\!\!&\!\!.44034 {\sdsize\mypm\hspace*{0.2ex}.00730}\!\!&\!\!\significantbetterentry{.41197} {\sdsize\mypm\hspace*{0.2ex}.01155}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.16565} {\sdsize\mypm\hspace*{0.2ex}.01219}\!\!&\!\!.04696 {\sdsize\mypm\hspace*{0.2ex}.00712}\!\!&\!\!\betterentry{.04541} {\sdsize\mypm\hspace*{0.2ex}.00818}\!\!&\!\!.04589 {\sdsize\mypm\hspace*{0.2ex}.00794}\!\!&\!\!.07137 {\sdsize\mypm\hspace*{0.2ex}.00714}\!\!&\!\!.06917 {\sdsize\mypm\hspace*{0.2ex}.00844}\!\! \\
\hline
firm-teacher-clave&\!\!.02611 {\sdsize\mypm\hspace*{0.2ex}.00560}\!\!&\!\!.02269 {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!.02301 {\sdsize\mypm\hspace*{0.2ex}.00391}\!\!&\!\!\betterentry{.02204} {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!.02559 {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!\significantworseentry{.02626} {\sdsize\mypm\hspace*{0.2ex}.00471}\!\! \\
\hline
first-order-theorem-proving&\!\!.22613 {\sdsize\mypm\hspace*{0.2ex}.01754}\!\!&\!\!.23229 {\sdsize\mypm\hspace*{0.2ex}.01134}\!\!&\!\!.21891 {\sdsize\mypm\hspace*{0.2ex}.01268}\!\!&\!\!\betterentry{.21755} {\sdsize\mypm\hspace*{0.2ex}.01379}\!\!&\!\!\significantworseentry{.25237} {\sdsize\mypm\hspace*{0.2ex}.01381}\!\!&\!\!.23203 {\sdsize\mypm\hspace*{0.2ex}.01255}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.00476} {\sdsize\mypm\hspace*{0.2ex}.00833}\!\!&\!\!.00315 {\sdsize\mypm\hspace*{0.2ex}.00166}\!\!&\!\!\betterentry{.00261} {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!.00290 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!.00296 {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!.00276 {\sdsize\mypm\hspace*{0.2ex}.00128}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!.00642 {\sdsize\mypm\hspace*{0.2ex}.00252}\!\!&\!\!.00652 {\sdsize\mypm\hspace*{0.2ex}.00247}\!\!&\!\!\betterentry{.00591} {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!.00614 {\sdsize\mypm\hspace*{0.2ex}.00249}\!\!&\!\!\significantworseentry{.01308} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!.01072 {\sdsize\mypm\hspace*{0.2ex}.00376}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.18228 {\sdsize\mypm\hspace*{0.2ex}.01455}\!\!&\!\!.19205 {\sdsize\mypm\hspace*{0.2ex}.01030}\!\!&\!\!\significantbetterentry{.15622} {\sdsize\mypm\hspace*{0.2ex}.01135}\!\!&\!\!.15849 {\sdsize\mypm\hspace*{0.2ex}.01106}\!\!&\!\!\significantworseentry{.20968} {\sdsize\mypm\hspace*{0.2ex}.01063}\!\!&\!\!.17528 {\sdsize\mypm\hspace*{0.2ex}.01259}\!\! \\
\hline
htru2&\!\!.02020 {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!.02022 {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!.02016 {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!\betterentry{.02009} {\sdsize\mypm\hspace*{0.2ex}.00182}\!\!&\!\!\significantworseentry{.02046} {\sdsize\mypm\hspace*{0.2ex}.00170}\!\!&\!\!.02034 {\sdsize\mypm\hspace*{0.2ex}.00168}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.01305} {\sdsize\mypm\hspace*{0.2ex}.04873}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00005 {\sdsize\mypm\hspace*{0.2ex}.00026}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantworseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.10067} {\sdsize\mypm\hspace*{0.2ex}.00674}\!\!&\!\!.12269 {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!.12363 {\sdsize\mypm\hspace*{0.2ex}.00578}\!\!&\!\!.12417 {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!\significantworseentry{.12758} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantworseentry{.12745} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06286} {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!.06020 {\sdsize\mypm\hspace*{0.2ex}.00047}\!\!&\!\!.06010 {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!\significantbetterentry{.06002} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.06026 {\sdsize\mypm\hspace*{0.2ex}.00060}\!\!&\!\!.06027 {\sdsize\mypm\hspace*{0.2ex}.00063}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00066} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!.00122 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!.00095 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!.00128 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!.00131 {\sdsize\mypm\hspace*{0.2ex}.00152}\!\!&\!\!\significantworseentry{.00135} {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
madelon&\!\!\significantworseentry{.44458} {\sdsize\mypm\hspace*{0.2ex}.02337}\!\!&\!\!.43058 {\sdsize\mypm\hspace*{0.2ex}.02290}\!\!&\!\!.44069 {\sdsize\mypm\hspace*{0.2ex}.02869}\!\!&\!\!\betterentry{.42858} {\sdsize\mypm\hspace*{0.2ex}.01870}\!\!&\!\!.43773 {\sdsize\mypm\hspace*{0.2ex}.03459}\!\!&\!\!\betterentry{.42896} {\sdsize\mypm\hspace*{0.2ex}.02048}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.12757} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\!&\!\!.13235 {\sdsize\mypm\hspace*{0.2ex}.00544}\!\!&\!\!.12982 {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!.13057 {\sdsize\mypm\hspace*{0.2ex}.00482}\!\!&\!\!\significantworseentry{.13584} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\!&\!\!.13031 {\sdsize\mypm\hspace*{0.2ex}.00466}\!\! \\
\hline
mushroom&\!\!\worseentry{.00010} {\sdsize\mypm\hspace*{0.2ex}.00042}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00001 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!.00006 {\sdsize\mypm\hspace*{0.2ex}.00022}\!\!&\!\!.00001 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\! \\
\hline
musk&\!\!.00993 {\sdsize\mypm\hspace*{0.2ex}.00365}\!\!&\!\!.01116 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!.01123 {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!\betterentry{.00945} {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\significantworseentry{.02266} {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!.01938 {\sdsize\mypm\hspace*{0.2ex}.00508}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03922} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!.04068 {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!.04096 {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!.04083 {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.04362} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!.04319 {\sdsize\mypm\hspace*{0.2ex}.00218}\!\! \\
\hline
nursery&\!\!\betterentry{.00021} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\significantworseentry{.00030} {\sdsize\mypm\hspace*{0.2ex}.00036}\!\!&\!\!.00028 {\sdsize\mypm\hspace*{0.2ex}.00034}\!\!&\!\!.00024 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!.00912 {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.00911 {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!\betterentry{.00896} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00906 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!.00932 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.00987} {\sdsize\mypm\hspace*{0.2ex}.00165}\!\! \\
\hline
page-blocks&\!\!.01796 {\sdsize\mypm\hspace*{0.2ex}.00450}\!\!&\!\!.01910 {\sdsize\mypm\hspace*{0.2ex}.00438}\!\!&\!\!.01748 {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\betterentry{.01663} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!\significantworseentry{.01990} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!.01714 {\sdsize\mypm\hspace*{0.2ex}.00346}\!\! \\
\hline
pishing&\!\!.04258 {\sdsize\mypm\hspace*{0.2ex}.00446}\!\!&\!\!.04203 {\sdsize\mypm\hspace*{0.2ex}.00412}\!\!&\!\!\significantbetterentry{.04102} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!.04234 {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!\significantworseentry{.04989} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.04877 {\sdsize\mypm\hspace*{0.2ex}.00503}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{.03939} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03915 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!\betterentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.04723} {\sdsize\mypm\hspace*{0.2ex}.00022}\!\!&\!\!\significantworseentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantbetterentry{.04714} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\significantbetterentry{.04713} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\significantbetterentry{.04715} {\sdsize\mypm\hspace*{0.2ex}.00011}\!\!&\!\!\significantworseentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00019}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.05265} {\sdsize\mypm\hspace*{0.2ex}.00021}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.05261} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.05263} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06931} {\sdsize\mypm\hspace*{0.2ex}.00033}\!\!&\!\!.06954 {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!\significantworseentry{.06983} {\sdsize\mypm\hspace*{0.2ex}.00115}\!\!&\!\!.06971 {\sdsize\mypm\hspace*{0.2ex}.00090}\!\!&\!\!.06954 {\sdsize\mypm\hspace*{0.2ex}.00064}\!\!&\!\!.06976 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\! \\
\hline
seismic-bumps&\!\!.06638 {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\betterentry{.06600} {\sdsize\mypm\hspace*{0.2ex}.00108}\!\!&\!\!.06650 {\sdsize\mypm\hspace*{0.2ex}.00183}\!\!&\!\!\betterentry{.06603} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantworseentry{.06723} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!\significantworseentry{.06720} {\sdsize\mypm\hspace*{0.2ex}.00256}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.09027} {\sdsize\mypm\hspace*{0.2ex}.01745}\!\!&\!\!.07718 {\sdsize\mypm\hspace*{0.2ex}.00870}\!\!&\!\!\betterentry{.06706} {\sdsize\mypm\hspace*{0.2ex}.00945}\!\!&\!\!.06738 {\sdsize\mypm\hspace*{0.2ex}.01020}\!\!&\!\!.08380 {\sdsize\mypm\hspace*{0.2ex}.01038}\!\!&\!\!.07049 {\sdsize\mypm\hspace*{0.2ex}.00805}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03779} {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!.03509 {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\betterentry{.03374} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!.03611 {\sdsize\mypm\hspace*{0.2ex}.00516}\!\!&\!\!.03617 {\sdsize\mypm\hspace*{0.2ex}.00465}\!\!&\!\!.03459 {\sdsize\mypm\hspace*{0.2ex}.00469}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.02372} {\sdsize\mypm\hspace*{0.2ex}.00205}\!\!&\!\!\betterentry{.01810} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.01868 {\sdsize\mypm\hspace*{0.2ex}.00381}\!\!&\!\!.02091 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!.01903 {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!.01834 {\sdsize\mypm\hspace*{0.2ex}.00422}\!\! \\
\hline
thyroid-all-hypo&\!\!.05327 {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!\significantworseentry{.05426} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!.05412 {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!.05375 {\sdsize\mypm\hspace*{0.2ex}.00081}\!\!&\!\!.05380 {\sdsize\mypm\hspace*{0.2ex}.00154}\!\!&\!\!\betterentry{.05313} {\sdsize\mypm\hspace*{0.2ex}.00167}\!\! \\
\hline
thyroid-all-rep&\!\!.03277 {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!\significantworseentry{.03324} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!.03294 {\sdsize\mypm\hspace*{0.2ex}.00219}\!\!&\!\!.03294 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!.03291 {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!\betterentry{.03217} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05236} {\sdsize\mypm\hspace*{0.2ex}.00091}\!\!&\!\!\significantworseentry{.05239} {\sdsize\mypm\hspace*{0.2ex}.00169}\!\!&\!\!.04977 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!.05033 {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!.05001 {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!\significantbetterentry{.04645} {\sdsize\mypm\hspace*{0.2ex}.00275}\!\! \\
\hline
thyroid-dis&\!\!.01669 {\sdsize\mypm\hspace*{0.2ex}.00050}\!\!&\!\!.01669 {\sdsize\mypm\hspace*{0.2ex}.00042}\!\!&\!\!.01669 {\sdsize\mypm\hspace*{0.2ex}.00064}\!\!&\!\!\significantbetterentry{.01655} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.01716} {\sdsize\mypm\hspace*{0.2ex}.00089}\!\!&\!\!\significantworseentry{.01716} {\sdsize\mypm\hspace*{0.2ex}.00084}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.03726} {\sdsize\mypm\hspace*{0.2ex}.01254}\!\!&\!\!\betterentry{.02126} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!.02244 {\sdsize\mypm\hspace*{0.2ex}.00539}\!\!&\!\!.02207 {\sdsize\mypm\hspace*{0.2ex}.00567}\!\!&\!\!.02296 {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!.02174 {\sdsize\mypm\hspace*{0.2ex}.00550}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.06803} {\sdsize\mypm\hspace*{0.2ex}.02328}\!\!&\!\!.04855 {\sdsize\mypm\hspace*{0.2ex}.00765}\!\!&\!\!.04513 {\sdsize\mypm\hspace*{0.2ex}.00753}\!\!&\!\!.04709 {\sdsize\mypm\hspace*{0.2ex}.00791}\!\!&\!\!.04750 {\sdsize\mypm\hspace*{0.2ex}.00748}\!\!&\!\!\significantbetterentry{.04163} {\sdsize\mypm\hspace*{0.2ex}.00752}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.24200} {\sdsize\mypm\hspace*{0.2ex}.01847}\!\!&\!\!.17733 {\sdsize\mypm\hspace*{0.2ex}.04374}\!\!&\!\!.05372 {\sdsize\mypm\hspace*{0.2ex}.01674}\!\!&\!\!.06606 {\sdsize\mypm\hspace*{0.2ex}.02434}\!\!&\!\!\significantbetterentry{.04319} {\sdsize\mypm\hspace*{0.2ex}.01033}\!\!&\!\!.05422 {\sdsize\mypm\hspace*{0.2ex}.05895}\!\! \\
\hline
wall-follow-robot-2&\!\!.03554 {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantworseentry{.09793} {\sdsize\mypm\hspace*{0.2ex}.00895}\!\!&\!\!.00193 {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!.00163 {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!.04137 {\sdsize\mypm\hspace*{0.2ex}.01254}\!\!&\!\!\betterentry{.00160} {\sdsize\mypm\hspace*{0.2ex}.00130}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11875} {\sdsize\mypm\hspace*{0.2ex}.02058}\!\!&\!\!.06564 {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!.05826 {\sdsize\mypm\hspace*{0.2ex}.00849}\!\!&\!\!\betterentry{.05819} {\sdsize\mypm\hspace*{0.2ex}.00873}\!\!&\!\!.06978 {\sdsize\mypm\hspace*{0.2ex}.01036}\!\!&\!\!.06005 {\sdsize\mypm\hspace*{0.2ex}.00913}\!\! \\
\hline
wall-follow-robot-4&\!\!.06397 {\sdsize\mypm\hspace*{0.2ex}.01668}\!\!&\!\!\significantworseentry{.07879} {\sdsize\mypm\hspace*{0.2ex}.00922}\!\!&\!\!.00878 {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!.00846 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!.04950 {\sdsize\mypm\hspace*{0.2ex}.00859}\!\!&\!\!\significantbetterentry{.00746} {\sdsize\mypm\hspace*{0.2ex}.00282}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08039} {\sdsize\mypm\hspace*{0.2ex}.01078}\!\!&\!\!.07917 {\sdsize\mypm\hspace*{0.2ex}.01010}\!\!&\!\!.07687 {\sdsize\mypm\hspace*{0.2ex}.00867}\!\!&\!\!\betterentry{.07432} {\sdsize\mypm\hspace*{0.2ex}.00934}\!\!&\!\!.07670 {\sdsize\mypm\hspace*{0.2ex}.00908}\!\!&\!\!.07622 {\sdsize\mypm\hspace*{0.2ex}.00938}\!\! \\
\hline
waveform-noise&\!\!\betterentry{.08266} {\sdsize\mypm\hspace*{0.2ex}.00864}\!\!&\!\!.08322 {\sdsize\mypm\hspace*{0.2ex}.01108}\!\!&\!\!.08358 {\sdsize\mypm\hspace*{0.2ex}.01143}\!\!&\!\!\betterentry{.08272} {\sdsize\mypm\hspace*{0.2ex}.00994}\!\!&\!\!\significantworseentry{.08501} {\sdsize\mypm\hspace*{0.2ex}.01036}\!\!&\!\!.08340 {\sdsize\mypm\hspace*{0.2ex}.00976}\!\! \\
\hline
wilt&\!\!.04510 {\sdsize\mypm\hspace*{0.2ex}.00725}\!\!&\!\!.04578 {\sdsize\mypm\hspace*{0.2ex}.00716}\!\!&\!\!\betterentry{.01395} {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!.01447 {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!\significantworseentry{.05560} {\sdsize\mypm\hspace*{0.2ex}.00126}\!\!&\!\!.01412 {\sdsize\mypm\hspace*{0.2ex}.00358}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.30514} {\sdsize\mypm\hspace*{0.2ex}.01538}\!\!&\!\!.29189 {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!\significantbetterentry{.28418} {\sdsize\mypm\hspace*{0.2ex}.01298}\!\!&\!\!.28661 {\sdsize\mypm\hspace*{0.2ex}.01193}\!\!&\!\!.29912 {\sdsize\mypm\hspace*{0.2ex}.01155}\!\!&\!\!.29769 {\sdsize\mypm\hspace*{0.2ex}.01034}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00503} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!.00835 {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!.00618 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.00595 {\sdsize\mypm\hspace*{0.2ex}.00184}\!\!&\!\!\significantworseentry{.00963} {\sdsize\mypm\hspace*{0.2ex}.00282}\!\!&\!\!.00666 {\sdsize\mypm\hspace*{0.2ex}.00247}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.32055} {\sdsize\mypm\hspace*{0.2ex}.02086}\!\!&\!\!.28929 {\sdsize\mypm\hspace*{0.2ex}.01708}\!\!&\!\!\significantbetterentry{.28358} {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!\significantbetterentry{.28363} {\sdsize\mypm\hspace*{0.2ex}.01768}\!\!&\!\!.30123 {\sdsize\mypm\hspace*{0.2ex}.01551}\!\!&\!\!.29568 {\sdsize\mypm\hspace*{0.2ex}.01655}\!\! \\
\hline
\hline
Average raw rank&\!\!4.1393&\!\!3.6148&\!\!2.8115&\!\!2.5246&\!\!4.4590&\!\!3.4508 \\
\hline
Average adjusted rank&\!\!4.1639&\!\!3.6721&\!\!2.7459&\!\!2.5492&\!\!4.4918&\!\!3.3770 \\
\hline
Fraction adjusted best runs&\!\!.2131&\!\!.2131&\!\!.3607&\!\!.3770&\!\!.1148&\!\!.2459 \\
\hline
Fraction adjusted worst runs&\!\!.4098&\!\!.1639&\!\!.0492&\!\!.0000&\!\!.3115&\!\!.1148 \\
\hline
Aver. rel. perform.&\!\!3.9049&\!\!2.2465&\!\!1.0471&\!\!1.0635&\!\!1.7003&\!\!1.1225 \\
\hline
90 percent av. rel. perform.&\!\!1.1793&\!\!1.0596&\!\!1.0235&\!\!1.0292&\!\!1.1338&\!\!1.0611 \\
\hline
Worst rel. perform.&\!\!131.4799&\!\!57.5719&\!\!1.3905&\!\!1.8245&\!\!24.3545&\!\!2.0403 \\
\hline
90 percentile rel. perform.&\!\!2.1145&\!\!1.4995&\!\!1.1871&\!\!1.1799&\!\!1.8679&\!\!1.3089 \\
\hline
80 percentile rel. perform.&\!\!1.6327&\!\!1.1507&\!\!1.0638&\!\!1.1056&\!\!1.3271&\!\!1.1884 \\
\hline
70 percentile rel. perform.&\!\!1.2201&\!\!1.0841&\!\!1.0318&\!\!1.0378&\!\!1.1989&\!\!1.1010 \\
\hline
\end{tabular}
\caption{\logAllBNfavortimepatfivecverrorAvA}
\label{logAllBNfavortimepatfivecverrorAvA}
}
\end{table}


==> tables_log/All_BN_favor_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!1.1221&\!\!1.0845&\!\!\betterentry{1.0233}&\!\!1.0315&\!\!\worseentry{1.1341}&\!\!1.0607 \\
\hline
adult&\!\!\betterentry{1.0064}&\!\!\worseentry{1.0199}&\!\!1.0187&\!\!1.0170&\!\!1.0147&\!\!1.0162 \\
\hline
anuran-calls-families&\!\!1.4217&\!\!1.2677&\!\!\betterentry{1.1674}&\!\!1.2462&\!\!\worseentry{1.6163}&\!\!1.5466 \\
\hline
anuran-calls-genus&\!\!3.1191&\!\!\betterentry{1.5475}&\!\!1.8552&\!\!1.9847&\!\!2.6404&\!\!\worseentry{3.9987} \\
\hline
anuran-calls-species&\!\!\worseentry{10.7452}&\!\!4.3768&\!\!\betterentry{3.7810}&\!\!4.3928&\!\!5.7053&\!\!4.0413 \\
\hline
avila&\!\!1.3278&\!\!1.5272&\!\!\betterentry{1.0167}&\!\!1.0470&\!\!\worseentry{1.5640}&\!\!1.1450 \\
\hline
bank-marketing&\!\!1.0231&\!\!\worseentry{1.0265}&\!\!1.0240&\!\!\betterentry{1.0123}&\!\!1.0212&\!\!1.0210 \\
\hline
bank-marketing-additional&\!\!1.0292&\!\!\worseentry{1.0355}&\!\!1.0308&\!\!\betterentry{1.0173}&\!\!1.0229&\!\!1.0194 \\
\hline
chess&\!\!\worseentry{3.2022}&\!\!1.6841&\!\!1.7560&\!\!\betterentry{1.5218}&\!\!1.7052&\!\!1.5269 \\
\hline
chess-krvk&\!\!\worseentry{1.3830}&\!\!1.1205&\!\!1.0606&\!\!\betterentry{1.0545}&\!\!1.1191&\!\!1.0926 \\
\hline
crowd-sourced-mapping&\!\!1.3602&\!\!1.1293&\!\!1.1222&\!\!\betterentry{1.1054}&\!\!\worseentry{1.4807}&\!\!1.4584 \\
\hline
default-credit-card&\!\!\worseentry{1.0367}&\!\!\betterentry{1.0086}&\!\!1.0094&\!\!1.0113&\!\!1.0121&\!\!1.0094 \\
\hline
eeg-eye-state&\!\!1.0724&\!\!\worseentry{1.0840}&\!\!1.0224&\!\!1.0386&\!\!1.0758&\!\!\betterentry{1.0060} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{4.1221}&\!\!1.1522&\!\!\betterentry{1.1070}&\!\!1.1218&\!\!1.7665&\!\!1.7104 \\
\hline
firm-teacher-clave&\!\!1.3424&\!\!1.1592&\!\!1.1733&\!\!\betterentry{1.1216}&\!\!1.3161&\!\!\worseentry{1.3542} \\
\hline
first-order-theorem-proving&\!\!1.0640&\!\!1.0935&\!\!1.0297&\!\!\betterentry{1.0228}&\!\!\worseentry{1.1879}&\!\!1.0926 \\
\hline
gas-sensor-drift-class&\!\!\worseentry{4.0390}&\!\!3.7998&\!\!3.4830&\!\!\betterentry{3.2073}&\!\!3.8693&\!\!3.7410 \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{1.5185}&\!\!1.5525&\!\!2.0358&\!\!2.2549&\!\!\worseentry{4.6363}&\!\!3.2980 \\
\hline
gesture-phase-segmentation-va3&\!\!1.1907&\!\!1.2539&\!\!\betterentry{1.0179}&\!\!1.0330&\!\!\worseentry{1.3692}&\!\!1.1437 \\
\hline
htru2&\!\!1.0372&\!\!1.0383&\!\!1.0349&\!\!\betterentry{1.0312}&\!\!\worseentry{1.0512}&\!\!1.0448 \\
\hline
human-activity-smartphone&\!\!\worseentry{131.4796}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.2594&\!\!1.2594&\!\!1.5188 \\
\hline
indoor-loc-building&\!\!\betterentry{1.000}&\!\!1.1287&\!\!\worseentry{1.2573}&\!\!1.1930&\!\!1.1930&\!\!1.1930 \\
\hline
indoor-loc-relative&\!\!\betterentry{1.0001}&\!\!1.2237&\!\!1.2325&\!\!1.2382&\!\!\worseentry{1.2722}&\!\!1.2720 \\
\hline
insurance-benchmark&\!\!\worseentry{1.0495}&\!\!1.0053&\!\!1.0036&\!\!\betterentry{1.0022}&\!\!1.0063&\!\!1.0065 \\
\hline
landsat-satimage&\!\!\betterentry{4.9974}&\!\!10.5804&\!\!7.9531&\!\!10.9276&\!\!11.2560&\!\!\worseentry{11.2749} \\
\hline
madelon&\!\!\worseentry{1.0870}&\!\!1.0524&\!\!1.0776&\!\!\betterentry{1.0476}&\!\!1.0696&\!\!1.0485 \\
\hline
magic-gamma-telescope&\!\!\betterentry{1.0078}&\!\!1.0456&\!\!1.0258&\!\!1.0317&\!\!\worseentry{1.0736}&\!\!1.0299 \\
\hline
mushroom&\!\!\worseentry{1.9840}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.1230&\!\!1.6150&\!\!1.1230 \\
\hline
musk&\!\!1.3830&\!\!1.6159&\!\!1.5934&\!\!\betterentry{1.2208}&\!\!\worseentry{3.3245}&\!\!2.7556 \\
\hline
nomao&\!\!\betterentry{1.0138}&\!\!1.0517&\!\!1.0589&\!\!1.0561&\!\!\worseentry{1.1280}&\!\!1.1173 \\
\hline
nursery&\!\!\betterentry{1.3490}&\!\!1.8144&\!\!\worseentry{2.2798}&\!\!2.0471&\!\!1.6981&\!\!1.8144 \\
\hline
occupancy-detection&\!\!1.0846&\!\!1.0818&\!\!\betterentry{1.0616}&\!\!1.0743&\!\!1.1076&\!\!\worseentry{1.1703} \\
\hline
page-blocks&\!\!1.1935&\!\!1.2964&\!\!1.1698&\!\!\betterentry{1.1169}&\!\!\worseentry{1.3690}&\!\!1.1860 \\
\hline
pishing&\!\!1.0976&\!\!1.0843&\!\!\betterentry{1.0572}&\!\!1.0917&\!\!\worseentry{1.2896}&\!\!1.2587 \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{1.0083}&\!\!\betterentry{1.0007}&\!\!1.0022&\!\!1.0015&\!\!1.0007&\!\!1.0011 \\
\hline
polish-companies-bankruptcy-2year&\!\!1.0002&\!\!\worseentry{1.0005}&\!\!1.0005&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.0005 \\
\hline
polish-companies-bankruptcy-3year&\!\!\worseentry{1.0024}&\!\!1.0016&\!\!1.0006&\!\!\betterentry{1.0004}&\!\!1.0008&\!\!1.0016 \\
\hline
polish-companies-bankruptcy-4year&\!\!\worseentry{1.0016}&\!\!\betterentry{1.0002}&\!\!1.0008&\!\!1.0002&\!\!1.0002&\!\!1.0012 \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0052}&\!\!1.0086&\!\!\worseentry{1.0128}&\!\!1.0111&\!\!1.0086&\!\!1.0118 \\
\hline
seismic-bumps&\!\!1.0137&\!\!\betterentry{1.0077}&\!\!1.0154&\!\!1.0083&\!\!\worseentry{1.0265}&\!\!1.0260 \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.4290}&\!\!1.2173&\!\!\betterentry{1.0520}&\!\!1.0554&\!\!1.3199&\!\!1.1094 \\
\hline
thyroid-all-bp&\!\!\worseentry{1.2148}&\!\!1.1170&\!\!\betterentry{1.0753}&\!\!1.1550&\!\!1.1558&\!\!1.1036 \\
\hline
thyroid-all-hyper&\!\!\worseentry{1.5656}&\!\!\betterentry{1.1620}&\!\!1.2050&\!\!1.3470&\!\!1.2288&\!\!1.1710 \\
\hline
thyroid-all-hypo&\!\!1.0205&\!\!\worseentry{1.0395}&\!\!1.0367&\!\!1.0299&\!\!1.0307&\!\!\betterentry{1.0174} \\
\hline
thyroid-all-rep&\!\!1.0862&\!\!\worseentry{1.0998}&\!\!1.0924&\!\!1.0929&\!\!1.0873&\!\!\betterentry{1.0560} \\
\hline
thyroid-ann&\!\!1.1394&\!\!\worseentry{1.1397}&\!\!1.0828&\!\!1.0945&\!\!1.0869&\!\!\betterentry{1.0080} \\
\hline
thyroid-dis&\!\!1.0083&\!\!1.0083&\!\!1.0083&\!\!\betterentry{1.000}&\!\!\worseentry{1.0364}&\!\!1.0364 \\
\hline
thyroid-hypo&\!\!\worseentry{2.1634}&\!\!\betterentry{1.1933}&\!\!1.2627&\!\!1.2405&\!\!1.3220&\!\!1.2204 \\
\hline
thyroid-sick&\!\!\worseentry{1.7554}&\!\!1.2507&\!\!1.1580&\!\!1.2095&\!\!1.2231&\!\!\betterentry{1.0606} \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!\worseentry{8.7056}&\!\!6.3942&\!\!1.8790&\!\!2.3121&\!\!\betterentry{1.4944}&\!\!1.5819 \\
\hline
wall-follow-robot-2&\!\!191.3504&\!\!\worseentry{544.4019}&\!\!6.2785&\!\!6.4492&\!\!232.6683&\!\!\betterentry{6.2672} \\
\hline
wall-follow-robot-24&\!\!\worseentry{2.2220}&\!\!1.2129&\!\!1.0725&\!\!\betterentry{1.0725}&\!\!1.2918&\!\!1.1097 \\
\hline
wall-follow-robot-4&\!\!13.9610&\!\!\worseentry{16.8916}&\!\!1.7033&\!\!1.5438&\!\!10.5295&\!\!\betterentry{1.4199} \\
\hline
waveform&\!\!\worseentry{1.1531}&\!\!1.1320&\!\!1.0998&\!\!\betterentry{1.0616}&\!\!1.0990&\!\!1.0915 \\
\hline
waveform-noise&\!\!1.0972&\!\!1.1026&\!\!1.1051&\!\!\betterentry{1.0953}&\!\!\worseentry{1.1274}&\!\!1.1071 \\
\hline
wilt&\!\!3.8628&\!\!3.9230&\!\!\betterentry{1.1607}&\!\!1.2104&\!\!\worseentry{4.7951}&\!\!1.1687 \\
\hline
wine-quality-all&\!\!\worseentry{1.0871}&\!\!1.0394&\!\!\betterentry{1.0115}&\!\!1.0204&\!\!1.0652&\!\!1.0604 \\
\hline
wine-quality-type&\!\!\betterentry{1.1376}&\!\!1.9634&\!\!1.4134&\!\!1.3758&\!\!\worseentry{2.2542}&\!\!1.4922 \\
\hline
wine-quality-white&\!\!\worseentry{1.1585}&\!\!1.0448&\!\!\betterentry{1.0240}&\!\!1.0241&\!\!1.0885&\!\!1.0684 \\
\hline
\hline
Average raw rank&\!\!3.9366&\!\!3.6444&\!\!2.9395&\!\!2.9464&\!\!4.1195&\!\!3.4136 \\
\hline
Average adjusted rank&\!\!3.9366&\!\!3.6444&\!\!2.9395&\!\!2.9464&\!\!4.1195&\!\!3.4136 \\
\hline
Fraction adjusted best runs&\!\!.3439&\!\!.3331&\!\!.4446&\!\!.4348&\!\!.2839&\!\!.3843 \\
\hline
Fraction adjusted worst runs&\!\!.4580&\!\!.3049&\!\!.2452&\!\!.2338&\!\!.4262&\!\!.2931 \\
\hline
Aver. rel. perform.&\!\!7.2138&\!\!10.7098&\!\!1.4474&\!\!1.5101&\!\!5.6215&\!\!1.6113 \\
\hline
90 percent av. rel. perform.&\!\!1.2228&\!\!1.1165&\!\!1.0541&\!\!1.0566&\!\!1.1882&\!\!1.0895 \\
\hline
Worst rel. perform.&\!\!2595.0337&\!\!1162.4402&\!\!66.6814&\!\!50.2611&\!\!686.2497&\!\!66.6814 \\
\hline
90 percentile rel. perform.&\!\!3.6143&\!\!1.9818&\!\!1.4135&\!\!1.4508&\!\!2.6169&\!\!1.6649 \\
\hline
80 percentile rel. perform.&\!\!1.5923&\!\!1.3213&\!\!1.1809&\!\!1.1788&\!\!1.5229&\!\!1.2782 \\
\hline
70 percentile rel. perform.&\!\!1.2761&\!\!1.1812&\!\!1.0831&\!\!1.0861&\!\!1.2957&\!\!1.1455 \\
\hline
\end{tabular}
\caption{\logAllBNfavortimepatfivecverrorAvAindividual}
\label{logAllBNfavortimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/All_BN_favor_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2000} \\
\hline
adult&\!\!\significantbetterentry{.7400}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.5000}&\!\!\betterentry{.6200}&\!\!\significantbetterentry{.6400} \\
\hline
anuran-calls-families&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1400} \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1800} \\
\hline
anuran-calls-species&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.2200} \\
\hline
avila&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6200}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
bank-marketing&\!\!\betterentry{.5800}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.6600}&\!\!\betterentry{.5400}&\!\!\worseentry{.5000} \\
\hline
bank-marketing-additional&\!\!\worseentry{.4800}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0600}&\!\!\betterentry{.6200}&\!\!\significantbetterentry{.6600}&\!\!\significantbetterentry{.7000} \\
\hline
chess&\!\!\significantworseentry{.1400}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4800}&\!\!\worseentry{.4600}&\!\!\worseentry{.4600} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4000} \\
\hline
crowd-sourced-mapping&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0600} \\
\hline
default-credit-card&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.4000}&\!\!\worseentry{.4000}&\!\!\worseentry{.4600} \\
\hline
eeg-eye-state&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.6800} \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.2400}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.2000}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2800} \\
\hline
first-order-theorem-proving&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3000}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.2800} \\
\hline
gesture-phase-segmentation-raw&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5400}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
htru2&\!\!\worseentry{.4000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4600}&\!\!\worseentry{.4200}&\!\!\worseentry{.4200} \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-building&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0400} \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.9800}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2400} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1600} \\
\hline
landsat-satimage&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1200} \\
\hline
madelon&\!\!\worseentry{.4200}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.5800}&\!\!\betterentry{.5800}&\!\!\betterentry{.5600} \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.7400}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4200} \\
\hline
mushroom&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
musk&\!\!\significantbetterentry{.6400}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.6800}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000} \\
\hline
nomao&\!\!\significantbetterentry{.8400}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1000} \\
\hline
nursery&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0400} \\
\hline
occupancy-detection&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2000} \\
\hline
page-blocks&\!\!\worseentry{.4400}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4600} \\
\hline
pishing&\!\!\significantworseentry{.3200}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0800} \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0400} \\
\hline
polish-companies-bankruptcy-5year&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.3400} \\
\hline
seismic-bumps&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2400} \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
spambase&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4400}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.3000} \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3600} \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4800} \\
\hline
thyroid-all-hypo&\!\!\betterentry{.5400}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.3800}&\!\!\worseentry{.4400} \\
\hline
thyroid-all-rep&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4400} \\
\hline
thyroid-ann&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4200}&\!\!\significantbetterentry{.7800} \\
\hline
thyroid-dis&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0600} \\
\hline
thyroid-hypo&\!\!\significantworseentry{.1000}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4200}&\!\!\worseentry{.4000}&\!\!\worseentry{.4800} \\
\hline
thyroid-sick&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3200}&\!\!\significantbetterentry{.6800} \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3200}&\!\!\significantbetterentry{.7200}&\!\!\significantbetterentry{.7800} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.3800} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4400} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.5000} \\
\hline
waveform&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.6600}&\!\!\worseentry{.4400}&\!\!\betterentry{.6000} \\
\hline
waveform-noise&\!\!\betterentry{.5200}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1400}&\!\!\betterentry{.5600}&\!\!\worseentry{.4000}&\!\!\betterentry{.5400} \\
\hline
wilt&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4000} \\
\hline
wine-quality-all&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0800} \\
\hline
wine-quality-type&\!\!\betterentry{.6200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.3000} \\
\hline
wine-quality-white&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.3800}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2800} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{5} \betterentry { 4 } 0 \worseentry { 7 } \significantworseentry { 45 }&\!\!\significantbetterentry{0} \betterentry { 5 } 0 \worseentry { 12 } \significantworseentry { 44 }&\!\!\significantbetterentry{0} \betterentry { 2 } 0 \worseentry { 4 } \significantworseentry { 55 }&\!\!\significantbetterentry{3} \betterentry { 6 } 0 \worseentry { 22 } \significantworseentry { 30 }&\!\!\significantbetterentry{2} \betterentry { 3 } 0 \worseentry { 9 } \significantworseentry { 47 }&\!\!\significantbetterentry{6} \betterentry { 3 } 0 \worseentry { 15 } \significantworseentry { 37 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.2424&\!\!.2462&\!\!.1749&\!\!.3484&\!\!.2048&\!\!.2964 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!5.5097&\!\!6.6247&\!\!1.4304&\!\!1.2199&\!\!3.6654&\!\!1.2882 \\
\hline
90 percent av. rel. perform.&\!\!1.0995&\!\!1.0210&\!\!1.0351&\!\!.9652&\!\!1.0733&\!\!.9937 \\
\hline
Worst rel. perform.&\!\!2595.0337&\!\!1115.9826&\!\!66.6814&\!\!50.2611&\!\!686.2497&\!\!50.2611 \\
\hline
90 percentile rel. perform.&\!\!2.7246&\!\!1.5105&\!\!1.4135&\!\!1.1955&\!\!1.8148&\!\!1.3446 \\
\hline
80 percentile rel. perform.&\!\!1.3697&\!\!1.1731&\!\!1.1809&\!\!1.0585&\!\!1.3210&\!\!1.1461 \\
\hline
70 percentile rel. perform.&\!\!1.1653&\!\!1.0725&\!\!1.0831&\!\!1.0166&\!\!1.1420&\!\!1.0609 \\
\hline
Aver. rel. gains&\!\!.8616&\!\!.8745&\!\!.8924&\!\!.8614&\!\!.8828&\!\!.8496 \\
\hline
Aver. rel. losses&\!\!6.8763&\!\!8.3535&\!\!1.5316&\!\!1.4008&\!\!4.3132&\!\!1.4608 \\
\hline
\end{tabular}
\caption{\logAllBNfavortimepatfivecverrorindividual}
\label{logAllBNfavortimepatfivecverrorindividual}
}
\end{table}


==> tables_log/All_BN_favor_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{24.553} {\sdsize\mypm\hspace*{0.2ex}.26607}\!\!&\!\!51.580 {\sdsize\mypm\hspace*{0.2ex}.31450}\!\!&\!\!51.613 {\sdsize\mypm\hspace*{0.2ex}.33238}\!\!&\!\!\significantworseentry{51.653} {\sdsize\mypm\hspace*{0.2ex}.30087}\!\!&\!\!48.427 {\sdsize\mypm\hspace*{0.2ex}.33699}\!\!&\!\!48.460 {\sdsize\mypm\hspace*{0.2ex}.31508}\!\! \\
\hline
adult&\!\!\significantbetterentry{12.504} {\sdsize\mypm\hspace*{0.2ex}.21592}\!\!&\!\!\significantworseentry{23.518} {\sdsize\mypm\hspace*{0.2ex}.37561}\!\!&\!\!\significantworseentry{23.533} {\sdsize\mypm\hspace*{0.2ex}.43424}\!\!&\!\!23.409 {\sdsize\mypm\hspace*{0.2ex}.34176}\!\!&\!\!21.775 {\sdsize\mypm\hspace*{0.2ex}.33678}\!\!&\!\!21.756 {\sdsize\mypm\hspace*{0.2ex}.34185}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{12.446} {\sdsize\mypm\hspace*{0.2ex}.13112}\!\!&\!\!23.897 {\sdsize\mypm\hspace*{0.2ex}.28723}\!\!&\!\!\significantworseentry{23.977} {\sdsize\mypm\hspace*{0.2ex}.28331}\!\!&\!\!\significantworseentry{23.997} {\sdsize\mypm\hspace*{0.2ex}.29076}\!\!&\!\!22.897 {\sdsize\mypm\hspace*{0.2ex}.20211}\!\!&\!\!22.883 {\sdsize\mypm\hspace*{0.2ex}.21731}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{12.340} {\sdsize\mypm\hspace*{0.2ex}.59758}\!\!&\!\!25.730 {\sdsize\mypm\hspace*{0.2ex}.98163}\!\!&\!\!\significantworseentry{25.883} {\sdsize\mypm\hspace*{0.2ex}.93025}\!\!&\!\!25.663 {\sdsize\mypm\hspace*{0.2ex}.86077}\!\!&\!\!23.880 {\sdsize\mypm\hspace*{0.2ex}1.0291}\!\!&\!\!23.683 {\sdsize\mypm\hspace*{0.2ex}1.1026}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{7.4067} {\sdsize\mypm\hspace*{0.2ex}.11249}\!\!&\!\!\significantworseentry{18.120} {\sdsize\mypm\hspace*{0.2ex}.08934}\!\!&\!\!16.700 {\sdsize\mypm\hspace*{0.2ex}.12599}\!\!&\!\!\significantworseentry{18.113} {\sdsize\mypm\hspace*{0.2ex}.10880}\!\!&\!\!16.470 {\sdsize\mypm\hspace*{0.2ex}.07292}\!\!&\!\!16.460 {\sdsize\mypm\hspace*{0.2ex}.08624}\!\! \\
\hline
avila&\!\!\significantbetterentry{56.312} {\sdsize\mypm\hspace*{0.2ex}.37939}\!\!&\!\!96.997 {\sdsize\mypm\hspace*{0.2ex}.22773}\!\!&\!\!\significantworseentry{98.203} {\sdsize\mypm\hspace*{0.2ex}.21767}\!\!&\!\!97.030 {\sdsize\mypm\hspace*{0.2ex}.22256}\!\!&\!\!90.748 {\sdsize\mypm\hspace*{0.2ex}.23114}\!\!&\!\!90.737 {\sdsize\mypm\hspace*{0.2ex}.20437}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{13.155} {\sdsize\mypm\hspace*{0.2ex}.07172}\!\!&\!\!19.773 {\sdsize\mypm\hspace*{0.2ex}.24314}\!\!&\!\!\significantworseentry{19.938} {\sdsize\mypm\hspace*{0.2ex}.20156}\!\!&\!\!19.764 {\sdsize\mypm\hspace*{0.2ex}.25844}\!\!&\!\!19.627 {\sdsize\mypm\hspace*{0.2ex}.17831}\!\!&\!\!19.618 {\sdsize\mypm\hspace*{0.2ex}.15034}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{5.7523} {\sdsize\mypm\hspace*{0.2ex}.07500}\!\!&\!\!10.332 {\sdsize\mypm\hspace*{0.2ex}.09883}\!\!&\!\!\significantworseentry{10.372} {\sdsize\mypm\hspace*{0.2ex}.09241}\!\!&\!\!\significantworseentry{10.368} {\sdsize\mypm\hspace*{0.2ex}.10106}\!\!&\!\!9.6615 {\sdsize\mypm\hspace*{0.2ex}.08928}\!\!&\!\!9.6246 {\sdsize\mypm\hspace*{0.2ex}.09785}\!\! \\
\hline
chess&\!\!\significantbetterentry{23.920} {\sdsize\mypm\hspace*{0.2ex}.43414}\!\!&\!\!49.793 {\sdsize\mypm\hspace*{0.2ex}.81341}\!\!&\!\!\significantworseentry{50.353} {\sdsize\mypm\hspace*{0.2ex}.27280}\!\!&\!\!49.753 {\sdsize\mypm\hspace*{0.2ex}.67616}\!\!&\!\!46.847 {\sdsize\mypm\hspace*{0.2ex}.80590}\!\!&\!\!46.900 {\sdsize\mypm\hspace*{0.2ex}.64330}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{27.593} {\sdsize\mypm\hspace*{0.2ex}.19390}\!\!&\!\!48.511 {\sdsize\mypm\hspace*{0.2ex}.29865}\!\!&\!\!\significantworseentry{48.967} {\sdsize\mypm\hspace*{0.2ex}.37242}\!\!&\!\!48.473 {\sdsize\mypm\hspace*{0.2ex}.30101}\!\!&\!\!45.093 {\sdsize\mypm\hspace*{0.2ex}.36910}\!\!&\!\!45.100 {\sdsize\mypm\hspace*{0.2ex}.40046}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{13.453} {\sdsize\mypm\hspace*{0.2ex}.18894}\!\!&\!\!24.960 {\sdsize\mypm\hspace*{0.2ex}.20544}\!\!&\!\!\significantworseentry{25.147} {\sdsize\mypm\hspace*{0.2ex}.26602}\!\!&\!\!24.971 {\sdsize\mypm\hspace*{0.2ex}.22871}\!\!&\!\!23.093 {\sdsize\mypm\hspace*{0.2ex}.22822}\!\!&\!\!23.167 {\sdsize\mypm\hspace*{0.2ex}.26961}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{11.182} {\sdsize\mypm\hspace*{0.2ex}.08006}\!\!&\!\!19.924 {\sdsize\mypm\hspace*{0.2ex}.09781}\!\!&\!\!\significantworseentry{20.002} {\sdsize\mypm\hspace*{0.2ex}.06746}\!\!&\!\!19.942 {\sdsize\mypm\hspace*{0.2ex}.09501}\!\!&\!\!18.636 {\sdsize\mypm\hspace*{0.2ex}.11020}\!\!&\!\!18.636 {\sdsize\mypm\hspace*{0.2ex}.13116}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{13.955} {\sdsize\mypm\hspace*{0.2ex}.05275}\!\!&\!\!25.811 {\sdsize\mypm\hspace*{0.2ex}.09515}\!\!&\!\!\significantworseentry{26.109} {\sdsize\mypm\hspace*{0.2ex}.07113}\!\!&\!\!25.820 {\sdsize\mypm\hspace*{0.2ex}.06746}\!\!&\!\!23.933 {\sdsize\mypm\hspace*{0.2ex}.07751}\!\!&\!\!23.922 {\sdsize\mypm\hspace*{0.2ex}.06365}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{7.0240} {\sdsize\mypm\hspace*{0.2ex}.06565}\!\!&\!\!\significantworseentry{18.800} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{18.800} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{18.796} {\sdsize\mypm\hspace*{0.2ex}.02828}\!\!&\!\!16.892 {\sdsize\mypm\hspace*{0.2ex}.10069}\!\!&\!\!16.908 {\sdsize\mypm\hspace*{0.2ex}.14119}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{3.7600} {\sdsize\mypm\hspace*{0.2ex}.05738}\!\!&\!\!9.1745 {\sdsize\mypm\hspace*{0.2ex}.10200}\!\!&\!\!\significantworseentry{9.2964} {\sdsize\mypm\hspace*{0.2ex}.06825}\!\!&\!\!9.1564 {\sdsize\mypm\hspace*{0.2ex}.08222}\!\!&\!\!8.3473 {\sdsize\mypm\hspace*{0.2ex}.05717}\!\!&\!\!8.3309 {\sdsize\mypm\hspace*{0.2ex}.06813}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{30.903} {\sdsize\mypm\hspace*{0.2ex}.17525}\!\!&\!\!57.093 {\sdsize\mypm\hspace*{0.2ex}.24780}\!\!&\!\!52.193 {\sdsize\mypm\hspace*{0.2ex}.22172}\!\!&\!\!\significantworseentry{57.157} {\sdsize\mypm\hspace*{0.2ex}.24143}\!\!&\!\!52.907 {\sdsize\mypm\hspace*{0.2ex}.24084}\!\!&\!\!52.807 {\sdsize\mypm\hspace*{0.2ex}.20023}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{18.740} {\sdsize\mypm\hspace*{0.2ex}.18492}\!\!&\!\!36.523 {\sdsize\mypm\hspace*{0.2ex}.26301}\!\!&\!\!\significantworseentry{36.903} {\sdsize\mypm\hspace*{0.2ex}.50742}\!\!&\!\!36.427 {\sdsize\mypm\hspace*{0.2ex}.27799}\!\!&\!\!33.787 {\sdsize\mypm\hspace*{0.2ex}.23580}\!\!&\!\!33.707 {\sdsize\mypm\hspace*{0.2ex}.24643}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{36.947} {\sdsize\mypm\hspace*{0.2ex}.24615}\!\!&\!\!74.700 {\sdsize\mypm\hspace*{0.2ex}.34339}\!\!&\!\!\significantworseentry{74.790} {\sdsize\mypm\hspace*{0.2ex}.34142}\!\!&\!\!74.667 {\sdsize\mypm\hspace*{0.2ex}.33840}\!\!&\!\!70.163 {\sdsize\mypm\hspace*{0.2ex}.34910}\!\!&\!\!70.133 {\sdsize\mypm\hspace*{0.2ex}.40686}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{20.950} {\sdsize\mypm\hspace*{0.2ex}.29209}\!\!&\!\!39.877 {\sdsize\mypm\hspace*{0.2ex}.58303}\!\!&\!\!\significantworseentry{40.213} {\sdsize\mypm\hspace*{0.2ex}.28380}\!\!&\!\!39.830 {\sdsize\mypm\hspace*{0.2ex}.54136}\!\!&\!\!36.850 {\sdsize\mypm\hspace*{0.2ex}.41547}\!\!&\!\!36.867 {\sdsize\mypm\hspace*{0.2ex}.42458}\!\! \\
\hline
htru2&\!\!\significantbetterentry{16.820} {\sdsize\mypm\hspace*{0.2ex}.38107}\!\!&\!\!32.495 {\sdsize\mypm\hspace*{0.2ex}.68430}\!\!&\!\!\significantworseentry{32.971} {\sdsize\mypm\hspace*{0.2ex}.83954}\!\!&\!\!32.393 {\sdsize\mypm\hspace*{0.2ex}.68461}\!\!&\!\!30.156 {\sdsize\mypm\hspace*{0.2ex}.71982}\!\!&\!\!30.067 {\sdsize\mypm\hspace*{0.2ex}.55944}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{6.4800} {\sdsize\mypm\hspace*{0.2ex}.05471}\!\!&\!\!\significantworseentry{15.553} {\sdsize\mypm\hspace*{0.2ex}.09184}\!\!&\!\!13.740 {\sdsize\mypm\hspace*{0.2ex}.10733}\!\!&\!\!\significantworseentry{15.560} {\sdsize\mypm\hspace*{0.2ex}.11547}\!\!&\!\!14.140 {\sdsize\mypm\hspace*{0.2ex}.11349}\!\!&\!\!14.127 {\sdsize\mypm\hspace*{0.2ex}.10942}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{16.635} {\sdsize\mypm\hspace*{0.2ex}.19130}\!\!&\!\!26.165 {\sdsize\mypm\hspace*{0.2ex}.23995}\!\!&\!\!\significantworseentry{26.495} {\sdsize\mypm\hspace*{0.2ex}.21352}\!\!&\!\!26.216 {\sdsize\mypm\hspace*{0.2ex}.19772}\!\!&\!\!24.844 {\sdsize\mypm\hspace*{0.2ex}.20538}\!\!&\!\!24.849 {\sdsize\mypm\hspace*{0.2ex}.23058}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{16.689} {\sdsize\mypm\hspace*{0.2ex}.30902}\!\!&\!\!\significantworseentry{27.673} {\sdsize\mypm\hspace*{0.2ex}.49928}\!\!&\!\!26.502 {\sdsize\mypm\hspace*{0.2ex}.32298}\!\!&\!\!\significantworseentry{27.693} {\sdsize\mypm\hspace*{0.2ex}.37320}\!\!&\!\!26.400 {\sdsize\mypm\hspace*{0.2ex}.38262}\!\!&\!\!26.516 {\sdsize\mypm\hspace*{0.2ex}.54156}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{6.0538} {\sdsize\mypm\hspace*{0.2ex}.08825}\!\!&\!\!10.897 {\sdsize\mypm\hspace*{0.2ex}.13691}\!\!&\!\!\significantworseentry{10.962} {\sdsize\mypm\hspace*{0.2ex}.16684}\!\!&\!\!10.912 {\sdsize\mypm\hspace*{0.2ex}.15228}\!\!&\!\!10.412 {\sdsize\mypm\hspace*{0.2ex}.14641}\!\!&\!\!10.405 {\sdsize\mypm\hspace*{0.2ex}.11078}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{23.085} {\sdsize\mypm\hspace*{0.2ex}.30560}\!\!&\!\!44.550 {\sdsize\mypm\hspace*{0.2ex}1.7431}\!\!&\!\!\significantworseentry{44.840} {\sdsize\mypm\hspace*{0.2ex}1.2523}\!\!&\!\!44.335 {\sdsize\mypm\hspace*{0.2ex}2.3488}\!\!&\!\!41.925 {\sdsize\mypm\hspace*{0.2ex}2.4076}\!\!&\!\!41.645 {\sdsize\mypm\hspace*{0.2ex}2.6664}\!\! \\
\hline
madelon&\!\!\significantbetterentry{7.7250} {\sdsize\mypm\hspace*{0.2ex}.10412}\!\!&\!\!15.940 {\sdsize\mypm\hspace*{0.2ex}.10785}\!\!&\!\!\significantworseentry{16.005} {\sdsize\mypm\hspace*{0.2ex}.09436}\!\!&\!\!15.980 {\sdsize\mypm\hspace*{0.2ex}.13209}\!\!&\!\!15.065 {\sdsize\mypm\hspace*{0.2ex}.22480}\!\!&\!\!15.045 {\sdsize\mypm\hspace*{0.2ex}.22974}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{31.188} {\sdsize\mypm\hspace*{0.2ex}.15990}\!\!&\!\!52.836 {\sdsize\mypm\hspace*{0.2ex}.35672}\!\!&\!\!\significantworseentry{53.032} {\sdsize\mypm\hspace*{0.2ex}.26836}\!\!&\!\!52.904 {\sdsize\mypm\hspace*{0.2ex}.36754}\!\!&\!\!51.204 {\sdsize\mypm\hspace*{0.2ex}.25230}\!\!&\!\!51.162 {\sdsize\mypm\hspace*{0.2ex}.29408}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{1.0529} {\sdsize\mypm\hspace*{0.2ex}.05902}\!\!&\!\!2.1597 {\sdsize\mypm\hspace*{0.2ex}.06876}\!\!&\!\!\significantworseentry{2.1848} {\sdsize\mypm\hspace*{0.2ex}.07163}\!\!&\!\!2.1755 {\sdsize\mypm\hspace*{0.2ex}.07681}\!\!&\!\!2.0184 {\sdsize\mypm\hspace*{0.2ex}.07516}\!\!&\!\!1.9819 {\sdsize\mypm\hspace*{0.2ex}.07262}\!\! \\
\hline
musk&\!\!\significantbetterentry{25.580} {\sdsize\mypm\hspace*{0.2ex}.19449}\!\!&\!\!\significantworseentry{46.574} {\sdsize\mypm\hspace*{0.2ex}.34452}\!\!&\!\!42.120 {\sdsize\mypm\hspace*{0.2ex}.16918}\!\!&\!\!\significantworseentry{46.537} {\sdsize\mypm\hspace*{0.2ex}.31821}\!\!&\!\!43.117 {\sdsize\mypm\hspace*{0.2ex}.23033}\!\!&\!\!43.143 {\sdsize\mypm\hspace*{0.2ex}.20812}\!\! \\
\hline
nomao&\!\!\significantbetterentry{12.564} {\sdsize\mypm\hspace*{0.2ex}.05808}\!\!&\!\!\significantworseentry{20.673} {\sdsize\mypm\hspace*{0.2ex}.08417}\!\!&\!\!19.093 {\sdsize\mypm\hspace*{0.2ex}.07898}\!\!&\!\!20.642 {\sdsize\mypm\hspace*{0.2ex}.08092}\!\!&\!\!19.416 {\sdsize\mypm\hspace*{0.2ex}.09734}\!\!&\!\!19.429 {\sdsize\mypm\hspace*{0.2ex}.09726}\!\! \\
\hline
nursery&\!\!\significantbetterentry{3.4383} {\sdsize\mypm\hspace*{0.2ex}.05786}\!\!&\!\!\significantworseentry{8.3750} {\sdsize\mypm\hspace*{0.2ex}.06355}\!\!&\!\!7.8000 {\sdsize\mypm\hspace*{0.2ex}.06299}\!\!&\!\!\significantworseentry{8.3733} {\sdsize\mypm\hspace*{0.2ex}.06126}\!\!&\!\!7.6517 {\sdsize\mypm\hspace*{0.2ex}.05756}\!\!&\!\!7.6450 {\sdsize\mypm\hspace*{0.2ex}.04997}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{32.800} {\sdsize\mypm\hspace*{0.2ex}.14693}\!\!&\!\!\significantworseentry{54.967} {\sdsize\mypm\hspace*{0.2ex}.28675}\!\!&\!\!\significantworseentry{54.916} {\sdsize\mypm\hspace*{0.2ex}.48309}\!\!&\!\!\significantworseentry{54.931} {\sdsize\mypm\hspace*{0.2ex}.38419}\!\!&\!\!53.402 {\sdsize\mypm\hspace*{0.2ex}.31922}\!\!&\!\!53.355 {\sdsize\mypm\hspace*{0.2ex}.29686}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{38.232} {\sdsize\mypm\hspace*{0.2ex}.24697}\!\!&\!\!70.364 {\sdsize\mypm\hspace*{0.2ex}1.2227}\!\!&\!\!70.664 {\sdsize\mypm\hspace*{0.2ex}2.5480}\!\!&\!\!\significantworseentry{71.116} {\sdsize\mypm\hspace*{0.2ex}.42588}\!\!&\!\!68.488 {\sdsize\mypm\hspace*{0.2ex}.43549}\!\!&\!\!68.516 {\sdsize\mypm\hspace*{0.2ex}.38352}\!\! \\
\hline
pishing&\!\!\significantbetterentry{15.575} {\sdsize\mypm\hspace*{0.2ex}.10778}\!\!&\!\!27.307 {\sdsize\mypm\hspace*{0.2ex}.17218}\!\!&\!\!\significantworseentry{27.404} {\sdsize\mypm\hspace*{0.2ex}.16341}\!\!&\!\!27.287 {\sdsize\mypm\hspace*{0.2ex}.19382}\!\!&\!\!26.098 {\sdsize\mypm\hspace*{0.2ex}.16204}\!\!&\!\!26.069 {\sdsize\mypm\hspace*{0.2ex}.17954}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{13.583} {\sdsize\mypm\hspace*{0.2ex}.05656}\!\!&\!\!27.966 {\sdsize\mypm\hspace*{0.2ex}.14591}\!\!&\!\!\significantworseentry{28.337} {\sdsize\mypm\hspace*{0.2ex}.13769}\!\!&\!\!28.003 {\sdsize\mypm\hspace*{0.2ex}.12410}\!\!&\!\!25.906 {\sdsize\mypm\hspace*{0.2ex}.11032}\!\!&\!\!25.929 {\sdsize\mypm\hspace*{0.2ex}.08778}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{3.9986} {\sdsize\mypm\hspace*{0.2ex}.07968}\!\!&\!\!7.5086 {\sdsize\mypm\hspace*{0.2ex}.09086}\!\!&\!\!\significantworseentry{7.5600} {\sdsize\mypm\hspace*{0.2ex}.09392}\!\!&\!\!7.5271 {\sdsize\mypm\hspace*{0.2ex}.10594}\!\!&\!\!6.9800 {\sdsize\mypm\hspace*{0.2ex}.07504}\!\!&\!\!6.9843 {\sdsize\mypm\hspace*{0.2ex}.08072}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{9.0892} {\sdsize\mypm\hspace*{0.2ex}.11667}\!\!&\!\!16.363 {\sdsize\mypm\hspace*{0.2ex}.14331}\!\!&\!\!\significantworseentry{16.457} {\sdsize\mypm\hspace*{0.2ex}.18868}\!\!&\!\!16.368 {\sdsize\mypm\hspace*{0.2ex}.16759}\!\!&\!\!15.226 {\sdsize\mypm\hspace*{0.2ex}.15650}\!\!&\!\!15.208 {\sdsize\mypm\hspace*{0.2ex}.14845}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{14.132} {\sdsize\mypm\hspace*{0.2ex}.47184}\!\!&\!\!27.414 {\sdsize\mypm\hspace*{0.2ex}.57535}\!\!&\!\!\significantworseentry{27.776} {\sdsize\mypm\hspace*{0.2ex}.61861}\!\!&\!\!27.476 {\sdsize\mypm\hspace*{0.2ex}.71187}\!\!&\!\!25.482 {\sdsize\mypm\hspace*{0.2ex}.62815}\!\!&\!\!25.528 {\sdsize\mypm\hspace*{0.2ex}.74424}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{18.943} {\sdsize\mypm\hspace*{0.2ex}.11957}\!\!&\!\!\significantworseentry{37.077} {\sdsize\mypm\hspace*{0.2ex}.17884}\!\!&\!\!34.183 {\sdsize\mypm\hspace*{0.2ex}.16920}\!\!&\!\!37.037 {\sdsize\mypm\hspace*{0.2ex}.17909}\!\!&\!\!34.140 {\sdsize\mypm\hspace*{0.2ex}.14029}\!\!&\!\!34.183 {\sdsize\mypm\hspace*{0.2ex}.14773}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{11.920} {\sdsize\mypm\hspace*{0.2ex}.14381}\!\!&\!\!25.380 {\sdsize\mypm\hspace*{0.2ex}.17830}\!\!&\!\!\significantworseentry{50.693} {\sdsize\mypm\hspace*{0.2ex}3.7531}\!\!&\!\!25.427 {\sdsize\mypm\hspace*{0.2ex}.19095}\!\!&\!\!23.907 {\sdsize\mypm\hspace*{0.2ex}.24318}\!\!&\!\!23.893 {\sdsize\mypm\hspace*{0.2ex}.20691}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{5.8917} {\sdsize\mypm\hspace*{0.2ex}.12959}\!\!&\!\!8.3550 {\sdsize\mypm\hspace*{0.2ex}.24328}\!\!&\!\!8.3233 {\sdsize\mypm\hspace*{0.2ex}.33190}\!\!&\!\!\significantworseentry{8.4067} {\sdsize\mypm\hspace*{0.2ex}.29482}\!\!&\!\!8.3650 {\sdsize\mypm\hspace*{0.2ex}.29397}\!\!&\!\!\significantworseentry{8.4000} {\sdsize\mypm\hspace*{0.2ex}.23328}\!\! \\
\hline
spambase&\!\!\significantbetterentry{19.856} {\sdsize\mypm\hspace*{0.2ex}.13426}\!\!&\!\!41.048 {\sdsize\mypm\hspace*{0.2ex}.14879}\!\!&\!\!\significantworseentry{69.720} {\sdsize\mypm\hspace*{0.2ex}.54660}\!\!&\!\!41.112 {\sdsize\mypm\hspace*{0.2ex}.19861}\!\!&\!\!37.916 {\sdsize\mypm\hspace*{0.2ex}.17186}\!\!&\!\!37.928 {\sdsize\mypm\hspace*{0.2ex}.14434}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{8.4750} {\sdsize\mypm\hspace*{0.2ex}.22160}\!\!&\!\!18.295 {\sdsize\mypm\hspace*{0.2ex}.32612}\!\!&\!\!\significantworseentry{18.455} {\sdsize\mypm\hspace*{0.2ex}.21835}\!\!&\!\!18.285 {\sdsize\mypm\hspace*{0.2ex}.42561}\!\!&\!\!17.285 {\sdsize\mypm\hspace*{0.2ex}.27204}\!\!&\!\!17.230 {\sdsize\mypm\hspace*{0.2ex}.31880}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{8.3850} {\sdsize\mypm\hspace*{0.2ex}.25360}\!\!&\!\!18.210 {\sdsize\mypm\hspace*{0.2ex}.33640}\!\!&\!\!\significantworseentry{18.445} {\sdsize\mypm\hspace*{0.2ex}.20385}\!\!&\!\!18.270 {\sdsize\mypm\hspace*{0.2ex}.33442}\!\!&\!\!17.195 {\sdsize\mypm\hspace*{0.2ex}.31659}\!\!&\!\!17.245 {\sdsize\mypm\hspace*{0.2ex}.32923}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{19.365} {\sdsize\mypm\hspace*{0.2ex}1.3298}\!\!&\!\!\significantworseentry{40.990} {\sdsize\mypm\hspace*{0.2ex}1.6083}\!\!&\!\!40.365 {\sdsize\mypm\hspace*{0.2ex}1.8600}\!\!&\!\!40.505 {\sdsize\mypm\hspace*{0.2ex}1.7079}\!\!&\!\!37.395 {\sdsize\mypm\hspace*{0.2ex}1.5370}\!\!&\!\!37.815 {\sdsize\mypm\hspace*{0.2ex}1.3968}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{8.5150} {\sdsize\mypm\hspace*{0.2ex}.19827}\!\!&\!\!18.435 {\sdsize\mypm\hspace*{0.2ex}.22480}\!\!&\!\!\significantworseentry{18.500} {\sdsize\mypm\hspace*{0.2ex}.23146}\!\!&\!\!\significantworseentry{18.515} {\sdsize\mypm\hspace*{0.2ex}.24438}\!\!&\!\!17.375 {\sdsize\mypm\hspace*{0.2ex}.14507}\!\!&\!\!17.375 {\sdsize\mypm\hspace*{0.2ex}.12627}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{22.386} {\sdsize\mypm\hspace*{0.2ex}.85775}\!\!&\!\!44.480 {\sdsize\mypm\hspace*{0.2ex}1.4079}\!\!&\!\!43.951 {\sdsize\mypm\hspace*{0.2ex}1.1158}\!\!&\!\!\significantworseentry{44.843} {\sdsize\mypm\hspace*{0.2ex}1.4149}\!\!&\!\!41.860 {\sdsize\mypm\hspace*{0.2ex}1.2027}\!\!&\!\!41.557 {\sdsize\mypm\hspace*{0.2ex}1.2512}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{11.230} {\sdsize\mypm\hspace*{0.2ex}.06851}\!\!&\!\!\significantworseentry{27.455} {\sdsize\mypm\hspace*{0.2ex}.17269}\!\!&\!\!25.375 {\sdsize\mypm\hspace*{0.2ex}.19724}\!\!&\!\!\significantworseentry{27.470} {\sdsize\mypm\hspace*{0.2ex}.17232}\!\!&\!\!24.970 {\sdsize\mypm\hspace*{0.2ex}.23496}\!\!&\!\!24.870 {\sdsize\mypm\hspace*{0.2ex}.17670}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{12.753} {\sdsize\mypm\hspace*{0.2ex}.24103}\!\!&\!\!33.620 {\sdsize\mypm\hspace*{0.2ex}.11684}\!\!&\!\!\significantworseentry{33.760} {\sdsize\mypm\hspace*{0.2ex}.16551}\!\!&\!\!33.633 {\sdsize\mypm\hspace*{0.2ex}.12141}\!\!&\!\!30.347 {\sdsize\mypm\hspace*{0.2ex}.09428}\!\!&\!\!30.340 {\sdsize\mypm\hspace*{0.2ex}.15779}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{18.515} {\sdsize\mypm\hspace*{0.2ex}1.1467}\!\!&\!\!39.870 {\sdsize\mypm\hspace*{0.2ex}1.6219}\!\!&\!\!\significantworseentry{40.590} {\sdsize\mypm\hspace*{0.2ex}1.8335}\!\!&\!\!39.550 {\sdsize\mypm\hspace*{0.2ex}1.5009}\!\!&\!\!36.435 {\sdsize\mypm\hspace*{0.2ex}1.6658}\!\!&\!\!36.325 {\sdsize\mypm\hspace*{0.2ex}1.3999}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{3.0080} {\sdsize\mypm\hspace*{0.2ex}.02570}\!\!&\!\!7.3867 {\sdsize\mypm\hspace*{0.2ex}.04467}\!\!&\!\!6.8440 {\sdsize\mypm\hspace*{0.2ex}.05489}\!\!&\!\!\significantworseentry{7.4133} {\sdsize\mypm\hspace*{0.2ex}.05553}\!\!&\!\!6.7320 {\sdsize\mypm\hspace*{0.2ex}.04947}\!\!&\!\!6.7347 {\sdsize\mypm\hspace*{0.2ex}.03924}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{37.968} {\sdsize\mypm\hspace*{0.2ex}.24365}\!\!&\!\!70.132 {\sdsize\mypm\hspace*{0.2ex}2.0274}\!\!&\!\!\significantworseentry{70.616} {\sdsize\mypm\hspace*{0.2ex}.57405}\!\!&\!\!\significantworseentry{70.576} {\sdsize\mypm\hspace*{0.2ex}.62419}\!\!&\!\!67.892 {\sdsize\mypm\hspace*{0.2ex}.37949}\!\!&\!\!67.884 {\sdsize\mypm\hspace*{0.2ex}.40626}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{22.520} {\sdsize\mypm\hspace*{0.2ex}.17143}\!\!&\!\!46.656 {\sdsize\mypm\hspace*{0.2ex}.24591}\!\!&\!\!\significantworseentry{46.732} {\sdsize\mypm\hspace*{0.2ex}.28745}\!\!&\!\!\significantworseentry{46.724} {\sdsize\mypm\hspace*{0.2ex}.27372}\!\!&\!\!43.648 {\sdsize\mypm\hspace*{0.2ex}.25414}\!\!&\!\!43.612 {\sdsize\mypm\hspace*{0.2ex}.19550}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{18.308} {\sdsize\mypm\hspace*{0.2ex}.21077}\!\!&\!\!35.528 {\sdsize\mypm\hspace*{0.2ex}.47768}\!\!&\!\!35.504 {\sdsize\mypm\hspace*{0.2ex}.47163}\!\!&\!\!\significantworseentry{35.596} {\sdsize\mypm\hspace*{0.2ex}.46333}\!\!&\!\!34.212 {\sdsize\mypm\hspace*{0.2ex}.30348}\!\!&\!\!34.236 {\sdsize\mypm\hspace*{0.2ex}.26400}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{22.528} {\sdsize\mypm\hspace*{0.2ex}.24498}\!\!&\!\!46.640 {\sdsize\mypm\hspace*{0.2ex}.26496}\!\!&\!\!\significantworseentry{46.700} {\sdsize\mypm\hspace*{0.2ex}.25635}\!\!&\!\!46.644 {\sdsize\mypm\hspace*{0.2ex}.31890}\!\!&\!\!43.596 {\sdsize\mypm\hspace*{0.2ex}.26951}\!\!&\!\!43.616 {\sdsize\mypm\hspace*{0.2ex}.28238}\!\! \\
\hline
waveform&\!\!\significantbetterentry{18.480} {\sdsize\mypm\hspace*{0.2ex}.18070}\!\!&\!\!32.992 {\sdsize\mypm\hspace*{0.2ex}1.4658}\!\!&\!\!33.092 {\sdsize\mypm\hspace*{0.2ex}1.5329}\!\!&\!\!33.924 {\sdsize\mypm\hspace*{0.2ex}1.8926}\!\!&\!\!\significantworseentry{34.488} {\sdsize\mypm\hspace*{0.2ex}1.2203}\!\!&\!\!34.352 {\sdsize\mypm\hspace*{0.2ex}1.3313}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{12.468} {\sdsize\mypm\hspace*{0.2ex}.21613}\!\!&\!\!24.928 {\sdsize\mypm\hspace*{0.2ex}.33989}\!\!&\!\!\significantworseentry{25.160} {\sdsize\mypm\hspace*{0.2ex}.33806}\!\!&\!\!24.984 {\sdsize\mypm\hspace*{0.2ex}.30994}\!\!&\!\!23.032 {\sdsize\mypm\hspace*{0.2ex}.25986}\!\!&\!\!22.948 {\sdsize\mypm\hspace*{0.2ex}.40770}\!\! \\
\hline
wilt&\!\!\significantbetterentry{25.740} {\sdsize\mypm\hspace*{0.2ex}.34582}\!\!&\!\!49.268 {\sdsize\mypm\hspace*{0.2ex}.46880}\!\!&\!\!\significantworseentry{49.672} {\sdsize\mypm\hspace*{0.2ex}.52955}\!\!&\!\!49.412 {\sdsize\mypm\hspace*{0.2ex}.48724}\!\!&\!\!45.464 {\sdsize\mypm\hspace*{0.2ex}.48393}\!\!&\!\!45.484 {\sdsize\mypm\hspace*{0.2ex}.44279}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{14.976} {\sdsize\mypm\hspace*{0.2ex}.93166}\!\!&\!\!\significantworseentry{32.284} {\sdsize\mypm\hspace*{0.2ex}1.5275}\!\!&\!\!31.904 {\sdsize\mypm\hspace*{0.2ex}1.1974}\!\!&\!\!\significantworseentry{32.280} {\sdsize\mypm\hspace*{0.2ex}1.6046}\!\!&\!\!29.656 {\sdsize\mypm\hspace*{0.2ex}1.1808}\!\!&\!\!29.968 {\sdsize\mypm\hspace*{0.2ex}1.1748}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{22.046} {\sdsize\mypm\hspace*{0.2ex}.83571}\!\!&\!\!44.463 {\sdsize\mypm\hspace*{0.2ex}1.4789}\!\!&\!\!\significantworseentry{45.166} {\sdsize\mypm\hspace*{0.2ex}1.2492}\!\!&\!\!44.000 {\sdsize\mypm\hspace*{0.2ex}1.2764}\!\!&\!\!41.163 {\sdsize\mypm\hspace*{0.2ex}1.1699}\!\!&\!\!41.229 {\sdsize\mypm\hspace*{0.2ex}1.1330}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{11.405} {\sdsize\mypm\hspace*{0.2ex}.13258}\!\!&\!\!\significantworseentry{27.990} {\sdsize\mypm\hspace*{0.2ex}.19535}\!\!&\!\!25.715 {\sdsize\mypm\hspace*{0.2ex}.15161}\!\!&\!\!\significantworseentry{28.010} {\sdsize\mypm\hspace*{0.2ex}.23123}\!\!&\!\!25.385 {\sdsize\mypm\hspace*{0.2ex}.20335}\!\!&\!\!25.365 {\sdsize\mypm\hspace*{0.2ex}.20335}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.6148&\!\!5.1230&\!\!4.9344&\!\!2.7213&\!\!2.6066 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.6066&\!\!5.1311&\!\!4.9426&\!\!2.7049&\!\!2.6148 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.2295&\!\!.6885&\!\!.3607&\!\!.0164&\!\!.0164 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.9948&\!\!2.0310&\!\!1.9966&\!\!1.8643&\!\!1.8632 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.9377&\!\!1.9282&\!\!1.9394&\!\!1.8186&\!\!1.8174 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!2.6765&\!\!4.2528&\!\!2.6759&\!\!2.4049&\!\!2.4072 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!2.4400&\!\!2.2685&\!\!2.4352&\!\!2.2235&\!\!2.2156 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!2.1557&\!\!2.1776&\!\!2.1554&\!\!2.0056&\!\!2.0045 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!2.0817&\!\!2.0975&\!\!2.0797&\!\!1.9382&\!\!1.9476 \\
\hline
\end{tabular}
\caption{\logAllBNfavortimepatfivecviterAvA}
\label{logAllBNfavortimepatfivecviterAvA}
}
\end{table}


==> tables_log/All_BN_favor_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{5.8867} {\sdsize\mypm\hspace*{0.2ex}.04682}\!\!&\!\!\significantworseentry{5.9338} {\sdsize\mypm\hspace*{0.2ex}.01778}\!\!&\!\!\significantworseentry{5.9369} {\sdsize\mypm\hspace*{0.2ex}.01787}\!\!&\!\!\significantworseentry{5.9320} {\sdsize\mypm\hspace*{0.2ex}.01756}\!\!&\!\!\significantworseentry{5.9331} {\sdsize\mypm\hspace*{0.2ex}.02099}\!\!&\!\!\significantworseentry{5.9356} {\sdsize\mypm\hspace*{0.2ex}.01755}\!\! \\
\hline
adult&\!\!\significantbetterentry{23.676} {\sdsize\mypm\hspace*{0.2ex}.10877}\!\!&\!\!\significantworseentry{23.858} {\sdsize\mypm\hspace*{0.2ex}.05231}\!\!&\!\!\significantworseentry{23.848} {\sdsize\mypm\hspace*{0.2ex}.05638}\!\!&\!\!\significantworseentry{23.856} {\sdsize\mypm\hspace*{0.2ex}.05138}\!\!&\!\!23.830 {\sdsize\mypm\hspace*{0.2ex}.06637}\!\!&\!\!23.814 {\sdsize\mypm\hspace*{0.2ex}.07141}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{2.9348} {\sdsize\mypm\hspace*{0.2ex}.01507}\!\!&\!\!2.9671 {\sdsize\mypm\hspace*{0.2ex}.01257}\!\!&\!\!2.9654 {\sdsize\mypm\hspace*{0.2ex}.01064}\!\!&\!\!2.9682 {\sdsize\mypm\hspace*{0.2ex}.01316}\!\!&\!\!2.9676 {\sdsize\mypm\hspace*{0.2ex}.01346}\!\!&\!\!\significantworseentry{2.9689} {\sdsize\mypm\hspace*{0.2ex}.01318}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{2.9265} {\sdsize\mypm\hspace*{0.2ex}.02325}\!\!&\!\!2.9667 {\sdsize\mypm\hspace*{0.2ex}.01009}\!\!&\!\!\significantworseentry{2.9702} {\sdsize\mypm\hspace*{0.2ex}.01139}\!\!&\!\!\significantworseentry{2.9700} {\sdsize\mypm\hspace*{0.2ex}.01054}\!\!&\!\!2.9656 {\sdsize\mypm\hspace*{0.2ex}.01324}\!\!&\!\!2.9650 {\sdsize\mypm\hspace*{0.2ex}.01415}\!\! \\
\hline
anuran-calls-species&\!\!\betterentry{2.9522} {\sdsize\mypm\hspace*{0.2ex}.02544}\!\!&\!\!2.9559 {\sdsize\mypm\hspace*{0.2ex}.01220}\!\!&\!\!\significantworseentry{2.9652} {\sdsize\mypm\hspace*{0.2ex}.01429}\!\!&\!\!2.9561 {\sdsize\mypm\hspace*{0.2ex}.01037}\!\!&\!\!\betterentry{2.9541} {\sdsize\mypm\hspace*{0.2ex}.01618}\!\!&\!\!\betterentry{2.9546} {\sdsize\mypm\hspace*{0.2ex}.01223}\!\! \\
\hline
avila&\!\!\significantbetterentry{35.888} {\sdsize\mypm\hspace*{0.2ex}.14155}\!\!&\!\!\significantworseentry{35.948} {\sdsize\mypm\hspace*{0.2ex}.01950}\!\!&\!\!\significantworseentry{35.954} {\sdsize\mypm\hspace*{0.2ex}.01888}\!\!&\!\!\significantworseentry{35.945} {\sdsize\mypm\hspace*{0.2ex}.02069}\!\!&\!\!\significantworseentry{35.948} {\sdsize\mypm\hspace*{0.2ex}.01919}\!\!&\!\!\significantworseentry{35.941} {\sdsize\mypm\hspace*{0.2ex}.02220}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{17.748} {\sdsize\mypm\hspace*{0.2ex}.08524}\!\!&\!\!17.841 {\sdsize\mypm\hspace*{0.2ex}.06658}\!\!&\!\!\significantworseentry{17.866} {\sdsize\mypm\hspace*{0.2ex}.05289}\!\!&\!\!17.834 {\sdsize\mypm\hspace*{0.2ex}.06461}\!\!&\!\!17.849 {\sdsize\mypm\hspace*{0.2ex}.05402}\!\!&\!\!17.832 {\sdsize\mypm\hspace*{0.2ex}.04515}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{11.753} {\sdsize\mypm\hspace*{0.2ex}.09588}\!\!&\!\!11.849 {\sdsize\mypm\hspace*{0.2ex}.04786}\!\!&\!\!\significantworseentry{11.855} {\sdsize\mypm\hspace*{0.2ex}.05509}\!\!&\!\!11.851 {\sdsize\mypm\hspace*{0.2ex}.05100}\!\!&\!\!11.840 {\sdsize\mypm\hspace*{0.2ex}.05378}\!\!&\!\!11.850 {\sdsize\mypm\hspace*{0.2ex}.05569}\!\! \\
\hline
chess&\!\!\significantbetterentry{5.8887} {\sdsize\mypm\hspace*{0.2ex}.04801}\!\!&\!\!5.9361 {\sdsize\mypm\hspace*{0.2ex}.01698}\!\!&\!\!\significantworseentry{5.9389} {\sdsize\mypm\hspace*{0.2ex}.01938}\!\!&\!\!5.9346 {\sdsize\mypm\hspace*{0.2ex}.01986}\!\!&\!\!5.9330 {\sdsize\mypm\hspace*{0.2ex}.02212}\!\!&\!\!5.9313 {\sdsize\mypm\hspace*{0.2ex}.02323}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{11.918} {\sdsize\mypm\hspace*{0.2ex}.03122}\!\!&\!\!11.945 {\sdsize\mypm\hspace*{0.2ex}.02001}\!\!&\!\!11.954 {\sdsize\mypm\hspace*{0.2ex}.02090}\!\!&\!\!11.944 {\sdsize\mypm\hspace*{0.2ex}.02035}\!\!&\!\!\significantworseentry{11.960} {\sdsize\mypm\hspace*{0.2ex}.01533}\!\!&\!\!\significantworseentry{11.962} {\sdsize\mypm\hspace*{0.2ex}.01312}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{5.9154} {\sdsize\mypm\hspace*{0.2ex}.02893}\!\!&\!\!\significantworseentry{5.9579} {\sdsize\mypm\hspace*{0.2ex}.01215}\!\!&\!\!\significantworseentry{5.9575} {\sdsize\mypm\hspace*{0.2ex}.01565}\!\!&\!\!\significantworseentry{5.9596} {\sdsize\mypm\hspace*{0.2ex}.01496}\!\!&\!\!5.9511 {\sdsize\mypm\hspace*{0.2ex}.01484}\!\!&\!\!\significantworseentry{5.9577} {\sdsize\mypm\hspace*{0.2ex}.01357}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{17.802} {\sdsize\mypm\hspace*{0.2ex}.07802}\!\!&\!\!17.855 {\sdsize\mypm\hspace*{0.2ex}.04463}\!\!&\!\!17.848 {\sdsize\mypm\hspace*{0.2ex}.04387}\!\!&\!\!17.866 {\sdsize\mypm\hspace*{0.2ex}.03994}\!\!&\!\!\significantworseentry{17.885} {\sdsize\mypm\hspace*{0.2ex}.04685}\!\!&\!\!\significantworseentry{17.879} {\sdsize\mypm\hspace*{0.2ex}.04356}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{11.850} {\sdsize\mypm\hspace*{0.2ex}.04227}\!\!&\!\!\significantworseentry{11.947} {\sdsize\mypm\hspace*{0.2ex}.02027}\!\!&\!\!11.913 {\sdsize\mypm\hspace*{0.2ex}.02590}\!\!&\!\!\significantworseentry{11.946} {\sdsize\mypm\hspace*{0.2ex}.01872}\!\!&\!\!11.927 {\sdsize\mypm\hspace*{0.2ex}.03074}\!\!&\!\!11.926 {\sdsize\mypm\hspace*{0.2ex}.02552}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{2.8921} {\sdsize\mypm\hspace*{0.2ex}.01522}\!\!&\!\!\significantworseentry{2.9533} {\sdsize\mypm\hspace*{0.2ex}.00945}\!\!&\!\!2.9352 {\sdsize\mypm\hspace*{0.2ex}.00838}\!\!&\!\!2.9497 {\sdsize\mypm\hspace*{0.2ex}.00969}\!\!&\!\!2.9274 {\sdsize\mypm\hspace*{0.2ex}.02023}\!\!&\!\!2.9275 {\sdsize\mypm\hspace*{0.2ex}.02045}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{2.9127} {\sdsize\mypm\hspace*{0.2ex}.02333}\!\!&\!\!\significantworseentry{2.9645} {\sdsize\mypm\hspace*{0.2ex}.01535}\!\!&\!\!2.9642 {\sdsize\mypm\hspace*{0.2ex}.00969}\!\!&\!\!2.9614 {\sdsize\mypm\hspace*{0.2ex}.01344}\!\!&\!\!2.9336 {\sdsize\mypm\hspace*{0.2ex}.01800}\!\!&\!\!2.9321 {\sdsize\mypm\hspace*{0.2ex}.02131}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{8.9282} {\sdsize\mypm\hspace*{0.2ex}.02607}\!\!&\!\!\significantworseentry{8.9635} {\sdsize\mypm\hspace*{0.2ex}.01593}\!\!&\!\!\significantworseentry{8.9601} {\sdsize\mypm\hspace*{0.2ex}.01531}\!\!&\!\!\significantworseentry{8.9641} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantworseentry{8.9571} {\sdsize\mypm\hspace*{0.2ex}.01532}\!\!&\!\!\significantworseentry{8.9565} {\sdsize\mypm\hspace*{0.2ex}.01371}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{5.9272} {\sdsize\mypm\hspace*{0.2ex}.02480}\!\!&\!\!5.9594 {\sdsize\mypm\hspace*{0.2ex}.01524}\!\!&\!\!\significantworseentry{5.9604} {\sdsize\mypm\hspace*{0.2ex}.01520}\!\!&\!\!5.9550 {\sdsize\mypm\hspace*{0.2ex}.01544}\!\!&\!\!5.9550 {\sdsize\mypm\hspace*{0.2ex}.01856}\!\!&\!\!5.9542 {\sdsize\mypm\hspace*{0.2ex}.01742}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{17.866} {\sdsize\mypm\hspace*{0.2ex}.05275}\!\!&\!\!\significantworseentry{17.935} {\sdsize\mypm\hspace*{0.2ex}.02461}\!\!&\!\!\significantworseentry{17.942} {\sdsize\mypm\hspace*{0.2ex}.02059}\!\!&\!\!\significantworseentry{17.940} {\sdsize\mypm\hspace*{0.2ex}.02180}\!\!&\!\!\significantworseentry{17.937} {\sdsize\mypm\hspace*{0.2ex}.02323}\!\!&\!\!\significantworseentry{17.936} {\sdsize\mypm\hspace*{0.2ex}.01964}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{5.9250} {\sdsize\mypm\hspace*{0.2ex}.02865}\!\!&\!\!\significantworseentry{5.9627} {\sdsize\mypm\hspace*{0.2ex}.01560}\!\!&\!\!\significantworseentry{5.9571} {\sdsize\mypm\hspace*{0.2ex}.01475}\!\!&\!\!\significantworseentry{5.9590} {\sdsize\mypm\hspace*{0.2ex}.01646}\!\!&\!\!\significantworseentry{5.9569} {\sdsize\mypm\hspace*{0.2ex}.01659}\!\!&\!\!\significantworseentry{5.9595} {\sdsize\mypm\hspace*{0.2ex}.01479}\!\! \\
\hline
htru2&\!\!\significantbetterentry{11.863} {\sdsize\mypm\hspace*{0.2ex}.04631}\!\!&\!\!\significantworseentry{11.939} {\sdsize\mypm\hspace*{0.2ex}.02027}\!\!&\!\!\significantworseentry{11.945} {\sdsize\mypm\hspace*{0.2ex}.01952}\!\!&\!\!\significantworseentry{11.949} {\sdsize\mypm\hspace*{0.2ex}.01661}\!\!&\!\!\significantworseentry{11.943} {\sdsize\mypm\hspace*{0.2ex}.02375}\!\!&\!\!\significantworseentry{11.946} {\sdsize\mypm\hspace*{0.2ex}.01719}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{2.9301} {\sdsize\mypm\hspace*{0.2ex}.01509}\!\!&\!\!\significantworseentry{2.9411} {\sdsize\mypm\hspace*{0.2ex}.01647}\!\!&\!\!2.9367 {\sdsize\mypm\hspace*{0.2ex}.02035}\!\!&\!\!\significantworseentry{2.9418} {\sdsize\mypm\hspace*{0.2ex}.01699}\!\!&\!\!2.9375 {\sdsize\mypm\hspace*{0.2ex}.02090}\!\!&\!\!2.9382 {\sdsize\mypm\hspace*{0.2ex}.02087}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{14.862} {\sdsize\mypm\hspace*{0.2ex}.04963}\!\!&\!\!\significantworseentry{14.913} {\sdsize\mypm\hspace*{0.2ex}.03003}\!\!&\!\!\significantworseentry{14.920} {\sdsize\mypm\hspace*{0.2ex}.02925}\!\!&\!\!\significantworseentry{14.920} {\sdsize\mypm\hspace*{0.2ex}.03056}\!\!&\!\!\significantworseentry{14.914} {\sdsize\mypm\hspace*{0.2ex}.02584}\!\!&\!\!\significantworseentry{14.916} {\sdsize\mypm\hspace*{0.2ex}.03073}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{17.818} {\sdsize\mypm\hspace*{0.2ex}.06114}\!\!&\!\!\significantworseentry{17.906} {\sdsize\mypm\hspace*{0.2ex}.02831}\!\!&\!\!\significantworseentry{17.900} {\sdsize\mypm\hspace*{0.2ex}.03418}\!\!&\!\!\significantworseentry{17.910} {\sdsize\mypm\hspace*{0.2ex}.02985}\!\!&\!\!\significantworseentry{17.901} {\sdsize\mypm\hspace*{0.2ex}.03687}\!\!&\!\!\significantworseentry{17.896} {\sdsize\mypm\hspace*{0.2ex}.03682}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{2.9425} {\sdsize\mypm\hspace*{0.2ex}.02289}\!\!&\!\!\significantworseentry{2.9660} {\sdsize\mypm\hspace*{0.2ex}.01333}\!\!&\!\!2.9626 {\sdsize\mypm\hspace*{0.2ex}.01329}\!\!&\!\!\significantworseentry{2.9637} {\sdsize\mypm\hspace*{0.2ex}.01289}\!\!&\!\!2.9616 {\sdsize\mypm\hspace*{0.2ex}.01387}\!\!&\!\!2.9602 {\sdsize\mypm\hspace*{0.2ex}.01478}\!\! \\
\hline
landsat-satimage&\!\!2.9395 {\sdsize\mypm\hspace*{0.2ex}.01614}\!\!&\!\!2.9512 {\sdsize\mypm\hspace*{0.2ex}.06324}\!\!&\!\!\significantworseentry{2.9553} {\sdsize\mypm\hspace*{0.2ex}.05125}\!\!&\!\!2.9316 {\sdsize\mypm\hspace*{0.2ex}.08951}\!\!&\!\!2.9083 {\sdsize\mypm\hspace*{0.2ex}.09755}\!\!&\!\!\betterentry{2.8915} {\sdsize\mypm\hspace*{0.2ex}.10561}\!\! \\
\hline
madelon&\!\!\significantbetterentry{2.7926} {\sdsize\mypm\hspace*{0.2ex}.02238}\!\!&\!\!2.9259 {\sdsize\mypm\hspace*{0.2ex}.01670}\!\!&\!\!2.9239 {\sdsize\mypm\hspace*{0.2ex}.01660}\!\!&\!\!2.9331 {\sdsize\mypm\hspace*{0.2ex}.01442}\!\!&\!\!\significantworseentry{2.9406} {\sdsize\mypm\hspace*{0.2ex}.03026}\!\!&\!\!\significantworseentry{2.9428} {\sdsize\mypm\hspace*{0.2ex}.03315}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{17.894} {\sdsize\mypm\hspace*{0.2ex}.04062}\!\!&\!\!\significantworseentry{17.937} {\sdsize\mypm\hspace*{0.2ex}.02538}\!\!&\!\!\significantworseentry{17.937} {\sdsize\mypm\hspace*{0.2ex}.01996}\!\!&\!\!\significantworseentry{17.932} {\sdsize\mypm\hspace*{0.2ex}.02363}\!\!&\!\!\significantworseentry{17.935} {\sdsize\mypm\hspace*{0.2ex}.02713}\!\!&\!\!\significantworseentry{17.937} {\sdsize\mypm\hspace*{0.2ex}.02156}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{2.9271} {\sdsize\mypm\hspace*{0.2ex}.02781}\!\!&\!\!2.9646 {\sdsize\mypm\hspace*{0.2ex}.01176}\!\!&\!\!\significantworseentry{2.9676} {\sdsize\mypm\hspace*{0.2ex}.01244}\!\!&\!\!2.9653 {\sdsize\mypm\hspace*{0.2ex}.01256}\!\!&\!\!2.9580 {\sdsize\mypm\hspace*{0.2ex}.01365}\!\!&\!\!2.9641 {\sdsize\mypm\hspace*{0.2ex}.01500}\!\! \\
\hline
musk&\!\!\significantbetterentry{8.9355} {\sdsize\mypm\hspace*{0.2ex}.02422}\!\!&\!\!\significantworseentry{8.9592} {\sdsize\mypm\hspace*{0.2ex}.01480}\!\!&\!\!8.9477 {\sdsize\mypm\hspace*{0.2ex}.01761}\!\!&\!\!\significantworseentry{8.9614} {\sdsize\mypm\hspace*{0.2ex}.01515}\!\!&\!\!8.9503 {\sdsize\mypm\hspace*{0.2ex}.01714}\!\!&\!\!8.9489 {\sdsize\mypm\hspace*{0.2ex}.01967}\!\! \\
\hline
nomao&\!\!\significantbetterentry{20.750} {\sdsize\mypm\hspace*{0.2ex}.07857}\!\!&\!\!\significantworseentry{20.870} {\sdsize\mypm\hspace*{0.2ex}.04446}\!\!&\!\!\significantworseentry{20.866} {\sdsize\mypm\hspace*{0.2ex}.04324}\!\!&\!\!\significantworseentry{20.864} {\sdsize\mypm\hspace*{0.2ex}.04763}\!\!&\!\!\significantworseentry{20.862} {\sdsize\mypm\hspace*{0.2ex}.04654}\!\!&\!\!\significantworseentry{20.870} {\sdsize\mypm\hspace*{0.2ex}.04792}\!\! \\
\hline
nursery&\!\!\significantbetterentry{2.9142} {\sdsize\mypm\hspace*{0.2ex}.02353}\!\!&\!\!\significantworseentry{2.9658} {\sdsize\mypm\hspace*{0.2ex}.01291}\!\!&\!\!2.9586 {\sdsize\mypm\hspace*{0.2ex}.02230}\!\!&\!\!2.9617 {\sdsize\mypm\hspace*{0.2ex}.01487}\!\!&\!\!2.9408 {\sdsize\mypm\hspace*{0.2ex}.02030}\!\!&\!\!2.9363 {\sdsize\mypm\hspace*{0.2ex}.01702}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{20.888} {\sdsize\mypm\hspace*{0.2ex}.04101}\!\!&\!\!20.934 {\sdsize\mypm\hspace*{0.2ex}.02721}\!\!&\!\!20.915 {\sdsize\mypm\hspace*{0.2ex}.08088}\!\!&\!\!20.919 {\sdsize\mypm\hspace*{0.2ex}.06854}\!\!&\!\!\significantworseentry{20.936} {\sdsize\mypm\hspace*{0.2ex}.02513}\!\!&\!\!\significantworseentry{20.937} {\sdsize\mypm\hspace*{0.2ex}.02211}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{5.9418} {\sdsize\mypm\hspace*{0.2ex}.02255}\!\!&\!\!5.9600 {\sdsize\mypm\hspace*{0.2ex}.05854}\!\!&\!\!\betterentry{5.9393} {\sdsize\mypm\hspace*{0.2ex}.12788}\!\!&\!\!\worseentry{5.9695} {\sdsize\mypm\hspace*{0.2ex}.01044}\!\!&\!\!\worseentry{5.9683} {\sdsize\mypm\hspace*{0.2ex}.01105}\!\!&\!\!\worseentry{5.9690} {\sdsize\mypm\hspace*{0.2ex}.01173}\!\! \\
\hline
pishing&\!\!\significantbetterentry{5.9368} {\sdsize\mypm\hspace*{0.2ex}.02102}\!\!&\!\!\significantworseentry{5.9638} {\sdsize\mypm\hspace*{0.2ex}.01319}\!\!&\!\!\significantworseentry{5.9622} {\sdsize\mypm\hspace*{0.2ex}.01287}\!\!&\!\!\significantworseentry{5.9645} {\sdsize\mypm\hspace*{0.2ex}.01264}\!\!&\!\!\significantworseentry{5.9601} {\sdsize\mypm\hspace*{0.2ex}.01318}\!\!&\!\!\significantworseentry{5.9608} {\sdsize\mypm\hspace*{0.2ex}.01268}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{5.8825} {\sdsize\mypm\hspace*{0.2ex}.02012}\!\!&\!\!5.9578 {\sdsize\mypm\hspace*{0.2ex}.01345}\!\!&\!\!\significantworseentry{5.9629} {\sdsize\mypm\hspace*{0.2ex}.01422}\!\!&\!\!5.9570 {\sdsize\mypm\hspace*{0.2ex}.01406}\!\!&\!\!5.9529 {\sdsize\mypm\hspace*{0.2ex}.01528}\!\!&\!\!5.9559 {\sdsize\mypm\hspace*{0.2ex}.01452}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{2.9179} {\sdsize\mypm\hspace*{0.2ex}.03186}\!\!&\!\!2.9477 {\sdsize\mypm\hspace*{0.2ex}.01440}\!\!&\!\!2.9508 {\sdsize\mypm\hspace*{0.2ex}.01552}\!\!&\!\!\significantworseentry{2.9565} {\sdsize\mypm\hspace*{0.2ex}.01645}\!\!&\!\!\significantworseentry{2.9542} {\sdsize\mypm\hspace*{0.2ex}.01845}\!\!&\!\!2.9530 {\sdsize\mypm\hspace*{0.2ex}.01499}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{5.9215} {\sdsize\mypm\hspace*{0.2ex}.02977}\!\!&\!\!\significantworseentry{5.9600} {\sdsize\mypm\hspace*{0.2ex}.01488}\!\!&\!\!5.9539 {\sdsize\mypm\hspace*{0.2ex}.01811}\!\!&\!\!5.9525 {\sdsize\mypm\hspace*{0.2ex}.01566}\!\!&\!\!5.9525 {\sdsize\mypm\hspace*{0.2ex}.01690}\!\!&\!\!5.9517 {\sdsize\mypm\hspace*{0.2ex}.01794}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{5.9274} {\sdsize\mypm\hspace*{0.2ex}.02736}\!\!&\!\!\significantworseentry{5.9647} {\sdsize\mypm\hspace*{0.2ex}.01192}\!\!&\!\!\significantworseentry{5.9644} {\sdsize\mypm\hspace*{0.2ex}.01193}\!\!&\!\!\significantworseentry{5.9628} {\sdsize\mypm\hspace*{0.2ex}.01208}\!\!&\!\!\significantworseentry{5.9597} {\sdsize\mypm\hspace*{0.2ex}.01580}\!\!&\!\!\significantworseentry{5.9609} {\sdsize\mypm\hspace*{0.2ex}.01267}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{5.9277} {\sdsize\mypm\hspace*{0.2ex}.02574}\!\!&\!\!\significantworseentry{5.9632} {\sdsize\mypm\hspace*{0.2ex}.01152}\!\!&\!\!\significantworseentry{5.9599} {\sdsize\mypm\hspace*{0.2ex}.01542}\!\!&\!\!\significantworseentry{5.9598} {\sdsize\mypm\hspace*{0.2ex}.01158}\!\!&\!\!5.9428 {\sdsize\mypm\hspace*{0.2ex}.01734}\!\!&\!\!5.9463 {\sdsize\mypm\hspace*{0.2ex}.01813}\!\! \\
\hline
seismic-bumps&\!\!2.9350 {\sdsize\mypm\hspace*{0.2ex}.02666}\!\!&\!\!2.9256 {\sdsize\mypm\hspace*{0.2ex}.01104}\!\!&\!\!\significantbetterentry{2.6557} {\sdsize\mypm\hspace*{0.2ex}.10237}\!\!&\!\!2.9248 {\sdsize\mypm\hspace*{0.2ex}.01181}\!\!&\!\!\significantworseentry{2.9408} {\sdsize\mypm\hspace*{0.2ex}.02466}\!\!&\!\!\significantworseentry{2.9393} {\sdsize\mypm\hspace*{0.2ex}.02162}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{2.9319} {\sdsize\mypm\hspace*{0.2ex}.02127}\!\!&\!\!\significantworseentry{2.9472} {\sdsize\mypm\hspace*{0.2ex}.02079}\!\!&\!\!\significantworseentry{2.9459} {\sdsize\mypm\hspace*{0.2ex}.01523}\!\!&\!\!\significantworseentry{2.9457} {\sdsize\mypm\hspace*{0.2ex}.02011}\!\!&\!\!2.9411 {\sdsize\mypm\hspace*{0.2ex}.02447}\!\!&\!\!\significantworseentry{2.9452} {\sdsize\mypm\hspace*{0.2ex}.01736}\!\! \\
\hline
spambase&\!\!\significantbetterentry{5.9379} {\sdsize\mypm\hspace*{0.2ex}.01852}\!\!&\!\!5.9607 {\sdsize\mypm\hspace*{0.2ex}.01228}\!\!&\!\!\significantworseentry{5.9684} {\sdsize\mypm\hspace*{0.2ex}.01213}\!\!&\!\!5.9647 {\sdsize\mypm\hspace*{0.2ex}.01266}\!\!&\!\!5.9539 {\sdsize\mypm\hspace*{0.2ex}.01923}\!\!&\!\!5.9532 {\sdsize\mypm\hspace*{0.2ex}.01357}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{2.8559} {\sdsize\mypm\hspace*{0.2ex}.06652}\!\!&\!\!2.9292 {\sdsize\mypm\hspace*{0.2ex}.03024}\!\!&\!\!2.9387 {\sdsize\mypm\hspace*{0.2ex}.03056}\!\!&\!\!2.9261 {\sdsize\mypm\hspace*{0.2ex}.02539}\!\!&\!\!\significantworseentry{2.9501} {\sdsize\mypm\hspace*{0.2ex}.02615}\!\!&\!\!\significantworseentry{2.9512} {\sdsize\mypm\hspace*{0.2ex}.02329}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{2.8369} {\sdsize\mypm\hspace*{0.2ex}.07152}\!\!&\!\!2.9287 {\sdsize\mypm\hspace*{0.2ex}.02509}\!\!&\!\!2.9373 {\sdsize\mypm\hspace*{0.2ex}.02589}\!\!&\!\!2.9319 {\sdsize\mypm\hspace*{0.2ex}.03044}\!\!&\!\!2.9464 {\sdsize\mypm\hspace*{0.2ex}.02077}\!\!&\!\!\significantworseentry{2.9516} {\sdsize\mypm\hspace*{0.2ex}.01983}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{2.9324} {\sdsize\mypm\hspace*{0.2ex}.02653}\!\!&\!\!2.9627 {\sdsize\mypm\hspace*{0.2ex}.03344}\!\!&\!\!\significantworseentry{2.9681} {\sdsize\mypm\hspace*{0.2ex}.01157}\!\!&\!\!\significantworseentry{2.9688} {\sdsize\mypm\hspace*{0.2ex}.01270}\!\!&\!\!\significantworseentry{2.9689} {\sdsize\mypm\hspace*{0.2ex}.01262}\!\!&\!\!\significantworseentry{2.9681} {\sdsize\mypm\hspace*{0.2ex}.01003}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{2.8582} {\sdsize\mypm\hspace*{0.2ex}.07828}\!\!&\!\!2.9363 {\sdsize\mypm\hspace*{0.2ex}.02969}\!\!&\!\!2.9423 {\sdsize\mypm\hspace*{0.2ex}.03112}\!\!&\!\!2.9476 {\sdsize\mypm\hspace*{0.2ex}.03210}\!\!&\!\!\significantworseentry{2.9544} {\sdsize\mypm\hspace*{0.2ex}.01758}\!\!&\!\!\significantworseentry{2.9538} {\sdsize\mypm\hspace*{0.2ex}.01180}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{5.9210} {\sdsize\mypm\hspace*{0.2ex}.02827}\!\!&\!\!\significantworseentry{5.9680} {\sdsize\mypm\hspace*{0.2ex}.01191}\!\!&\!\!\significantworseentry{5.9657} {\sdsize\mypm\hspace*{0.2ex}.01197}\!\!&\!\!\significantworseentry{5.9657} {\sdsize\mypm\hspace*{0.2ex}.01260}\!\!&\!\!\significantworseentry{5.9659} {\sdsize\mypm\hspace*{0.2ex}.01128}\!\!&\!\!\significantworseentry{5.9623} {\sdsize\mypm\hspace*{0.2ex}.01258}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{2.9495} {\sdsize\mypm\hspace*{0.2ex}.01434}\!\!&\!\!\significantbetterentry{2.9511} {\sdsize\mypm\hspace*{0.2ex}.01374}\!\!&\!\!\significantworseentry{2.9610} {\sdsize\mypm\hspace*{0.2ex}.01807}\!\!&\!\!\significantbetterentry{2.9513} {\sdsize\mypm\hspace*{0.2ex}.01503}\!\!&\!\!2.9572 {\sdsize\mypm\hspace*{0.2ex}.01567}\!\!&\!\!\significantbetterentry{2.9524} {\sdsize\mypm\hspace*{0.2ex}.01412}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{2.9380} {\sdsize\mypm\hspace*{0.2ex}.03536}\!\!&\!\!\significantworseentry{2.9668} {\sdsize\mypm\hspace*{0.2ex}.00799}\!\!&\!\!2.9574 {\sdsize\mypm\hspace*{0.2ex}.00934}\!\!&\!\!\significantworseentry{2.9669} {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!2.9590 {\sdsize\mypm\hspace*{0.2ex}.00844}\!\!&\!\!2.9580 {\sdsize\mypm\hspace*{0.2ex}.00907}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{2.9231} {\sdsize\mypm\hspace*{0.2ex}.02440}\!\!&\!\!2.9689 {\sdsize\mypm\hspace*{0.2ex}.01234}\!\!&\!\!2.9693 {\sdsize\mypm\hspace*{0.2ex}.01121}\!\!&\!\!\significantworseentry{2.9720} {\sdsize\mypm\hspace*{0.2ex}.01021}\!\!&\!\!2.9636 {\sdsize\mypm\hspace*{0.2ex}.01232}\!\!&\!\!2.9645 {\sdsize\mypm\hspace*{0.2ex}.01335}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{2.9405} {\sdsize\mypm\hspace*{0.2ex}.01478}\!\!&\!\!2.9551 {\sdsize\mypm\hspace*{0.2ex}.01296}\!\!&\!\!\significantworseentry{2.9619} {\sdsize\mypm\hspace*{0.2ex}.01277}\!\!&\!\!2.9559 {\sdsize\mypm\hspace*{0.2ex}.01584}\!\!&\!\!\significantworseentry{2.9608} {\sdsize\mypm\hspace*{0.2ex}.01277}\!\!&\!\!\significantworseentry{2.9616} {\sdsize\mypm\hspace*{0.2ex}.01086}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{5.9467} {\sdsize\mypm\hspace*{0.2ex}.01914}\!\!&\!\!\significantbetterentry{5.9431} {\sdsize\mypm\hspace*{0.2ex}.10233}\!\!&\!\!5.9712 {\sdsize\mypm\hspace*{0.2ex}.01064}\!\!&\!\!5.9653 {\sdsize\mypm\hspace*{0.2ex}.01032}\!\!&\!\!5.9674 {\sdsize\mypm\hspace*{0.2ex}.01372}\!\!&\!\!\significantworseentry{5.9724} {\sdsize\mypm\hspace*{0.2ex}.01135}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{8.8787} {\sdsize\mypm\hspace*{0.2ex}.04642}\!\!&\!\!8.9389 {\sdsize\mypm\hspace*{0.2ex}.01940}\!\!&\!\!8.9331 {\sdsize\mypm\hspace*{0.2ex}.01870}\!\!&\!\!\significantworseentry{8.9456} {\sdsize\mypm\hspace*{0.2ex}.01710}\!\!&\!\!8.9362 {\sdsize\mypm\hspace*{0.2ex}.02216}\!\!&\!\!8.9364 {\sdsize\mypm\hspace*{0.2ex}.02219}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{2.9569} {\sdsize\mypm\hspace*{0.2ex}.01535}\!\!&\!\!\significantworseentry{2.9696} {\sdsize\mypm\hspace*{0.2ex}.01056}\!\!&\!\!\significantworseentry{2.9698} {\sdsize\mypm\hspace*{0.2ex}.00986}\!\!&\!\!\significantworseentry{2.9712} {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!\significantworseentry{2.9703} {\sdsize\mypm\hspace*{0.2ex}.01063}\!\!&\!\!\significantworseentry{2.9702} {\sdsize\mypm\hspace*{0.2ex}.01084}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{8.8675} {\sdsize\mypm\hspace*{0.2ex}.05286}\!\!&\!\!\significantworseentry{8.9453} {\sdsize\mypm\hspace*{0.2ex}.01931}\!\!&\!\!\significantworseentry{8.9455} {\sdsize\mypm\hspace*{0.2ex}.02107}\!\!&\!\!\significantworseentry{8.9414} {\sdsize\mypm\hspace*{0.2ex}.01991}\!\!&\!\!\significantworseentry{8.9379} {\sdsize\mypm\hspace*{0.2ex}.02138}\!\!&\!\!\significantworseentry{8.9377} {\sdsize\mypm\hspace*{0.2ex}.02268}\!\! \\
\hline
waveform&\!\!2.9439 {\sdsize\mypm\hspace*{0.2ex}.01378}\!\!&\!\!\significantbetterentry{2.8206} {\sdsize\mypm\hspace*{0.2ex}.07807}\!\!&\!\!\significantbetterentry{2.8224} {\sdsize\mypm\hspace*{0.2ex}.07199}\!\!&\!\!2.8621 {\sdsize\mypm\hspace*{0.2ex}.08565}\!\!&\!\!\significantworseentry{2.9470} {\sdsize\mypm\hspace*{0.2ex}.06046}\!\!&\!\!2.9414 {\sdsize\mypm\hspace*{0.2ex}.06537}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{2.9294} {\sdsize\mypm\hspace*{0.2ex}.02393}\!\!&\!\!\significantworseentry{2.9617} {\sdsize\mypm\hspace*{0.2ex}.01179}\!\!&\!\!\significantworseentry{2.9632} {\sdsize\mypm\hspace*{0.2ex}.01228}\!\!&\!\!\significantworseentry{2.9610} {\sdsize\mypm\hspace*{0.2ex}.01466}\!\!&\!\!2.9593 {\sdsize\mypm\hspace*{0.2ex}.01445}\!\!&\!\!2.9577 {\sdsize\mypm\hspace*{0.2ex}.01391}\!\! \\
\hline
wilt&\!\!\significantbetterentry{5.9224} {\sdsize\mypm\hspace*{0.2ex}.02587}\!\!&\!\!5.9620 {\sdsize\mypm\hspace*{0.2ex}.01400}\!\!&\!\!\significantworseentry{5.9632} {\sdsize\mypm\hspace*{0.2ex}.01423}\!\!&\!\!5.9606 {\sdsize\mypm\hspace*{0.2ex}.01426}\!\!&\!\!5.9597 {\sdsize\mypm\hspace*{0.2ex}.01354}\!\!&\!\!5.9567 {\sdsize\mypm\hspace*{0.2ex}.01566}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{2.9354} {\sdsize\mypm\hspace*{0.2ex}.02289}\!\!&\!\!\significantworseentry{2.9694} {\sdsize\mypm\hspace*{0.2ex}.01095}\!\!&\!\!\significantworseentry{2.9701} {\sdsize\mypm\hspace*{0.2ex}.01244}\!\!&\!\!2.9687 {\sdsize\mypm\hspace*{0.2ex}.01032}\!\!&\!\!2.9662 {\sdsize\mypm\hspace*{0.2ex}.01315}\!\!&\!\!2.9679 {\sdsize\mypm\hspace*{0.2ex}.01156}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{5.9306} {\sdsize\mypm\hspace*{0.2ex}.02472}\!\!&\!\!\significantworseentry{5.9675} {\sdsize\mypm\hspace*{0.2ex}.01004}\!\!&\!\!5.9644 {\sdsize\mypm\hspace*{0.2ex}.01169}\!\!&\!\!\significantworseentry{5.9671} {\sdsize\mypm\hspace*{0.2ex}.01137}\!\!&\!\!5.9620 {\sdsize\mypm\hspace*{0.2ex}.01190}\!\!&\!\!5.9603 {\sdsize\mypm\hspace*{0.2ex}.02471}\!\! \\
\hline
wine-quality-white&\!\!2.9582 {\sdsize\mypm\hspace*{0.2ex}.01387}\!\!&\!\!\significantworseentry{2.9668} {\sdsize\mypm\hspace*{0.2ex}.00962}\!\!&\!\!\significantbetterentry{2.9477} {\sdsize\mypm\hspace*{0.2ex}.01713}\!\!&\!\!\significantworseentry{2.9667} {\sdsize\mypm\hspace*{0.2ex}.01163}\!\!&\!\!\significantworseentry{2.9647} {\sdsize\mypm\hspace*{0.2ex}.01241}\!\!&\!\!\significantworseentry{2.9660} {\sdsize\mypm\hspace*{0.2ex}.01326}\!\! \\
\hline
\hline
Average raw rank&\!\!1.2131&\!\!4.2295&\!\!4.1967&\!\!4.3279&\!\!3.5082&\!\!3.5246 \\
\hline
Average adjusted rank&\!\!1.2295&\!\!3.9426&\!\!4.0984&\!\!4.1311&\!\!3.7623&\!\!3.8361 \\
\hline
Fraction adjusted best runs&\!\!.9344&\!\!.0492&\!\!.0656&\!\!.0164&\!\!.0164&\!\!.0492 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.5246&\!\!.5738&\!\!.5410&\!\!.4590&\!\!.5082 \\
\hline
Aver. rel. perform.&\!\!1.0028&\!\!1.0105&\!\!1.0088&\!\!1.0108&\!\!1.0107&\!\!1.0107 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.0070&\!\!1.0065&\!\!1.0073&\!\!1.0063&\!\!1.0062 \\
\hline
Worst rel. perform.&\!\!1.1052&\!\!1.1016&\!\!1.0470&\!\!1.1013&\!\!1.1073&\!\!1.1068 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.0206&\!\!1.0158&\!\!1.0167&\!\!1.0139&\!\!1.0142 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.0128&\!\!1.0122&\!\!1.0132&\!\!1.0112&\!\!1.0120 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.0098&\!\!1.0087&\!\!1.0108&\!\!1.0079&\!\!1.0079 \\
\hline
\end{tabular}
\caption{\logAllBNfavortimepatfivecvtimeAvA}
\label{logAllBNfavortimepatfivecvtimeAvA}
}
\end{table}


==> tables_log/All_medium_width_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU-BN1-He-zero&ReLU-He-zero&ReLU-He-hull-5&ReLU-ball-hull-5&SeLU-SNN-zero&SeLU-ball-hull-5 \\
\hline
abalone&\!\!\significantworseentry{.20393} {\sdsize\mypm\hspace*{0.2ex}.01949}\!\!&\!\!\significantworseentry{.19757} {\sdsize\mypm\hspace*{0.2ex}.01512}\!\!&\!\!.19068 {\sdsize\mypm\hspace*{0.2ex}.01316}\!\!&\!\!\betterentry{.18877} {\sdsize\mypm\hspace*{0.2ex}.01346}\!\!&\!\!\significantworseentry{.20282} {\sdsize\mypm\hspace*{0.2ex}.01473}\!\!&\!\!.19078 {\sdsize\mypm\hspace*{0.2ex}.01265}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15401} {\sdsize\mypm\hspace*{0.2ex}.00323}\!\!&\!\!\betterentry{.15611} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!.15642 {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!\betterentry{.15594} {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\significantbetterentry{.15482} {\sdsize\mypm\hspace*{0.2ex}.00354}\!\!&\!\!\significantbetterentry{.15471} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
anuran-calls-families&\!\!\significantworseentry{.01075} {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\betterentry{.00978} {\sdsize\mypm\hspace*{0.2ex}.00245}\!\!&\!\!.00981 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\worseentry{.01008} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!\significantworseentry{.01156} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantworseentry{.01166} {\sdsize\mypm\hspace*{0.2ex}.00377}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.00317} {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!\significantbetterentry{.00232} {\sdsize\mypm\hspace*{0.2ex}.00130}\!\!&\!\!.00273 {\sdsize\mypm\hspace*{0.2ex}.00151}\!\!&\!\!.00273 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.00319} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!\significantworseentry{.00315} {\sdsize\mypm\hspace*{0.2ex}.00150}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00295} {\sdsize\mypm\hspace*{0.2ex}.00164}\!\!&\!\!\worseentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!.00124 {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantworseentry{.00150} {\sdsize\mypm\hspace*{0.2ex}.00130}\!\!&\!\!\worseentry{.00137} {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\worseentry{.00145} {\sdsize\mypm\hspace*{0.2ex}.00117}\!\! \\
\hline
avila&\!\!\significantworseentry{.19389} {\sdsize\mypm\hspace*{0.2ex}.01292}\!\!&\!\!\significantworseentry{.22120} {\sdsize\mypm\hspace*{0.2ex}.00760}\!\!&\!\!.13942 {\sdsize\mypm\hspace*{0.2ex}.00889}\!\!&\!\!\significantworseentry{.14696} {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!\significantworseentry{.21388} {\sdsize\mypm\hspace*{0.2ex}.00812}\!\!&\!\!\significantworseentry{.16982} {\sdsize\mypm\hspace*{0.2ex}.00984}\!\! \\
\hline
bank-marketing&\!\!\worseentry{.09658} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!\betterentry{.09599} {\sdsize\mypm\hspace*{0.2ex}.00249}\!\!&\!\!.09624 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\betterentry{.09584} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!\worseentry{.09648} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!.09620 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09325} {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!\worseentry{.09277} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!.09249 {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!\significantbetterentry{.09156} {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!\significantbetterentry{.09123} {\sdsize\mypm\hspace*{0.2ex}.00275}\!\!&\!\!\significantbetterentry{.09146} {\sdsize\mypm\hspace*{0.2ex}.00269}\!\! \\
\hline
chess&\!\!\significantworseentry{.01441} {\sdsize\mypm\hspace*{0.2ex}.00702}\!\!&\!\!\significantworseentry{.01209} {\sdsize\mypm\hspace*{0.2ex}.00499}\!\!&\!\!.01091 {\sdsize\mypm\hspace*{0.2ex}.00518}\!\!&\!\!\worseentry{.01150} {\sdsize\mypm\hspace*{0.2ex}.00493}\!\!&\!\!\worseentry{.01184} {\sdsize\mypm\hspace*{0.2ex}.00441}\!\!&\!\!\worseentry{.01159} {\sdsize\mypm\hspace*{0.2ex}.00592}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18625} {\sdsize\mypm\hspace*{0.2ex}.01039}\!\!&\!\!\significantworseentry{.14855} {\sdsize\mypm\hspace*{0.2ex}.01110}\!\!&\!\!.14058 {\sdsize\mypm\hspace*{0.2ex}.01061}\!\!&\!\!\significantbetterentry{.13753} {\sdsize\mypm\hspace*{0.2ex}.01193}\!\!&\!\!\worseentry{.14299} {\sdsize\mypm\hspace*{0.2ex}.01081}\!\!&\!\!\significantbetterentry{.13768} {\sdsize\mypm\hspace*{0.2ex}.01025}\!\! \\
\hline
crowd-sourced-mapping&\!\!\worseentry{.02049} {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!\betterentry{.01988} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.02027 {\sdsize\mypm\hspace*{0.2ex}.00329}\!\!&\!\!\worseentry{.02066} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!\significantworseentry{.02443} {\sdsize\mypm\hspace*{0.2ex}.00328}\!\!&\!\!\significantworseentry{.02316} {\sdsize\mypm\hspace*{0.2ex}.00289}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18406} {\sdsize\mypm\hspace*{0.2ex}.00515}\!\!&\!\!.18016 {\sdsize\mypm\hspace*{0.2ex}.00457}\!\!&\!\!.18025 {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!\worseentry{.18057} {\sdsize\mypm\hspace*{0.2ex}.00438}\!\!&\!\!.18034 {\sdsize\mypm\hspace*{0.2ex}.00411}\!\!&\!\!\worseentry{.18065} {\sdsize\mypm\hspace*{0.2ex}.00423}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43737} {\sdsize\mypm\hspace*{0.2ex}.01090}\!\!&\!\!\significantworseentry{.43338} {\sdsize\mypm\hspace*{0.2ex}.00907}\!\!&\!\!.40983 {\sdsize\mypm\hspace*{0.2ex}.00885}\!\!&\!\!\significantworseentry{.41520} {\sdsize\mypm\hspace*{0.2ex}.00855}\!\!&\!\!\significantworseentry{.43468} {\sdsize\mypm\hspace*{0.2ex}.00889}\!\!&\!\!\significantbetterentry{.39457} {\sdsize\mypm\hspace*{0.2ex}.01419}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.11087} {\sdsize\mypm\hspace*{0.2ex}.01771}\!\!&\!\!\significantworseentry{.04476} {\sdsize\mypm\hspace*{0.2ex}.00665}\!\!&\!\!.04267 {\sdsize\mypm\hspace*{0.2ex}.00676}\!\!&\!\!\significantworseentry{.04526} {\sdsize\mypm\hspace*{0.2ex}.00784}\!\!&\!\!\significantworseentry{.06302} {\sdsize\mypm\hspace*{0.2ex}.00649}\!\!&\!\!\significantworseentry{.06067} {\sdsize\mypm\hspace*{0.2ex}.00640}\!\! \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.02278} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!\worseentry{.02199} {\sdsize\mypm\hspace*{0.2ex}.00297}\!\!&\!\!.02171 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\betterentry{.02127} {\sdsize\mypm\hspace*{0.2ex}.00302}\!\!&\!\!\significantworseentry{.02261} {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!\worseentry{.02244} {\sdsize\mypm\hspace*{0.2ex}.00324}\!\! \\
\hline
first-order-theorem-proving&\!\!.21211 {\sdsize\mypm\hspace*{0.2ex}.01353}\!\!&\!\!\significantworseentry{.22719} {\sdsize\mypm\hspace*{0.2ex}.01206}\!\!&\!\!.21211 {\sdsize\mypm\hspace*{0.2ex}.01232}\!\!&\!\!\betterentry{.21118} {\sdsize\mypm\hspace*{0.2ex}.01276}\!\!&\!\!\significantworseentry{.23796} {\sdsize\mypm\hspace*{0.2ex}.01083}\!\!&\!\!\significantworseentry{.22141} {\sdsize\mypm\hspace*{0.2ex}.01343}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00177} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\significantworseentry{.00288} {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!.00259 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\worseentry{.00264} {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!\worseentry{.00281} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!\significantbetterentry{.00222} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.00579} {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!\betterentry{.00533} {\sdsize\mypm\hspace*{0.2ex}.00207}\!\!&\!\!.00551 {\sdsize\mypm\hspace*{0.2ex}.00243}\!\!&\!\!\betterentry{.00542} {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\significantworseentry{.00766} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!\significantworseentry{.00710} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.17431} {\sdsize\mypm\hspace*{0.2ex}.01342}\!\!&\!\!\significantworseentry{.18590} {\sdsize\mypm\hspace*{0.2ex}.01202}\!\!&\!\!.15487 {\sdsize\mypm\hspace*{0.2ex}.01172}\!\!&\!\!\worseentry{.15703} {\sdsize\mypm\hspace*{0.2ex}.01250}\!\!&\!\!\significantworseentry{.20032} {\sdsize\mypm\hspace*{0.2ex}.01092}\!\!&\!\!\significantworseentry{.16197} {\sdsize\mypm\hspace*{0.2ex}.01044}\!\! \\
\hline
htru2&\!\!\worseentry{.02040} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\betterentry{.02005} {\sdsize\mypm\hspace*{0.2ex}.00166}\!\!&\!\!.02013 {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!\betterentry{.02011} {\sdsize\mypm\hspace*{0.2ex}.00182}\!\!&\!\!\worseentry{.02033} {\sdsize\mypm\hspace*{0.2ex}.00181}\!\!&\!\!\worseentry{.02022} {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09295} {\sdsize\mypm\hspace*{0.2ex}.00557}\!\!&\!\!\significantworseentry{.12151} {\sdsize\mypm\hspace*{0.2ex}.00442}\!\!&\!\!.11984 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!\significantworseentry{.12124} {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!\significantworseentry{.12792} {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!\significantworseentry{.12835} {\sdsize\mypm\hspace*{0.2ex}.00665}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06084} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!\worseentry{.06032} {\sdsize\mypm\hspace*{0.2ex}.00088}\!\!&\!\!.06022 {\sdsize\mypm\hspace*{0.2ex}.00054}\!\!&\!\!\significantbetterentry{.06006} {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!\worseentry{.06037} {\sdsize\mypm\hspace*{0.2ex}.00074}\!\!&\!\!\worseentry{.06035} {\sdsize\mypm\hspace*{0.2ex}.00078}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{.00069} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\worseentry{.00102} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!\worseentry{.00105} {\sdsize\mypm\hspace*{0.2ex}.00151}\!\!&\!\!\significantworseentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!\worseentry{.00128} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\! \\
\hline
madelon&\!\!\worseentry{.43773} {\sdsize\mypm\hspace*{0.2ex}.02197}\!\!&\!\!\significantbetterentry{.42577} {\sdsize\mypm\hspace*{0.2ex}.02119}\!\!&\!\!.43273 {\sdsize\mypm\hspace*{0.2ex}.02781}\!\!&\!\!\significantbetterentry{.42288} {\sdsize\mypm\hspace*{0.2ex}.02097}\!\!&\!\!\significantworseentry{.44450} {\sdsize\mypm\hspace*{0.2ex}.04312}\!\!&\!\!\worseentry{.43362} {\sdsize\mypm\hspace*{0.2ex}.02270}\!\! \\
\hline
magic-gamma-telescope&\!\!\worseentry{.12887} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!\significantworseentry{.13213} {\sdsize\mypm\hspace*{0.2ex}.00481}\!\!&\!\!.12806 {\sdsize\mypm\hspace*{0.2ex}.00524}\!\!&\!\!\worseentry{.12858} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!\significantworseentry{.13317} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!\significantbetterentry{.12694} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\! \\
\hline
mushroom&\!\!\worseentry{.00001} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00001} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\worseentry{.00002} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\worseentry{.00001} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\! \\
\hline
musk&\!\!\significantbetterentry{.00790} {\sdsize\mypm\hspace*{0.2ex}.00312}\!\!&\!\!\betterentry{.00868} {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!.00878 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!\betterentry{.00843} {\sdsize\mypm\hspace*{0.2ex}.00326}\!\!&\!\!\significantworseentry{.01199} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!\significantworseentry{.01001} {\sdsize\mypm\hspace*{0.2ex}.00362}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03897} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!\worseentry{.03983} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.03968 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\betterentry{.03958} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\!&\!\!\significantworseentry{.04177} {\sdsize\mypm\hspace*{0.2ex}.00224}\!\!&\!\!\significantworseentry{.04145} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\! \\
\hline
nursery&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00039}\!\!&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00028 {\sdsize\mypm\hspace*{0.2ex}.00034}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00023} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\significantworseentry{.00909} {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!\significantworseentry{.00913} {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!.00888 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!\worseentry{.00892} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!\significantworseentry{.00916} {\sdsize\mypm\hspace*{0.2ex}.00157}\!\!&\!\!\significantworseentry{.00937} {\sdsize\mypm\hspace*{0.2ex}.00156}\!\! \\
\hline
page-blocks&\!\!\significantworseentry{.01804} {\sdsize\mypm\hspace*{0.2ex}.00477}\!\!&\!\!\significantworseentry{.01825} {\sdsize\mypm\hspace*{0.2ex}.00425}\!\!&\!\!.01659 {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!\betterentry{.01647} {\sdsize\mypm\hspace*{0.2ex}.00372}\!\!&\!\!\significantworseentry{.01969} {\sdsize\mypm\hspace*{0.2ex}.00310}\!\!&\!\!\worseentry{.01699} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\! \\
\hline
pishing&\!\!\significantworseentry{.03984} {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!\worseentry{.03873} {\sdsize\mypm\hspace*{0.2ex}.00429}\!\!&\!\!.03865 {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!\worseentry{.03960} {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!\significantworseentry{.04241} {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!\significantworseentry{.04158} {\sdsize\mypm\hspace*{0.2ex}.00457}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!.03918 {\sdsize\mypm\hspace*{0.2ex}.00023}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03915 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!.03912 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03913 {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03934 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.03935 {\sdsize\mypm\hspace*{0.2ex}.00013}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\worseentry{.04721} {\sdsize\mypm\hspace*{0.2ex}.00023}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04716 {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.04717 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantworseentry{.04723} {\sdsize\mypm\hspace*{0.2ex}.00022}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!.05261 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05259 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.05260 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05285} {\sdsize\mypm\hspace*{0.2ex}.00040}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06932} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\!&\!\!.06983 {\sdsize\mypm\hspace*{0.2ex}.00092}\!\!&\!\!.06985 {\sdsize\mypm\hspace*{0.2ex}.00112}\!\!&\!\!.06981 {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!.06978 {\sdsize\mypm\hspace*{0.2ex}.00086}\!\!&\!\!.06980 {\sdsize\mypm\hspace*{0.2ex}.00155}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{.06638} {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!\betterentry{.06677} {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!.06716 {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!\significantbetterentry{.06603} {\sdsize\mypm\hspace*{0.2ex}.00141}\!\!&\!\!\worseentry{.06723} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!\worseentry{.06723} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\! \\
\hline
smartphone-human-activity-postural&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.09260} {\sdsize\mypm\hspace*{0.2ex}.01923}\!\!&\!\!\significantworseentry{.07372} {\sdsize\mypm\hspace*{0.2ex}.00984}\!\!&\!\!.06608 {\sdsize\mypm\hspace*{0.2ex}.01010}\!\!&\!\!\betterentry{.06552} {\sdsize\mypm\hspace*{0.2ex}.00907}\!\!&\!\!\significantworseentry{.07535} {\sdsize\mypm\hspace*{0.2ex}.00919}\!\!&\!\!\worseentry{.06678} {\sdsize\mypm\hspace*{0.2ex}.00882}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03666} {\sdsize\mypm\hspace*{0.2ex}.00425}\!\!&\!\!\worseentry{.03374} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!.03319 {\sdsize\mypm\hspace*{0.2ex}.00444}\!\!&\!\!\betterentry{.03308} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!\worseentry{.03396} {\sdsize\mypm\hspace*{0.2ex}.00491}\!\!&\!\!\betterentry{.03274} {\sdsize\mypm\hspace*{0.2ex}.00449}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.02210} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!\worseentry{.01815} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!.01785 {\sdsize\mypm\hspace*{0.2ex}.00422}\!\!&\!\!\worseentry{.01796} {\sdsize\mypm\hspace*{0.2ex}.00413}\!\!&\!\!\worseentry{.01854} {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!\worseentry{.01862} {\sdsize\mypm\hspace*{0.2ex}.00320}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{.05352} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!\betterentry{.05414} {\sdsize\mypm\hspace*{0.2ex}.00187}\!\!&\!\!.05429 {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!\betterentry{.05412} {\sdsize\mypm\hspace*{0.2ex}.00166}\!\!&\!\!.05429 {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!\significantbetterentry{.05327} {\sdsize\mypm\hspace*{0.2ex}.00247}\!\! \\
\hline
thyroid-all-rep&\!\!\betterentry{.03258} {\sdsize\mypm\hspace*{0.2ex}.00393}\!\!&\!\!\worseentry{.03371} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!.03335 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!\worseentry{.03346} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!\betterentry{.03316} {\sdsize\mypm\hspace*{0.2ex}.00362}\!\!&\!\!\significantbetterentry{.03167} {\sdsize\mypm\hspace*{0.2ex}.00354}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05253} {\sdsize\mypm\hspace*{0.2ex}.00090}\!\!&\!\!\significantworseentry{.05143} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!.04447 {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!\significantworseentry{.04544} {\sdsize\mypm\hspace*{0.2ex}.00310}\!\!&\!\!\significantworseentry{.04942} {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!\significantbetterentry{.04179} {\sdsize\mypm\hspace*{0.2ex}.00393}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{.01721} {\sdsize\mypm\hspace*{0.2ex}.00116}\!\!&\!\!\betterentry{.01741} {\sdsize\mypm\hspace*{0.2ex}.00155}\!\!&\!\!.01771 {\sdsize\mypm\hspace*{0.2ex}.00166}\!\!&\!\!\significantbetterentry{.01686} {\sdsize\mypm\hspace*{0.2ex}.00094}\!\!&\!\!\betterentry{.01743} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!\betterentry{.01735} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.04407} {\sdsize\mypm\hspace*{0.2ex}.01521}\!\!&\!\!\betterentry{.02081} {\sdsize\mypm\hspace*{0.2ex}.00541}\!\!&\!\!.02148 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\significantbetterentry{.01982} {\sdsize\mypm\hspace*{0.2ex}.00484}\!\!&\!\!\betterentry{.02074} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!\betterentry{.02063} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.06088} {\sdsize\mypm\hspace*{0.2ex}.01292}\!\!&\!\!\significantworseentry{.04474} {\sdsize\mypm\hspace*{0.2ex}.00792}\!\!&\!\!.04188 {\sdsize\mypm\hspace*{0.2ex}.00805}\!\!&\!\!\worseentry{.04301} {\sdsize\mypm\hspace*{0.2ex}.00790}\!\!&\!\!\significantworseentry{.04408} {\sdsize\mypm\hspace*{0.2ex}.00705}\!\!&\!\!\significantbetterentry{.03989} {\sdsize\mypm\hspace*{0.2ex}.00713}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00022}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.17677} {\sdsize\mypm\hspace*{0.2ex}.01985}\!\!&\!\!\significantworseentry{.11818} {\sdsize\mypm\hspace*{0.2ex}.03208}\!\!&\!\!.04901 {\sdsize\mypm\hspace*{0.2ex}.00914}\!\!&\!\!\worseentry{.04933} {\sdsize\mypm\hspace*{0.2ex}.00933}\!\!&\!\!\betterentry{.04675} {\sdsize\mypm\hspace*{0.2ex}.00696}\!\!&\!\!\significantbetterentry{.02915} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.03531} {\sdsize\mypm\hspace*{0.2ex}.01235}\!\!&\!\!\significantworseentry{.09654} {\sdsize\mypm\hspace*{0.2ex}.00908}\!\!&\!\!.00179 {\sdsize\mypm\hspace*{0.2ex}.00158}\!\!&\!\!\betterentry{.00172} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.02962} {\sdsize\mypm\hspace*{0.2ex}.01101}\!\!&\!\!\betterentry{.00174} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11384} {\sdsize\mypm\hspace*{0.2ex}.01863}\!\!&\!\!\significantworseentry{.06035} {\sdsize\mypm\hspace*{0.2ex}.00855}\!\!&\!\!.05403 {\sdsize\mypm\hspace*{0.2ex}.00869}\!\!&\!\!\worseentry{.05417} {\sdsize\mypm\hspace*{0.2ex}.00843}\!\!&\!\!\significantworseentry{.06146} {\sdsize\mypm\hspace*{0.2ex}.01015}\!\!&\!\!\significantbetterentry{.05220} {\sdsize\mypm\hspace*{0.2ex}.00973}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.06355} {\sdsize\mypm\hspace*{0.2ex}.01335}\!\!&\!\!\significantworseentry{.07568} {\sdsize\mypm\hspace*{0.2ex}.00844}\!\!&\!\!.00790 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!\betterentry{.00769} {\sdsize\mypm\hspace*{0.2ex}.00372}\!\!&\!\!\significantworseentry{.03570} {\sdsize\mypm\hspace*{0.2ex}.00772}\!\!&\!\!\significantbetterentry{.00702} {\sdsize\mypm\hspace*{0.2ex}.00305}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08295} {\sdsize\mypm\hspace*{0.2ex}.00998}\!\!&\!\!\worseentry{.07813} {\sdsize\mypm\hspace*{0.2ex}.01033}\!\!&\!\!.07646 {\sdsize\mypm\hspace*{0.2ex}.00885}\!\!&\!\!\significantbetterentry{.07324} {\sdsize\mypm\hspace*{0.2ex}.01055}\!\!&\!\!\betterentry{.07527} {\sdsize\mypm\hspace*{0.2ex}.01080}\!\!&\!\!\betterentry{.07616} {\sdsize\mypm\hspace*{0.2ex}.00907}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08675} {\sdsize\mypm\hspace*{0.2ex}.01034}\!\!&\!\!\worseentry{.08370} {\sdsize\mypm\hspace*{0.2ex}.01066}\!\!&\!\!.08343 {\sdsize\mypm\hspace*{0.2ex}.01155}\!\!&\!\!\betterentry{.08227} {\sdsize\mypm\hspace*{0.2ex}.01003}\!\!&\!\!\worseentry{.08451} {\sdsize\mypm\hspace*{0.2ex}.01073}\!\!&\!\!\worseentry{.08379} {\sdsize\mypm\hspace*{0.2ex}.01014}\!\! \\
\hline
wilt&\!\!\significantworseentry{.03965} {\sdsize\mypm\hspace*{0.2ex}.00722}\!\!&\!\!\significantworseentry{.03812} {\sdsize\mypm\hspace*{0.2ex}.00497}\!\!&\!\!.01340 {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!\worseentry{.01379} {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\significantworseentry{.05453} {\sdsize\mypm\hspace*{0.2ex}.00328}\!\!&\!\!\significantbetterentry{.01269} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.31131} {\sdsize\mypm\hspace*{0.2ex}.01517}\!\!&\!\!\significantworseentry{.29020} {\sdsize\mypm\hspace*{0.2ex}.01435}\!\!&\!\!.28434 {\sdsize\mypm\hspace*{0.2ex}.01166}\!\!&\!\!\betterentry{.28398} {\sdsize\mypm\hspace*{0.2ex}.01137}\!\!&\!\!\significantworseentry{.30042} {\sdsize\mypm\hspace*{0.2ex}.01173}\!\!&\!\!\significantworseentry{.29239} {\sdsize\mypm\hspace*{0.2ex}.01085}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00460} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!\significantworseentry{.00762} {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!.00551 {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!\worseentry{.00554} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\significantworseentry{.00805} {\sdsize\mypm\hspace*{0.2ex}.00247}\!\!&\!\!\betterentry{.00549} {\sdsize\mypm\hspace*{0.2ex}.00209}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.32161} {\sdsize\mypm\hspace*{0.2ex}.02601}\!\!&\!\!\significantworseentry{.29011} {\sdsize\mypm\hspace*{0.2ex}.01581}\!\!&\!\!.28052 {\sdsize\mypm\hspace*{0.2ex}.01805}\!\!&\!\!.28057 {\sdsize\mypm\hspace*{0.2ex}.01593}\!\!&\!\!\significantworseentry{.29874} {\sdsize\mypm\hspace*{0.2ex}.01738}\!\!&\!\!\significantworseentry{.29270} {\sdsize\mypm\hspace*{0.2ex}.01860}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{11} \betterentry { 4 } 5 \worseentry { 8 } \significantworseentry { 33 }&\!\!\significantbetterentry{2} \betterentry { 15 } 8 \worseentry { 12 } \significantworseentry { 24 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{8} \betterentry { 20 } 8 \worseentry { 19 } \significantworseentry { 6 }&\!\!\significantbetterentry{3} \betterentry { 7 } 8 \worseentry { 13 } \significantworseentry { 30 }&\!\!\significantbetterentry{14} \betterentry { 8 } 8 \worseentry { 14 } \significantworseentry { 17 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.6106&\!\!2.0455&\!\!1.000&\!\!1.0044&\!\!1.4330&\!\!1.0211 \\
\hline
90 percent av. rel. perform.&\!\!1.0930&\!\!1.0168&\!\!1.000&\!\!.9912&\!\!1.0672&\!\!.9953 \\
\hline
Worst rel. perform.&\!\!18.7480&\!\!51.1691&\!\!1.000&\!\!1.2594&\!\!15.7346&\!\!1.4208 \\
\hline
90 percentile rel. perform.&\!\!2.1050&\!\!1.2002&\!\!1.000&\!\!1.0539&\!\!1.3934&\!\!1.1475 \\
\hline
80 percentile rel. perform.&\!\!1.3246&\!\!1.1063&\!\!1.000&\!\!1.0191&\!\!1.2045&\!\!1.0625 \\
\hline
70 percentile rel. perform.&\!\!1.1254&\!\!1.0488&\!\!1.000&\!\!1.0061&\!\!1.1218&\!\!1.0430 \\
\hline
Aver. rel. gains&\!\!.8967&\!\!.9591&\!\!---&\!\!.9723&\!\!.9495&\!\!.9360 \\
\hline
Aver. rel. losses&\!\!1.9462&\!\!2.7908&\!\!---&\!\!1.0419&\!\!1.6261&\!\!1.0870 \\
\hline
\end{tabular}
\caption{\logAllmediumwidthtimepatfivecverror}
\label{logAllmediumwidthtimepatfivecverror}
}
\end{table}


==> tables_log/All_medium_width_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU-BN1-He-zero&ReLU-He-zero&ReLU-He-hull-5&ReLU-ball-hull-5&SeLU-SNN-zero&SeLU-ball-hull-5 \\
\hline
abalone&\!\!\significantworseentry{.20393} {\sdsize\mypm\hspace*{0.2ex}.01949}\!\!&\!\!.19757 {\sdsize\mypm\hspace*{0.2ex}.01512}\!\!&\!\!.19068 {\sdsize\mypm\hspace*{0.2ex}.01316}\!\!&\!\!\betterentry{.18877} {\sdsize\mypm\hspace*{0.2ex}.01346}\!\!&\!\!.20282 {\sdsize\mypm\hspace*{0.2ex}.01473}\!\!&\!\!.19078 {\sdsize\mypm\hspace*{0.2ex}.01265}\!\! \\
\hline
adult&\!\!\betterentry{.15401} {\sdsize\mypm\hspace*{0.2ex}.00323}\!\!&\!\!.15611 {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!\significantworseentry{.15642} {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!.15594 {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!.15482 {\sdsize\mypm\hspace*{0.2ex}.00354}\!\!&\!\!.15471 {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
anuran-calls-families&\!\!.01075 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\betterentry{.00978} {\sdsize\mypm\hspace*{0.2ex}.00245}\!\!&\!\!.00981 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!.01008 {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.01156 {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantworseentry{.01166} {\sdsize\mypm\hspace*{0.2ex}.00377}\!\! \\
\hline
anuran-calls-genus&\!\!.00317 {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!\significantbetterentry{.00232} {\sdsize\mypm\hspace*{0.2ex}.00130}\!\!&\!\!.00273 {\sdsize\mypm\hspace*{0.2ex}.00151}\!\!&\!\!.00273 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.00319} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!.00315 {\sdsize\mypm\hspace*{0.2ex}.00150}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00295} {\sdsize\mypm\hspace*{0.2ex}.00164}\!\!&\!\!.00141 {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\betterentry{.00124} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!.00150 {\sdsize\mypm\hspace*{0.2ex}.00130}\!\!&\!\!.00137 {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!.00145 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\! \\
\hline
avila&\!\!.19389 {\sdsize\mypm\hspace*{0.2ex}.01292}\!\!&\!\!\significantworseentry{.22120} {\sdsize\mypm\hspace*{0.2ex}.00760}\!\!&\!\!\significantbetterentry{.13942} {\sdsize\mypm\hspace*{0.2ex}.00889}\!\!&\!\!.14696 {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!.21388 {\sdsize\mypm\hspace*{0.2ex}.00812}\!\!&\!\!.16982 {\sdsize\mypm\hspace*{0.2ex}.00984}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09658} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!.09599 {\sdsize\mypm\hspace*{0.2ex}.00249}\!\!&\!\!.09624 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\betterentry{.09584} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!\significantworseentry{.09648} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!.09620 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09325} {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!.09277 {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!.09249 {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!.09156 {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!\betterentry{.09123} {\sdsize\mypm\hspace*{0.2ex}.00275}\!\!&\!\!.09146 {\sdsize\mypm\hspace*{0.2ex}.00269}\!\! \\
\hline
chess&\!\!\significantworseentry{.01441} {\sdsize\mypm\hspace*{0.2ex}.00702}\!\!&\!\!.01209 {\sdsize\mypm\hspace*{0.2ex}.00499}\!\!&\!\!\betterentry{.01091} {\sdsize\mypm\hspace*{0.2ex}.00518}\!\!&\!\!.01150 {\sdsize\mypm\hspace*{0.2ex}.00493}\!\!&\!\!.01184 {\sdsize\mypm\hspace*{0.2ex}.00441}\!\!&\!\!.01159 {\sdsize\mypm\hspace*{0.2ex}.00592}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18625} {\sdsize\mypm\hspace*{0.2ex}.01039}\!\!&\!\!.14855 {\sdsize\mypm\hspace*{0.2ex}.01110}\!\!&\!\!.14058 {\sdsize\mypm\hspace*{0.2ex}.01061}\!\!&\!\!\betterentry{.13753} {\sdsize\mypm\hspace*{0.2ex}.01193}\!\!&\!\!.14299 {\sdsize\mypm\hspace*{0.2ex}.01081}\!\!&\!\!.13768 {\sdsize\mypm\hspace*{0.2ex}.01025}\!\! \\
\hline
crowd-sourced-mapping&\!\!.02049 {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!\betterentry{.01988} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.02027 {\sdsize\mypm\hspace*{0.2ex}.00329}\!\!&\!\!.02066 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!\significantworseentry{.02443} {\sdsize\mypm\hspace*{0.2ex}.00328}\!\!&\!\!.02316 {\sdsize\mypm\hspace*{0.2ex}.00289}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18406} {\sdsize\mypm\hspace*{0.2ex}.00515}\!\!&\!\!\significantbetterentry{.18016} {\sdsize\mypm\hspace*{0.2ex}.00457}\!\!&\!\!\betterentry{.18025} {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!.18057 {\sdsize\mypm\hspace*{0.2ex}.00438}\!\!&\!\!\betterentry{.18034} {\sdsize\mypm\hspace*{0.2ex}.00411}\!\!&\!\!.18065 {\sdsize\mypm\hspace*{0.2ex}.00423}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43737} {\sdsize\mypm\hspace*{0.2ex}.01090}\!\!&\!\!.43338 {\sdsize\mypm\hspace*{0.2ex}.00907}\!\!&\!\!.40983 {\sdsize\mypm\hspace*{0.2ex}.00885}\!\!&\!\!.41520 {\sdsize\mypm\hspace*{0.2ex}.00855}\!\!&\!\!.43468 {\sdsize\mypm\hspace*{0.2ex}.00889}\!\!&\!\!\significantbetterentry{.39457} {\sdsize\mypm\hspace*{0.2ex}.01419}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.11087} {\sdsize\mypm\hspace*{0.2ex}.01771}\!\!&\!\!.04476 {\sdsize\mypm\hspace*{0.2ex}.00665}\!\!&\!\!\significantbetterentry{.04267} {\sdsize\mypm\hspace*{0.2ex}.00676}\!\!&\!\!.04526 {\sdsize\mypm\hspace*{0.2ex}.00784}\!\!&\!\!.06302 {\sdsize\mypm\hspace*{0.2ex}.00649}\!\!&\!\!.06067 {\sdsize\mypm\hspace*{0.2ex}.00640}\!\! \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.02278} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!.02199 {\sdsize\mypm\hspace*{0.2ex}.00297}\!\!&\!\!.02171 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\betterentry{.02127} {\sdsize\mypm\hspace*{0.2ex}.00302}\!\!&\!\!.02261 {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!.02244 {\sdsize\mypm\hspace*{0.2ex}.00324}\!\! \\
\hline
first-order-theorem-proving&\!\!.21211 {\sdsize\mypm\hspace*{0.2ex}.01353}\!\!&\!\!.22719 {\sdsize\mypm\hspace*{0.2ex}.01206}\!\!&\!\!.21211 {\sdsize\mypm\hspace*{0.2ex}.01232}\!\!&\!\!\betterentry{.21118} {\sdsize\mypm\hspace*{0.2ex}.01276}\!\!&\!\!\significantworseentry{.23796} {\sdsize\mypm\hspace*{0.2ex}.01083}\!\!&\!\!.22141 {\sdsize\mypm\hspace*{0.2ex}.01343}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00177} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\significantworseentry{.00288} {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!.00259 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!.00264 {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!.00281 {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!.00222 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!.00579 {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!\betterentry{.00533} {\sdsize\mypm\hspace*{0.2ex}.00207}\!\!&\!\!.00551 {\sdsize\mypm\hspace*{0.2ex}.00243}\!\!&\!\!.00542 {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\significantworseentry{.00766} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!.00710 {\sdsize\mypm\hspace*{0.2ex}.00229}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.17431 {\sdsize\mypm\hspace*{0.2ex}.01342}\!\!&\!\!.18590 {\sdsize\mypm\hspace*{0.2ex}.01202}\!\!&\!\!\betterentry{.15487} {\sdsize\mypm\hspace*{0.2ex}.01172}\!\!&\!\!.15703 {\sdsize\mypm\hspace*{0.2ex}.01250}\!\!&\!\!\significantworseentry{.20032} {\sdsize\mypm\hspace*{0.2ex}.01092}\!\!&\!\!.16197 {\sdsize\mypm\hspace*{0.2ex}.01044}\!\! \\
\hline
htru2&\!\!\significantworseentry{.02040} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\betterentry{.02005} {\sdsize\mypm\hspace*{0.2ex}.00166}\!\!&\!\!.02013 {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!.02011 {\sdsize\mypm\hspace*{0.2ex}.00182}\!\!&\!\!.02033 {\sdsize\mypm\hspace*{0.2ex}.00181}\!\!&\!\!.02022 {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09295} {\sdsize\mypm\hspace*{0.2ex}.00557}\!\!&\!\!.12151 {\sdsize\mypm\hspace*{0.2ex}.00442}\!\!&\!\!.11984 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!.12124 {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!.12792 {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!\significantworseentry{.12835} {\sdsize\mypm\hspace*{0.2ex}.00665}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06084} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!.06032 {\sdsize\mypm\hspace*{0.2ex}.00088}\!\!&\!\!.06022 {\sdsize\mypm\hspace*{0.2ex}.00054}\!\!&\!\!\significantbetterentry{.06006} {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!.06037 {\sdsize\mypm\hspace*{0.2ex}.00074}\!\!&\!\!.06035 {\sdsize\mypm\hspace*{0.2ex}.00078}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{.00069} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!.00102 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!.00105 {\sdsize\mypm\hspace*{0.2ex}.00151}\!\!&\!\!\significantworseentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!.00128 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\! \\
\hline
madelon&\!\!.43773 {\sdsize\mypm\hspace*{0.2ex}.02197}\!\!&\!\!.42577 {\sdsize\mypm\hspace*{0.2ex}.02119}\!\!&\!\!.43273 {\sdsize\mypm\hspace*{0.2ex}.02781}\!\!&\!\!\betterentry{.42288} {\sdsize\mypm\hspace*{0.2ex}.02097}\!\!&\!\!\significantworseentry{.44450} {\sdsize\mypm\hspace*{0.2ex}.04312}\!\!&\!\!.43362 {\sdsize\mypm\hspace*{0.2ex}.02270}\!\! \\
\hline
magic-gamma-telescope&\!\!.12887 {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!.13213 {\sdsize\mypm\hspace*{0.2ex}.00481}\!\!&\!\!.12806 {\sdsize\mypm\hspace*{0.2ex}.00524}\!\!&\!\!.12858 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!\significantworseentry{.13317} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!\significantbetterentry{.12694} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\! \\
\hline
mushroom&\!\!.00001 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00001 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\worseentry{.00002} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.00001 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\! \\
\hline
musk&\!\!\betterentry{.00790} {\sdsize\mypm\hspace*{0.2ex}.00312}\!\!&\!\!.00868 {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!.00878 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!.00843 {\sdsize\mypm\hspace*{0.2ex}.00326}\!\!&\!\!\significantworseentry{.01199} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!.01001 {\sdsize\mypm\hspace*{0.2ex}.00362}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03897} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!.03983 {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.03968 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.03958 {\sdsize\mypm\hspace*{0.2ex}.00199}\!\!&\!\!\significantworseentry{.04177} {\sdsize\mypm\hspace*{0.2ex}.00224}\!\!&\!\!.04145 {\sdsize\mypm\hspace*{0.2ex}.00233}\!\! \\
\hline
nursery&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00039}\!\!&\!\!.00024 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00028} {\sdsize\mypm\hspace*{0.2ex}.00034}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00023} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!.00909 {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!.00913 {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!\betterentry{.00888} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00892 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00916 {\sdsize\mypm\hspace*{0.2ex}.00157}\!\!&\!\!\significantworseentry{.00937} {\sdsize\mypm\hspace*{0.2ex}.00156}\!\! \\
\hline
page-blocks&\!\!.01804 {\sdsize\mypm\hspace*{0.2ex}.00477}\!\!&\!\!.01825 {\sdsize\mypm\hspace*{0.2ex}.00425}\!\!&\!\!.01659 {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!\betterentry{.01647} {\sdsize\mypm\hspace*{0.2ex}.00372}\!\!&\!\!\significantworseentry{.01969} {\sdsize\mypm\hspace*{0.2ex}.00310}\!\!&\!\!.01699 {\sdsize\mypm\hspace*{0.2ex}.00400}\!\! \\
\hline
pishing&\!\!.03984 {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!.03873 {\sdsize\mypm\hspace*{0.2ex}.00429}\!\!&\!\!\betterentry{.03865} {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!.03960 {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!\significantworseentry{.04241} {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!.04158 {\sdsize\mypm\hspace*{0.2ex}.00457}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.03918} {\sdsize\mypm\hspace*{0.2ex}.00023}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03915 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!\betterentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03913 {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\betterentry{.03935} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\worseentry{.04721} {\sdsize\mypm\hspace*{0.2ex}.00023}\!\!&\!\!\betterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\betterentry{.04716} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\betterentry{.04717} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantworseentry{.04723} {\sdsize\mypm\hspace*{0.2ex}.00022}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{.05261} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.05259} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\significantbetterentry{.05260} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05285} {\sdsize\mypm\hspace*{0.2ex}.00040}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06932} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\!&\!\!\significantworseentry{.06983} {\sdsize\mypm\hspace*{0.2ex}.00092}\!\!&\!\!\significantworseentry{.06985} {\sdsize\mypm\hspace*{0.2ex}.00112}\!\!&\!\!\significantworseentry{.06981} {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!\significantworseentry{.06978} {\sdsize\mypm\hspace*{0.2ex}.00086}\!\!&\!\!\significantworseentry{.06980} {\sdsize\mypm\hspace*{0.2ex}.00155}\!\! \\
\hline
seismic-bumps&\!\!.06638 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!.06677 {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!.06716 {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!\betterentry{.06603} {\sdsize\mypm\hspace*{0.2ex}.00141}\!\!&\!\!\significantworseentry{.06723} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!\significantworseentry{.06723} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.09260} {\sdsize\mypm\hspace*{0.2ex}.01923}\!\!&\!\!.07372 {\sdsize\mypm\hspace*{0.2ex}.00984}\!\!&\!\!.06608 {\sdsize\mypm\hspace*{0.2ex}.01010}\!\!&\!\!\betterentry{.06552} {\sdsize\mypm\hspace*{0.2ex}.00907}\!\!&\!\!.07535 {\sdsize\mypm\hspace*{0.2ex}.00919}\!\!&\!\!.06678 {\sdsize\mypm\hspace*{0.2ex}.00882}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03666} {\sdsize\mypm\hspace*{0.2ex}.00425}\!\!&\!\!.03374 {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!.03319 {\sdsize\mypm\hspace*{0.2ex}.00444}\!\!&\!\!.03308 {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!.03396 {\sdsize\mypm\hspace*{0.2ex}.00491}\!\!&\!\!\betterentry{.03274} {\sdsize\mypm\hspace*{0.2ex}.00449}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.02210} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!.01815 {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!\betterentry{.01785} {\sdsize\mypm\hspace*{0.2ex}.00422}\!\!&\!\!.01796 {\sdsize\mypm\hspace*{0.2ex}.00413}\!\!&\!\!.01854 {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!.01862 {\sdsize\mypm\hspace*{0.2ex}.00320}\!\! \\
\hline
thyroid-all-hypo&\!\!.05352 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.05414 {\sdsize\mypm\hspace*{0.2ex}.00187}\!\!&\!\!\significantworseentry{.05429} {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!.05412 {\sdsize\mypm\hspace*{0.2ex}.00166}\!\!&\!\!\significantworseentry{.05429} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!\betterentry{.05327} {\sdsize\mypm\hspace*{0.2ex}.00247}\!\! \\
\hline
thyroid-all-rep&\!\!.03258 {\sdsize\mypm\hspace*{0.2ex}.00393}\!\!&\!\!\significantworseentry{.03371} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!.03335 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!.03346 {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!.03316 {\sdsize\mypm\hspace*{0.2ex}.00362}\!\!&\!\!\betterentry{.03167} {\sdsize\mypm\hspace*{0.2ex}.00354}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05253} {\sdsize\mypm\hspace*{0.2ex}.00090}\!\!&\!\!.05143 {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!.04447 {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!.04544 {\sdsize\mypm\hspace*{0.2ex}.00310}\!\!&\!\!.04942 {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!\significantbetterentry{.04179} {\sdsize\mypm\hspace*{0.2ex}.00393}\!\! \\
\hline
thyroid-dis&\!\!.01721 {\sdsize\mypm\hspace*{0.2ex}.00116}\!\!&\!\!.01741 {\sdsize\mypm\hspace*{0.2ex}.00155}\!\!&\!\!\significantworseentry{.01771} {\sdsize\mypm\hspace*{0.2ex}.00166}\!\!&\!\!\significantbetterentry{.01686} {\sdsize\mypm\hspace*{0.2ex}.00094}\!\!&\!\!.01743 {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!.01735 {\sdsize\mypm\hspace*{0.2ex}.00153}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.04407} {\sdsize\mypm\hspace*{0.2ex}.01521}\!\!&\!\!.02081 {\sdsize\mypm\hspace*{0.2ex}.00541}\!\!&\!\!.02148 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\betterentry{.01982} {\sdsize\mypm\hspace*{0.2ex}.00484}\!\!&\!\!.02074 {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!.02063 {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.06088} {\sdsize\mypm\hspace*{0.2ex}.01292}\!\!&\!\!.04474 {\sdsize\mypm\hspace*{0.2ex}.00792}\!\!&\!\!.04188 {\sdsize\mypm\hspace*{0.2ex}.00805}\!\!&\!\!.04301 {\sdsize\mypm\hspace*{0.2ex}.00790}\!\!&\!\!.04408 {\sdsize\mypm\hspace*{0.2ex}.00705}\!\!&\!\!\significantbetterentry{.03989} {\sdsize\mypm\hspace*{0.2ex}.00713}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00022}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.17677} {\sdsize\mypm\hspace*{0.2ex}.01985}\!\!&\!\!.11818 {\sdsize\mypm\hspace*{0.2ex}.03208}\!\!&\!\!.04901 {\sdsize\mypm\hspace*{0.2ex}.00914}\!\!&\!\!.04933 {\sdsize\mypm\hspace*{0.2ex}.00933}\!\!&\!\!.04675 {\sdsize\mypm\hspace*{0.2ex}.00696}\!\!&\!\!\significantbetterentry{.02915} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\! \\
\hline
wall-follow-robot-2&\!\!.03531 {\sdsize\mypm\hspace*{0.2ex}.01235}\!\!&\!\!\significantworseentry{.09654} {\sdsize\mypm\hspace*{0.2ex}.00908}\!\!&\!\!.00179 {\sdsize\mypm\hspace*{0.2ex}.00158}\!\!&\!\!\betterentry{.00172} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.02962 {\sdsize\mypm\hspace*{0.2ex}.01101}\!\!&\!\!.00174 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11384} {\sdsize\mypm\hspace*{0.2ex}.01863}\!\!&\!\!.06035 {\sdsize\mypm\hspace*{0.2ex}.00855}\!\!&\!\!.05403 {\sdsize\mypm\hspace*{0.2ex}.00869}\!\!&\!\!.05417 {\sdsize\mypm\hspace*{0.2ex}.00843}\!\!&\!\!.06146 {\sdsize\mypm\hspace*{0.2ex}.01015}\!\!&\!\!\significantbetterentry{.05220} {\sdsize\mypm\hspace*{0.2ex}.00973}\!\! \\
\hline
wall-follow-robot-4&\!\!.06355 {\sdsize\mypm\hspace*{0.2ex}.01335}\!\!&\!\!\significantworseentry{.07568} {\sdsize\mypm\hspace*{0.2ex}.00844}\!\!&\!\!.00790 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!.00769 {\sdsize\mypm\hspace*{0.2ex}.00372}\!\!&\!\!.03570 {\sdsize\mypm\hspace*{0.2ex}.00772}\!\!&\!\!\betterentry{.00702} {\sdsize\mypm\hspace*{0.2ex}.00305}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08295} {\sdsize\mypm\hspace*{0.2ex}.00998}\!\!&\!\!.07813 {\sdsize\mypm\hspace*{0.2ex}.01033}\!\!&\!\!.07646 {\sdsize\mypm\hspace*{0.2ex}.00885}\!\!&\!\!\significantbetterentry{.07324} {\sdsize\mypm\hspace*{0.2ex}.01055}\!\!&\!\!.07527 {\sdsize\mypm\hspace*{0.2ex}.01080}\!\!&\!\!.07616 {\sdsize\mypm\hspace*{0.2ex}.00907}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08675} {\sdsize\mypm\hspace*{0.2ex}.01034}\!\!&\!\!.08370 {\sdsize\mypm\hspace*{0.2ex}.01066}\!\!&\!\!.08343 {\sdsize\mypm\hspace*{0.2ex}.01155}\!\!&\!\!\betterentry{.08227} {\sdsize\mypm\hspace*{0.2ex}.01003}\!\!&\!\!.08451 {\sdsize\mypm\hspace*{0.2ex}.01073}\!\!&\!\!.08379 {\sdsize\mypm\hspace*{0.2ex}.01014}\!\! \\
\hline
wilt&\!\!.03965 {\sdsize\mypm\hspace*{0.2ex}.00722}\!\!&\!\!.03812 {\sdsize\mypm\hspace*{0.2ex}.00497}\!\!&\!\!.01340 {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!.01379 {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\significantworseentry{.05453} {\sdsize\mypm\hspace*{0.2ex}.00328}\!\!&\!\!\significantbetterentry{.01269} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.31131} {\sdsize\mypm\hspace*{0.2ex}.01517}\!\!&\!\!.29020 {\sdsize\mypm\hspace*{0.2ex}.01435}\!\!&\!\!.28434 {\sdsize\mypm\hspace*{0.2ex}.01166}\!\!&\!\!\betterentry{.28398} {\sdsize\mypm\hspace*{0.2ex}.01137}\!\!&\!\!.30042 {\sdsize\mypm\hspace*{0.2ex}.01173}\!\!&\!\!.29239 {\sdsize\mypm\hspace*{0.2ex}.01085}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00460} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!.00762 {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!.00551 {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!.00554 {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\significantworseentry{.00805} {\sdsize\mypm\hspace*{0.2ex}.00247}\!\!&\!\!.00549 {\sdsize\mypm\hspace*{0.2ex}.00209}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.32161} {\sdsize\mypm\hspace*{0.2ex}.02601}\!\!&\!\!.29011 {\sdsize\mypm\hspace*{0.2ex}.01581}\!\!&\!\!\significantbetterentry{.28052} {\sdsize\mypm\hspace*{0.2ex}.01805}\!\!&\!\!\significantbetterentry{.28057} {\sdsize\mypm\hspace*{0.2ex}.01593}\!\!&\!\!.29874 {\sdsize\mypm\hspace*{0.2ex}.01738}\!\!&\!\!.29270 {\sdsize\mypm\hspace*{0.2ex}.01860}\!\! \\
\hline
\hline
Average raw rank&\!\!4.3197&\!\!3.5656&\!\!2.8279&\!\!2.5000&\!\!4.4262&\!\!3.3607 \\
\hline
Average adjusted rank&\!\!4.2787&\!\!3.5574&\!\!2.8115&\!\!2.5246&\!\!4.4754&\!\!3.3525 \\
\hline
Fraction adjusted best runs&\!\!.2131&\!\!.2459&\!\!.2623&\!\!.3770&\!\!.1475&\!\!.2459 \\
\hline
Fraction adjusted worst runs&\!\!.4426&\!\!.0984&\!\!.1148&\!\!.0164&\!\!.3279&\!\!.1311 \\
\hline
Aver. rel. perform.&\!\!1.7238&\!\!2.1730&\!\!1.0609&\!\!1.0643&\!\!1.5175&\!\!1.0775 \\
\hline
90 percent av. rel. perform.&\!\!1.1402&\!\!1.0638&\!\!1.0259&\!\!1.0280&\!\!1.1214&\!\!1.0408 \\
\hline
Worst rel. perform.&\!\!19.4663&\!\!53.1295&\!\!1.6791&\!\!1.6899&\!\!16.3375&\!\!1.7486 \\
\hline
90 percentile rel. perform.&\!\!2.2177&\!\!1.5861&\!\!1.1730&\!\!1.1948&\!\!1.5589&\!\!1.2434 \\
\hline
80 percentile rel. perform.&\!\!1.3540&\!\!1.1299&\!\!1.0641&\!\!1.0780&\!\!1.3604&\!\!1.1230 \\
\hline
70 percentile rel. perform.&\!\!1.1323&\!\!1.0965&\!\!1.0387&\!\!1.0539&\!\!1.1821&\!\!1.0549 \\
\hline
\end{tabular}
\caption{\logAllmediumwidthtimepatfivecverrorAvA}
\label{logAllmediumwidthtimepatfivecverrorAvA}
}
\end{table}


==> tables_log/All_medium_width_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU-BN1-He-zero&ReLU-He-zero&ReLU-He-hull-5&ReLU-ball-hull-5&SeLU-SNN-zero&SeLU-ball-hull-5 \\
\hline
abalone&\!\!\worseentry{1.1126}&\!\!1.0777&\!\!1.0401&\!\!\betterentry{1.0294}&\!\!1.1071&\!\!1.0408 \\
\hline
adult&\!\!\betterentry{1.0079}&\!\!1.0216&\!\!\worseentry{1.0236}&\!\!1.0205&\!\!1.0132&\!\!1.0125 \\
\hline
anuran-calls-families&\!\!1.3670&\!\!1.2201&\!\!\betterentry{1.2123}&\!\!1.2503&\!\!\worseentry{1.4725}&\!\!1.4470 \\
\hline
anuran-calls-genus&\!\!2.4199&\!\!\betterentry{1.4096}&\!\!2.1586&\!\!1.7140&\!\!2.7940&\!\!\worseentry{3.7418} \\
\hline
anuran-calls-species&\!\!\worseentry{12.0600}&\!\!4.6513&\!\!\betterentry{3.3380}&\!\!4.1337&\!\!3.8512&\!\!4.0883 \\
\hline
avila&\!\!1.4098&\!\!\worseentry{1.6075}&\!\!\betterentry{1.0110}&\!\!1.0673&\!\!1.5550&\!\!1.2335 \\
\hline
bank-marketing&\!\!\worseentry{1.0272}&\!\!1.0208&\!\!1.0234&\!\!\betterentry{1.0192}&\!\!1.0260&\!\!1.0231 \\
\hline
bank-marketing-additional&\!\!\worseentry{1.0390}&\!\!1.0337&\!\!1.0304&\!\!1.0201&\!\!\betterentry{1.0164}&\!\!1.0190 \\
\hline
chess&\!\!\worseentry{2.0604}&\!\!1.6638&\!\!\betterentry{1.5143}&\!\!1.6094&\!\!1.7352&\!\!1.5315 \\
\hline
chess-krvk&\!\!\worseentry{1.4366}&\!\!1.1454&\!\!1.0828&\!\!\betterentry{1.0581}&\!\!1.1013&\!\!1.0601 \\
\hline
crowd-sourced-mapping&\!\!1.1581&\!\!\betterentry{1.1247}&\!\!1.1419&\!\!1.1678&\!\!\worseentry{1.3920}&\!\!1.3150 \\
\hline
default-credit-card&\!\!\worseentry{1.0304}&\!\!\betterentry{1.0085}&\!\!1.0090&\!\!1.0108&\!\!1.0095&\!\!1.0113 \\
\hline
eeg-eye-state&\!\!\worseentry{1.1132}&\!\!1.1030&\!\!1.0430&\!\!1.0566&\!\!1.1063&\!\!\betterentry{1.0031} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{2.7576}&\!\!1.1021&\!\!\betterentry{1.0470}&\!\!1.1130&\!\!1.5763&\!\!1.5174 \\
\hline
firm-teacher-clave&\!\!\worseentry{1.2067}&\!\!1.1681&\!\!1.1517&\!\!\betterentry{1.1270}&\!\!1.1979&\!\!1.1925 \\
\hline
first-order-theorem-proving&\!\!1.0381&\!\!1.1126&\!\!1.0385&\!\!\betterentry{1.0335}&\!\!\worseentry{1.1659}&\!\!1.0841 \\
\hline
gas-sensor-drift-class&\!\!2.2481&\!\!\worseentry{4.1302}&\!\!3.3156&\!\!3.3761&\!\!3.9604&\!\!\betterentry{1.9649} \\
\hline
gesture-phase-segmentation-raw&\!\!1.6434&\!\!1.4242&\!\!1.4335&\!\!\betterentry{1.4222}&\!\!\worseentry{2.1201}&\!\!2.0277 \\
\hline
gesture-phase-segmentation-va3&\!\!1.1579&\!\!1.2347&\!\!\betterentry{1.0269}&\!\!1.0409&\!\!\worseentry{1.3309}&\!\!1.0753 \\
\hline
htru2&\!\!\worseentry{1.0576}&\!\!\betterentry{1.0402}&\!\!1.0432&\!\!1.0420&\!\!1.0542&\!\!1.0495 \\
\hline
human-activity-smartphone&\!\!\worseentry{1.7782}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.2594&\!\!1.2594&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.0643}&\!\!1.0643&\!\!\worseentry{1.1930}&\!\!1.1287&\!\!1.1930&\!\!1.1930 \\
\hline
indoor-loc-relative&\!\!\betterentry{1.000}&\!\!1.3104&\!\!1.2932&\!\!1.3077&\!\!1.3804&\!\!\worseentry{1.3849} \\
\hline
insurance-benchmark&\!\!\worseentry{1.0160}&\!\!1.0071&\!\!1.0056&\!\!\betterentry{1.0029}&\!\!1.0080&\!\!1.0076 \\
\hline
landsat-satimage&\!\!\betterentry{4.3218}&\!\!6.3676&\!\!6.3488&\!\!6.3865&\!\!\worseentry{9.9989}&\!\!9.3044 \\
\hline
madelon&\!\!1.0817&\!\!1.0519&\!\!1.0686&\!\!\betterentry{1.0444}&\!\!\worseentry{1.0966}&\!\!1.0712 \\
\hline
magic-gamma-telescope&\!\!1.0285&\!\!1.0544&\!\!1.0218&\!\!1.0262&\!\!\worseentry{1.0627}&\!\!\betterentry{1.0130} \\
\hline
mushroom&\!\!1.1230&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.1230&\!\!\worseentry{1.2460}&\!\!1.1230 \\
\hline
musk&\!\!\betterentry{1.3185}&\!\!1.4728&\!\!1.5023&\!\!1.4734&\!\!\worseentry{2.1475}&\!\!1.7818 \\
\hline
nomao&\!\!\betterentry{1.0267}&\!\!1.0493&\!\!1.0454&\!\!1.0430&\!\!\worseentry{1.1005}&\!\!1.0921 \\
\hline
nursery&\!\!2.1635&\!\!2.0471&\!\!\worseentry{2.3962}&\!\!2.1635&\!\!\betterentry{1.9308}&\!\!2.1635 \\
\hline
occupancy-detection&\!\!1.0866&\!\!1.0933&\!\!\betterentry{1.0601}&\!\!1.0655&\!\!1.0922&\!\!\worseentry{1.1196} \\
\hline
page-blocks&\!\!1.2175&\!\!1.2284&\!\!1.1265&\!\!\betterentry{1.1135}&\!\!\worseentry{1.3593}&\!\!1.1450 \\
\hline
pishing&\!\!1.1099&\!\!\betterentry{1.0783}&\!\!1.0785&\!\!1.1026&\!\!\worseentry{1.1824}&\!\!1.1613 \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{1.0029}&\!\!1.0011&\!\!1.0022&\!\!1.0015&\!\!\betterentry{1.0007}&\!\!1.0018 \\
\hline
polish-companies-bankruptcy-2year&\!\!1.0005&\!\!1.0007&\!\!1.0005&\!\!\betterentry{1.000}&\!\!1.0002&\!\!\worseentry{1.0010} \\
\hline
polish-companies-bankruptcy-3year&\!\!1.0016&\!\!1.0010&\!\!\betterentry{1.0006}&\!\!1.0008&\!\!1.0010&\!\!\worseentry{1.0020} \\
\hline
polish-companies-bankruptcy-4year&\!\!1.0006&\!\!\betterentry{1.000}&\!\!1.0002&\!\!1.0004&\!\!1.000&\!\!\worseentry{1.0052} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0065}&\!\!1.0138&\!\!\worseentry{1.0140}&\!\!1.0135&\!\!1.0130&\!\!1.0132 \\
\hline
seismic-bumps&\!\!1.0149&\!\!1.0207&\!\!1.0267&\!\!\betterentry{1.0096}&\!\!1.0278&\!\!\worseentry{1.0278} \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.4965}&\!\!1.1845&\!\!1.0566&\!\!\betterentry{1.0491}&\!\!1.2118&\!\!1.0710 \\
\hline
thyroid-all-bp&\!\!\worseentry{1.2020}&\!\!1.0973&\!\!1.0813&\!\!1.0760&\!\!1.1064&\!\!\betterentry{1.0662} \\
\hline
thyroid-all-hyper&\!\!\worseentry{1.4920}&\!\!1.2010&\!\!\betterentry{1.1592}&\!\!1.1781&\!\!1.2287&\!\!1.2405 \\
\hline
thyroid-all-hypo&\!\!1.0297&\!\!1.0420&\!\!\worseentry{1.0445}&\!\!1.0414&\!\!1.0444&\!\!\betterentry{1.0244} \\
\hline
thyroid-all-rep&\!\!1.1179&\!\!\worseentry{1.1581}&\!\!1.1465&\!\!1.1520&\!\!1.1381&\!\!\betterentry{1.0824} \\
\hline
thyroid-ann&\!\!\worseentry{1.2858}&\!\!1.2589&\!\!1.0857&\!\!1.1104&\!\!1.2092&\!\!\betterentry{1.0153} \\
\hline
thyroid-dis&\!\!1.0470&\!\!1.0584&\!\!\worseentry{1.0768}&\!\!\betterentry{1.0254}&\!\!1.0610&\!\!1.0556 \\
\hline
thyroid-hypo&\!\!\worseentry{2.7089}&\!\!1.2329&\!\!1.2804&\!\!\betterentry{1.1711}&\!\!1.2340&\!\!1.2152 \\
\hline
thyroid-sick&\!\!\worseentry{1.6622}&\!\!1.2037&\!\!1.1215&\!\!1.1525&\!\!1.1873&\!\!\betterentry{1.0693} \\
\hline
thyroid-sick-eu&\!\!\betterentry{1.000}&\!\!1.000&\!\!\worseentry{1.3160}&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!\worseentry{6.2355}&\!\!4.1750&\!\!1.7003&\!\!1.7138&\!\!1.6280&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!147.9439&\!\!\worseentry{441.6007}&\!\!\betterentry{4.3553}&\!\!4.4937&\!\!130.4827&\!\!4.9575 \\
\hline
wall-follow-robot-24&\!\!\worseentry{2.4003}&\!\!1.2611&\!\!1.1226&\!\!1.1300&\!\!1.2760&\!\!\betterentry{1.0812} \\
\hline
wall-follow-robot-4&\!\!14.7501&\!\!\worseentry{17.4887}&\!\!1.6200&\!\!1.3997&\!\!8.4142&\!\!\betterentry{1.3806} \\
\hline
waveform&\!\!\worseentry{1.2046}&\!\!1.1319&\!\!1.1103&\!\!\betterentry{1.0589}&\!\!1.0898&\!\!1.1068 \\
\hline
waveform-noise&\!\!\worseentry{1.1416}&\!\!1.1000&\!\!1.0932&\!\!\betterentry{1.0806}&\!\!1.1084&\!\!1.1032 \\
\hline
wilt&\!\!3.5255&\!\!3.4175&\!\!1.1584&\!\!1.2022&\!\!\worseentry{4.8754}&\!\!\betterentry{1.0890} \\
\hline
wine-quality-all&\!\!\worseentry{1.1160}&\!\!1.0394&\!\!1.0187&\!\!\betterentry{1.0174}&\!\!1.0766&\!\!1.0480 \\
\hline
wine-quality-type&\!\!\betterentry{1.1423}&\!\!2.0956&\!\!1.4154&\!\!1.4363&\!\!\worseentry{2.2279}&\!\!1.4116 \\
\hline
wine-quality-white&\!\!\worseentry{1.1708}&\!\!1.0553&\!\!\betterentry{1.0195}&\!\!1.0201&\!\!1.0865&\!\!1.0642 \\
\hline
\hline
Average raw rank&\!\!3.9992&\!\!3.7297&\!\!3.0162&\!\!2.9674&\!\!4.0461&\!\!3.2415 \\
\hline
Average adjusted rank&\!\!3.9992&\!\!3.7297&\!\!3.0162&\!\!2.9674&\!\!4.0461&\!\!3.2415 \\
\hline
Fraction adjusted best runs&\!\!.3364&\!\!.3249&\!\!.4184&\!\!.4170&\!\!.2849&\!\!.4115 \\
\hline
Fraction adjusted worst runs&\!\!.4630&\!\!.3230&\!\!.2443&\!\!.2308&\!\!.4082&\!\!.2852 \\
\hline
Aver. rel. perform.&\!\!4.2850&\!\!8.9339&\!\!1.3746&\!\!1.3785&\!\!3.7930&\!\!1.4612 \\
\hline
90 percent av. rel. perform.&\!\!1.2004&\!\!1.1198&\!\!1.0592&\!\!1.0592&\!\!1.1618&\!\!1.0733 \\
\hline
Worst rel. perform.&\!\!535.2625&\!\!1139.2114&\!\!66.6814&\!\!33.8407&\!\!523.6481&\!\!61.9225 \\
\hline
90 percentile rel. perform.&\!\!2.8872&\!\!1.9766&\!\!1.4422&\!\!1.4212&\!\!2.1217&\!\!1.4921 \\
\hline
80 percentile rel. perform.&\!\!1.5144&\!\!1.3291&\!\!1.1857&\!\!1.1944&\!\!1.4625&\!\!1.2357 \\
\hline
70 percentile rel. perform.&\!\!1.2617&\!\!1.1840&\!\!1.0907&\!\!1.0908&\!\!1.2655&\!\!1.1188 \\
\hline
\end{tabular}
\caption{\logAllmediumwidthtimepatfivecverrorAvAindividual}
\label{logAllmediumwidthtimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/All_medium_width_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU-BN1-He-zero&ReLU-He-zero&ReLU-He-hull-5&ReLU-ball-hull-5&SeLU-SNN-zero&SeLU-ball-hull-5 \\
\hline
abalone&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2000}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.2200}&\!\!\betterentry{.5200} \\
\hline
adult&\!\!\significantbetterentry{.7800}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.0400}&\!\!\betterentry{.5400}&\!\!\significantbetterentry{.7800}&\!\!\significantbetterentry{.6800} \\
\hline
anuran-calls-families&\!\!\significantworseentry{.2800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2200} \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1600} \\
\hline
anuran-calls-species&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1800} \\
\hline
avila&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bank-marketing&\!\!\worseentry{.4400}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.1000}&\!\!\betterentry{.5800}&\!\!\worseentry{.4800}&\!\!\betterentry{.5200} \\
\hline
bank-marketing-additional&\!\!\worseentry{.3800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.6800}&\!\!\significantbetterentry{.7800}&\!\!\significantbetterentry{.7000} \\
\hline
chess&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4600} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1600}&\!\!\betterentry{.5800}&\!\!\worseentry{.4000}&\!\!\betterentry{.5400} \\
\hline
crowd-sourced-mapping&\!\!\worseentry{.4800}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1400} \\
\hline
default-credit-card&\!\!\significantworseentry{.1600}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4600}&\!\!\worseentry{.5000}&\!\!\worseentry{.3800} \\
\hline
eeg-eye-state&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.8400} \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.2800}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.5000}&\!\!\worseentry{.4400}&\!\!\worseentry{.4000} \\
\hline
first-order-theorem-proving&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800} \\
\hline
gas-sensor-drift-class&\!\!\betterentry{.6000}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4200} \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.4000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.1400} \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000} \\
\hline
htru2&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4000}&\!\!\worseentry{.4400} \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-building&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1000} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2400} \\
\hline
landsat-satimage&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1400} \\
\hline
madelon&\!\!\worseentry{.3800}&\!\!\betterentry{.6200}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.7200}&\!\!\worseentry{.4400}&\!\!\worseentry{.4600} \\
\hline
magic-gamma-telescope&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0600}&\!\!\betterentry{.5200} \\
\hline
mushroom&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
musk&\!\!\betterentry{.5200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3400} \\
\hline
nomao&\!\!\betterentry{.6000}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.2000}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2200} \\
\hline
nursery&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0200} \\
\hline
occupancy-detection&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.2600} \\
\hline
page-blocks&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2800} \\
\hline
pishing&\!\!\significantworseentry{.3200}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2400} \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1000} \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-5year&\!\!\worseentry{.4800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.3800} \\
\hline
seismic-bumps&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3000} \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
spambase&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4000} \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4200} \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.1000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.3800} \\
\hline
thyroid-all-hypo&\!\!\worseentry{.4400}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.3000}&\!\!\betterentry{.5400} \\
\hline
thyroid-all-rep&\!\!\betterentry{.5200}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4200}&\!\!\betterentry{.5400} \\
\hline
thyroid-ann&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.7000} \\
\hline
thyroid-dis&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3600} \\
\hline
thyroid-hypo&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0600}&\!\!\betterentry{.5400}&\!\!\worseentry{.4800}&\!\!\worseentry{.4800} \\
\hline
thyroid-sick&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3400}&\!\!\betterentry{.5800} \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4800}&\!\!\betterentry{.5400}&\!\!\significantbetterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.5800} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5400} \\
\hline
waveform&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.6200}&\!\!\betterentry{.5600}&\!\!\worseentry{.5000} \\
\hline
waveform-noise&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.2000}&\!\!\betterentry{.5200}&\!\!\worseentry{.4400}&\!\!\worseentry{.4600} \\
\hline
wilt&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.3400}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2600} \\
\hline
wine-quality-type&\!\!\significantbetterentry{.6600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3600} \\
\hline
wine-quality-white&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4200}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1400} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{3} \betterentry { 4 } 0 \worseentry { 10 } \significantworseentry { 44 }&\!\!\significantbetterentry{0} \betterentry { 5 } 0 \worseentry { 14 } \significantworseentry { 42 }&\!\!\significantbetterentry{1} \betterentry { 0 } 0 \worseentry { 3 } \significantworseentry { 57 }&\!\!\significantbetterentry{2} \betterentry { 9 } 0 \worseentry { 24 } \significantworseentry { 26 }&\!\!\significantbetterentry{2} \betterentry { 2 } 0 \worseentry { 9 } \significantworseentry { 48 }&\!\!\significantbetterentry{5} \betterentry { 10 } 0 \worseentry { 13 } \significantworseentry { 33 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.2382&\!\!.2565&\!\!.1569&\!\!.3629&\!\!.2224&\!\!.3375 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!3.0531&\!\!6.0624&\!\!1.3611&\!\!1.1587&\!\!2.7017&\!\!1.1902 \\
\hline
90 percent av. rel. perform.&\!\!1.0853&\!\!1.0203&\!\!1.0442&\!\!.9658&\!\!1.0494&\!\!.9750 \\
\hline
Worst rel. perform.&\!\!523.6481&\!\!1127.5970&\!\!66.6814&\!\!33.8407&\!\!523.6481&\!\!35.8432 \\
\hline
90 percentile rel. perform.&\!\!2.4262&\!\!1.5381&\!\!1.4422&\!\!1.1546&\!\!1.6223&\!\!1.2573 \\
\hline
80 percentile rel. perform.&\!\!1.3666&\!\!1.1657&\!\!1.1857&\!\!1.0526&\!\!1.2382&\!\!1.0932 \\
\hline
70 percentile rel. perform.&\!\!1.1530&\!\!1.0761&\!\!1.0907&\!\!1.0124&\!\!1.1165&\!\!1.0332 \\
\hline
Aver. rel. gains&\!\!.8366&\!\!.8807&\!\!.9035&\!\!.8755&\!\!.8861&\!\!.8581 \\
\hline
Aver. rel. losses&\!\!3.6890&\!\!7.7134&\!\!1.4356&\!\!1.3113&\!\!3.1753&\!\!1.3495 \\
\hline
\end{tabular}
\caption{\logAllmediumwidthtimepatfivecverrorindividual}
\label{logAllmediumwidthtimepatfivecverrorindividual}
}
\end{table}


==> tables_log/All_medium_width_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU-BN1-He-zero&ReLU-He-zero&ReLU-He-hull-5&ReLU-ball-hull-5&SeLU-SNN-zero&SeLU-ball-hull-5 \\
\hline
abalone&\!\!\significantbetterentry{38.800} {\sdsize\mypm\hspace*{0.2ex}.26937}\!\!&\!\!\significantworseentry{76.160} {\sdsize\mypm\hspace*{0.2ex}.37640}\!\!&\!\!76.000 {\sdsize\mypm\hspace*{0.2ex}.42592}\!\!&\!\!\significantworseentry{76.107} {\sdsize\mypm\hspace*{0.2ex}.45396}\!\!&\!\!71.873 {\sdsize\mypm\hspace*{0.2ex}.39204}\!\!&\!\!71.960 {\sdsize\mypm\hspace*{0.2ex}.36040}\!\! \\
\hline
adult&\!\!\significantbetterentry{19.602} {\sdsize\mypm\hspace*{0.2ex}.34109}\!\!&\!\!34.173 {\sdsize\mypm\hspace*{0.2ex}.38624}\!\!&\!\!\significantworseentry{34.298} {\sdsize\mypm\hspace*{0.2ex}.35330}\!\!&\!\!34.229 {\sdsize\mypm\hspace*{0.2ex}.34568}\!\!&\!\!31.880 {\sdsize\mypm\hspace*{0.2ex}.40215}\!\!&\!\!31.860 {\sdsize\mypm\hspace*{0.2ex}.41200}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{19.357} {\sdsize\mypm\hspace*{0.2ex}.18082}\!\!&\!\!33.486 {\sdsize\mypm\hspace*{0.2ex}.31484}\!\!&\!\!\significantworseentry{33.600} {\sdsize\mypm\hspace*{0.2ex}.23974}\!\!&\!\!\significantworseentry{33.589} {\sdsize\mypm\hspace*{0.2ex}.27629}\!\!&\!\!31.963 {\sdsize\mypm\hspace*{0.2ex}.23767}\!\!&\!\!31.986 {\sdsize\mypm\hspace*{0.2ex}.19415}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{20.033} {\sdsize\mypm\hspace*{0.2ex}.89151}\!\!&\!\!\significantworseentry{38.657} {\sdsize\mypm\hspace*{0.2ex}1.1445}\!\!&\!\!38.380 {\sdsize\mypm\hspace*{0.2ex}.99662}\!\!&\!\!\significantworseentry{38.647} {\sdsize\mypm\hspace*{0.2ex}1.0534}\!\!&\!\!36.193 {\sdsize\mypm\hspace*{0.2ex}1.1878}\!\!&\!\!36.137 {\sdsize\mypm\hspace*{0.2ex}1.1884}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{13.503} {\sdsize\mypm\hspace*{0.2ex}.09811}\!\!&\!\!\significantworseentry{26.900} {\sdsize\mypm\hspace*{0.2ex}.16496}\!\!&\!\!24.690 {\sdsize\mypm\hspace*{0.2ex}.15434}\!\!&\!\!26.843 {\sdsize\mypm\hspace*{0.2ex}.14050}\!\!&\!\!24.847 {\sdsize\mypm\hspace*{0.2ex}.11086}\!\!&\!\!24.837 {\sdsize\mypm\hspace*{0.2ex}.12367}\!\! \\
\hline
avila&\!\!\significantbetterentry{87.255} {\sdsize\mypm\hspace*{0.2ex}.51492}\!\!&\!\!139.20 {\sdsize\mypm\hspace*{0.2ex}.28472}\!\!&\!\!\significantworseentry{141.09} {\sdsize\mypm\hspace*{0.2ex}.29951}\!\!&\!\!139.22 {\sdsize\mypm\hspace*{0.2ex}.29198}\!\!&\!\!131.41 {\sdsize\mypm\hspace*{0.2ex}.25864}\!\!&\!\!131.36 {\sdsize\mypm\hspace*{0.2ex}.26396}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{19.595} {\sdsize\mypm\hspace*{0.2ex}.10584}\!\!&\!\!27.256 {\sdsize\mypm\hspace*{0.2ex}.22092}\!\!&\!\!\significantworseentry{27.540} {\sdsize\mypm\hspace*{0.2ex}.16874}\!\!&\!\!27.244 {\sdsize\mypm\hspace*{0.2ex}.21532}\!\!&\!\!26.971 {\sdsize\mypm\hspace*{0.2ex}.18498}\!\!&\!\!27.064 {\sdsize\mypm\hspace*{0.2ex}.18389}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{8.7585} {\sdsize\mypm\hspace*{0.2ex}.08793}\!\!&\!\!\significantworseentry{14.809} {\sdsize\mypm\hspace*{0.2ex}.12162}\!\!&\!\!\significantworseentry{14.814} {\sdsize\mypm\hspace*{0.2ex}.12538}\!\!&\!\!\significantworseentry{14.806} {\sdsize\mypm\hspace*{0.2ex}.12743}\!\!&\!\!13.880 {\sdsize\mypm\hspace*{0.2ex}.11331}\!\!&\!\!13.909 {\sdsize\mypm\hspace*{0.2ex}.11281}\!\! \\
\hline
chess&\!\!\significantbetterentry{37.840} {\sdsize\mypm\hspace*{0.2ex}.83636}\!\!&\!\!73.113 {\sdsize\mypm\hspace*{0.2ex}1.1850}\!\!&\!\!\significantworseentry{74.093} {\sdsize\mypm\hspace*{0.2ex}.40986}\!\!&\!\!73.120 {\sdsize\mypm\hspace*{0.2ex}1.0186}\!\!&\!\!69.393 {\sdsize\mypm\hspace*{0.2ex}1.1121}\!\!&\!\!69.473 {\sdsize\mypm\hspace*{0.2ex}.96207}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{44.051} {\sdsize\mypm\hspace*{0.2ex}.24406}\!\!&\!\!70.284 {\sdsize\mypm\hspace*{0.2ex}.45184}\!\!&\!\!\significantworseentry{71.044} {\sdsize\mypm\hspace*{0.2ex}.64163}\!\!&\!\!70.260 {\sdsize\mypm\hspace*{0.2ex}.34236}\!\!&\!\!66.062 {\sdsize\mypm\hspace*{0.2ex}.32620}\!\!&\!\!66.029 {\sdsize\mypm\hspace*{0.2ex}.25576}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{20.609} {\sdsize\mypm\hspace*{0.2ex}.18679}\!\!&\!\!\significantworseentry{36.340} {\sdsize\mypm\hspace*{0.2ex}.23265}\!\!&\!\!36.298 {\sdsize\mypm\hspace*{0.2ex}.25341}\!\!&\!\!36.280 {\sdsize\mypm\hspace*{0.2ex}.24409}\!\!&\!\!33.640 {\sdsize\mypm\hspace*{0.2ex}.27726}\!\!&\!\!33.758 {\sdsize\mypm\hspace*{0.2ex}.23935}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{17.476} {\sdsize\mypm\hspace*{0.2ex}.10797}\!\!&\!\!28.658 {\sdsize\mypm\hspace*{0.2ex}.18048}\!\!&\!\!\significantworseentry{28.831} {\sdsize\mypm\hspace*{0.2ex}.06875}\!\!&\!\!28.682 {\sdsize\mypm\hspace*{0.2ex}.18019}\!\!&\!\!26.978 {\sdsize\mypm\hspace*{0.2ex}.16382}\!\!&\!\!26.989 {\sdsize\mypm\hspace*{0.2ex}.19055}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{22.240} {\sdsize\mypm\hspace*{0.2ex}.08567}\!\!&\!\!37.156 {\sdsize\mypm\hspace*{0.2ex}.09005}\!\!&\!\!\significantworseentry{37.627} {\sdsize\mypm\hspace*{0.2ex}.07846}\!\!&\!\!37.171 {\sdsize\mypm\hspace*{0.2ex}.11708}\!\!&\!\!34.827 {\sdsize\mypm\hspace*{0.2ex}.05880}\!\!&\!\!34.811 {\sdsize\mypm\hspace*{0.2ex}.06833}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{13.252} {\sdsize\mypm\hspace*{0.2ex}.12656}\!\!&\!\!27.772 {\sdsize\mypm\hspace*{0.2ex}.10698}\!\!&\!\!\significantworseentry{27.796} {\sdsize\mypm\hspace*{0.2ex}.04932}\!\!&\!\!27.764 {\sdsize\mypm\hspace*{0.2ex}.07762}\!\!&\!\!25.596 {\sdsize\mypm\hspace*{0.2ex}.11058}\!\!&\!\!25.608 {\sdsize\mypm\hspace*{0.2ex}.08999}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{6.9527} {\sdsize\mypm\hspace*{0.2ex}.06158}\!\!&\!\!13.540 {\sdsize\mypm\hspace*{0.2ex}.10456}\!\!&\!\!\significantworseentry{13.735} {\sdsize\mypm\hspace*{0.2ex}.12703}\!\!&\!\!13.567 {\sdsize\mypm\hspace*{0.2ex}.11256}\!\!&\!\!12.565 {\sdsize\mypm\hspace*{0.2ex}.11802}\!\!&\!\!12.522 {\sdsize\mypm\hspace*{0.2ex}.10679}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{50.413} {\sdsize\mypm\hspace*{0.2ex}.21360}\!\!&\!\!\significantworseentry{83.427} {\sdsize\mypm\hspace*{0.2ex}.23123}\!\!&\!\!76.020 {\sdsize\mypm\hspace*{0.2ex}.27280}\!\!&\!\!\significantworseentry{83.423} {\sdsize\mypm\hspace*{0.2ex}.26344}\!\!&\!\!78.340 {\sdsize\mypm\hspace*{0.2ex}.25189}\!\!&\!\!78.250 {\sdsize\mypm\hspace*{0.2ex}.29975}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{31.293} {\sdsize\mypm\hspace*{0.2ex}.24872}\!\!&\!\!53.390 {\sdsize\mypm\hspace*{0.2ex}.35732}\!\!&\!\!\significantworseentry{53.980} {\sdsize\mypm\hspace*{0.2ex}.76312}\!\!&\!\!53.397 {\sdsize\mypm\hspace*{0.2ex}.40948}\!\!&\!\!50.183 {\sdsize\mypm\hspace*{0.2ex}.26779}\!\!&\!\!50.107 {\sdsize\mypm\hspace*{0.2ex}.31544}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{57.687} {\sdsize\mypm\hspace*{0.2ex}.31880}\!\!&\!\!110.00 {\sdsize\mypm\hspace*{0.2ex}.66368}\!\!&\!\!\significantworseentry{110.11} {\sdsize\mypm\hspace*{0.2ex}.95462}\!\!&\!\!110.01 {\sdsize\mypm\hspace*{0.2ex}1.0260}\!\!&\!\!103.55 {\sdsize\mypm\hspace*{0.2ex}.46345}\!\!&\!\!103.42 {\sdsize\mypm\hspace*{0.2ex}.49171}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{32.410} {\sdsize\mypm\hspace*{0.2ex}.31803}\!\!&\!\!58.607 {\sdsize\mypm\hspace*{0.2ex}.50143}\!\!&\!\!\significantworseentry{58.990} {\sdsize\mypm\hspace*{0.2ex}.41433}\!\!&\!\!58.657 {\sdsize\mypm\hspace*{0.2ex}.54959}\!\!&\!\!54.387 {\sdsize\mypm\hspace*{0.2ex}.54548}\!\!&\!\!54.463 {\sdsize\mypm\hspace*{0.2ex}.44197}\!\! \\
\hline
htru2&\!\!\significantbetterentry{26.311} {\sdsize\mypm\hspace*{0.2ex}.56671}\!\!&\!\!47.400 {\sdsize\mypm\hspace*{0.2ex}.69088}\!\!&\!\!\significantworseentry{47.944} {\sdsize\mypm\hspace*{0.2ex}.60047}\!\!&\!\!47.338 {\sdsize\mypm\hspace*{0.2ex}.60191}\!\!&\!\!44.329 {\sdsize\mypm\hspace*{0.2ex}.78588}\!\!&\!\!44.195 {\sdsize\mypm\hspace*{0.2ex}.66399}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{11.867} {\sdsize\mypm\hspace*{0.2ex}.09524}\!\!&\!\!\significantworseentry{22.930} {\sdsize\mypm\hspace*{0.2ex}.15092}\!\!&\!\!20.243 {\sdsize\mypm\hspace*{0.2ex}.15869}\!\!&\!\!22.850 {\sdsize\mypm\hspace*{0.2ex}.14385}\!\!&\!\!21.227 {\sdsize\mypm\hspace*{0.2ex}.15707}\!\!&\!\!21.247 {\sdsize\mypm\hspace*{0.2ex}.13981}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{24.658} {\sdsize\mypm\hspace*{0.2ex}.18690}\!\!&\!\!36.769 {\sdsize\mypm\hspace*{0.2ex}.21670}\!\!&\!\!\significantworseentry{37.202} {\sdsize\mypm\hspace*{0.2ex}.22887}\!\!&\!\!36.847 {\sdsize\mypm\hspace*{0.2ex}.26958}\!\!&\!\!35.033 {\sdsize\mypm\hspace*{0.2ex}.23142}\!\!&\!\!35.025 {\sdsize\mypm\hspace*{0.2ex}.26041}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{25.616} {\sdsize\mypm\hspace*{0.2ex}.38142}\!\!&\!\!\significantworseentry{39.296} {\sdsize\mypm\hspace*{0.2ex}.44831}\!\!&\!\!37.636 {\sdsize\mypm\hspace*{0.2ex}.40197}\!\!&\!\!\significantworseentry{39.289} {\sdsize\mypm\hspace*{0.2ex}.53189}\!\!&\!\!37.660 {\sdsize\mypm\hspace*{0.2ex}.56663}\!\!&\!\!37.702 {\sdsize\mypm\hspace*{0.2ex}.52370}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{9.2215} {\sdsize\mypm\hspace*{0.2ex}.09785}\!\!&\!\!15.128 {\sdsize\mypm\hspace*{0.2ex}.16046}\!\!&\!\!\significantworseentry{15.258} {\sdsize\mypm\hspace*{0.2ex}.15906}\!\!&\!\!15.195 {\sdsize\mypm\hspace*{0.2ex}.17250}\!\!&\!\!14.362 {\sdsize\mypm\hspace*{0.2ex}.14764}\!\!&\!\!14.417 {\sdsize\mypm\hspace*{0.2ex}.13467}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{36.450} {\sdsize\mypm\hspace*{0.2ex}.31135}\!\!&\!\!63.545 {\sdsize\mypm\hspace*{0.2ex}1.8950}\!\!&\!\!\significantworseentry{63.750} {\sdsize\mypm\hspace*{0.2ex}2.0646}\!\!&\!\!63.575 {\sdsize\mypm\hspace*{0.2ex}1.9570}\!\!&\!\!60.585 {\sdsize\mypm\hspace*{0.2ex}2.1385}\!\!&\!\!60.430 {\sdsize\mypm\hspace*{0.2ex}2.0310}\!\! \\
\hline
madelon&\!\!\significantbetterentry{12.495} {\sdsize\mypm\hspace*{0.2ex}.09436}\!\!&\!\!22.970 {\sdsize\mypm\hspace*{0.2ex}.19974}\!\!&\!\!\significantworseentry{23.000} {\sdsize\mypm\hspace*{0.2ex}.15972}\!\!&\!\!22.965 {\sdsize\mypm\hspace*{0.2ex}.18905}\!\!&\!\!21.915 {\sdsize\mypm\hspace*{0.2ex}.27016}\!\!&\!\!21.905 {\sdsize\mypm\hspace*{0.2ex}.20757}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{46.088} {\sdsize\mypm\hspace*{0.2ex}.19758}\!\!&\!\!72.242 {\sdsize\mypm\hspace*{0.2ex}.31499}\!\!&\!\!\significantworseentry{72.500} {\sdsize\mypm\hspace*{0.2ex}.30439}\!\!&\!\!72.264 {\sdsize\mypm\hspace*{0.2ex}.33305}\!\!&\!\!69.382 {\sdsize\mypm\hspace*{0.2ex}.23272}\!\!&\!\!69.448 {\sdsize\mypm\hspace*{0.2ex}.20726}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{1.7329} {\sdsize\mypm\hspace*{0.2ex}.06891}\!\!&\!\!3.2019 {\sdsize\mypm\hspace*{0.2ex}.10393}\!\!&\!\!\significantworseentry{3.2345} {\sdsize\mypm\hspace*{0.2ex}.08069}\!\!&\!\!3.2174 {\sdsize\mypm\hspace*{0.2ex}.08757}\!\!&\!\!2.9981 {\sdsize\mypm\hspace*{0.2ex}.08215}\!\!&\!\!3.0081 {\sdsize\mypm\hspace*{0.2ex}.08937}\!\! \\
\hline
musk&\!\!\significantbetterentry{41.420} {\sdsize\mypm\hspace*{0.2ex}.25557}\!\!&\!\!\significantworseentry{67.694} {\sdsize\mypm\hspace*{0.2ex}.39888}\!\!&\!\!61.129 {\sdsize\mypm\hspace*{0.2ex}.23134}\!\!&\!\!\significantworseentry{67.674} {\sdsize\mypm\hspace*{0.2ex}.34997}\!\!&\!\!63.686 {\sdsize\mypm\hspace*{0.2ex}.32139}\!\!&\!\!63.657 {\sdsize\mypm\hspace*{0.2ex}.31616}\!\! \\
\hline
nomao&\!\!\significantbetterentry{19.613} {\sdsize\mypm\hspace*{0.2ex}.06574}\!\!&\!\!\significantworseentry{29.587} {\sdsize\mypm\hspace*{0.2ex}.09222}\!\!&\!\!27.411 {\sdsize\mypm\hspace*{0.2ex}.08854}\!\!&\!\!\significantworseentry{29.582} {\sdsize\mypm\hspace*{0.2ex}.08615}\!\!&\!\!28.093 {\sdsize\mypm\hspace*{0.2ex}.09974}\!\!&\!\!28.091 {\sdsize\mypm\hspace*{0.2ex}.08417}\!\! \\
\hline
nursery&\!\!\significantbetterentry{6.3300} {\sdsize\mypm\hspace*{0.2ex}.02897}\!\!&\!\!\significantworseentry{12.358} {\sdsize\mypm\hspace*{0.2ex}.06787}\!\!&\!\!11.453 {\sdsize\mypm\hspace*{0.2ex}.07745}\!\!&\!\!\significantworseentry{12.362} {\sdsize\mypm\hspace*{0.2ex}.06211}\!\!&\!\!11.470 {\sdsize\mypm\hspace*{0.2ex}.05523}\!\!&\!\!11.460 {\sdsize\mypm\hspace*{0.2ex}.06353}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{48.404} {\sdsize\mypm\hspace*{0.2ex}.14596}\!\!&\!\!74.996 {\sdsize\mypm\hspace*{0.2ex}.35942}\!\!&\!\!74.935 {\sdsize\mypm\hspace*{0.2ex}.48940}\!\!&\!\!\significantworseentry{75.149} {\sdsize\mypm\hspace*{0.2ex}.59959}\!\!&\!\!72.300 {\sdsize\mypm\hspace*{0.2ex}.36790}\!\!&\!\!72.296 {\sdsize\mypm\hspace*{0.2ex}.34742}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{58.476} {\sdsize\mypm\hspace*{0.2ex}.33780}\!\!&\!\!98.680 {\sdsize\mypm\hspace*{0.2ex}1.0246}\!\!&\!\!98.708 {\sdsize\mypm\hspace*{0.2ex}2.6074}\!\!&\!\!\significantworseentry{99.256} {\sdsize\mypm\hspace*{0.2ex}1.4736}\!\!&\!\!95.620 {\sdsize\mypm\hspace*{0.2ex}.39847}\!\!&\!\!95.692 {\sdsize\mypm\hspace*{0.2ex}.34573}\!\! \\
\hline
pishing&\!\!\significantbetterentry{23.271} {\sdsize\mypm\hspace*{0.2ex}.14863}\!\!&\!\!\significantworseentry{37.762} {\sdsize\mypm\hspace*{0.2ex}.19514}\!\!&\!\!\significantworseentry{37.775} {\sdsize\mypm\hspace*{0.2ex}.19631}\!\!&\!\!37.691 {\sdsize\mypm\hspace*{0.2ex}.22344}\!\!&\!\!35.693 {\sdsize\mypm\hspace*{0.2ex}.16722}\!\!&\!\!35.616 {\sdsize\mypm\hspace*{0.2ex}.20884}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{22.700} {\sdsize\mypm\hspace*{0.2ex}.11271}\!\!&\!\!40.769 {\sdsize\mypm\hspace*{0.2ex}.14399}\!\!&\!\!\significantworseentry{41.323} {\sdsize\mypm\hspace*{0.2ex}.15758}\!\!&\!\!40.826 {\sdsize\mypm\hspace*{0.2ex}.12343}\!\!&\!\!38.366 {\sdsize\mypm\hspace*{0.2ex}.10861}\!\!&\!\!38.366 {\sdsize\mypm\hspace*{0.2ex}.13276}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{6.1243} {\sdsize\mypm\hspace*{0.2ex}.06259}\!\!&\!\!10.891 {\sdsize\mypm\hspace*{0.2ex}.10330}\!\!&\!\!10.914 {\sdsize\mypm\hspace*{0.2ex}.11724}\!\!&\!\!\significantworseentry{10.927} {\sdsize\mypm\hspace*{0.2ex}.10254}\!\!&\!\!10.101 {\sdsize\mypm\hspace*{0.2ex}.12167}\!\!&\!\!10.120 {\sdsize\mypm\hspace*{0.2ex}.10549}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{13.734} {\sdsize\mypm\hspace*{0.2ex}.13206}\!\!&\!\!23.595 {\sdsize\mypm\hspace*{0.2ex}.17362}\!\!&\!\!23.662 {\sdsize\mypm\hspace*{0.2ex}.17719}\!\!&\!\!\significantworseentry{23.717} {\sdsize\mypm\hspace*{0.2ex}.15575}\!\!&\!\!21.986 {\sdsize\mypm\hspace*{0.2ex}.14881}\!\!&\!\!21.989 {\sdsize\mypm\hspace*{0.2ex}.17166}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{22.518} {\sdsize\mypm\hspace*{0.2ex}.66996}\!\!&\!\!\significantworseentry{40.542} {\sdsize\mypm\hspace*{0.2ex}1.0672}\!\!&\!\!\significantworseentry{40.562} {\sdsize\mypm\hspace*{0.2ex}.77061}\!\!&\!\!40.454 {\sdsize\mypm\hspace*{0.2ex}.91545}\!\!&\!\!37.868 {\sdsize\mypm\hspace*{0.2ex}.74215}\!\!&\!\!37.700 {\sdsize\mypm\hspace*{0.2ex}.73540}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{31.597} {\sdsize\mypm\hspace*{0.2ex}.14712}\!\!&\!\!\significantworseentry{54.257} {\sdsize\mypm\hspace*{0.2ex}.26128}\!\!&\!\!49.823 {\sdsize\mypm\hspace*{0.2ex}.20318}\!\!&\!\!\significantworseentry{54.263} {\sdsize\mypm\hspace*{0.2ex}.21052}\!\!&\!\!50.860 {\sdsize\mypm\hspace*{0.2ex}.18856}\!\!&\!\!50.860 {\sdsize\mypm\hspace*{0.2ex}.22426}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{19.100} {\sdsize\mypm\hspace*{0.2ex}.21560}\!\!&\!\!37.507 {\sdsize\mypm\hspace*{0.2ex}.31037}\!\!&\!\!\significantworseentry{76.580} {\sdsize\mypm\hspace*{0.2ex}2.7642}\!\!&\!\!37.453 {\sdsize\mypm\hspace*{0.2ex}.24056}\!\!&\!\!35.713 {\sdsize\mypm\hspace*{0.2ex}.28579}\!\!&\!\!35.680 {\sdsize\mypm\hspace*{0.2ex}.28540}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{9.0767} {\sdsize\mypm\hspace*{0.2ex}.19110}\!\!&\!\!12.043 {\sdsize\mypm\hspace*{0.2ex}.34921}\!\!&\!\!12.005 {\sdsize\mypm\hspace*{0.2ex}.32359}\!\!&\!\!12.152 {\sdsize\mypm\hspace*{0.2ex}.31348}\!\!&\!\!\significantworseentry{12.310} {\sdsize\mypm\hspace*{0.2ex}.29645}\!\!&\!\!\significantworseentry{12.315} {\sdsize\mypm\hspace*{0.2ex}.27422}\!\! \\
\hline
spambase&\!\!\significantbetterentry{32.984} {\sdsize\mypm\hspace*{0.2ex}.10568}\!\!&\!\!60.052 {\sdsize\mypm\hspace*{0.2ex}.16066}\!\!&\!\!\significantworseentry{97.768} {\sdsize\mypm\hspace*{0.2ex}1.4649}\!\!&\!\!60.020 {\sdsize\mypm\hspace*{0.2ex}.15779}\!\!&\!\!56.404 {\sdsize\mypm\hspace*{0.2ex}.22311}\!\!&\!\!56.324 {\sdsize\mypm\hspace*{0.2ex}.20560}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{13.685} {\sdsize\mypm\hspace*{0.2ex}.28931}\!\!&\!\!27.005 {\sdsize\mypm\hspace*{0.2ex}.41493}\!\!&\!\!\significantworseentry{27.115} {\sdsize\mypm\hspace*{0.2ex}.24333}\!\!&\!\!26.910 {\sdsize\mypm\hspace*{0.2ex}.42185}\!\!&\!\!25.575 {\sdsize\mypm\hspace*{0.2ex}.38878}\!\!&\!\!25.530 {\sdsize\mypm\hspace*{0.2ex}.40608}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{13.600} {\sdsize\mypm\hspace*{0.2ex}.27664}\!\!&\!\!26.845 {\sdsize\mypm\hspace*{0.2ex}.45426}\!\!&\!\!\significantworseentry{27.160} {\sdsize\mypm\hspace*{0.2ex}.19404}\!\!&\!\!26.815 {\sdsize\mypm\hspace*{0.2ex}.51954}\!\!&\!\!25.480 {\sdsize\mypm\hspace*{0.2ex}.52450}\!\!&\!\!25.495 {\sdsize\mypm\hspace*{0.2ex}.43884}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{31.640} {\sdsize\mypm\hspace*{0.2ex}1.4805}\!\!&\!\!61.305 {\sdsize\mypm\hspace*{0.2ex}1.6754}\!\!&\!\!61.160 {\sdsize\mypm\hspace*{0.2ex}1.5006}\!\!&\!\!\significantworseentry{61.980} {\sdsize\mypm\hspace*{0.2ex}1.9462}\!\!&\!\!57.935 {\sdsize\mypm\hspace*{0.2ex}1.8904}\!\!&\!\!57.680 {\sdsize\mypm\hspace*{0.2ex}1.8606}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{13.710} {\sdsize\mypm\hspace*{0.2ex}.17023}\!\!&\!\!27.145 {\sdsize\mypm\hspace*{0.2ex}.25798}\!\!&\!\!\significantworseentry{27.180} {\sdsize\mypm\hspace*{0.2ex}.26745}\!\!&\!\!\significantworseentry{27.205} {\sdsize\mypm\hspace*{0.2ex}.26093}\!\!&\!\!25.695 {\sdsize\mypm\hspace*{0.2ex}.19093}\!\!&\!\!25.780 {\sdsize\mypm\hspace*{0.2ex}.19325}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{35.949} {\sdsize\mypm\hspace*{0.2ex}1.2007}\!\!&\!\!65.909 {\sdsize\mypm\hspace*{0.2ex}1.4671}\!\!&\!\!65.100 {\sdsize\mypm\hspace*{0.2ex}1.7284}\!\!&\!\!\significantworseentry{66.134} {\sdsize\mypm\hspace*{0.2ex}1.2006}\!\!&\!\!61.511 {\sdsize\mypm\hspace*{0.2ex}1.4563}\!\!&\!\!61.874 {\sdsize\mypm\hspace*{0.2ex}1.2996}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{20.540} {\sdsize\mypm\hspace*{0.2ex}.18461}\!\!&\!\!\significantworseentry{40.860} {\sdsize\mypm\hspace*{0.2ex}.17613}\!\!&\!\!37.515 {\sdsize\mypm\hspace*{0.2ex}.25460}\!\!&\!\!\significantworseentry{40.860} {\sdsize\mypm\hspace*{0.2ex}.17613}\!\!&\!\!37.785 {\sdsize\mypm\hspace*{0.2ex}.18218}\!\!&\!\!37.715 {\sdsize\mypm\hspace*{0.2ex}.18905}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{23.380} {\sdsize\mypm\hspace*{0.2ex}.22345}\!\!&\!\!49.653 {\sdsize\mypm\hspace*{0.2ex}.16441}\!\!&\!\!\significantworseentry{49.780} {\sdsize\mypm\hspace*{0.2ex}.19760}\!\!&\!\!49.633 {\sdsize\mypm\hspace*{0.2ex}.15430}\!\!&\!\!45.733 {\sdsize\mypm\hspace*{0.2ex}.15058}\!\!&\!\!45.700 {\sdsize\mypm\hspace*{0.2ex}.18133}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{30.800} {\sdsize\mypm\hspace*{0.2ex}1.4498}\!\!&\!\!60.170 {\sdsize\mypm\hspace*{0.2ex}1.8284}\!\!&\!\!\significantworseentry{60.830} {\sdsize\mypm\hspace*{0.2ex}1.9733}\!\!&\!\!59.660 {\sdsize\mypm\hspace*{0.2ex}1.6780}\!\!&\!\!56.205 {\sdsize\mypm\hspace*{0.2ex}1.9317}\!\!&\!\!55.855 {\sdsize\mypm\hspace*{0.2ex}1.8872}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{5.5387} {\sdsize\mypm\hspace*{0.2ex}.04434}\!\!&\!\!\significantworseentry{10.984} {\sdsize\mypm\hspace*{0.2ex}.05644}\!\!&\!\!10.107 {\sdsize\mypm\hspace*{0.2ex}.05714}\!\!&\!\!\significantworseentry{10.977} {\sdsize\mypm\hspace*{0.2ex}.06544}\!\!&\!\!10.185 {\sdsize\mypm\hspace*{0.2ex}.04320}\!\!&\!\!10.187 {\sdsize\mypm\hspace*{0.2ex}.06172}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{58.436} {\sdsize\mypm\hspace*{0.2ex}.31992}\!\!&\!\!97.476 {\sdsize\mypm\hspace*{0.2ex}2.7201}\!\!&\!\!\significantworseentry{99.412} {\sdsize\mypm\hspace*{0.2ex}.65329}\!\!&\!\!\significantworseentry{99.448} {\sdsize\mypm\hspace*{0.2ex}.58771}\!\!&\!\!95.360 {\sdsize\mypm\hspace*{0.2ex}.36365}\!\!&\!\!95.468 {\sdsize\mypm\hspace*{0.2ex}.38035}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{35.716} {\sdsize\mypm\hspace*{0.2ex}.20639}\!\!&\!\!69.184 {\sdsize\mypm\hspace*{0.2ex}.43862}\!\!&\!\!\significantworseentry{69.256} {\sdsize\mypm\hspace*{0.2ex}.39184}\!\!&\!\!69.104 {\sdsize\mypm\hspace*{0.2ex}.40455}\!\!&\!\!64.756 {\sdsize\mypm\hspace*{0.2ex}.40059}\!\!&\!\!64.780 {\sdsize\mypm\hspace*{0.2ex}.37742}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{28.560} {\sdsize\mypm\hspace*{0.2ex}.30237}\!\!&\!\!50.276 {\sdsize\mypm\hspace*{0.2ex}.50611}\!\!&\!\!\significantworseentry{50.328} {\sdsize\mypm\hspace*{0.2ex}.44951}\!\!&\!\!50.308 {\sdsize\mypm\hspace*{0.2ex}.51936}\!\!&\!\!48.296 {\sdsize\mypm\hspace*{0.2ex}.30031}\!\!&\!\!48.356 {\sdsize\mypm\hspace*{0.2ex}.30849}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{35.636} {\sdsize\mypm\hspace*{0.2ex}.22017}\!\!&\!\!69.068 {\sdsize\mypm\hspace*{0.2ex}.43068}\!\!&\!\!\significantworseentry{69.268} {\sdsize\mypm\hspace*{0.2ex}.36052}\!\!&\!\!\significantworseentry{69.216} {\sdsize\mypm\hspace*{0.2ex}.34485}\!\!&\!\!64.800 {\sdsize\mypm\hspace*{0.2ex}.32071}\!\!&\!\!64.792 {\sdsize\mypm\hspace*{0.2ex}.35677}\!\! \\
\hline
waveform&\!\!\significantbetterentry{29.144} {\sdsize\mypm\hspace*{0.2ex}.28296}\!\!&\!\!48.620 {\sdsize\mypm\hspace*{0.2ex}.56749}\!\!&\!\!48.596 {\sdsize\mypm\hspace*{0.2ex}.57213}\!\!&\!\!48.788 {\sdsize\mypm\hspace*{0.2ex}.85658}\!\!&\!\!49.356 {\sdsize\mypm\hspace*{0.2ex}.92077}\!\!&\!\!\significantworseentry{49.424} {\sdsize\mypm\hspace*{0.2ex}.87844}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{19.608} {\sdsize\mypm\hspace*{0.2ex}.23197}\!\!&\!\!36.976 {\sdsize\mypm\hspace*{0.2ex}.41333}\!\!&\!\!\significantworseentry{37.144} {\sdsize\mypm\hspace*{0.2ex}.36821}\!\!&\!\!37.104 {\sdsize\mypm\hspace*{0.2ex}.26570}\!\!&\!\!34.328 {\sdsize\mypm\hspace*{0.2ex}.27630}\!\!&\!\!34.432 {\sdsize\mypm\hspace*{0.2ex}.34843}\!\! \\
\hline
wilt&\!\!\significantbetterentry{39.964} {\sdsize\mypm\hspace*{0.2ex}.38479}\!\!&\!\!72.560 {\sdsize\mypm\hspace*{0.2ex}.48823}\!\!&\!\!\significantworseentry{72.900} {\sdsize\mypm\hspace*{0.2ex}.58169}\!\!&\!\!72.760 {\sdsize\mypm\hspace*{0.2ex}.54511}\!\!&\!\!67.392 {\sdsize\mypm\hspace*{0.2ex}.58965}\!\!&\!\!67.564 {\sdsize\mypm\hspace*{0.2ex}.56668}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{25.064} {\sdsize\mypm\hspace*{0.2ex}1.1032}\!\!&\!\!48.448 {\sdsize\mypm\hspace*{0.2ex}1.2826}\!\!&\!\!47.976 {\sdsize\mypm\hspace*{0.2ex}1.2511}\!\!&\!\!\significantworseentry{48.548} {\sdsize\mypm\hspace*{0.2ex}1.4976}\!\!&\!\!45.176 {\sdsize\mypm\hspace*{0.2ex}1.5564}\!\!&\!\!45.196 {\sdsize\mypm\hspace*{0.2ex}1.6099}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{35.726} {\sdsize\mypm\hspace*{0.2ex}.90020}\!\!&\!\!65.594 {\sdsize\mypm\hspace*{0.2ex}1.2297}\!\!&\!\!\significantworseentry{66.986} {\sdsize\mypm\hspace*{0.2ex}1.2749}\!\!&\!\!66.054 {\sdsize\mypm\hspace*{0.2ex}1.6667}\!\!&\!\!61.700 {\sdsize\mypm\hspace*{0.2ex}1.4007}\!\!&\!\!61.791 {\sdsize\mypm\hspace*{0.2ex}1.2535}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{20.900} {\sdsize\mypm\hspace*{0.2ex}.15152}\!\!&\!\!41.420 {\sdsize\mypm\hspace*{0.2ex}.29207}\!\!&\!\!38.055 {\sdsize\mypm\hspace*{0.2ex}.22183}\!\!&\!\!\significantworseentry{41.515} {\sdsize\mypm\hspace*{0.2ex}.28754}\!\!&\!\!38.430 {\sdsize\mypm\hspace*{0.2ex}.21452}\!\!&\!\!38.405 {\sdsize\mypm\hspace*{0.2ex}.23085}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.6803&\!\!4.8525&\!\!4.9098&\!\!2.7623&\!\!2.7951 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.6803&\!\!4.8361&\!\!4.9426&\!\!2.7459&\!\!2.7951 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.2623&\!\!.6230&\!\!.3770&\!\!.0164&\!\!.0328 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.7902&\!\!1.8220&\!\!1.7923&\!\!1.6876&\!\!1.6877 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.7643&\!\!1.7448&\!\!1.7666&\!\!1.6649&\!\!1.6650 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!2.1237&\!\!4.0094&\!\!2.1229&\!\!1.9561&\!\!1.9547 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.9799&\!\!1.9814&\!\!1.9819&\!\!1.8524&\!\!1.8546 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.9523&\!\!1.9391&\!\!1.9529&\!\!1.8311&\!\!1.8230 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.9323&\!\!1.8750&\!\!1.9323&\!\!1.8067&\!\!1.8032 \\
\hline
\end{tabular}
\caption{\logAllmediumwidthtimepatfivecviterAvA}
\label{logAllmediumwidthtimepatfivecviterAvA}
}
\end{table}


==> tables_log/All_medium_width_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU-BN1-He-zero&ReLU-He-zero&ReLU-He-hull-5&ReLU-ball-hull-5&SeLU-SNN-zero&SeLU-ball-hull-5 \\
\hline
abalone&\!\!\significantbetterentry{7.8626} {\sdsize\mypm\hspace*{0.2ex}.04037}\!\!&\!\!\significantworseentry{7.9283} {\sdsize\mypm\hspace*{0.2ex}.01861}\!\!&\!\!\significantworseentry{7.9263} {\sdsize\mypm\hspace*{0.2ex}.02095}\!\!&\!\!\significantworseentry{7.9216} {\sdsize\mypm\hspace*{0.2ex}.01922}\!\!&\!\!\significantworseentry{7.9271} {\sdsize\mypm\hspace*{0.2ex}.02068}\!\!&\!\!\significantworseentry{7.9245} {\sdsize\mypm\hspace*{0.2ex}.01999}\!\! \\
\hline
adult&\!\!\significantbetterentry{31.664} {\sdsize\mypm\hspace*{0.2ex}.10885}\!\!&\!\!\significantworseentry{31.824} {\sdsize\mypm\hspace*{0.2ex}.05051}\!\!&\!\!31.803 {\sdsize\mypm\hspace*{0.2ex}.06012}\!\!&\!\!31.796 {\sdsize\mypm\hspace*{0.2ex}.05332}\!\!&\!\!31.813 {\sdsize\mypm\hspace*{0.2ex}.06970}\!\!&\!\!31.788 {\sdsize\mypm\hspace*{0.2ex}.06496}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{3.9438} {\sdsize\mypm\hspace*{0.2ex}.01653}\!\!&\!\!3.9620 {\sdsize\mypm\hspace*{0.2ex}.01025}\!\!&\!\!3.9596 {\sdsize\mypm\hspace*{0.2ex}.01276}\!\!&\!\!3.9612 {\sdsize\mypm\hspace*{0.2ex}.01066}\!\!&\!\!3.9612 {\sdsize\mypm\hspace*{0.2ex}.01062}\!\!&\!\!\significantworseentry{3.9635} {\sdsize\mypm\hspace*{0.2ex}.01271}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{3.9248} {\sdsize\mypm\hspace*{0.2ex}.02508}\!\!&\!\!3.9621 {\sdsize\mypm\hspace*{0.2ex}.01129}\!\!&\!\!3.9628 {\sdsize\mypm\hspace*{0.2ex}.00958}\!\!&\!\!\significantworseentry{3.9672} {\sdsize\mypm\hspace*{0.2ex}.00943}\!\!&\!\!3.9613 {\sdsize\mypm\hspace*{0.2ex}.01361}\!\!&\!\!3.9599 {\sdsize\mypm\hspace*{0.2ex}.01312}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{3.9248} {\sdsize\mypm\hspace*{0.2ex}.02280}\!\!&\!\!\significantworseentry{3.9509} {\sdsize\mypm\hspace*{0.2ex}.01287}\!\!&\!\!\significantworseentry{3.9538} {\sdsize\mypm\hspace*{0.2ex}.01920}\!\!&\!\!\significantworseentry{3.9500} {\sdsize\mypm\hspace*{0.2ex}.00969}\!\!&\!\!3.9420 {\sdsize\mypm\hspace*{0.2ex}.01452}\!\!&\!\!3.9408 {\sdsize\mypm\hspace*{0.2ex}.01316}\!\! \\
\hline
avila&\!\!\significantbetterentry{47.872} {\sdsize\mypm\hspace*{0.2ex}.20016}\!\!&\!\!\significantworseentry{47.945} {\sdsize\mypm\hspace*{0.2ex}.01925}\!\!&\!\!\significantworseentry{47.943} {\sdsize\mypm\hspace*{0.2ex}.01912}\!\!&\!\!\significantworseentry{47.938} {\sdsize\mypm\hspace*{0.2ex}.02004}\!\!&\!\!\significantworseentry{47.939} {\sdsize\mypm\hspace*{0.2ex}.01785}\!\!&\!\!\significantworseentry{47.936} {\sdsize\mypm\hspace*{0.2ex}.01783}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{23.723} {\sdsize\mypm\hspace*{0.2ex}.09329}\!\!&\!\!23.814 {\sdsize\mypm\hspace*{0.2ex}.05724}\!\!&\!\!\significantworseentry{23.839} {\sdsize\mypm\hspace*{0.2ex}.06126}\!\!&\!\!23.819 {\sdsize\mypm\hspace*{0.2ex}.06199}\!\!&\!\!23.831 {\sdsize\mypm\hspace*{0.2ex}.05326}\!\!&\!\!23.810 {\sdsize\mypm\hspace*{0.2ex}.05303}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{15.709} {\sdsize\mypm\hspace*{0.2ex}.09921}\!\!&\!\!\significantworseentry{15.831} {\sdsize\mypm\hspace*{0.2ex}.05158}\!\!&\!\!\significantworseentry{15.833} {\sdsize\mypm\hspace*{0.2ex}.05104}\!\!&\!\!\significantworseentry{15.818} {\sdsize\mypm\hspace*{0.2ex}.05164}\!\!&\!\!15.802 {\sdsize\mypm\hspace*{0.2ex}.04831}\!\!&\!\!\significantworseentry{15.821} {\sdsize\mypm\hspace*{0.2ex}.06054}\!\! \\
\hline
chess&\!\!\significantbetterentry{7.8509} {\sdsize\mypm\hspace*{0.2ex}.04661}\!\!&\!\!\significantworseentry{7.9226} {\sdsize\mypm\hspace*{0.2ex}.01771}\!\!&\!\!\significantworseentry{7.9239} {\sdsize\mypm\hspace*{0.2ex}.02382}\!\!&\!\!\significantworseentry{7.9198} {\sdsize\mypm\hspace*{0.2ex}.02477}\!\!&\!\!\significantworseentry{7.9165} {\sdsize\mypm\hspace*{0.2ex}.02354}\!\!&\!\!\significantworseentry{7.9203} {\sdsize\mypm\hspace*{0.2ex}.02525}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{15.918} {\sdsize\mypm\hspace*{0.2ex}.02958}\!\!&\!\!15.941 {\sdsize\mypm\hspace*{0.2ex}.02033}\!\!&\!\!\significantworseentry{15.952} {\sdsize\mypm\hspace*{0.2ex}.01606}\!\!&\!\!15.935 {\sdsize\mypm\hspace*{0.2ex}.02141}\!\!&\!\!15.940 {\sdsize\mypm\hspace*{0.2ex}.01839}\!\!&\!\!15.942 {\sdsize\mypm\hspace*{0.2ex}.02211}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{7.9052} {\sdsize\mypm\hspace*{0.2ex}.03304}\!\!&\!\!\significantworseentry{7.9480} {\sdsize\mypm\hspace*{0.2ex}.01527}\!\!&\!\!\significantworseentry{7.9426} {\sdsize\mypm\hspace*{0.2ex}.01368}\!\!&\!\!\significantworseentry{7.9458} {\sdsize\mypm\hspace*{0.2ex}.01390}\!\!&\!\!\significantworseentry{7.9422} {\sdsize\mypm\hspace*{0.2ex}.01923}\!\!&\!\!\significantworseentry{7.9498} {\sdsize\mypm\hspace*{0.2ex}.01822}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{23.764} {\sdsize\mypm\hspace*{0.2ex}.05000}\!\!&\!\!\significantworseentry{23.846} {\sdsize\mypm\hspace*{0.2ex}.04590}\!\!&\!\!\significantworseentry{23.856} {\sdsize\mypm\hspace*{0.2ex}.03565}\!\!&\!\!\significantworseentry{23.853} {\sdsize\mypm\hspace*{0.2ex}.03438}\!\!&\!\!\significantworseentry{23.860} {\sdsize\mypm\hspace*{0.2ex}.04662}\!\!&\!\!\significantworseentry{23.855} {\sdsize\mypm\hspace*{0.2ex}.04551}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{15.851} {\sdsize\mypm\hspace*{0.2ex}.04307}\!\!&\!\!\significantworseentry{15.904} {\sdsize\mypm\hspace*{0.2ex}.02923}\!\!&\!\!\significantworseentry{15.904} {\sdsize\mypm\hspace*{0.2ex}.02738}\!\!&\!\!\significantworseentry{15.899} {\sdsize\mypm\hspace*{0.2ex}.02373}\!\!&\!\!15.871 {\sdsize\mypm\hspace*{0.2ex}.03036}\!\!&\!\!\significantbetterentry{15.858} {\sdsize\mypm\hspace*{0.2ex}.03366}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{3.9159} {\sdsize\mypm\hspace*{0.2ex}.01822}\!\!&\!\!\significantworseentry{3.9584} {\sdsize\mypm\hspace*{0.2ex}.01312}\!\!&\!\!3.9390 {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!\significantworseentry{3.9574} {\sdsize\mypm\hspace*{0.2ex}.00977}\!\!&\!\!3.9321 {\sdsize\mypm\hspace*{0.2ex}.01328}\!\!&\!\!3.9366 {\sdsize\mypm\hspace*{0.2ex}.01377}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{3.9137} {\sdsize\mypm\hspace*{0.2ex}.01839}\!\!&\!\!\significantworseentry{3.9545} {\sdsize\mypm\hspace*{0.2ex}.01616}\!\!&\!\!\significantworseentry{3.9577} {\sdsize\mypm\hspace*{0.2ex}.01309}\!\!&\!\!\significantworseentry{3.9569} {\sdsize\mypm\hspace*{0.2ex}.01490}\!\!&\!\!3.9422 {\sdsize\mypm\hspace*{0.2ex}.01787}\!\!&\!\!3.9373 {\sdsize\mypm\hspace*{0.2ex}.02091}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{11.925} {\sdsize\mypm\hspace*{0.2ex}.02588}\!\!&\!\!\significantworseentry{11.956} {\sdsize\mypm\hspace*{0.2ex}.01220}\!\!&\!\!11.952 {\sdsize\mypm\hspace*{0.2ex}.01526}\!\!&\!\!\significantworseentry{11.957} {\sdsize\mypm\hspace*{0.2ex}.01350}\!\!&\!\!11.944 {\sdsize\mypm\hspace*{0.2ex}.01844}\!\!&\!\!11.944 {\sdsize\mypm\hspace*{0.2ex}.01750}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{7.9190} {\sdsize\mypm\hspace*{0.2ex}.02607}\!\!&\!\!7.9387 {\sdsize\mypm\hspace*{0.2ex}.02104}\!\!&\!\!\significantworseentry{7.9477} {\sdsize\mypm\hspace*{0.2ex}.02049}\!\!&\!\!7.9361 {\sdsize\mypm\hspace*{0.2ex}.02307}\!\!&\!\!\significantworseentry{7.9544} {\sdsize\mypm\hspace*{0.2ex}.01414}\!\!&\!\!\significantworseentry{7.9533} {\sdsize\mypm\hspace*{0.2ex}.01619}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{23.856} {\sdsize\mypm\hspace*{0.2ex}.04252}\!\!&\!\!23.897 {\sdsize\mypm\hspace*{0.2ex}.11791}\!\!&\!\!23.888 {\sdsize\mypm\hspace*{0.2ex}.17716}\!\!&\!\!23.900 {\sdsize\mypm\hspace*{0.2ex}.16854}\!\!&\!\!\significantworseentry{23.921} {\sdsize\mypm\hspace*{0.2ex}.02398}\!\!&\!\!\significantworseentry{23.915} {\sdsize\mypm\hspace*{0.2ex}.02399}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{7.9185} {\sdsize\mypm\hspace*{0.2ex}.02561}\!\!&\!\!\significantworseentry{7.9513} {\sdsize\mypm\hspace*{0.2ex}.01724}\!\!&\!\!\significantworseentry{7.9527} {\sdsize\mypm\hspace*{0.2ex}.01632}\!\!&\!\!\significantworseentry{7.9519} {\sdsize\mypm\hspace*{0.2ex}.01508}\!\!&\!\!\significantworseentry{7.9511} {\sdsize\mypm\hspace*{0.2ex}.01613}\!\!&\!\!\significantworseentry{7.9486} {\sdsize\mypm\hspace*{0.2ex}.01519}\!\! \\
\hline
htru2&\!\!\significantbetterentry{15.871} {\sdsize\mypm\hspace*{0.2ex}.04287}\!\!&\!\!\significantworseentry{15.930} {\sdsize\mypm\hspace*{0.2ex}.02093}\!\!&\!\!\significantworseentry{15.937} {\sdsize\mypm\hspace*{0.2ex}.02152}\!\!&\!\!\significantworseentry{15.935} {\sdsize\mypm\hspace*{0.2ex}.02097}\!\!&\!\!\significantworseentry{15.932} {\sdsize\mypm\hspace*{0.2ex}.02483}\!\!&\!\!\significantworseentry{15.936} {\sdsize\mypm\hspace*{0.2ex}.01932}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{3.9189} {\sdsize\mypm\hspace*{0.2ex}.01435}\!\!&\!\!\significantworseentry{3.9463} {\sdsize\mypm\hspace*{0.2ex}.01779}\!\!&\!\!3.9326 {\sdsize\mypm\hspace*{0.2ex}.02102}\!\!&\!\!\significantworseentry{3.9426} {\sdsize\mypm\hspace*{0.2ex}.01705}\!\!&\!\!3.9305 {\sdsize\mypm\hspace*{0.2ex}.02434}\!\!&\!\!3.9347 {\sdsize\mypm\hspace*{0.2ex}.01887}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{19.848} {\sdsize\mypm\hspace*{0.2ex}.04838}\!\!&\!\!\significantworseentry{19.896} {\sdsize\mypm\hspace*{0.2ex}.02994}\!\!&\!\!\significantworseentry{19.895} {\sdsize\mypm\hspace*{0.2ex}.03109}\!\!&\!\!\significantworseentry{19.903} {\sdsize\mypm\hspace*{0.2ex}.02835}\!\!&\!\!\significantworseentry{19.891} {\sdsize\mypm\hspace*{0.2ex}.03773}\!\!&\!\!\significantworseentry{19.886} {\sdsize\mypm\hspace*{0.2ex}.03374}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{23.819} {\sdsize\mypm\hspace*{0.2ex}.05585}\!\!&\!\!\significantworseentry{23.877} {\sdsize\mypm\hspace*{0.2ex}.03479}\!\!&\!\!\significantworseentry{23.887} {\sdsize\mypm\hspace*{0.2ex}.03485}\!\!&\!\!\significantworseentry{23.878} {\sdsize\mypm\hspace*{0.2ex}.03202}\!\!&\!\!\significantworseentry{23.877} {\sdsize\mypm\hspace*{0.2ex}.03811}\!\!&\!\!\significantworseentry{23.881} {\sdsize\mypm\hspace*{0.2ex}.04086}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{3.9283} {\sdsize\mypm\hspace*{0.2ex}.02067}\!\!&\!\!\significantworseentry{3.9588} {\sdsize\mypm\hspace*{0.2ex}.01389}\!\!&\!\!\significantworseentry{3.9567} {\sdsize\mypm\hspace*{0.2ex}.01451}\!\!&\!\!\significantworseentry{3.9571} {\sdsize\mypm\hspace*{0.2ex}.01542}\!\!&\!\!3.9521 {\sdsize\mypm\hspace*{0.2ex}.01447}\!\!&\!\!3.9552 {\sdsize\mypm\hspace*{0.2ex}.01317}\!\! \\
\hline
landsat-satimage&\!\!\significantworseentry{3.9376} {\sdsize\mypm\hspace*{0.2ex}.01438}\!\!&\!\!3.9304 {\sdsize\mypm\hspace*{0.2ex}.07319}\!\!&\!\!3.9271 {\sdsize\mypm\hspace*{0.2ex}.07816}\!\!&\!\!3.9223 {\sdsize\mypm\hspace*{0.2ex}.08710}\!\!&\!\!3.8952 {\sdsize\mypm\hspace*{0.2ex}.08976}\!\!&\!\!\betterentry{3.8834} {\sdsize\mypm\hspace*{0.2ex}.08810}\!\! \\
\hline
madelon&\!\!\significantbetterentry{3.8030} {\sdsize\mypm\hspace*{0.2ex}.02579}\!\!&\!\!3.9201 {\sdsize\mypm\hspace*{0.2ex}.02008}\!\!&\!\!3.9122 {\sdsize\mypm\hspace*{0.2ex}.02139}\!\!&\!\!3.9194 {\sdsize\mypm\hspace*{0.2ex}.01989}\!\!&\!\!\significantworseentry{3.9256} {\sdsize\mypm\hspace*{0.2ex}.03049}\!\!&\!\!\significantworseentry{3.9263} {\sdsize\mypm\hspace*{0.2ex}.02932}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{23.885} {\sdsize\mypm\hspace*{0.2ex}.04146}\!\!&\!\!\significantworseentry{23.925} {\sdsize\mypm\hspace*{0.2ex}.02195}\!\!&\!\!\significantworseentry{23.925} {\sdsize\mypm\hspace*{0.2ex}.02241}\!\!&\!\!\significantworseentry{23.924} {\sdsize\mypm\hspace*{0.2ex}.02273}\!\!&\!\!\significantworseentry{23.921} {\sdsize\mypm\hspace*{0.2ex}.02588}\!\!&\!\!\significantworseentry{23.921} {\sdsize\mypm\hspace*{0.2ex}.02431}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{3.9263} {\sdsize\mypm\hspace*{0.2ex}.02318}\!\!&\!\!3.9559 {\sdsize\mypm\hspace*{0.2ex}.01317}\!\!&\!\!\significantworseentry{3.9595} {\sdsize\mypm\hspace*{0.2ex}.01246}\!\!&\!\!3.9572 {\sdsize\mypm\hspace*{0.2ex}.01477}\!\!&\!\!3.9545 {\sdsize\mypm\hspace*{0.2ex}.01529}\!\!&\!\!3.9568 {\sdsize\mypm\hspace*{0.2ex}.01230}\!\! \\
\hline
musk&\!\!\significantbetterentry{11.916} {\sdsize\mypm\hspace*{0.2ex}.03212}\!\!&\!\!\significantworseentry{11.941} {\sdsize\mypm\hspace*{0.2ex}.02019}\!\!&\!\!\significantworseentry{11.944} {\sdsize\mypm\hspace*{0.2ex}.02282}\!\!&\!\!\significantworseentry{11.944} {\sdsize\mypm\hspace*{0.2ex}.01722}\!\!&\!\!\significantworseentry{11.942} {\sdsize\mypm\hspace*{0.2ex}.02022}\!\!&\!\!\significantworseentry{11.937} {\sdsize\mypm\hspace*{0.2ex}.01950}\!\! \\
\hline
nomao&\!\!\significantbetterentry{27.730} {\sdsize\mypm\hspace*{0.2ex}.10098}\!\!&\!\!27.783 {\sdsize\mypm\hspace*{0.2ex}.06446}\!\!&\!\!\significantworseentry{27.827} {\sdsize\mypm\hspace*{0.2ex}.05140}\!\!&\!\!27.784 {\sdsize\mypm\hspace*{0.2ex}.06431}\!\!&\!\!27.809 {\sdsize\mypm\hspace*{0.2ex}.05935}\!\!&\!\!27.802 {\sdsize\mypm\hspace*{0.2ex}.05708}\!\! \\
\hline
nursery&\!\!\significantbetterentry{3.9099} {\sdsize\mypm\hspace*{0.2ex}.01360}\!\!&\!\!\significantworseentry{3.9565} {\sdsize\mypm\hspace*{0.2ex}.01343}\!\!&\!\!3.9478 {\sdsize\mypm\hspace*{0.2ex}.02063}\!\!&\!\!\significantworseentry{3.9557} {\sdsize\mypm\hspace*{0.2ex}.01250}\!\!&\!\!3.9461 {\sdsize\mypm\hspace*{0.2ex}.01841}\!\!&\!\!3.9437 {\sdsize\mypm\hspace*{0.2ex}.02017}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{27.875} {\sdsize\mypm\hspace*{0.2ex}.04297}\!\!&\!\!\significantworseentry{27.913} {\sdsize\mypm\hspace*{0.2ex}.05474}\!\!&\!\!\betterentry{27.898} {\sdsize\mypm\hspace*{0.2ex}.10907}\!\!&\!\!\betterentry{27.899} {\sdsize\mypm\hspace*{0.2ex}.10912}\!\!&\!\!\significantworseentry{27.919} {\sdsize\mypm\hspace*{0.2ex}.02284}\!\!&\!\!\significantworseentry{27.925} {\sdsize\mypm\hspace*{0.2ex}.02474}\!\! \\
\hline
page-blocks&\!\!7.9398 {\sdsize\mypm\hspace*{0.2ex}.02223}\!\!&\!\!7.9534 {\sdsize\mypm\hspace*{0.2ex}.04174}\!\!&\!\!\betterentry{7.9081} {\sdsize\mypm\hspace*{0.2ex}.14567}\!\!&\!\!7.9427 {\sdsize\mypm\hspace*{0.2ex}.07007}\!\!&\!\!7.9582 {\sdsize\mypm\hspace*{0.2ex}.01680}\!\!&\!\!\significantworseentry{7.9625} {\sdsize\mypm\hspace*{0.2ex}.01307}\!\! \\
\hline
pishing&\!\!\significantbetterentry{7.9298} {\sdsize\mypm\hspace*{0.2ex}.02278}\!\!&\!\!\significantworseentry{7.9602} {\sdsize\mypm\hspace*{0.2ex}.01291}\!\!&\!\!\significantworseentry{7.9596} {\sdsize\mypm\hspace*{0.2ex}.01278}\!\!&\!\!\significantworseentry{7.9583} {\sdsize\mypm\hspace*{0.2ex}.01456}\!\!&\!\!\significantworseentry{7.9531} {\sdsize\mypm\hspace*{0.2ex}.01353}\!\!&\!\!\significantworseentry{7.9528} {\sdsize\mypm\hspace*{0.2ex}.01322}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{7.9018} {\sdsize\mypm\hspace*{0.2ex}.02259}\!\!&\!\!\significantworseentry{7.9483} {\sdsize\mypm\hspace*{0.2ex}.01566}\!\!&\!\!\significantworseentry{7.9555} {\sdsize\mypm\hspace*{0.2ex}.01511}\!\!&\!\!\significantworseentry{7.9516} {\sdsize\mypm\hspace*{0.2ex}.01303}\!\!&\!\!7.9376 {\sdsize\mypm\hspace*{0.2ex}.01629}\!\!&\!\!7.9415 {\sdsize\mypm\hspace*{0.2ex}.01479}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{3.8944} {\sdsize\mypm\hspace*{0.2ex}.02699}\!\!&\!\!3.9439 {\sdsize\mypm\hspace*{0.2ex}.01549}\!\!&\!\!3.9408 {\sdsize\mypm\hspace*{0.2ex}.01438}\!\!&\!\!\significantworseentry{3.9505} {\sdsize\mypm\hspace*{0.2ex}.01542}\!\!&\!\!3.9420 {\sdsize\mypm\hspace*{0.2ex}.01985}\!\!&\!\!3.9429 {\sdsize\mypm\hspace*{0.2ex}.01793}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{7.9036} {\sdsize\mypm\hspace*{0.2ex}.03107}\!\!&\!\!\significantworseentry{7.9491} {\sdsize\mypm\hspace*{0.2ex}.01625}\!\!&\!\!\significantworseentry{7.9450} {\sdsize\mypm\hspace*{0.2ex}.01614}\!\!&\!\!\significantworseentry{7.9476} {\sdsize\mypm\hspace*{0.2ex}.01340}\!\!&\!\!\significantworseentry{7.9442} {\sdsize\mypm\hspace*{0.2ex}.01885}\!\!&\!\!\significantworseentry{7.9424} {\sdsize\mypm\hspace*{0.2ex}.01786}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{7.9249} {\sdsize\mypm\hspace*{0.2ex}.02525}\!\!&\!\!\significantworseentry{7.9577} {\sdsize\mypm\hspace*{0.2ex}.01238}\!\!&\!\!\significantworseentry{7.9590} {\sdsize\mypm\hspace*{0.2ex}.01319}\!\!&\!\!\significantworseentry{7.9569} {\sdsize\mypm\hspace*{0.2ex}.01352}\!\!&\!\!\significantworseentry{7.9531} {\sdsize\mypm\hspace*{0.2ex}.01582}\!\!&\!\!\significantworseentry{7.9551} {\sdsize\mypm\hspace*{0.2ex}.01547}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{7.9083} {\sdsize\mypm\hspace*{0.2ex}.02308}\!\!&\!\!\significantworseentry{7.9587} {\sdsize\mypm\hspace*{0.2ex}.01560}\!\!&\!\!7.9426 {\sdsize\mypm\hspace*{0.2ex}.01856}\!\!&\!\!\significantworseentry{7.9572} {\sdsize\mypm\hspace*{0.2ex}.01430}\!\!&\!\!7.9397 {\sdsize\mypm\hspace*{0.2ex}.01562}\!\!&\!\!7.9420 {\sdsize\mypm\hspace*{0.2ex}.02008}\!\! \\
\hline
seismic-bumps&\!\!3.9045 {\sdsize\mypm\hspace*{0.2ex}.03970}\!\!&\!\!3.9131 {\sdsize\mypm\hspace*{0.2ex}.01494}\!\!&\!\!\significantbetterentry{3.5908} {\sdsize\mypm\hspace*{0.2ex}.08523}\!\!&\!\!3.9141 {\sdsize\mypm\hspace*{0.2ex}.01555}\!\!&\!\!\significantworseentry{3.9448} {\sdsize\mypm\hspace*{0.2ex}.02606}\!\!&\!\!3.9403 {\sdsize\mypm\hspace*{0.2ex}.02312}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{3.9217} {\sdsize\mypm\hspace*{0.2ex}.02015}\!\!&\!\!\significantworseentry{3.9403} {\sdsize\mypm\hspace*{0.2ex}.02153}\!\!&\!\!3.9373 {\sdsize\mypm\hspace*{0.2ex}.01570}\!\!&\!\!\significantworseentry{3.9424} {\sdsize\mypm\hspace*{0.2ex}.02022}\!\!&\!\!3.9362 {\sdsize\mypm\hspace*{0.2ex}.02187}\!\!&\!\!3.9367 {\sdsize\mypm\hspace*{0.2ex}.01868}\!\! \\
\hline
spambase&\!\!7.9195 {\sdsize\mypm\hspace*{0.2ex}.02105}\!\!&\!\!\significantworseentry{7.9378} {\sdsize\mypm\hspace*{0.2ex}.01364}\!\!&\!\!\significantbetterentry{7.8845} {\sdsize\mypm\hspace*{0.2ex}.12044}\!\!&\!\!\significantworseentry{7.9410} {\sdsize\mypm\hspace*{0.2ex}.01758}\!\!&\!\!\significantworseentry{7.9421} {\sdsize\mypm\hspace*{0.2ex}.02282}\!\!&\!\!\significantworseentry{7.9374} {\sdsize\mypm\hspace*{0.2ex}.01907}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{3.8349} {\sdsize\mypm\hspace*{0.2ex}.05197}\!\!&\!\!3.9269 {\sdsize\mypm\hspace*{0.2ex}.01839}\!\!&\!\!3.9187 {\sdsize\mypm\hspace*{0.2ex}.02805}\!\!&\!\!3.9186 {\sdsize\mypm\hspace*{0.2ex}.02512}\!\!&\!\!\significantworseentry{3.9341} {\sdsize\mypm\hspace*{0.2ex}.02445}\!\!&\!\!\significantworseentry{3.9346} {\sdsize\mypm\hspace*{0.2ex}.01894}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{3.8286} {\sdsize\mypm\hspace*{0.2ex}.05100}\!\!&\!\!3.9133 {\sdsize\mypm\hspace*{0.2ex}.02471}\!\!&\!\!3.9271 {\sdsize\mypm\hspace*{0.2ex}.02151}\!\!&\!\!3.9226 {\sdsize\mypm\hspace*{0.2ex}.02602}\!\!&\!\!3.9308 {\sdsize\mypm\hspace*{0.2ex}.02930}\!\!&\!\!\significantworseentry{3.9354} {\sdsize\mypm\hspace*{0.2ex}.02396}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{3.9308} {\sdsize\mypm\hspace*{0.2ex}.02573}\!\!&\!\!\significantworseentry{3.9625} {\sdsize\mypm\hspace*{0.2ex}.01798}\!\!&\!\!\significantworseentry{3.9638} {\sdsize\mypm\hspace*{0.2ex}.01870}\!\!&\!\!\significantworseentry{3.9652} {\sdsize\mypm\hspace*{0.2ex}.01305}\!\!&\!\!\significantworseentry{3.9652} {\sdsize\mypm\hspace*{0.2ex}.01245}\!\!&\!\!\significantworseentry{3.9644} {\sdsize\mypm\hspace*{0.2ex}.01271}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{3.8268} {\sdsize\mypm\hspace*{0.2ex}.05378}\!\!&\!\!3.9228 {\sdsize\mypm\hspace*{0.2ex}.02747}\!\!&\!\!3.9271 {\sdsize\mypm\hspace*{0.2ex}.02538}\!\!&\!\!3.9291 {\sdsize\mypm\hspace*{0.2ex}.02496}\!\!&\!\!3.9383 {\sdsize\mypm\hspace*{0.2ex}.01973}\!\!&\!\!\significantworseentry{3.9436} {\sdsize\mypm\hspace*{0.2ex}.01845}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{7.9265} {\sdsize\mypm\hspace*{0.2ex}.02600}\!\!&\!\!\significantworseentry{7.9637} {\sdsize\mypm\hspace*{0.2ex}.01078}\!\!&\!\!\significantworseentry{7.9603} {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!\significantworseentry{7.9628} {\sdsize\mypm\hspace*{0.2ex}.01290}\!\!&\!\!\significantworseentry{7.9604} {\sdsize\mypm\hspace*{0.2ex}.01317}\!\!&\!\!\significantworseentry{7.9579} {\sdsize\mypm\hspace*{0.2ex}.01312}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{3.9287} {\sdsize\mypm\hspace*{0.2ex}.02036}\!\!&\!\!\significantworseentry{3.9540} {\sdsize\mypm\hspace*{0.2ex}.01002}\!\!&\!\!\significantworseentry{3.9517} {\sdsize\mypm\hspace*{0.2ex}.01724}\!\!&\!\!\significantworseentry{3.9502} {\sdsize\mypm\hspace*{0.2ex}.01305}\!\!&\!\!3.9450 {\sdsize\mypm\hspace*{0.2ex}.01356}\!\!&\!\!3.9424 {\sdsize\mypm\hspace*{0.2ex}.01169}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{3.9102} {\sdsize\mypm\hspace*{0.2ex}.03046}\!\!&\!\!\significantworseentry{3.9500} {\sdsize\mypm\hspace*{0.2ex}.01181}\!\!&\!\!3.9366 {\sdsize\mypm\hspace*{0.2ex}.01173}\!\!&\!\!\significantworseentry{3.9495} {\sdsize\mypm\hspace*{0.2ex}.01106}\!\!&\!\!3.9353 {\sdsize\mypm\hspace*{0.2ex}.00861}\!\!&\!\!3.9340 {\sdsize\mypm\hspace*{0.2ex}.01056}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{3.9277} {\sdsize\mypm\hspace*{0.2ex}.02232}\!\!&\!\!\significantworseentry{3.9656} {\sdsize\mypm\hspace*{0.2ex}.01083}\!\!&\!\!3.9653 {\sdsize\mypm\hspace*{0.2ex}.00900}\!\!&\!\!3.9633 {\sdsize\mypm\hspace*{0.2ex}.01184}\!\!&\!\!3.9628 {\sdsize\mypm\hspace*{0.2ex}.01225}\!\!&\!\!3.9614 {\sdsize\mypm\hspace*{0.2ex}.00964}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{3.9291} {\sdsize\mypm\hspace*{0.2ex}.02024}\!\!&\!\!3.9519 {\sdsize\mypm\hspace*{0.2ex}.01227}\!\!&\!\!\significantworseentry{3.9530} {\sdsize\mypm\hspace*{0.2ex}.01391}\!\!&\!\!3.9482 {\sdsize\mypm\hspace*{0.2ex}.01517}\!\!&\!\!3.9521 {\sdsize\mypm\hspace*{0.2ex}.01183}\!\!&\!\!\significantworseentry{3.9527} {\sdsize\mypm\hspace*{0.2ex}.01566}\!\! \\
\hline
turkiye-student-evaluation&\!\!7.9495 {\sdsize\mypm\hspace*{0.2ex}.01883}\!\!&\!\!\significantbetterentry{7.8258} {\sdsize\mypm\hspace*{0.2ex}.16588}\!\!&\!\!\significantworseentry{7.9617} {\sdsize\mypm\hspace*{0.2ex}.02317}\!\!&\!\!\significantworseentry{7.9628} {\sdsize\mypm\hspace*{0.2ex}.01191}\!\!&\!\!\significantworseentry{7.9621} {\sdsize\mypm\hspace*{0.2ex}.01208}\!\!&\!\!\significantworseentry{7.9674} {\sdsize\mypm\hspace*{0.2ex}.01152}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{11.871} {\sdsize\mypm\hspace*{0.2ex}.04431}\!\!&\!\!\significantworseentry{11.927} {\sdsize\mypm\hspace*{0.2ex}.01803}\!\!&\!\!\significantworseentry{11.924} {\sdsize\mypm\hspace*{0.2ex}.02556}\!\!&\!\!\significantworseentry{11.925} {\sdsize\mypm\hspace*{0.2ex}.02390}\!\!&\!\!\significantworseentry{11.922} {\sdsize\mypm\hspace*{0.2ex}.02200}\!\!&\!\!\significantworseentry{11.918} {\sdsize\mypm\hspace*{0.2ex}.02422}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{3.9471} {\sdsize\mypm\hspace*{0.2ex}.01765}\!\!&\!\!3.9616 {\sdsize\mypm\hspace*{0.2ex}.01133}\!\!&\!\!\significantworseentry{3.9667} {\sdsize\mypm\hspace*{0.2ex}.01068}\!\!&\!\!3.9653 {\sdsize\mypm\hspace*{0.2ex}.00957}\!\!&\!\!3.9634 {\sdsize\mypm\hspace*{0.2ex}.00865}\!\!&\!\!3.9625 {\sdsize\mypm\hspace*{0.2ex}.00927}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{11.859} {\sdsize\mypm\hspace*{0.2ex}.04946}\!\!&\!\!\significantworseentry{11.932} {\sdsize\mypm\hspace*{0.2ex}.02066}\!\!&\!\!\significantworseentry{11.933} {\sdsize\mypm\hspace*{0.2ex}.01809}\!\!&\!\!\significantworseentry{11.929} {\sdsize\mypm\hspace*{0.2ex}.02118}\!\!&\!\!\significantworseentry{11.928} {\sdsize\mypm\hspace*{0.2ex}.02128}\!\!&\!\!\significantworseentry{11.923} {\sdsize\mypm\hspace*{0.2ex}.02172}\!\! \\
\hline
waveform&\!\!3.9396 {\sdsize\mypm\hspace*{0.2ex}.01343}\!\!&\!\!3.8139 {\sdsize\mypm\hspace*{0.2ex}.03464}\!\!&\!\!\betterentry{3.8068} {\sdsize\mypm\hspace*{0.2ex}.02751}\!\!&\!\!3.8232 {\sdsize\mypm\hspace*{0.2ex}.04153}\!\!&\!\!3.9420 {\sdsize\mypm\hspace*{0.2ex}.04991}\!\!&\!\!\significantworseentry{3.9490} {\sdsize\mypm\hspace*{0.2ex}.04496}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{3.9219} {\sdsize\mypm\hspace*{0.2ex}.02718}\!\!&\!\!\significantworseentry{3.9545} {\sdsize\mypm\hspace*{0.2ex}.01336}\!\!&\!\!\significantworseentry{3.9546} {\sdsize\mypm\hspace*{0.2ex}.01592}\!\!&\!\!\significantworseentry{3.9574} {\sdsize\mypm\hspace*{0.2ex}.01473}\!\!&\!\!3.9500 {\sdsize\mypm\hspace*{0.2ex}.01390}\!\!&\!\!3.9522 {\sdsize\mypm\hspace*{0.2ex}.01525}\!\! \\
\hline
wilt&\!\!\significantbetterentry{7.9147} {\sdsize\mypm\hspace*{0.2ex}.02972}\!\!&\!\!\significantworseentry{7.9519} {\sdsize\mypm\hspace*{0.2ex}.01472}\!\!&\!\!\significantworseentry{7.9542} {\sdsize\mypm\hspace*{0.2ex}.01484}\!\!&\!\!\significantworseentry{7.9534} {\sdsize\mypm\hspace*{0.2ex}.01383}\!\!&\!\!\significantworseentry{7.9506} {\sdsize\mypm\hspace*{0.2ex}.01613}\!\!&\!\!\significantworseentry{7.9523} {\sdsize\mypm\hspace*{0.2ex}.01427}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{3.9353} {\sdsize\mypm\hspace*{0.2ex}.02322}\!\!&\!\!\significantworseentry{3.9645} {\sdsize\mypm\hspace*{0.2ex}.01153}\!\!&\!\!\significantworseentry{3.9668} {\sdsize\mypm\hspace*{0.2ex}.00907}\!\!&\!\!\significantworseentry{3.9644} {\sdsize\mypm\hspace*{0.2ex}.00935}\!\!&\!\!3.9585 {\sdsize\mypm\hspace*{0.2ex}.01217}\!\!&\!\!3.9603 {\sdsize\mypm\hspace*{0.2ex}.01267}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{7.9258} {\sdsize\mypm\hspace*{0.2ex}.02157}\!\!&\!\!\significantworseentry{7.9629} {\sdsize\mypm\hspace*{0.2ex}.01216}\!\!&\!\!\significantworseentry{7.9594} {\sdsize\mypm\hspace*{0.2ex}.02241}\!\!&\!\!\significantworseentry{7.9602} {\sdsize\mypm\hspace*{0.2ex}.02598}\!\!&\!\!\significantworseentry{7.9575} {\sdsize\mypm\hspace*{0.2ex}.01201}\!\!&\!\!\significantworseentry{7.9599} {\sdsize\mypm\hspace*{0.2ex}.01315}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{3.9441} {\sdsize\mypm\hspace*{0.2ex}.01779}\!\!&\!\!\significantworseentry{3.9546} {\sdsize\mypm\hspace*{0.2ex}.01454}\!\!&\!\!\significantbetterentry{3.9452} {\sdsize\mypm\hspace*{0.2ex}.01877}\!\!&\!\!\significantworseentry{3.9581} {\sdsize\mypm\hspace*{0.2ex}.01490}\!\!&\!\!\significantworseentry{3.9542} {\sdsize\mypm\hspace*{0.2ex}.01263}\!\!&\!\!\significantworseentry{3.9553} {\sdsize\mypm\hspace*{0.2ex}.01394}\!\! \\
\hline
\hline
Average raw rank&\!\!1.1967&\!\!4.3115&\!\!4.2787&\!\!4.1967&\!\!3.4590&\!\!3.5574 \\
\hline
Average adjusted rank&\!\!1.2459&\!\!4.1393&\!\!3.8770&\!\!4.1230&\!\!3.7131&\!\!3.9016 \\
\hline
Fraction adjusted best runs&\!\!.9016&\!\!.0164&\!\!.0984&\!\!.0164&\!\!.0000&\!\!.0328 \\
\hline
Fraction adjusted worst runs&\!\!.0164&\!\!.6721&\!\!.6066&\!\!.6721&\!\!.4754&\!\!.5738 \\
\hline
Aver. rel. perform.&\!\!1.0026&\!\!1.0082&\!\!1.0066&\!\!1.0085&\!\!1.0086&\!\!1.0086 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.0054&\!\!1.0049&\!\!1.0056&\!\!1.0050&\!\!1.0050 \\
\hline
Worst rel. perform.&\!\!1.0874&\!\!1.0897&\!\!1.0287&\!\!1.0900&\!\!1.0986&\!\!1.0973 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.0121&\!\!1.0113&\!\!1.0144&\!\!1.0174&\!\!1.0181 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.0095&\!\!1.0085&\!\!1.0100&\!\!1.0084&\!\!1.0085 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.0077&\!\!1.0074&\!\!1.0075&\!\!1.0064&\!\!1.0069 \\
\hline
\end{tabular}
\caption{\logAllmediumwidthtimepatfivecvtimeAvA}
\label{logAllmediumwidthtimepatfivecvtimeAvA}
}
\end{table}


==> tables_log/All_narrow_width_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.20734} {\sdsize\mypm\hspace*{0.2ex}.01747}\!\!&\!\!\significantworseentry{.19788} {\sdsize\mypm\hspace*{0.2ex}.01419}\!\!&\!\!.18755 {\sdsize\mypm\hspace*{0.2ex}.01206}\!\!&\!\!\significantworseentry{.18988} {\sdsize\mypm\hspace*{0.2ex}.01178}\!\!&\!\!\significantworseentry{.20104} {\sdsize\mypm\hspace*{0.2ex}.01431}\!\!&\!\!\significantworseentry{.19071} {\sdsize\mypm\hspace*{0.2ex}.01210}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15429} {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!.15624 {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!.15611 {\sdsize\mypm\hspace*{0.2ex}.00366}\!\!&\!\!.15616 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\significantbetterentry{.15555} {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!\significantbetterentry{.15541} {\sdsize\mypm\hspace*{0.2ex}.00330}\!\! \\
\hline
anuran-calls-families&\!\!\significantworseentry{.01092} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!\significantworseentry{.00995} {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!.00934 {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!\significantworseentry{.01048} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!\significantworseentry{.01174} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\!&\!\!\significantworseentry{.01159} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.00362} {\sdsize\mypm\hspace*{0.2ex}.00160}\!\!&\!\!\worseentry{.00266} {\sdsize\mypm\hspace*{0.2ex}.00122}\!\!&\!\!.00265 {\sdsize\mypm\hspace*{0.2ex}.00126}\!\!&\!\!\worseentry{.00285} {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!\significantworseentry{.00324} {\sdsize\mypm\hspace*{0.2ex}.00163}\!\!&\!\!\worseentry{.00294} {\sdsize\mypm\hspace*{0.2ex}.00114}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00317} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!\significantbetterentry{.00124} {\sdsize\mypm\hspace*{0.2ex}.00096}\!\!&\!\!.00156 {\sdsize\mypm\hspace*{0.2ex}.00098}\!\!&\!\!\significantbetterentry{.00130} {\sdsize\mypm\hspace*{0.2ex}.00112}\!\!&\!\!\significantbetterentry{.00122} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\significantbetterentry{.00113} {\sdsize\mypm\hspace*{0.2ex}.00112}\!\! \\
\hline
avila&\!\!\significantworseentry{.19549} {\sdsize\mypm\hspace*{0.2ex}.01314}\!\!&\!\!\significantworseentry{.21935} {\sdsize\mypm\hspace*{0.2ex}.00843}\!\!&\!\!.15160 {\sdsize\mypm\hspace*{0.2ex}.00846}\!\!&\!\!\significantworseentry{.15956} {\sdsize\mypm\hspace*{0.2ex}.00895}\!\!&\!\!\significantworseentry{.21826} {\sdsize\mypm\hspace*{0.2ex}.00724}\!\!&\!\!\significantworseentry{.17081} {\sdsize\mypm\hspace*{0.2ex}.01158}\!\! \\
\hline
bank-marketing&\!\!.09657 {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!.09653 {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!.09654 {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!\significantbetterentry{.09568} {\sdsize\mypm\hspace*{0.2ex}.00238}\!\!&\!\!\betterentry{.09630} {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\significantbetterentry{.09554} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
bank-marketing-additional&\!\!\worseentry{.09268} {\sdsize\mypm\hspace*{0.2ex}.00236}\!\!&\!\!.09257 {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!.09253 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!\significantbetterentry{.09109} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!\significantbetterentry{.09129} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!\significantbetterentry{.09116} {\sdsize\mypm\hspace*{0.2ex}.00240}\!\! \\
\hline
chess&\!\!\significantworseentry{.01837} {\sdsize\mypm\hspace*{0.2ex}.01013}\!\!&\!\!\worseentry{.01259} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!.01256 {\sdsize\mypm\hspace*{0.2ex}.00577}\!\!&\!\!\worseentry{.01297} {\sdsize\mypm\hspace*{0.2ex}.00614}\!\!&\!\!\betterentry{.01169} {\sdsize\mypm\hspace*{0.2ex}.00368}\!\!&\!\!\significantbetterentry{.01044} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18462} {\sdsize\mypm\hspace*{0.2ex}.01140}\!\!&\!\!\significantworseentry{.15505} {\sdsize\mypm\hspace*{0.2ex}.01083}\!\!&\!\!.14987 {\sdsize\mypm\hspace*{0.2ex}.01060}\!\!&\!\!\significantbetterentry{.14539} {\sdsize\mypm\hspace*{0.2ex}.00787}\!\!&\!\!\worseentry{.15261} {\sdsize\mypm\hspace*{0.2ex}.00905}\!\!&\!\!\betterentry{.14723} {\sdsize\mypm\hspace*{0.2ex}.00915}\!\! \\
\hline
crowd-sourced-mapping&\!\!\worseentry{.02079} {\sdsize\mypm\hspace*{0.2ex}.00385}\!\!&\!\!\worseentry{.02073} {\sdsize\mypm\hspace*{0.2ex}.00321}\!\!&\!\!.02044 {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!\worseentry{.02108} {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!\significantworseentry{.02557} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!\significantworseentry{.02452} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18476} {\sdsize\mypm\hspace*{0.2ex}.00516}\!\!&\!\!\significantbetterentry{.17989} {\sdsize\mypm\hspace*{0.2ex}.00447}\!\!&\!\!.18084 {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantbetterentry{.18012} {\sdsize\mypm\hspace*{0.2ex}.00441}\!\!&\!\!\significantbetterentry{.18010} {\sdsize\mypm\hspace*{0.2ex}.00424}\!\!&\!\!.18079 {\sdsize\mypm\hspace*{0.2ex}.00461}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43832} {\sdsize\mypm\hspace*{0.2ex}.01153}\!\!&\!\!\significantworseentry{.44380} {\sdsize\mypm\hspace*{0.2ex}.00673}\!\!&\!\!.41628 {\sdsize\mypm\hspace*{0.2ex}.00878}\!\!&\!\!\significantworseentry{.42066} {\sdsize\mypm\hspace*{0.2ex}.00866}\!\!&\!\!\significantworseentry{.44037} {\sdsize\mypm\hspace*{0.2ex}.00733}\!\!&\!\!\significantbetterentry{.40883} {\sdsize\mypm\hspace*{0.2ex}.01291}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.16037} {\sdsize\mypm\hspace*{0.2ex}.01640}\!\!&\!\!\worseentry{.04630} {\sdsize\mypm\hspace*{0.2ex}.00746}\!\!&\!\!.04472 {\sdsize\mypm\hspace*{0.2ex}.00753}\!\!&\!\!\significantworseentry{.04809} {\sdsize\mypm\hspace*{0.2ex}.00736}\!\!&\!\!\significantworseentry{.06691} {\sdsize\mypm\hspace*{0.2ex}.00835}\!\!&\!\!\significantworseentry{.06454} {\sdsize\mypm\hspace*{0.2ex}.00766}\!\! \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.02402} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!\betterentry{.02221} {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.02238 {\sdsize\mypm\hspace*{0.2ex}.00395}\!\!&\!\!\betterentry{.02185} {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!\betterentry{.02188} {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!\significantworseentry{.02341} {\sdsize\mypm\hspace*{0.2ex}.00326}\!\! \\
\hline
first-order-theorem-proving&\!\!\worseentry{.21389} {\sdsize\mypm\hspace*{0.2ex}.01205}\!\!&\!\!\significantworseentry{.22812} {\sdsize\mypm\hspace*{0.2ex}.01081}\!\!&\!\!.21358 {\sdsize\mypm\hspace*{0.2ex}.01271}\!\!&\!\!\significantworseentry{.21629} {\sdsize\mypm\hspace*{0.2ex}.01189}\!\!&\!\!\significantworseentry{.24036} {\sdsize\mypm\hspace*{0.2ex}.01354}\!\!&\!\!\significantworseentry{.22732} {\sdsize\mypm\hspace*{0.2ex}.01127}\!\! \\
\hline
gas-sensor-drift-class&\!\!\betterentry{.00227} {\sdsize\mypm\hspace*{0.2ex}.00173}\!\!&\!\!\significantworseentry{.00300} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!.00266 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!\worseentry{.00281} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\worseentry{.00283} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!\betterentry{.00247} {\sdsize\mypm\hspace*{0.2ex}.00139}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{.00535} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\worseentry{.00558} {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!.00556 {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!\worseentry{.00573} {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!\significantworseentry{.00932} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!\significantworseentry{.00766} {\sdsize\mypm\hspace*{0.2ex}.00267}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.17868} {\sdsize\mypm\hspace*{0.2ex}.01219}\!\!&\!\!\significantworseentry{.18511} {\sdsize\mypm\hspace*{0.2ex}.01139}\!\!&\!\!.15436 {\sdsize\mypm\hspace*{0.2ex}.01285}\!\!&\!\!\significantworseentry{.15898} {\sdsize\mypm\hspace*{0.2ex}.01220}\!\!&\!\!\significantworseentry{.20344} {\sdsize\mypm\hspace*{0.2ex}.01039}\!\!&\!\!\significantworseentry{.16834} {\sdsize\mypm\hspace*{0.2ex}.01070}\!\! \\
\hline
htru2&\!\!\worseentry{.02032} {\sdsize\mypm\hspace*{0.2ex}.00175}\!\!&\!\!\betterentry{.02006} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.02027 {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\betterentry{.02011} {\sdsize\mypm\hspace*{0.2ex}.00179}\!\!&\!\!\betterentry{.02022} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!\betterentry{.02016} {\sdsize\mypm\hspace*{0.2ex}.00176}\!\! \\
\hline
human-activity-smartphone&\!\!\worseentry{.00472} {\sdsize\mypm\hspace*{0.2ex}.03116}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\worseentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00041}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\worseentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09773} {\sdsize\mypm\hspace*{0.2ex}.00495}\!\!&\!\!\significantworseentry{.12179} {\sdsize\mypm\hspace*{0.2ex}.00524}\!\!&\!\!.11979 {\sdsize\mypm\hspace*{0.2ex}.00447}\!\!&\!\!\significantworseentry{.12165} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\significantworseentry{.12714} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!\significantworseentry{.12622} {\sdsize\mypm\hspace*{0.2ex}.00463}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06116} {\sdsize\mypm\hspace*{0.2ex}.00150}\!\!&\!\!\worseentry{.06017} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.06010 {\sdsize\mypm\hspace*{0.2ex}.00030}\!\!&\!\!\significantbetterentry{.06002} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.06023} {\sdsize\mypm\hspace*{0.2ex}.00052}\!\!&\!\!\significantworseentry{.06037} {\sdsize\mypm\hspace*{0.2ex}.00086}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00072} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!\betterentry{.00085} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.00092 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!\worseentry{.00102} {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!\worseentry{.00102} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\worseentry{.00105} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\! \\
\hline
madelon&\!\!\worseentry{.44015} {\sdsize\mypm\hspace*{0.2ex}.02288}\!\!&\!\!\betterentry{.43150} {\sdsize\mypm\hspace*{0.2ex}.02261}\!\!&\!\!.43654 {\sdsize\mypm\hspace*{0.2ex}.02060}\!\!&\!\!\significantbetterentry{.42581} {\sdsize\mypm\hspace*{0.2ex}.02145}\!\!&\!\!\worseentry{.44081} {\sdsize\mypm\hspace*{0.2ex}.02705}\!\!&\!\!\betterentry{.43412} {\sdsize\mypm\hspace*{0.2ex}.02557}\!\! \\
\hline
magic-gamma-telescope&\!\!.12807 {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!\significantworseentry{.13228} {\sdsize\mypm\hspace*{0.2ex}.00501}\!\!&\!\!.12804 {\sdsize\mypm\hspace*{0.2ex}.00417}\!\!&\!\!\worseentry{.12833} {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!\significantworseentry{.13219} {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!\significantbetterentry{.12653} {\sdsize\mypm\hspace*{0.2ex}.00468}\!\! \\
\hline
mushroom&\!\!\significantworseentry{.00004} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\worseentry{.00004} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!\betterentry{.00889} {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!\worseentry{.00996} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!.00934 {\sdsize\mypm\hspace*{0.2ex}.00363}\!\!&\!\!\significantbetterentry{.00877} {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!\significantworseentry{.01420} {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!\significantworseentry{.01142} {\sdsize\mypm\hspace*{0.2ex}.00337}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03920} {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\betterentry{.04008} {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!.04015 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\betterentry{.03997} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\significantworseentry{.04193} {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!\significantworseentry{.04190} {\sdsize\mypm\hspace*{0.2ex}.00243}\!\! \\
\hline
nursery&\!\!\betterentry{.00023} {\sdsize\mypm\hspace*{0.2ex}.00033}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\worseentry{.00904} {\sdsize\mypm\hspace*{0.2ex}.00124}\!\!&\!\!\worseentry{.00917} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!.00899 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!\betterentry{.00893} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!\worseentry{.00912} {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!\betterentry{.00895} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\! \\
\hline
page-blocks&\!\!\worseentry{.01699} {\sdsize\mypm\hspace*{0.2ex}.00453}\!\!&\!\!\significantworseentry{.01806} {\sdsize\mypm\hspace*{0.2ex}.00431}\!\!&\!\!.01663 {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!\betterentry{.01638} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!\significantworseentry{.01767} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!\worseentry{.01674} {\sdsize\mypm\hspace*{0.2ex}.00372}\!\! \\
\hline
pishing&\!\!\significantworseentry{.04050} {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!\worseentry{.03926} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!.03896 {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!\worseentry{.03979} {\sdsize\mypm\hspace*{0.2ex}.00399}\!\!&\!\!\significantworseentry{.04170} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!\significantworseentry{.04212} {\sdsize\mypm\hspace*{0.2ex}.00385}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!.03919 {\sdsize\mypm\hspace*{0.2ex}.00041}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03918 {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\significantbetterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!.03934 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!.04722 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!.04719 {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04715 {\sdsize\mypm\hspace*{0.2ex}.00011}\!\!&\!\!.04721 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!.05261 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05260 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.05260 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05271} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06929} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.06980 {\sdsize\mypm\hspace*{0.2ex}.00082}\!\!&\!\!.06980 {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!.06976 {\sdsize\mypm\hspace*{0.2ex}.00082}\!\!&\!\!\significantbetterentry{.06954} {\sdsize\mypm\hspace*{0.2ex}.00075}\!\!&\!\!.06981 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\! \\
\hline
seismic-bumps&\!\!\betterentry{.06638} {\sdsize\mypm\hspace*{0.2ex}.00126}\!\!&\!\!\betterentry{.06627} {\sdsize\mypm\hspace*{0.2ex}.00122}\!\!&\!\!.06681 {\sdsize\mypm\hspace*{0.2ex}.00285}\!\!&\!\!\significantbetterentry{.06603} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!\worseentry{.06735} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\worseentry{.06739} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08897} {\sdsize\mypm\hspace*{0.2ex}.01727}\!\!&\!\!\significantworseentry{.07709} {\sdsize\mypm\hspace*{0.2ex}.00958}\!\!&\!\!.06534 {\sdsize\mypm\hspace*{0.2ex}.01065}\!\!&\!\!\significantworseentry{.06732} {\sdsize\mypm\hspace*{0.2ex}.00951}\!\!&\!\!\significantworseentry{.07594} {\sdsize\mypm\hspace*{0.2ex}.00843}\!\!&\!\!\significantworseentry{.06899} {\sdsize\mypm\hspace*{0.2ex}.00913}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03851} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantworseentry{.03434} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.03299 {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\worseentry{.03357} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\significantworseentry{.03481} {\sdsize\mypm\hspace*{0.2ex}.00502}\!\!&\!\!\worseentry{.03335} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.02381} {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!\betterentry{.01799} {\sdsize\mypm\hspace*{0.2ex}.00419}\!\!&\!\!.01812 {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.01812 {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!\betterentry{.01801} {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!\betterentry{.01810} {\sdsize\mypm\hspace*{0.2ex}.00403}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{.05332} {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\worseentry{.05437} {\sdsize\mypm\hspace*{0.2ex}.00190}\!\!&\!\!.05403 {\sdsize\mypm\hspace*{0.2ex}.00187}\!\!&\!\!.05406 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\betterentry{.05369} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!\betterentry{.05358} {\sdsize\mypm\hspace*{0.2ex}.00207}\!\! \\
\hline
thyroid-all-rep&\!\!\betterentry{.03291} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!.03330 {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.03327 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!\betterentry{.03299} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.03324 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!\significantbetterentry{.03186} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05240} {\sdsize\mypm\hspace*{0.2ex}.00093}\!\!&\!\!\significantworseentry{.05172} {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!.04561 {\sdsize\mypm\hspace*{0.2ex}.00349}\!\!&\!\!\significantworseentry{.04705} {\sdsize\mypm\hspace*{0.2ex}.00279}\!\!&\!\!\significantworseentry{.04977} {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!\significantbetterentry{.04077} {\sdsize\mypm\hspace*{0.2ex}.00424}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{.01672} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!\betterentry{.01691} {\sdsize\mypm\hspace*{0.2ex}.00061}\!\!&\!\!.01705 {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantbetterentry{.01677} {\sdsize\mypm\hspace*{0.2ex}.00070}\!\!&\!\!\worseentry{.01735} {\sdsize\mypm\hspace*{0.2ex}.00108}\!\!&\!\!\significantworseentry{.01774} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.03856} {\sdsize\mypm\hspace*{0.2ex}.01356}\!\!&\!\!\worseentry{.02163} {\sdsize\mypm\hspace*{0.2ex}.00461}\!\!&\!\!.02140 {\sdsize\mypm\hspace*{0.2ex}.00611}\!\!&\!\!\betterentry{.02107} {\sdsize\mypm\hspace*{0.2ex}.00551}\!\!&\!\!\betterentry{.02115} {\sdsize\mypm\hspace*{0.2ex}.00508}\!\!&\!\!\betterentry{.02048} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.06781} {\sdsize\mypm\hspace*{0.2ex}.02278}\!\!&\!\!\significantworseentry{.04389} {\sdsize\mypm\hspace*{0.2ex}.00850}\!\!&\!\!.04215 {\sdsize\mypm\hspace*{0.2ex}.00784}\!\!&\!\!\significantworseentry{.04447} {\sdsize\mypm\hspace*{0.2ex}.00870}\!\!&\!\!\significantworseentry{.04474} {\sdsize\mypm\hspace*{0.2ex}.00872}\!\!&\!\!\significantbetterentry{.03981} {\sdsize\mypm\hspace*{0.2ex}.00658}\!\! \\
\hline
thyroid-sick-eu&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.18115} {\sdsize\mypm\hspace*{0.2ex}.02203}\!\!&\!\!\significantworseentry{.16521} {\sdsize\mypm\hspace*{0.2ex}.05413}\!\!&\!\!.05057 {\sdsize\mypm\hspace*{0.2ex}.01071}\!\!&\!\!\significantworseentry{.05632} {\sdsize\mypm\hspace*{0.2ex}.01058}\!\!&\!\!\significantbetterentry{.04036} {\sdsize\mypm\hspace*{0.2ex}.00917}\!\!&\!\!\significantbetterentry{.02646} {\sdsize\mypm\hspace*{0.2ex}.00531}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.03554} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantworseentry{.09638} {\sdsize\mypm\hspace*{0.2ex}.00883}\!\!&\!\!.00211 {\sdsize\mypm\hspace*{0.2ex}.00152}\!\!&\!\!.00211 {\sdsize\mypm\hspace*{0.2ex}.00157}\!\!&\!\!\significantworseentry{.02862} {\sdsize\mypm\hspace*{0.2ex}.01040}\!\!&\!\!\betterentry{.00207} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11875} {\sdsize\mypm\hspace*{0.2ex}.02058}\!\!&\!\!\significantworseentry{.06135} {\sdsize\mypm\hspace*{0.2ex}.01096}\!\!&\!\!.05503 {\sdsize\mypm\hspace*{0.2ex}.00903}\!\!&\!\!\worseentry{.05654} {\sdsize\mypm\hspace*{0.2ex}.01051}\!\!&\!\!\significantworseentry{.05923} {\sdsize\mypm\hspace*{0.2ex}.01108}\!\!&\!\!\significantbetterentry{.05143} {\sdsize\mypm\hspace*{0.2ex}.00921}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.06397} {\sdsize\mypm\hspace*{0.2ex}.01668}\!\!&\!\!\significantworseentry{.07524} {\sdsize\mypm\hspace*{0.2ex}.00903}\!\!&\!\!.00792 {\sdsize\mypm\hspace*{0.2ex}.00321}\!\!&\!\!\worseentry{.00799} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!\significantworseentry{.03614} {\sdsize\mypm\hspace*{0.2ex}.00810}\!\!&\!\!\significantbetterentry{.00650} {\sdsize\mypm\hspace*{0.2ex}.00246}\!\! \\
\hline
waveform&\!\!\significantworseentry{.07985} {\sdsize\mypm\hspace*{0.2ex}.01179}\!\!&\!\!\significantworseentry{.07810} {\sdsize\mypm\hspace*{0.2ex}.00888}\!\!&\!\!.07595 {\sdsize\mypm\hspace*{0.2ex}.00845}\!\!&\!\!\betterentry{.07542} {\sdsize\mypm\hspace*{0.2ex}.00924}\!\!&\!\!\betterentry{.07527} {\sdsize\mypm\hspace*{0.2ex}.00906}\!\!&\!\!\betterentry{.07515} {\sdsize\mypm\hspace*{0.2ex}.01045}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{.08266} {\sdsize\mypm\hspace*{0.2ex}.00864}\!\!&\!\!\significantbetterentry{.08161} {\sdsize\mypm\hspace*{0.2ex}.00923}\!\!&\!\!.08466 {\sdsize\mypm\hspace*{0.2ex}.00924}\!\!&\!\!\significantbetterentry{.08197} {\sdsize\mypm\hspace*{0.2ex}.00952}\!\!&\!\!\betterentry{.08409} {\sdsize\mypm\hspace*{0.2ex}.00963}\!\!&\!\!\significantbetterentry{.08212} {\sdsize\mypm\hspace*{0.2ex}.01015}\!\! \\
\hline
wilt&\!\!\significantworseentry{.04537} {\sdsize\mypm\hspace*{0.2ex}.00774}\!\!&\!\!\significantworseentry{.03961} {\sdsize\mypm\hspace*{0.2ex}.00622}\!\!&\!\!.01373 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!\worseentry{.01422} {\sdsize\mypm\hspace*{0.2ex}.00270}\!\!&\!\!\significantworseentry{.05251} {\sdsize\mypm\hspace*{0.2ex}.00418}\!\!&\!\!\betterentry{.01342} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.30661} {\sdsize\mypm\hspace*{0.2ex}.01738}\!\!&\!\!\significantworseentry{.29062} {\sdsize\mypm\hspace*{0.2ex}.01147}\!\!&\!\!.28424 {\sdsize\mypm\hspace*{0.2ex}.01147}\!\!&\!\!\worseentry{.28478} {\sdsize\mypm\hspace*{0.2ex}.01154}\!\!&\!\!\significantworseentry{.29833} {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!\significantworseentry{.29337} {\sdsize\mypm\hspace*{0.2ex}.01128}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00509} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!\significantworseentry{.00794} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!.00571 {\sdsize\mypm\hspace*{0.2ex}.00252}\!\!&\!\!\worseentry{.00583} {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!\significantworseentry{.00815} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!.00571 {\sdsize\mypm\hspace*{0.2ex}.00230}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.31839} {\sdsize\mypm\hspace*{0.2ex}.01838}\!\!&\!\!\significantworseentry{.28601} {\sdsize\mypm\hspace*{0.2ex}.01599}\!\!&\!\!.27883 {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!\worseentry{.28033} {\sdsize\mypm\hspace*{0.2ex}.01522}\!\!&\!\!\significantworseentry{.29587} {\sdsize\mypm\hspace*{0.2ex}.01661}\!\!&\!\!\significantworseentry{.29038} {\sdsize\mypm\hspace*{0.2ex}.01718}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{8} \betterentry { 8 } 7 \worseentry { 9 } \significantworseentry { 29 }&\!\!\significantbetterentry{4} \betterentry { 8 } 12 \worseentry { 13 } \significantworseentry { 24 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{12} \betterentry { 8 } 12 \worseentry { 17 } \significantworseentry { 12 }&\!\!\significantbetterentry{7} \betterentry { 10 } 6 \worseentry { 10 } \significantworseentry { 28 }&\!\!\significantbetterentry{14} \betterentry { 12 } 9 \worseentry { 7 } \significantworseentry { 19 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!2.3649&\!\!1.9430&\!\!1.000&\!\!1.0141&\!\!1.3796&\!\!1.0268 \\
\hline
90 percent av. rel. perform.&\!\!1.1184&\!\!1.0288&\!\!1.000&\!\!1.0023&\!\!1.0579&\!\!.9888 \\
\hline
Worst rel. perform.&\!\!48.2114&\!\!43.5791&\!\!1.000&\!\!1.2538&\!\!12.9721&\!\!1.7782 \\
\hline
90 percentile rel. perform.&\!\!2.1558&\!\!1.3690&\!\!1.000&\!\!1.0549&\!\!1.4394&\!\!1.1288 \\
\hline
80 percentile rel. perform.&\!\!1.3610&\!\!1.0855&\!\!1.000&\!\!1.0314&\!\!1.2497&\!\!1.0643 \\
\hline
70 percentile rel. perform.&\!\!1.1673&\!\!1.0551&\!\!1.000&\!\!1.0213&\!\!1.0763&\!\!1.0402 \\
\hline
Aver. rel. gains&\!\!.9421&\!\!.9701&\!\!---&\!\!.9774&\!\!.9643&\!\!.9366 \\
\hline
Aver. rel. losses&\!\!3.2153&\!\!2.5643&\!\!---&\!\!1.0452&\!\!1.6254&\!\!1.1262 \\
\hline
\end{tabular}
\caption{\logAllnarrowwidthtimepatfivecverror}
\label{logAllnarrowwidthtimepatfivecverror}
}
\end{table}


==> tables_log/All_narrow_width_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.20734} {\sdsize\mypm\hspace*{0.2ex}.01747}\!\!&\!\!.19788 {\sdsize\mypm\hspace*{0.2ex}.01419}\!\!&\!\!\significantbetterentry{.18755} {\sdsize\mypm\hspace*{0.2ex}.01206}\!\!&\!\!.18988 {\sdsize\mypm\hspace*{0.2ex}.01178}\!\!&\!\!.20104 {\sdsize\mypm\hspace*{0.2ex}.01431}\!\!&\!\!.19071 {\sdsize\mypm\hspace*{0.2ex}.01210}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15429} {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!\significantworseentry{.15624} {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!\significantworseentry{.15611} {\sdsize\mypm\hspace*{0.2ex}.00366}\!\!&\!\!\significantworseentry{.15616} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!.15555 {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!.15541 {\sdsize\mypm\hspace*{0.2ex}.00330}\!\! \\
\hline
anuran-calls-families&\!\!.01092 {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!.00995 {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!\significantbetterentry{.00934} {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!.01048 {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!\significantworseentry{.01174} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\!&\!\!.01159 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.00362} {\sdsize\mypm\hspace*{0.2ex}.00160}\!\!&\!\!.00266 {\sdsize\mypm\hspace*{0.2ex}.00122}\!\!&\!\!\betterentry{.00265} {\sdsize\mypm\hspace*{0.2ex}.00126}\!\!&\!\!.00285 {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!.00324 {\sdsize\mypm\hspace*{0.2ex}.00163}\!\!&\!\!.00294 {\sdsize\mypm\hspace*{0.2ex}.00114}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00317} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!.00124 {\sdsize\mypm\hspace*{0.2ex}.00096}\!\!&\!\!.00156 {\sdsize\mypm\hspace*{0.2ex}.00098}\!\!&\!\!.00130 {\sdsize\mypm\hspace*{0.2ex}.00112}\!\!&\!\!.00122 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\betterentry{.00113} {\sdsize\mypm\hspace*{0.2ex}.00112}\!\! \\
\hline
avila&\!\!.19549 {\sdsize\mypm\hspace*{0.2ex}.01314}\!\!&\!\!\significantworseentry{.21935} {\sdsize\mypm\hspace*{0.2ex}.00843}\!\!&\!\!\significantbetterentry{.15160} {\sdsize\mypm\hspace*{0.2ex}.00846}\!\!&\!\!.15956 {\sdsize\mypm\hspace*{0.2ex}.00895}\!\!&\!\!.21826 {\sdsize\mypm\hspace*{0.2ex}.00724}\!\!&\!\!.17081 {\sdsize\mypm\hspace*{0.2ex}.01158}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09657} {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!\significantworseentry{.09653} {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!\significantworseentry{.09654} {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!.09568 {\sdsize\mypm\hspace*{0.2ex}.00238}\!\!&\!\!.09630 {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\betterentry{.09554} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09268} {\sdsize\mypm\hspace*{0.2ex}.00236}\!\!&\!\!.09257 {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!.09253 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!\betterentry{.09109} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!.09129 {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!\betterentry{.09116} {\sdsize\mypm\hspace*{0.2ex}.00240}\!\! \\
\hline
chess&\!\!\significantworseentry{.01837} {\sdsize\mypm\hspace*{0.2ex}.01013}\!\!&\!\!.01259 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!.01256 {\sdsize\mypm\hspace*{0.2ex}.00577}\!\!&\!\!.01297 {\sdsize\mypm\hspace*{0.2ex}.00614}\!\!&\!\!.01169 {\sdsize\mypm\hspace*{0.2ex}.00368}\!\!&\!\!\significantbetterentry{.01044} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18462} {\sdsize\mypm\hspace*{0.2ex}.01140}\!\!&\!\!.15505 {\sdsize\mypm\hspace*{0.2ex}.01083}\!\!&\!\!.14987 {\sdsize\mypm\hspace*{0.2ex}.01060}\!\!&\!\!\betterentry{.14539} {\sdsize\mypm\hspace*{0.2ex}.00787}\!\!&\!\!.15261 {\sdsize\mypm\hspace*{0.2ex}.00905}\!\!&\!\!.14723 {\sdsize\mypm\hspace*{0.2ex}.00915}\!\! \\
\hline
crowd-sourced-mapping&\!\!.02079 {\sdsize\mypm\hspace*{0.2ex}.00385}\!\!&\!\!.02073 {\sdsize\mypm\hspace*{0.2ex}.00321}\!\!&\!\!\betterentry{.02044} {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!.02108 {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!\significantworseentry{.02557} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!.02452 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18476} {\sdsize\mypm\hspace*{0.2ex}.00516}\!\!&\!\!\betterentry{.17989} {\sdsize\mypm\hspace*{0.2ex}.00447}\!\!&\!\!.18084 {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!.18012 {\sdsize\mypm\hspace*{0.2ex}.00441}\!\!&\!\!.18010 {\sdsize\mypm\hspace*{0.2ex}.00424}\!\!&\!\!.18079 {\sdsize\mypm\hspace*{0.2ex}.00461}\!\! \\
\hline
eeg-eye-state&\!\!.43832 {\sdsize\mypm\hspace*{0.2ex}.01153}\!\!&\!\!\significantworseentry{.44380} {\sdsize\mypm\hspace*{0.2ex}.00673}\!\!&\!\!.41628 {\sdsize\mypm\hspace*{0.2ex}.00878}\!\!&\!\!.42066 {\sdsize\mypm\hspace*{0.2ex}.00866}\!\!&\!\!.44037 {\sdsize\mypm\hspace*{0.2ex}.00733}\!\!&\!\!\significantbetterentry{.40883} {\sdsize\mypm\hspace*{0.2ex}.01291}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.16037} {\sdsize\mypm\hspace*{0.2ex}.01640}\!\!&\!\!.04630 {\sdsize\mypm\hspace*{0.2ex}.00746}\!\!&\!\!\betterentry{.04472} {\sdsize\mypm\hspace*{0.2ex}.00753}\!\!&\!\!.04809 {\sdsize\mypm\hspace*{0.2ex}.00736}\!\!&\!\!.06691 {\sdsize\mypm\hspace*{0.2ex}.00835}\!\!&\!\!.06454 {\sdsize\mypm\hspace*{0.2ex}.00766}\!\! \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.02402} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!.02221 {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.02238 {\sdsize\mypm\hspace*{0.2ex}.00395}\!\!&\!\!\betterentry{.02185} {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!.02188 {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!.02341 {\sdsize\mypm\hspace*{0.2ex}.00326}\!\! \\
\hline
first-order-theorem-proving&\!\!.21389 {\sdsize\mypm\hspace*{0.2ex}.01205}\!\!&\!\!.22812 {\sdsize\mypm\hspace*{0.2ex}.01081}\!\!&\!\!\betterentry{.21358} {\sdsize\mypm\hspace*{0.2ex}.01271}\!\!&\!\!.21629 {\sdsize\mypm\hspace*{0.2ex}.01189}\!\!&\!\!\significantworseentry{.24036} {\sdsize\mypm\hspace*{0.2ex}.01354}\!\!&\!\!.22732 {\sdsize\mypm\hspace*{0.2ex}.01127}\!\! \\
\hline
gas-sensor-drift-class&\!\!\betterentry{.00227} {\sdsize\mypm\hspace*{0.2ex}.00173}\!\!&\!\!\significantworseentry{.00300} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!.00266 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!.00281 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00283 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00247 {\sdsize\mypm\hspace*{0.2ex}.00139}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{.00535} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!.00558 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!.00556 {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!.00573 {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!\significantworseentry{.00932} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!.00766 {\sdsize\mypm\hspace*{0.2ex}.00267}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.17868 {\sdsize\mypm\hspace*{0.2ex}.01219}\!\!&\!\!.18511 {\sdsize\mypm\hspace*{0.2ex}.01139}\!\!&\!\!\significantbetterentry{.15436} {\sdsize\mypm\hspace*{0.2ex}.01285}\!\!&\!\!.15898 {\sdsize\mypm\hspace*{0.2ex}.01220}\!\!&\!\!\significantworseentry{.20344} {\sdsize\mypm\hspace*{0.2ex}.01039}\!\!&\!\!.16834 {\sdsize\mypm\hspace*{0.2ex}.01070}\!\! \\
\hline
htru2&\!\!\significantworseentry{.02032} {\sdsize\mypm\hspace*{0.2ex}.00175}\!\!&\!\!\betterentry{.02006} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.02027 {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!.02011 {\sdsize\mypm\hspace*{0.2ex}.00179}\!\!&\!\!.02022 {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!.02016 {\sdsize\mypm\hspace*{0.2ex}.00176}\!\! \\
\hline
human-activity-smartphone&\!\!\worseentry{.00472} {\sdsize\mypm\hspace*{0.2ex}.03116}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00041}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\significantworseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantworseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantworseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09773} {\sdsize\mypm\hspace*{0.2ex}.00495}\!\!&\!\!.12179 {\sdsize\mypm\hspace*{0.2ex}.00524}\!\!&\!\!.11979 {\sdsize\mypm\hspace*{0.2ex}.00447}\!\!&\!\!.12165 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\significantworseentry{.12714} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.12622 {\sdsize\mypm\hspace*{0.2ex}.00463}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06116} {\sdsize\mypm\hspace*{0.2ex}.00150}\!\!&\!\!.06017 {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.06010 {\sdsize\mypm\hspace*{0.2ex}.00030}\!\!&\!\!\significantbetterentry{.06002} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.06023 {\sdsize\mypm\hspace*{0.2ex}.00052}\!\!&\!\!.06037 {\sdsize\mypm\hspace*{0.2ex}.00086}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00072} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!.00085 {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.00092 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00102 {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!.00102 {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\significantworseentry{.00105} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\! \\
\hline
madelon&\!\!.44015 {\sdsize\mypm\hspace*{0.2ex}.02288}\!\!&\!\!.43150 {\sdsize\mypm\hspace*{0.2ex}.02261}\!\!&\!\!.43654 {\sdsize\mypm\hspace*{0.2ex}.02060}\!\!&\!\!\betterentry{.42581} {\sdsize\mypm\hspace*{0.2ex}.02145}\!\!&\!\!\significantworseentry{.44081} {\sdsize\mypm\hspace*{0.2ex}.02705}\!\!&\!\!.43412 {\sdsize\mypm\hspace*{0.2ex}.02557}\!\! \\
\hline
magic-gamma-telescope&\!\!.12807 {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!\significantworseentry{.13228} {\sdsize\mypm\hspace*{0.2ex}.00501}\!\!&\!\!.12804 {\sdsize\mypm\hspace*{0.2ex}.00417}\!\!&\!\!.12833 {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!\significantworseentry{.13219} {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!\significantbetterentry{.12653} {\sdsize\mypm\hspace*{0.2ex}.00468}\!\! \\
\hline
mushroom&\!\!\significantworseentry{.00004} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\worseentry{.00004} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!.00889 {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!.00996 {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!.00934 {\sdsize\mypm\hspace*{0.2ex}.00363}\!\!&\!\!\betterentry{.00877} {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!\significantworseentry{.01420} {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!.01142 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03920} {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!.04008 {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!.04015 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!.03997 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\significantworseentry{.04193} {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!\significantworseentry{.04190} {\sdsize\mypm\hspace*{0.2ex}.00243}\!\! \\
\hline
nursery&\!\!\betterentry{.00023} {\sdsize\mypm\hspace*{0.2ex}.00033}\!\!&\!\!\worseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00024 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!.00904 {\sdsize\mypm\hspace*{0.2ex}.00124}\!\!&\!\!\significantworseentry{.00917} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!.00899 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!\betterentry{.00893} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!.00912 {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!.00895 {\sdsize\mypm\hspace*{0.2ex}.00153}\!\! \\
\hline
page-blocks&\!\!.01699 {\sdsize\mypm\hspace*{0.2ex}.00453}\!\!&\!\!\significantworseentry{.01806} {\sdsize\mypm\hspace*{0.2ex}.00431}\!\!&\!\!.01663 {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!\betterentry{.01638} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!.01767 {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!.01674 {\sdsize\mypm\hspace*{0.2ex}.00372}\!\! \\
\hline
pishing&\!\!.04050 {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!.03926 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!\betterentry{.03896} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!.03979 {\sdsize\mypm\hspace*{0.2ex}.00399}\!\!&\!\!.04170 {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!\significantworseentry{.04212} {\sdsize\mypm\hspace*{0.2ex}.00385}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.03919} {\sdsize\mypm\hspace*{0.2ex}.00041}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.03918} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\significantbetterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\betterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.04722} {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!\betterentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantbetterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantbetterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantbetterentry{.04715} {\sdsize\mypm\hspace*{0.2ex}.00011}\!\!&\!\!\significantworseentry{.04721} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{.05261} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.05260} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantbetterentry{.05260} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05271} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06929} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\significantworseentry{.06980} {\sdsize\mypm\hspace*{0.2ex}.00082}\!\!&\!\!\significantworseentry{.06980} {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!\significantworseentry{.06976} {\sdsize\mypm\hspace*{0.2ex}.00082}\!\!&\!\!.06954 {\sdsize\mypm\hspace*{0.2ex}.00075}\!\!&\!\!\significantworseentry{.06981} {\sdsize\mypm\hspace*{0.2ex}.00148}\!\! \\
\hline
seismic-bumps&\!\!.06638 {\sdsize\mypm\hspace*{0.2ex}.00126}\!\!&\!\!.06627 {\sdsize\mypm\hspace*{0.2ex}.00122}\!\!&\!\!.06681 {\sdsize\mypm\hspace*{0.2ex}.00285}\!\!&\!\!\betterentry{.06603} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!\significantworseentry{.06735} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\significantworseentry{.06739} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08897} {\sdsize\mypm\hspace*{0.2ex}.01727}\!\!&\!\!.07709 {\sdsize\mypm\hspace*{0.2ex}.00958}\!\!&\!\!\significantbetterentry{.06534} {\sdsize\mypm\hspace*{0.2ex}.01065}\!\!&\!\!.06732 {\sdsize\mypm\hspace*{0.2ex}.00951}\!\!&\!\!.07594 {\sdsize\mypm\hspace*{0.2ex}.00843}\!\!&\!\!.06899 {\sdsize\mypm\hspace*{0.2ex}.00913}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03851} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!.03434 {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!\betterentry{.03299} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!.03357 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!.03481 {\sdsize\mypm\hspace*{0.2ex}.00502}\!\!&\!\!.03335 {\sdsize\mypm\hspace*{0.2ex}.00505}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.02381} {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!\betterentry{.01799} {\sdsize\mypm\hspace*{0.2ex}.00419}\!\!&\!\!.01812 {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.01812 {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!.01801 {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!.01810 {\sdsize\mypm\hspace*{0.2ex}.00403}\!\! \\
\hline
thyroid-all-hypo&\!\!\betterentry{.05332} {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\significantworseentry{.05437} {\sdsize\mypm\hspace*{0.2ex}.00190}\!\!&\!\!.05403 {\sdsize\mypm\hspace*{0.2ex}.00187}\!\!&\!\!.05406 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!.05369 {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.05358 {\sdsize\mypm\hspace*{0.2ex}.00207}\!\! \\
\hline
thyroid-all-rep&\!\!.03291 {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!\significantworseentry{.03330} {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.03327 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!.03299 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.03324 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!\significantbetterentry{.03186} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05240} {\sdsize\mypm\hspace*{0.2ex}.00093}\!\!&\!\!.05172 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!.04561 {\sdsize\mypm\hspace*{0.2ex}.00349}\!\!&\!\!.04705 {\sdsize\mypm\hspace*{0.2ex}.00279}\!\!&\!\!.04977 {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!\significantbetterentry{.04077} {\sdsize\mypm\hspace*{0.2ex}.00424}\!\! \\
\hline
thyroid-dis&\!\!\betterentry{.01672} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.01691 {\sdsize\mypm\hspace*{0.2ex}.00061}\!\!&\!\!.01705 {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!.01677 {\sdsize\mypm\hspace*{0.2ex}.00070}\!\!&\!\!.01735 {\sdsize\mypm\hspace*{0.2ex}.00108}\!\!&\!\!\significantworseentry{.01774} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.03856} {\sdsize\mypm\hspace*{0.2ex}.01356}\!\!&\!\!.02163 {\sdsize\mypm\hspace*{0.2ex}.00461}\!\!&\!\!.02140 {\sdsize\mypm\hspace*{0.2ex}.00611}\!\!&\!\!.02107 {\sdsize\mypm\hspace*{0.2ex}.00551}\!\!&\!\!.02115 {\sdsize\mypm\hspace*{0.2ex}.00508}\!\!&\!\!\betterentry{.02048} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.06781} {\sdsize\mypm\hspace*{0.2ex}.02278}\!\!&\!\!.04389 {\sdsize\mypm\hspace*{0.2ex}.00850}\!\!&\!\!.04215 {\sdsize\mypm\hspace*{0.2ex}.00784}\!\!&\!\!.04447 {\sdsize\mypm\hspace*{0.2ex}.00870}\!\!&\!\!.04474 {\sdsize\mypm\hspace*{0.2ex}.00872}\!\!&\!\!\significantbetterentry{.03981} {\sdsize\mypm\hspace*{0.2ex}.00658}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.18115} {\sdsize\mypm\hspace*{0.2ex}.02203}\!\!&\!\!.16521 {\sdsize\mypm\hspace*{0.2ex}.05413}\!\!&\!\!.05057 {\sdsize\mypm\hspace*{0.2ex}.01071}\!\!&\!\!.05632 {\sdsize\mypm\hspace*{0.2ex}.01058}\!\!&\!\!.04036 {\sdsize\mypm\hspace*{0.2ex}.00917}\!\!&\!\!\significantbetterentry{.02646} {\sdsize\mypm\hspace*{0.2ex}.00531}\!\! \\
\hline
wall-follow-robot-2&\!\!.03554 {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantworseentry{.09638} {\sdsize\mypm\hspace*{0.2ex}.00883}\!\!&\!\!.00211 {\sdsize\mypm\hspace*{0.2ex}.00152}\!\!&\!\!.00211 {\sdsize\mypm\hspace*{0.2ex}.00157}\!\!&\!\!.02862 {\sdsize\mypm\hspace*{0.2ex}.01040}\!\!&\!\!\betterentry{.00207} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11875} {\sdsize\mypm\hspace*{0.2ex}.02058}\!\!&\!\!.06135 {\sdsize\mypm\hspace*{0.2ex}.01096}\!\!&\!\!.05503 {\sdsize\mypm\hspace*{0.2ex}.00903}\!\!&\!\!.05654 {\sdsize\mypm\hspace*{0.2ex}.01051}\!\!&\!\!.05923 {\sdsize\mypm\hspace*{0.2ex}.01108}\!\!&\!\!\significantbetterentry{.05143} {\sdsize\mypm\hspace*{0.2ex}.00921}\!\! \\
\hline
wall-follow-robot-4&\!\!.06397 {\sdsize\mypm\hspace*{0.2ex}.01668}\!\!&\!\!\significantworseentry{.07524} {\sdsize\mypm\hspace*{0.2ex}.00903}\!\!&\!\!.00792 {\sdsize\mypm\hspace*{0.2ex}.00321}\!\!&\!\!.00799 {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!.03614 {\sdsize\mypm\hspace*{0.2ex}.00810}\!\!&\!\!\significantbetterentry{.00650} {\sdsize\mypm\hspace*{0.2ex}.00246}\!\! \\
\hline
waveform&\!\!\significantworseentry{.07985} {\sdsize\mypm\hspace*{0.2ex}.01179}\!\!&\!\!.07810 {\sdsize\mypm\hspace*{0.2ex}.00888}\!\!&\!\!.07595 {\sdsize\mypm\hspace*{0.2ex}.00845}\!\!&\!\!.07542 {\sdsize\mypm\hspace*{0.2ex}.00924}\!\!&\!\!.07527 {\sdsize\mypm\hspace*{0.2ex}.00906}\!\!&\!\!\betterentry{.07515} {\sdsize\mypm\hspace*{0.2ex}.01045}\!\! \\
\hline
waveform-noise&\!\!.08266 {\sdsize\mypm\hspace*{0.2ex}.00864}\!\!&\!\!\betterentry{.08161} {\sdsize\mypm\hspace*{0.2ex}.00923}\!\!&\!\!\significantworseentry{.08466} {\sdsize\mypm\hspace*{0.2ex}.00924}\!\!&\!\!.08197 {\sdsize\mypm\hspace*{0.2ex}.00952}\!\!&\!\!.08409 {\sdsize\mypm\hspace*{0.2ex}.00963}\!\!&\!\!.08212 {\sdsize\mypm\hspace*{0.2ex}.01015}\!\! \\
\hline
wilt&\!\!.04537 {\sdsize\mypm\hspace*{0.2ex}.00774}\!\!&\!\!.03961 {\sdsize\mypm\hspace*{0.2ex}.00622}\!\!&\!\!.01373 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!.01422 {\sdsize\mypm\hspace*{0.2ex}.00270}\!\!&\!\!\significantworseentry{.05251} {\sdsize\mypm\hspace*{0.2ex}.00418}\!\!&\!\!\betterentry{.01342} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.30661} {\sdsize\mypm\hspace*{0.2ex}.01738}\!\!&\!\!.29062 {\sdsize\mypm\hspace*{0.2ex}.01147}\!\!&\!\!\betterentry{.28424} {\sdsize\mypm\hspace*{0.2ex}.01147}\!\!&\!\!.28478 {\sdsize\mypm\hspace*{0.2ex}.01154}\!\!&\!\!.29833 {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!.29337 {\sdsize\mypm\hspace*{0.2ex}.01128}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00509} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.00794 {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!.00571 {\sdsize\mypm\hspace*{0.2ex}.00252}\!\!&\!\!.00583 {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!\significantworseentry{.00815} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!.00571 {\sdsize\mypm\hspace*{0.2ex}.00230}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.31839} {\sdsize\mypm\hspace*{0.2ex}.01838}\!\!&\!\!.28601 {\sdsize\mypm\hspace*{0.2ex}.01599}\!\!&\!\!\betterentry{.27883} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!.28033 {\sdsize\mypm\hspace*{0.2ex}.01522}\!\!&\!\!.29587 {\sdsize\mypm\hspace*{0.2ex}.01661}\!\!&\!\!.29038 {\sdsize\mypm\hspace*{0.2ex}.01718}\!\! \\
\hline
\hline
Average raw rank&\!\!4.2705&\!\!3.8443&\!\!2.8115&\!\!2.8279&\!\!4.0820&\!\!3.1639 \\
\hline
Average adjusted rank&\!\!4.1475&\!\!3.8279&\!\!2.8443&\!\!2.8279&\!\!4.2131&\!\!3.1393 \\
\hline
Fraction adjusted best runs&\!\!.2459&\!\!.1803&\!\!.3279&\!\!.2623&\!\!.0984&\!\!.3443 \\
\hline
Fraction adjusted worst runs&\!\!.4590&\!\!.2623&\!\!.0984&\!\!.0656&\!\!.2459&\!\!.1639 \\
\hline
Aver. rel. perform.&\!\!2.4966&\!\!2.0770&\!\!1.0547&\!\!1.0704&\!\!1.4505&\!\!1.0724 \\
\hline
90 percent av. rel. perform.&\!\!1.1666&\!\!1.0657&\!\!1.0218&\!\!1.0336&\!\!1.1076&\!\!1.0324 \\
\hline
Worst rel. perform.&\!\!48.2114&\!\!44.5132&\!\!1.9082&\!\!2.1245&\!\!13.2501&\!\!1.7782 \\
\hline
90 percentile rel. perform.&\!\!2.6606&\!\!1.3690&\!\!1.1632&\!\!1.2251&\!\!1.5235&\!\!1.2381 \\
\hline
80 percentile rel. perform.&\!\!1.3610&\!\!1.1925&\!\!1.0588&\!\!1.0992&\!\!1.2594&\!\!1.0905 \\
\hline
70 percentile rel. perform.&\!\!1.2538&\!\!1.1018&\!\!1.0308&\!\!1.0596&\!\!1.2155&\!\!1.0643 \\
\hline
\end{tabular}
\caption{\logAllnarrowwidthtimepatfivecverrorAvA}
\label{logAllnarrowwidthtimepatfivecverrorAvA}
}
\end{table}


==> tables_log/All_narrow_width_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\worseentry{1.1282}&\!\!1.0762&\!\!\betterentry{1.0199}&\!\!1.0327&\!\!1.0936&\!\!1.0374 \\
\hline
adult&\!\!\betterentry{1.0069}&\!\!\worseentry{1.0197}&\!\!1.0188&\!\!1.0191&\!\!1.0151&\!\!1.0143 \\
\hline
anuran-calls-families&\!\!1.3717&\!\!1.2203&\!\!\betterentry{1.1343}&\!\!1.2616&\!\!\worseentry{1.4455}&\!\!1.4029 \\
\hline
anuran-calls-genus&\!\!\worseentry{2.3360}&\!\!1.6197&\!\!\betterentry{1.4372}&\!\!1.6084&\!\!1.7370&\!\!1.8704 \\
\hline
anuran-calls-species&\!\!\worseentry{13.9562}&\!\!3.3284&\!\!5.3839&\!\!3.3659&\!\!2.9037&\!\!\betterentry{2.0438} \\
\hline
avila&\!\!1.2958&\!\!\worseentry{1.4545}&\!\!\betterentry{1.0030}&\!\!1.0566&\!\!1.4471&\!\!1.1309 \\
\hline
bank-marketing&\!\!\worseentry{1.0279}&\!\!1.0274&\!\!1.0275&\!\!1.0184&\!\!1.0250&\!\!\betterentry{1.0168} \\
\hline
bank-marketing-additional&\!\!\worseentry{1.0352}&\!\!1.0340&\!\!1.0334&\!\!\betterentry{1.0173}&\!\!1.0194&\!\!1.0181 \\
\hline
chess&\!\!\worseentry{2.3981}&\!\!1.5835&\!\!1.6414&\!\!1.6869&\!\!1.6432&\!\!\betterentry{1.3616} \\
\hline
chess-krvk&\!\!\worseentry{1.3193}&\!\!1.1073&\!\!1.0700&\!\!\betterentry{1.0381}&\!\!1.0904&\!\!1.0512 \\
\hline
crowd-sourced-mapping&\!\!1.1379&\!\!1.1385&\!\!\betterentry{1.1217}&\!\!1.1529&\!\!\worseentry{1.4075}&\!\!1.3472 \\
\hline
default-credit-card&\!\!\worseentry{1.0346}&\!\!\betterentry{1.0073}&\!\!1.0126&\!\!1.0086&\!\!1.0085&\!\!1.0123 \\
\hline
eeg-eye-state&\!\!1.0794&\!\!\worseentry{1.0928}&\!\!1.0248&\!\!1.0356&\!\!1.0844&\!\!\betterentry{1.0059} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{3.9020}&\!\!1.1059&\!\!\betterentry{1.0655}&\!\!1.1511&\!\!1.6172&\!\!1.5607 \\
\hline
firm-teacher-clave&\!\!\worseentry{1.2687}&\!\!1.1713&\!\!1.1686&\!\!\betterentry{1.1436}&\!\!1.1465&\!\!1.2352 \\
\hline
first-order-theorem-proving&\!\!1.0271&\!\!1.0965&\!\!\betterentry{1.0254}&\!\!1.0391&\!\!\worseentry{1.1549}&\!\!1.0923 \\
\hline
gas-sensor-drift-class&\!\!\betterentry{2.8331}&\!\!3.6084&\!\!3.5507&\!\!\worseentry{3.9613}&\!\!3.3808&\!\!2.9097 \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{1.2988}&\!\!1.8600&\!\!2.2558&\!\!2.2083&\!\!\worseentry{2.9782}&\!\!2.7071 \\
\hline
gesture-phase-segmentation-va3&\!\!1.1800&\!\!1.2227&\!\!\betterentry{1.0162}&\!\!1.0482&\!\!\worseentry{1.3446}&\!\!1.1114 \\
\hline
htru2&\!\!\worseentry{1.0494}&\!\!\betterentry{1.0350}&\!\!1.0469&\!\!1.0383&\!\!1.0445&\!\!1.0411 \\
\hline
human-activity-smartphone&\!\!\worseentry{48.2113}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.2594&\!\!1.7782 \\
\hline
indoor-loc-building&\!\!\betterentry{1.000}&\!\!1.1930&\!\!1.0643&\!\!1.1287&\!\!\worseentry{1.1930}&\!\!1.1930 \\
\hline
indoor-loc-relative&\!\!\betterentry{1.000}&\!\!1.2487&\!\!1.2282&\!\!1.2478&\!\!\worseentry{1.3030}&\!\!1.2944 \\
\hline
insurance-benchmark&\!\!\worseentry{1.0203}&\!\!1.0039&\!\!1.0027&\!\!\betterentry{1.0014}&\!\!1.0049&\!\!1.0071 \\
\hline
landsat-satimage&\!\!\betterentry{5.6731}&\!\!8.2250&\!\!7.9531&\!\!\worseentry{9.5574}&\!\!8.6288&\!\!9.2667 \\
\hline
madelon&\!\!1.0758&\!\!1.0546&\!\!1.0675&\!\!\betterentry{1.0404}&\!\!\worseentry{1.0777}&\!\!1.0610 \\
\hline
magic-gamma-telescope&\!\!1.0256&\!\!\worseentry{1.0594}&\!\!1.0256&\!\!1.0279&\!\!1.0588&\!\!\betterentry{1.0132} \\
\hline
mushroom&\!\!\worseentry{1.3690}&\!\!1.3690&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
musk&\!\!1.3425&\!\!1.4770&\!\!1.3644&\!\!\betterentry{1.2655}&\!\!\worseentry{2.1641}&\!\!1.7482 \\
\hline
nomao&\!\!\betterentry{1.0248}&\!\!1.0477&\!\!1.0501&\!\!1.0454&\!\!\worseentry{1.0962}&\!\!1.0956 \\
\hline
nursery&\!\!\betterentry{1.8144}&\!\!\worseentry{2.0471}&\!\!2.0471&\!\!2.0471&\!\!1.9308&\!\!2.0471 \\
\hline
occupancy-detection&\!\!1.0898&\!\!\worseentry{1.1050}&\!\!1.0819&\!\!\betterentry{1.0742}&\!\!1.0975&\!\!1.0747 \\
\hline
page-blocks&\!\!1.1660&\!\!\worseentry{1.2591}&\!\!1.1594&\!\!\betterentry{1.1425}&\!\!1.2330&\!\!1.1736 \\
\hline
pishing&\!\!1.1114&\!\!1.0777&\!\!\betterentry{1.0696}&\!\!1.0928&\!\!1.1469&\!\!\worseentry{1.1588} \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{1.0033}&\!\!\betterentry{1.0007}&\!\!1.0029&\!\!1.0011&\!\!1.0007&\!\!1.0015 \\
\hline
polish-companies-bankruptcy-2year&\!\!\worseentry{1.0007}&\!\!1.0005&\!\!1.0005&\!\!1.0002&\!\!\betterentry{1.000}&\!\!1.0002 \\
\hline
polish-companies-bankruptcy-3year&\!\!\worseentry{1.0014}&\!\!1.0008&\!\!1.0006&\!\!1.0006&\!\!\betterentry{1.000}&\!\!1.0012 \\
\hline
polish-companies-bankruptcy-4year&\!\!1.0006&\!\!\betterentry{1.000}&\!\!1.0004&\!\!1.0004&\!\!1.000&\!\!\worseentry{1.0025} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0060}&\!\!1.0133&\!\!1.0133&\!\!1.0128&\!\!1.0096&\!\!\worseentry{1.0134} \\
\hline
seismic-bumps&\!\!1.0150&\!\!1.0131&\!\!1.0213&\!\!\betterentry{1.0096}&\!\!1.0296&\!\!\worseentry{1.0301} \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{1.2538}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.2538&\!\!1.2538&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.4217}&\!\!1.2289&\!\!\betterentry{1.0337}&\!\!1.0688&\!\!1.2125&\!\!1.0974 \\
\hline
thyroid-all-bp&\!\!\worseentry{1.2731}&\!\!1.1249&\!\!\betterentry{1.0785}&\!\!1.1012&\!\!1.1410&\!\!1.0913 \\
\hline
thyroid-all-hyper&\!\!\worseentry{1.5891}&\!\!\betterentry{1.1546}&\!\!1.1716&\!\!1.1745&\!\!1.1628&\!\!1.1607 \\
\hline
thyroid-all-hypo&\!\!\betterentry{1.0226}&\!\!\worseentry{1.0427}&\!\!1.0362&\!\!1.0370&\!\!1.0295&\!\!1.0272 \\
\hline
thyroid-all-rep&\!\!1.1130&\!\!1.1225&\!\!\worseentry{1.1229}&\!\!1.1154&\!\!1.1189&\!\!\betterentry{1.0661} \\
\hline
thyroid-ann&\!\!\worseentry{1.3103}&\!\!1.2933&\!\!1.1376&\!\!1.1743&\!\!1.2427&\!\!\betterentry{1.0087} \\
\hline
thyroid-dis&\!\!\betterentry{1.0117}&\!\!1.0235&\!\!1.0315&\!\!1.0151&\!\!1.0498&\!\!\worseentry{1.0733} \\
\hline
thyroid-hypo&\!\!\worseentry{2.3824}&\!\!1.2739&\!\!1.2490&\!\!1.2346&\!\!1.2486&\!\!\betterentry{1.2009} \\
\hline
thyroid-sick&\!\!\worseentry{1.8199}&\!\!1.1676&\!\!1.1232&\!\!1.1845&\!\!1.1904&\!\!\betterentry{1.0631} \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!\worseentry{7.1311}&\!\!6.4555&\!\!1.9565&\!\!2.1936&\!\!1.5522&\!\!\betterentry{1.0016} \\
\hline
wall-follow-robot-2&\!\!138.1813&\!\!\worseentry{396.0462}&\!\!\betterentry{4.6363}&\!\!5.6611&\!\!104.5658&\!\!4.8425 \\
\hline
wall-follow-robot-24&\!\!\worseentry{2.4822}&\!\!1.2548&\!\!1.1267&\!\!1.1571&\!\!1.2110&\!\!\betterentry{1.0473} \\
\hline
wall-follow-robot-4&\!\!23.2973&\!\!\worseentry{26.2672}&\!\!\betterentry{1.5121}&\!\!1.9959&\!\!14.1648&\!\!2.1195 \\
\hline
waveform&\!\!\worseentry{1.1450}&\!\!1.1251&\!\!1.0925&\!\!1.0827&\!\!1.0816&\!\!\betterentry{1.0781} \\
\hline
waveform-noise&\!\!1.0893&\!\!\betterentry{1.0748}&\!\!\worseentry{1.1157}&\!\!1.0781&\!\!1.1077&\!\!1.0799 \\
\hline
wilt&\!\!3.8871&\!\!3.4101&\!\!1.1355&\!\!1.1861&\!\!\worseentry{4.5138}&\!\!\betterentry{1.1039} \\
\hline
wine-quality-all&\!\!\worseentry{1.0973}&\!\!1.0398&\!\!\betterentry{1.0169}&\!\!1.0188&\!\!1.0676&\!\!1.0498 \\
\hline
wine-quality-type&\!\!\betterentry{1.2562}&\!\!2.0413&\!\!1.3468&\!\!1.4431&\!\!\worseentry{2.0758}&\!\!1.3812 \\
\hline
wine-quality-white&\!\!\worseentry{1.1619}&\!\!1.0434&\!\!\betterentry{1.0163}&\!\!1.0226&\!\!1.0795&\!\!1.0592 \\
\hline
\hline
Average raw rank&\!\!4.0261&\!\!3.7444&\!\!3.0154&\!\!3.0346&\!\!3.9448&\!\!3.2348 \\
\hline
Average adjusted rank&\!\!4.0261&\!\!3.7444&\!\!3.0154&\!\!3.0346&\!\!3.9448&\!\!3.2348 \\
\hline
Fraction adjusted best runs&\!\!.3325&\!\!.3243&\!\!.4351&\!\!.3974&\!\!.3010&\!\!.4203 \\
\hline
Fraction adjusted worst runs&\!\!.4839&\!\!.3374&\!\!.2528&\!\!.2351&\!\!.3856&\!\!.2830 \\
\hline
Aver. rel. perform.&\!\!5.1240&\!\!8.3803&\!\!1.4287&\!\!1.4719&\!\!3.3917&\!\!1.4341 \\
\hline
90 percent av. rel. perform.&\!\!1.2170&\!\!1.1196&\!\!1.0577&\!\!1.0644&\!\!1.1511&\!\!1.0655 \\
\hline
Worst rel. perform.&\!\!2205.9287&\!\!1092.7538&\!\!51.5051&\!\!50.2611&\!\!546.8769&\!\!50.2611 \\
\hline
90 percentile rel. perform.&\!\!3.3518&\!\!1.9776&\!\!1.4411&\!\!1.4728&\!\!2.0857&\!\!1.4720 \\
\hline
80 percentile rel. perform.&\!\!1.5591&\!\!1.3323&\!\!1.1872&\!\!1.1978&\!\!1.4307&\!\!1.2048 \\
\hline
70 percentile rel. perform.&\!\!1.2622&\!\!1.1918&\!\!1.0904&\!\!1.0992&\!\!1.2461&\!\!1.1066 \\
\hline
\end{tabular}
\caption{\logAllnarrowwidthtimepatfivecverrorAvAindividual}
\label{logAllnarrowwidthtimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/All_narrow_width_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4200} \\
\hline
adult&\!\!\significantbetterentry{.7400}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4800}&\!\!\betterentry{.6200}&\!\!\significantbetterentry{.7000} \\
\hline
anuran-calls-families&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1400} \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2000} \\
\hline
anuran-calls-species&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4200} \\
\hline
avila&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
bank-marketing&\!\!\worseentry{.4800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1400}&\!\!\betterentry{.6200}&\!\!\betterentry{.6000}&\!\!\betterentry{.6200} \\
\hline
bank-marketing-additional&\!\!\worseentry{.5000}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.6600}&\!\!\significantbetterentry{.6600}&\!\!\significantbetterentry{.7000} \\
\hline
chess&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4600}&\!\!\betterentry{.5800} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.2400}&\!\!\betterentry{.6000}&\!\!\worseentry{.4400}&\!\!\betterentry{.5200} \\
\hline
crowd-sourced-mapping&\!\!\worseentry{.4600}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1000} \\
\hline
default-credit-card&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.6000}&\!\!\significantbetterentry{.6600}&\!\!\worseentry{.4400} \\
\hline
eeg-eye-state&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.7000} \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.3200}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4600}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.3200} \\
\hline
first-order-theorem-proving&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{.5000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4000} \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.5000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1400} \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000} \\
\hline
htru2&\!\!\worseentry{.4400}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0600}&\!\!\betterentry{.5600}&\!\!\worseentry{.4600}&\!\!\betterentry{.5200} \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-building&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0600} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0800} \\
\hline
landsat-satimage&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1800} \\
\hline
madelon&\!\!\worseentry{.4000}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1400}&\!\!\betterentry{.6000}&\!\!\worseentry{.4400}&\!\!\worseentry{.5000} \\
\hline
magic-gamma-telescope&\!\!\worseentry{.5000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.6400} \\
\hline
mushroom&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
musk&\!\!\worseentry{.5000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2200} \\
\hline
nomao&\!\!\significantbetterentry{.6800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.2200} \\
\hline
nursery&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
occupancy-detection&\!\!\worseentry{.3800}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4600}&\!\!\worseentry{.4000}&\!\!\worseentry{.4600} \\
\hline
page-blocks&\!\!\worseentry{.4200}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4400} \\
\hline
pishing&\!\!\significantworseentry{.2800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2000} \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0800} \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200} \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
polish-companies-bankruptcy-5year&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3600} \\
\hline
seismic-bumps&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1800} \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
spambase&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2400} \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3400} \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4200}&\!\!\worseentry{.4800}&\!\!\worseentry{.4600} \\
\hline
thyroid-all-hypo&\!\!\worseentry{.4600}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4200}&\!\!\worseentry{.3800} \\
\hline
thyroid-all-rep&\!\!\worseentry{.4400}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4400}&\!\!\worseentry{.3800}&\!\!\betterentry{.5200} \\
\hline
thyroid-ann&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.7800} \\
\hline
thyroid-dis&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1200} \\
\hline
thyroid-hypo&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.5000}&\!\!\worseentry{.4400}&\!\!\worseentry{.5000} \\
\hline
thyroid-sick&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2800}&\!\!\betterentry{.6000} \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3400}&\!\!\significantbetterentry{.8000}&\!\!\significantbetterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4000} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2600}&\!\!\significantbetterentry{.6400} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6200} \\
\hline
waveform&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4600}&\!\!\worseentry{.5000}&\!\!\betterentry{.5800} \\
\hline
waveform-noise&\!\!\betterentry{.5800}&\!\!\significantbetterentry{.6600}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.6200}&\!\!\worseentry{.4800}&\!\!\betterentry{.6000} \\
\hline
wilt&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4200} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4200}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1600} \\
\hline
wine-quality-type&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4200} \\
\hline
wine-quality-white&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4600}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1600} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{3} \betterentry { 1 } 0 \worseentry { 16 } \significantworseentry { 41 }&\!\!\significantbetterentry{2} \betterentry { 4 } 0 \worseentry { 14 } \significantworseentry { 41 }&\!\!\significantbetterentry{1} \betterentry { 1 } 0 \worseentry { 5 } \significantworseentry { 54 }&\!\!\significantbetterentry{1} \betterentry { 7 } 0 \worseentry { 18 } \significantworseentry { 35 }&\!\!\significantbetterentry{3} \betterentry { 3 } 0 \worseentry { 11 } \significantworseentry { 44 }&\!\!\significantbetterentry{7} \betterentry { 9 } 0 \worseentry { 13 } \significantworseentry { 32 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.2385&\!\!.2517&\!\!.1688&\!\!.3398&\!\!.2343&\!\!.3369 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!3.7022&\!\!5.2706&\!\!1.4145&\!\!1.1733&\!\!2.3659&\!\!1.1558 \\
\hline
90 percent av. rel. perform.&\!\!1.0957&\!\!1.0200&\!\!1.0420&\!\!.9720&\!\!1.0416&\!\!.9680 \\
\hline
Worst rel. perform.&\!\!2205.9287&\!\!1092.7538&\!\!51.5051&\!\!50.2611&\!\!546.8769&\!\!47.4576 \\
\hline
90 percentile rel. perform.&\!\!2.6318&\!\!1.4840&\!\!1.4411&\!\!1.1700&\!\!1.5784&\!\!1.2334 \\
\hline
80 percentile rel. perform.&\!\!1.3544&\!\!1.1662&\!\!1.1872&\!\!1.0603&\!\!1.2390&\!\!1.0900 \\
\hline
70 percentile rel. perform.&\!\!1.1613&\!\!1.0743&\!\!1.0904&\!\!1.0207&\!\!1.1051&\!\!1.0400 \\
\hline
Aver. rel. gains&\!\!.8515&\!\!.8783&\!\!.9069&\!\!.8773&\!\!.8801&\!\!.8411 \\
\hline
Aver. rel. losses&\!\!4.5217&\!\!6.6328&\!\!1.5056&\!\!1.3168&\!\!2.7826&\!\!1.3063 \\
\hline
\end{tabular}
\caption{\logAllnarrowwidthtimepatfivecverrorindividual}
\label{logAllnarrowwidthtimepatfivecverrorindividual}
}
\end{table}


==> tables_log/All_narrow_width_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{38.733} {\sdsize\mypm\hspace*{0.2ex}.36886}\!\!&\!\!\significantworseentry{76.953} {\sdsize\mypm\hspace*{0.2ex}.44676}\!\!&\!\!\significantworseentry{76.967} {\sdsize\mypm\hspace*{0.2ex}.47738}\!\!&\!\!\significantworseentry{77.007} {\sdsize\mypm\hspace*{0.2ex}.41780}\!\!&\!\!72.520 {\sdsize\mypm\hspace*{0.2ex}.40496}\!\!&\!\!72.647 {\sdsize\mypm\hspace*{0.2ex}.35895}\!\! \\
\hline
adult&\!\!\significantbetterentry{20.265} {\sdsize\mypm\hspace*{0.2ex}.32692}\!\!&\!\!\significantworseentry{37.076} {\sdsize\mypm\hspace*{0.2ex}.46874}\!\!&\!\!37.049 {\sdsize\mypm\hspace*{0.2ex}.51466}\!\!&\!\!37.013 {\sdsize\mypm\hspace*{0.2ex}.46246}\!\!&\!\!34.527 {\sdsize\mypm\hspace*{0.2ex}.41962}\!\!&\!\!34.458 {\sdsize\mypm\hspace*{0.2ex}.50297}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{21.120} {\sdsize\mypm\hspace*{0.2ex}.18784}\!\!&\!\!39.780 {\sdsize\mypm\hspace*{0.2ex}.28162}\!\!&\!\!\significantworseentry{39.920} {\sdsize\mypm\hspace*{0.2ex}.32546}\!\!&\!\!39.863 {\sdsize\mypm\hspace*{0.2ex}.34509}\!\!&\!\!37.994 {\sdsize\mypm\hspace*{0.2ex}.22718}\!\!&\!\!37.957 {\sdsize\mypm\hspace*{0.2ex}.27870}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{20.623} {\sdsize\mypm\hspace*{0.2ex}.86819}\!\!&\!\!\significantworseentry{41.590} {\sdsize\mypm\hspace*{0.2ex}1.4223}\!\!&\!\!41.547 {\sdsize\mypm\hspace*{0.2ex}1.1045}\!\!&\!\!41.483 {\sdsize\mypm\hspace*{0.2ex}1.2309}\!\!&\!\!38.707 {\sdsize\mypm\hspace*{0.2ex}1.2552}\!\!&\!\!38.787 {\sdsize\mypm\hspace*{0.2ex}1.4333}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{13.503} {\sdsize\mypm\hspace*{0.2ex}.11414}\!\!&\!\!\significantworseentry{26.953} {\sdsize\mypm\hspace*{0.2ex}.11684}\!\!&\!\!24.820 {\sdsize\mypm\hspace*{0.2ex}.14222}\!\!&\!\!\significantworseentry{26.943} {\sdsize\mypm\hspace*{0.2ex}.14526}\!\!&\!\!24.907 {\sdsize\mypm\hspace*{0.2ex}.12215}\!\!&\!\!24.927 {\sdsize\mypm\hspace*{0.2ex}.12671}\!\! \\
\hline
avila&\!\!\significantbetterentry{88.232} {\sdsize\mypm\hspace*{0.2ex}.37544}\!\!&\!\!142.10 {\sdsize\mypm\hspace*{0.2ex}.30482}\!\!&\!\!\significantworseentry{144.06} {\sdsize\mypm\hspace*{0.2ex}.30278}\!\!&\!\!142.13 {\sdsize\mypm\hspace*{0.2ex}.31282}\!\!&\!\!135.03 {\sdsize\mypm\hspace*{0.2ex}.25997}\!\!&\!\!135.00 {\sdsize\mypm\hspace*{0.2ex}.31157}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{21.525} {\sdsize\mypm\hspace*{0.2ex}.10755}\!\!&\!\!32.436 {\sdsize\mypm\hspace*{0.2ex}.35708}\!\!&\!\!\significantworseentry{32.655} {\sdsize\mypm\hspace*{0.2ex}.28982}\!\!&\!\!32.415 {\sdsize\mypm\hspace*{0.2ex}.29738}\!\!&\!\!32.295 {\sdsize\mypm\hspace*{0.2ex}.26460}\!\!&\!\!32.265 {\sdsize\mypm\hspace*{0.2ex}.19423}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{8.9523} {\sdsize\mypm\hspace*{0.2ex}.08059}\!\!&\!\!15.558 {\sdsize\mypm\hspace*{0.2ex}.12511}\!\!&\!\!\significantworseentry{15.642} {\sdsize\mypm\hspace*{0.2ex}.14125}\!\!&\!\!15.625 {\sdsize\mypm\hspace*{0.2ex}.15198}\!\!&\!\!14.723 {\sdsize\mypm\hspace*{0.2ex}.11525}\!\!&\!\!14.660 {\sdsize\mypm\hspace*{0.2ex}.12824}\!\! \\
\hline
chess&\!\!\significantbetterentry{37.813} {\sdsize\mypm\hspace*{0.2ex}.68730}\!\!&\!\!74.173 {\sdsize\mypm\hspace*{0.2ex}1.2275}\!\!&\!\!\significantworseentry{75.113} {\sdsize\mypm\hspace*{0.2ex}.37259}\!\!&\!\!74.080 {\sdsize\mypm\hspace*{0.2ex}1.3258}\!\!&\!\!70.213 {\sdsize\mypm\hspace*{0.2ex}1.3019}\!\!&\!\!70.280 {\sdsize\mypm\hspace*{0.2ex}1.0154}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{44.313} {\sdsize\mypm\hspace*{0.2ex}.24353}\!\!&\!\!71.520 {\sdsize\mypm\hspace*{0.2ex}.33025}\!\!&\!\!\significantworseentry{72.358} {\sdsize\mypm\hspace*{0.2ex}.68724}\!\!&\!\!71.482 {\sdsize\mypm\hspace*{0.2ex}.40569}\!\!&\!\!67.518 {\sdsize\mypm\hspace*{0.2ex}.34602}\!\!&\!\!67.584 {\sdsize\mypm\hspace*{0.2ex}.40952}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{21.180} {\sdsize\mypm\hspace*{0.2ex}.19684}\!\!&\!\!38.491 {\sdsize\mypm\hspace*{0.2ex}.24804}\!\!&\!\!\significantworseentry{38.724} {\sdsize\mypm\hspace*{0.2ex}.28059}\!\!&\!\!38.522 {\sdsize\mypm\hspace*{0.2ex}.31924}\!\!&\!\!35.709 {\sdsize\mypm\hspace*{0.2ex}.25682}\!\!&\!\!35.767 {\sdsize\mypm\hspace*{0.2ex}.34357}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{17.715} {\sdsize\mypm\hspace*{0.2ex}.10391}\!\!&\!\!29.373 {\sdsize\mypm\hspace*{0.2ex}.11359}\!\!&\!\!\significantworseentry{29.462} {\sdsize\mypm\hspace*{0.2ex}.05761}\!\!&\!\!29.376 {\sdsize\mypm\hspace*{0.2ex}.11021}\!\!&\!\!27.789 {\sdsize\mypm\hspace*{0.2ex}.13300}\!\!&\!\!27.791 {\sdsize\mypm\hspace*{0.2ex}.16247}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{22.449} {\sdsize\mypm\hspace*{0.2ex}.07880}\!\!&\!\!37.929 {\sdsize\mypm\hspace*{0.2ex}.09236}\!\!&\!\!\significantworseentry{38.438} {\sdsize\mypm\hspace*{0.2ex}.08354}\!\!&\!\!37.909 {\sdsize\mypm\hspace*{0.2ex}.08808}\!\!&\!\!35.807 {\sdsize\mypm\hspace*{0.2ex}.10331}\!\!&\!\!35.818 {\sdsize\mypm\hspace*{0.2ex}.09183}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{13.124} {\sdsize\mypm\hspace*{0.2ex}.13933}\!\!&\!\!27.788 {\sdsize\mypm\hspace*{0.2ex}.08485}\!\!&\!\!\significantworseentry{27.824} {\sdsize\mypm\hspace*{0.2ex}.07709}\!\!&\!\!27.784 {\sdsize\mypm\hspace*{0.2ex}.06809}\!\!&\!\!25.688 {\sdsize\mypm\hspace*{0.2ex}.10812}\!\!&\!\!25.680 {\sdsize\mypm\hspace*{0.2ex}.13997}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{6.9836} {\sdsize\mypm\hspace*{0.2ex}.07275}\!\!&\!\!13.824 {\sdsize\mypm\hspace*{0.2ex}.13548}\!\!&\!\!\significantworseentry{13.967} {\sdsize\mypm\hspace*{0.2ex}.10186}\!\!&\!\!13.805 {\sdsize\mypm\hspace*{0.2ex}.11471}\!\!&\!\!12.758 {\sdsize\mypm\hspace*{0.2ex}.12936}\!\!&\!\!12.747 {\sdsize\mypm\hspace*{0.2ex}.09595}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{50.307} {\sdsize\mypm\hspace*{0.2ex}.21915}\!\!&\!\!\significantworseentry{84.013} {\sdsize\mypm\hspace*{0.2ex}.30831}\!\!&\!\!76.450 {\sdsize\mypm\hspace*{0.2ex}.25919}\!\!&\!\!\significantworseentry{84.047} {\sdsize\mypm\hspace*{0.2ex}.26946}\!\!&\!\!79.073 {\sdsize\mypm\hspace*{0.2ex}.31794}\!\!&\!\!78.950 {\sdsize\mypm\hspace*{0.2ex}.26352}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{31.250} {\sdsize\mypm\hspace*{0.2ex}.26990}\!\!&\!\!53.877 {\sdsize\mypm\hspace*{0.2ex}.41213}\!\!&\!\!\significantworseentry{54.447} {\sdsize\mypm\hspace*{0.2ex}.89749}\!\!&\!\!53.790 {\sdsize\mypm\hspace*{0.2ex}.37467}\!\!&\!\!50.620 {\sdsize\mypm\hspace*{0.2ex}.44549}\!\!&\!\!50.563 {\sdsize\mypm\hspace*{0.2ex}.49245}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{57.943} {\sdsize\mypm\hspace*{0.2ex}.35413}\!\!&\!\!\significantworseentry{112.11} {\sdsize\mypm\hspace*{0.2ex}.56920}\!\!&\!\!\significantworseentry{112.15} {\sdsize\mypm\hspace*{0.2ex}.43416}\!\!&\!\!111.91 {\sdsize\mypm\hspace*{0.2ex}.69998}\!\!&\!\!105.67 {\sdsize\mypm\hspace*{0.2ex}.57979}\!\!&\!\!105.69 {\sdsize\mypm\hspace*{0.2ex}.46735}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{32.997} {\sdsize\mypm\hspace*{0.2ex}.33417}\!\!&\!\!61.030 {\sdsize\mypm\hspace*{0.2ex}.60487}\!\!&\!\!\significantworseentry{61.773} {\sdsize\mypm\hspace*{0.2ex}.44513}\!\!&\!\!61.090 {\sdsize\mypm\hspace*{0.2ex}.71445}\!\!&\!\!56.730 {\sdsize\mypm\hspace*{0.2ex}.62894}\!\!&\!\!56.727 {\sdsize\mypm\hspace*{0.2ex}.50705}\!\! \\
\hline
htru2&\!\!\significantbetterentry{27.751} {\sdsize\mypm\hspace*{0.2ex}.63299}\!\!&\!\!52.133 {\sdsize\mypm\hspace*{0.2ex}.91799}\!\!&\!\!\significantworseentry{52.813} {\sdsize\mypm\hspace*{0.2ex}1.0515}\!\!&\!\!52.096 {\sdsize\mypm\hspace*{0.2ex}1.0325}\!\!&\!\!48.682 {\sdsize\mypm\hspace*{0.2ex}.91782}\!\!&\!\!48.693 {\sdsize\mypm\hspace*{0.2ex}.94348}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{11.850} {\sdsize\mypm\hspace*{0.2ex}.09671}\!\!&\!\!\significantworseentry{23.033} {\sdsize\mypm\hspace*{0.2ex}.11664}\!\!&\!\!20.403 {\sdsize\mypm\hspace*{0.2ex}.13507}\!\!&\!\!\significantworseentry{23.047} {\sdsize\mypm\hspace*{0.2ex}.13900}\!\!&\!\!21.437 {\sdsize\mypm\hspace*{0.2ex}.14242}\!\!&\!\!21.410 {\sdsize\mypm\hspace*{0.2ex}.14758}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{25.300} {\sdsize\mypm\hspace*{0.2ex}.22363}\!\!&\!\!38.964 {\sdsize\mypm\hspace*{0.2ex}.28689}\!\!&\!\!\significantworseentry{39.493} {\sdsize\mypm\hspace*{0.2ex}.28280}\!\!&\!\!39.062 {\sdsize\mypm\hspace*{0.2ex}.25212}\!\!&\!\!37.091 {\sdsize\mypm\hspace*{0.2ex}.22569}\!\!&\!\!37.035 {\sdsize\mypm\hspace*{0.2ex}.25967}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{26.589} {\sdsize\mypm\hspace*{0.2ex}.41649}\!\!&\!\!\significantworseentry{42.165} {\sdsize\mypm\hspace*{0.2ex}.68097}\!\!&\!\!40.207 {\sdsize\mypm\hspace*{0.2ex}.47860}\!\!&\!\!\significantworseentry{42.158} {\sdsize\mypm\hspace*{0.2ex}.55490}\!\!&\!\!40.489 {\sdsize\mypm\hspace*{0.2ex}.59397}\!\!&\!\!40.613 {\sdsize\mypm\hspace*{0.2ex}.64982}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{10.240} {\sdsize\mypm\hspace*{0.2ex}.11592}\!\!&\!\!18.140 {\sdsize\mypm\hspace*{0.2ex}.18886}\!\!&\!\!\significantworseentry{18.238} {\sdsize\mypm\hspace*{0.2ex}.18273}\!\!&\!\!18.143 {\sdsize\mypm\hspace*{0.2ex}.17166}\!\!&\!\!17.362 {\sdsize\mypm\hspace*{0.2ex}.18273}\!\!&\!\!17.371 {\sdsize\mypm\hspace*{0.2ex}.16350}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{39.050} {\sdsize\mypm\hspace*{0.2ex}.37796}\!\!&\!\!\significantworseentry{74.115} {\sdsize\mypm\hspace*{0.2ex}2.2997}\!\!&\!\!74.000 {\sdsize\mypm\hspace*{0.2ex}1.7807}\!\!&\!\!73.335 {\sdsize\mypm\hspace*{0.2ex}2.7745}\!\!&\!\!69.885 {\sdsize\mypm\hspace*{0.2ex}2.7392}\!\!&\!\!69.530 {\sdsize\mypm\hspace*{0.2ex}3.0206}\!\! \\
\hline
madelon&\!\!\significantbetterentry{12.490} {\sdsize\mypm\hspace*{0.2ex}.14250}\!\!&\!\!23.485 {\sdsize\mypm\hspace*{0.2ex}.21074}\!\!&\!\!\significantworseentry{23.585} {\sdsize\mypm\hspace*{0.2ex}.16452}\!\!&\!\!23.535 {\sdsize\mypm\hspace*{0.2ex}.18905}\!\!&\!\!22.340 {\sdsize\mypm\hspace*{0.2ex}.27086}\!\!&\!\!22.370 {\sdsize\mypm\hspace*{0.2ex}.25375}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{51.224} {\sdsize\mypm\hspace*{0.2ex}.18578}\!\!&\!\!87.480 {\sdsize\mypm\hspace*{0.2ex}.41206}\!\!&\!\!\significantworseentry{87.768} {\sdsize\mypm\hspace*{0.2ex}.41818}\!\!&\!\!87.586 {\sdsize\mypm\hspace*{0.2ex}.47724}\!\!&\!\!84.428 {\sdsize\mypm\hspace*{0.2ex}.29764}\!\!&\!\!84.464 {\sdsize\mypm\hspace*{0.2ex}.35786}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{1.7642} {\sdsize\mypm\hspace*{0.2ex}.06942}\!\!&\!\!3.4552 {\sdsize\mypm\hspace*{0.2ex}.11028}\!\!&\!\!\significantworseentry{3.4903} {\sdsize\mypm\hspace*{0.2ex}.09985}\!\!&\!\!3.4645 {\sdsize\mypm\hspace*{0.2ex}.08822}\!\!&\!\!3.2361 {\sdsize\mypm\hspace*{0.2ex}.11878}\!\!&\!\!3.2016 {\sdsize\mypm\hspace*{0.2ex}.09858}\!\! \\
\hline
musk&\!\!\significantbetterentry{41.449} {\sdsize\mypm\hspace*{0.2ex}.27076}\!\!&\!\!\significantworseentry{68.451} {\sdsize\mypm\hspace*{0.2ex}.47718}\!\!&\!\!61.534 {\sdsize\mypm\hspace*{0.2ex}.24287}\!\!&\!\!\significantworseentry{68.397} {\sdsize\mypm\hspace*{0.2ex}.46564}\!\!&\!\!64.486 {\sdsize\mypm\hspace*{0.2ex}.33534}\!\!&\!\!64.517 {\sdsize\mypm\hspace*{0.2ex}.30936}\!\! \\
\hline
nomao&\!\!\significantbetterentry{19.876} {\sdsize\mypm\hspace*{0.2ex}.06298}\!\!&\!\!\significantworseentry{30.353} {\sdsize\mypm\hspace*{0.2ex}.08930}\!\!&\!\!27.971 {\sdsize\mypm\hspace*{0.2ex}.10133}\!\!&\!\!30.315 {\sdsize\mypm\hspace*{0.2ex}.10742}\!\!&\!\!28.833 {\sdsize\mypm\hspace*{0.2ex}.11523}\!\!&\!\!28.845 {\sdsize\mypm\hspace*{0.2ex}.09762}\!\! \\
\hline
nursery&\!\!\significantbetterentry{6.3617} {\sdsize\mypm\hspace*{0.2ex}.05484}\!\!&\!\!\significantworseentry{12.595} {\sdsize\mypm\hspace*{0.2ex}.06736}\!\!&\!\!11.637 {\sdsize\mypm\hspace*{0.2ex}.07095}\!\!&\!\!\significantworseentry{12.597} {\sdsize\mypm\hspace*{0.2ex}.08137}\!\!&\!\!11.640 {\sdsize\mypm\hspace*{0.2ex}.06172}\!\!&\!\!11.633 {\sdsize\mypm\hspace*{0.2ex}.06070}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{53.791} {\sdsize\mypm\hspace*{0.2ex}.15394}\!\!&\!\!\significantworseentry{90.816} {\sdsize\mypm\hspace*{0.2ex}.38678}\!\!&\!\!90.678 {\sdsize\mypm\hspace*{0.2ex}.56942}\!\!&\!\!\significantworseentry{90.809} {\sdsize\mypm\hspace*{0.2ex}.45110}\!\!&\!\!87.964 {\sdsize\mypm\hspace*{0.2ex}.43695}\!\!&\!\!87.840 {\sdsize\mypm\hspace*{0.2ex}.39115}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{63.584} {\sdsize\mypm\hspace*{0.2ex}.32284}\!\!&\!\!116.77 {\sdsize\mypm\hspace*{0.2ex}2.7450}\!\!&\!\!116.47 {\sdsize\mypm\hspace*{0.2ex}3.5929}\!\!&\!\!\significantworseentry{117.37} {\sdsize\mypm\hspace*{0.2ex}1.6032}\!\!&\!\!113.15 {\sdsize\mypm\hspace*{0.2ex}.45456}\!\!&\!\!112.84 {\sdsize\mypm\hspace*{0.2ex}.81645}\!\! \\
\hline
pishing&\!\!\significantbetterentry{25.995} {\sdsize\mypm\hspace*{0.2ex}.15302}\!\!&\!\!\significantworseentry{45.524} {\sdsize\mypm\hspace*{0.2ex}.24196}\!\!&\!\!\significantworseentry{45.569} {\sdsize\mypm\hspace*{0.2ex}.19594}\!\!&\!\!45.445 {\sdsize\mypm\hspace*{0.2ex}.22737}\!\!&\!\!43.455 {\sdsize\mypm\hspace*{0.2ex}.18820}\!\!&\!\!43.420 {\sdsize\mypm\hspace*{0.2ex}.19253}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{22.680} {\sdsize\mypm\hspace*{0.2ex}.08444}\!\!&\!\!41.154 {\sdsize\mypm\hspace*{0.2ex}.15228}\!\!&\!\!\significantworseentry{41.537} {\sdsize\mypm\hspace*{0.2ex}.12764}\!\!&\!\!41.189 {\sdsize\mypm\hspace*{0.2ex}.13672}\!\!&\!\!38.694 {\sdsize\mypm\hspace*{0.2ex}.11903}\!\!&\!\!38.709 {\sdsize\mypm\hspace*{0.2ex}.11530}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{6.3843} {\sdsize\mypm\hspace*{0.2ex}.08999}\!\!&\!\!11.636 {\sdsize\mypm\hspace*{0.2ex}.11294}\!\!&\!\!\significantworseentry{11.670} {\sdsize\mypm\hspace*{0.2ex}.13296}\!\!&\!\!11.647 {\sdsize\mypm\hspace*{0.2ex}.11582}\!\!&\!\!10.791 {\sdsize\mypm\hspace*{0.2ex}.10975}\!\!&\!\!10.811 {\sdsize\mypm\hspace*{0.2ex}.09868}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{14.248} {\sdsize\mypm\hspace*{0.2ex}.14849}\!\!&\!\!25.298 {\sdsize\mypm\hspace*{0.2ex}.19326}\!\!&\!\!\significantworseentry{25.328} {\sdsize\mypm\hspace*{0.2ex}.24856}\!\!&\!\!25.238 {\sdsize\mypm\hspace*{0.2ex}.21379}\!\!&\!\!23.486 {\sdsize\mypm\hspace*{0.2ex}.21390}\!\!&\!\!23.426 {\sdsize\mypm\hspace*{0.2ex}.18533}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{23.376} {\sdsize\mypm\hspace*{0.2ex}.60324}\!\!&\!\!44.010 {\sdsize\mypm\hspace*{0.2ex}.91879}\!\!&\!\!\significantworseentry{44.448} {\sdsize\mypm\hspace*{0.2ex}.96642}\!\!&\!\!44.036 {\sdsize\mypm\hspace*{0.2ex}.92334}\!\!&\!\!41.112 {\sdsize\mypm\hspace*{0.2ex}.87287}\!\!&\!\!41.052 {\sdsize\mypm\hspace*{0.2ex}1.1214}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{31.513} {\sdsize\mypm\hspace*{0.2ex}.15371}\!\!&\!\!\significantworseentry{54.697} {\sdsize\mypm\hspace*{0.2ex}.19544}\!\!&\!\!50.120 {\sdsize\mypm\hspace*{0.2ex}.21832}\!\!&\!\!\significantworseentry{54.647} {\sdsize\mypm\hspace*{0.2ex}.22497}\!\!&\!\!51.243 {\sdsize\mypm\hspace*{0.2ex}.20814}\!\!&\!\!51.300 {\sdsize\mypm\hspace*{0.2ex}.22335}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{19.127} {\sdsize\mypm\hspace*{0.2ex}.20079}\!\!&\!\!38.053 {\sdsize\mypm\hspace*{0.2ex}.32549}\!\!&\!\!\significantworseentry{82.687} {\sdsize\mypm\hspace*{0.2ex}5.0850}\!\!&\!\!38.100 {\sdsize\mypm\hspace*{0.2ex}.32472}\!\!&\!\!35.947 {\sdsize\mypm\hspace*{0.2ex}.24615}\!\!&\!\!35.927 {\sdsize\mypm\hspace*{0.2ex}.20526}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{10.027} {\sdsize\mypm\hspace*{0.2ex}.18245}\!\!&\!\!13.892 {\sdsize\mypm\hspace*{0.2ex}.38401}\!\!&\!\!13.847 {\sdsize\mypm\hspace*{0.2ex}.47481}\!\!&\!\!14.028 {\sdsize\mypm\hspace*{0.2ex}.43696}\!\!&\!\!\significantworseentry{14.198} {\sdsize\mypm\hspace*{0.2ex}.36534}\!\!&\!\!\significantworseentry{14.193} {\sdsize\mypm\hspace*{0.2ex}.32096}\!\! \\
\hline
spambase&\!\!\significantbetterentry{32.844} {\sdsize\mypm\hspace*{0.2ex}.13577}\!\!&\!\!60.112 {\sdsize\mypm\hspace*{0.2ex}.13498}\!\!&\!\!\significantworseentry{114.73} {\sdsize\mypm\hspace*{0.2ex}1.8925}\!\!&\!\!60.200 {\sdsize\mypm\hspace*{0.2ex}.15649}\!\!&\!\!56.448 {\sdsize\mypm\hspace*{0.2ex}.18321}\!\!&\!\!56.472 {\sdsize\mypm\hspace*{0.2ex}.18410}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{13.695} {\sdsize\mypm\hspace*{0.2ex}.22751}\!\!&\!\!27.410 {\sdsize\mypm\hspace*{0.2ex}.38386}\!\!&\!\!\significantworseentry{27.615} {\sdsize\mypm\hspace*{0.2ex}.22706}\!\!&\!\!27.435 {\sdsize\mypm\hspace*{0.2ex}.47598}\!\!&\!\!25.975 {\sdsize\mypm\hspace*{0.2ex}.34718}\!\!&\!\!25.920 {\sdsize\mypm\hspace*{0.2ex}.40858}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{13.665} {\sdsize\mypm\hspace*{0.2ex}.32970}\!\!&\!\!27.310 {\sdsize\mypm\hspace*{0.2ex}.47798}\!\!&\!\!\significantworseentry{27.635} {\sdsize\mypm\hspace*{0.2ex}.22706}\!\!&\!\!27.390 {\sdsize\mypm\hspace*{0.2ex}.42003}\!\!&\!\!25.910 {\sdsize\mypm\hspace*{0.2ex}.41576}\!\!&\!\!25.925 {\sdsize\mypm\hspace*{0.2ex}.58956}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{32.460} {\sdsize\mypm\hspace*{0.2ex}1.7397}\!\!&\!\!\significantworseentry{66.165} {\sdsize\mypm\hspace*{0.2ex}2.1331}\!\!&\!\!65.080 {\sdsize\mypm\hspace*{0.2ex}2.1954}\!\!&\!\!65.720 {\sdsize\mypm\hspace*{0.2ex}2.5438}\!\!&\!\!60.315 {\sdsize\mypm\hspace*{0.2ex}1.9390}\!\!&\!\!61.375 {\sdsize\mypm\hspace*{0.2ex}2.1215}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{13.740} {\sdsize\mypm\hspace*{0.2ex}.21405}\!\!&\!\!27.635 {\sdsize\mypm\hspace*{0.2ex}.21553}\!\!&\!\!27.625 {\sdsize\mypm\hspace*{0.2ex}.24354}\!\!&\!\!\significantworseentry{27.695} {\sdsize\mypm\hspace*{0.2ex}.26864}\!\!&\!\!26.125 {\sdsize\mypm\hspace*{0.2ex}.17678}\!\!&\!\!26.125 {\sdsize\mypm\hspace*{0.2ex}.13600}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{37.054} {\sdsize\mypm\hspace*{0.2ex}.99473}\!\!&\!\!71.609 {\sdsize\mypm\hspace*{0.2ex}1.8462}\!\!&\!\!70.643 {\sdsize\mypm\hspace*{0.2ex}2.4002}\!\!&\!\!\significantworseentry{72.334} {\sdsize\mypm\hspace*{0.2ex}1.7776}\!\!&\!\!67.563 {\sdsize\mypm\hspace*{0.2ex}1.7699}\!\!&\!\!67.580 {\sdsize\mypm\hspace*{0.2ex}1.6148}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{20.405} {\sdsize\mypm\hspace*{0.2ex}.16668}\!\!&\!\!\significantworseentry{40.935} {\sdsize\mypm\hspace*{0.2ex}.23588}\!\!&\!\!37.690 {\sdsize\mypm\hspace*{0.2ex}.22338}\!\!&\!\!\significantworseentry{40.950} {\sdsize\mypm\hspace*{0.2ex}.20203}\!\!&\!\!37.890 {\sdsize\mypm\hspace*{0.2ex}.23776}\!\!&\!\!37.870 {\sdsize\mypm\hspace*{0.2ex}.20354}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{23.353} {\sdsize\mypm\hspace*{0.2ex}.25564}\!\!&\!\!49.647 {\sdsize\mypm\hspace*{0.2ex}.12436}\!\!&\!\!\significantworseentry{49.840} {\sdsize\mypm\hspace*{0.2ex}.20471}\!\!&\!\!49.667 {\sdsize\mypm\hspace*{0.2ex}.09524}\!\!&\!\!45.733 {\sdsize\mypm\hspace*{0.2ex}.15058}\!\!&\!\!45.747 {\sdsize\mypm\hspace*{0.2ex}.14381}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{31.085} {\sdsize\mypm\hspace*{0.2ex}1.4826}\!\!&\!\!64.155 {\sdsize\mypm\hspace*{0.2ex}1.8308}\!\!&\!\!\significantworseentry{65.060} {\sdsize\mypm\hspace*{0.2ex}2.1120}\!\!&\!\!63.600 {\sdsize\mypm\hspace*{0.2ex}1.8336}\!\!&\!\!58.780 {\sdsize\mypm\hspace*{0.2ex}2.5583}\!\!&\!\!58.785 {\sdsize\mypm\hspace*{0.2ex}1.9814}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{5.5187} {\sdsize\mypm\hspace*{0.2ex}.04320}\!\!&\!\!\significantworseentry{11.040} {\sdsize\mypm\hspace*{0.2ex}.06317}\!\!&\!\!10.155 {\sdsize\mypm\hspace*{0.2ex}.06521}\!\!&\!\!\significantworseentry{11.039} {\sdsize\mypm\hspace*{0.2ex}.06746}\!\!&\!\!10.224 {\sdsize\mypm\hspace*{0.2ex}.05175}\!\!&\!\!10.233 {\sdsize\mypm\hspace*{0.2ex}.04903}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{63.148} {\sdsize\mypm\hspace*{0.2ex}.29914}\!\!&\!\!109.46 {\sdsize\mypm\hspace*{0.2ex}5.4592}\!\!&\!\!\significantworseentry{116.90} {\sdsize\mypm\hspace*{0.2ex}.59966}\!\!&\!\!\significantworseentry{116.86} {\sdsize\mypm\hspace*{0.2ex}.64933}\!\!&\!\!111.96 {\sdsize\mypm\hspace*{0.2ex}.41008}\!\!&\!\!111.96 {\sdsize\mypm\hspace*{0.2ex}.44813}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{35.620} {\sdsize\mypm\hspace*{0.2ex}.23299}\!\!&\!\!70.364 {\sdsize\mypm\hspace*{0.2ex}.42125}\!\!&\!\!\significantworseentry{70.616} {\sdsize\mypm\hspace*{0.2ex}.47093}\!\!&\!\!70.432 {\sdsize\mypm\hspace*{0.2ex}.48548}\!\!&\!\!65.856 {\sdsize\mypm\hspace*{0.2ex}.28583}\!\!&\!\!65.872 {\sdsize\mypm\hspace*{0.2ex}.28503}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{30.892} {\sdsize\mypm\hspace*{0.2ex}.26561}\!\!&\!\!59.156 {\sdsize\mypm\hspace*{0.2ex}.48704}\!\!&\!\!59.152 {\sdsize\mypm\hspace*{0.2ex}.59872}\!\!&\!\!\significantworseentry{59.244} {\sdsize\mypm\hspace*{0.2ex}.53497}\!\!&\!\!56.752 {\sdsize\mypm\hspace*{0.2ex}.33941}\!\!&\!\!56.720 {\sdsize\mypm\hspace*{0.2ex}.31037}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{35.644} {\sdsize\mypm\hspace*{0.2ex}.25003}\!\!&\!\!70.408 {\sdsize\mypm\hspace*{0.2ex}.41593}\!\!&\!\!\significantworseentry{70.488} {\sdsize\mypm\hspace*{0.2ex}.37939}\!\!&\!\!70.432 {\sdsize\mypm\hspace*{0.2ex}.51802}\!\!&\!\!65.800 {\sdsize\mypm\hspace*{0.2ex}.36140}\!\!&\!\!65.796 {\sdsize\mypm\hspace*{0.2ex}.31426}\!\! \\
\hline
waveform&\!\!\significantbetterentry{31.176} {\sdsize\mypm\hspace*{0.2ex}.28468}\!\!&\!\!56.256 {\sdsize\mypm\hspace*{0.2ex}1.4405}\!\!&\!\!56.268 {\sdsize\mypm\hspace*{0.2ex}1.5453}\!\!&\!\!57.192 {\sdsize\mypm\hspace*{0.2ex}1.8948}\!\!&\!\!\significantworseentry{57.272} {\sdsize\mypm\hspace*{0.2ex}1.2140}\!\!&\!\!57.140 {\sdsize\mypm\hspace*{0.2ex}1.3354}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{19.816} {\sdsize\mypm\hspace*{0.2ex}.26754}\!\!&\!\!37.932 {\sdsize\mypm\hspace*{0.2ex}.37167}\!\!&\!\!\significantworseentry{38.220} {\sdsize\mypm\hspace*{0.2ex}.43753}\!\!&\!\!37.960 {\sdsize\mypm\hspace*{0.2ex}.41796}\!\!&\!\!35.224 {\sdsize\mypm\hspace*{0.2ex}.39926}\!\!&\!\!35.112 {\sdsize\mypm\hspace*{0.2ex}.35950}\!\! \\
\hline
wilt&\!\!\significantbetterentry{40.444} {\sdsize\mypm\hspace*{0.2ex}.51475}\!\!&\!\!75.428 {\sdsize\mypm\hspace*{0.2ex}.63504}\!\!&\!\!\significantworseentry{75.764} {\sdsize\mypm\hspace*{0.2ex}.70182}\!\!&\!\!75.500 {\sdsize\mypm\hspace*{0.2ex}.62629}\!\!&\!\!69.880 {\sdsize\mypm\hspace*{0.2ex}.59385}\!\!&\!\!69.920 {\sdsize\mypm\hspace*{0.2ex}.63888}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{25.112} {\sdsize\mypm\hspace*{0.2ex}1.2810}\!\!&\!\!\significantworseentry{52.248} {\sdsize\mypm\hspace*{0.2ex}2.0474}\!\!&\!\!51.420 {\sdsize\mypm\hspace*{0.2ex}1.6686}\!\!&\!\!51.708 {\sdsize\mypm\hspace*{0.2ex}2.1621}\!\!&\!\!48.220 {\sdsize\mypm\hspace*{0.2ex}1.7385}\!\!&\!\!48.668 {\sdsize\mypm\hspace*{0.2ex}1.8677}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{36.629} {\sdsize\mypm\hspace*{0.2ex}1.1910}\!\!&\!\!71.331 {\sdsize\mypm\hspace*{0.2ex}1.6427}\!\!&\!\!\significantworseentry{72.723} {\sdsize\mypm\hspace*{0.2ex}1.4214}\!\!&\!\!70.894 {\sdsize\mypm\hspace*{0.2ex}1.9493}\!\!&\!\!66.500 {\sdsize\mypm\hspace*{0.2ex}1.9509}\!\!&\!\!66.691 {\sdsize\mypm\hspace*{0.2ex}1.3977}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{20.795} {\sdsize\mypm\hspace*{0.2ex}.18688}\!\!&\!\!\significantworseentry{41.650} {\sdsize\mypm\hspace*{0.2ex}.26726}\!\!&\!\!38.240 {\sdsize\mypm\hspace*{0.2ex}.18183}\!\!&\!\!\significantworseentry{41.645} {\sdsize\mypm\hspace*{0.2ex}.26288}\!\!&\!\!38.590 {\sdsize\mypm\hspace*{0.2ex}.23013}\!\!&\!\!38.600 {\sdsize\mypm\hspace*{0.2ex}.22016}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.6885&\!\!4.8852&\!\!4.8689&\!\!2.7787&\!\!2.7787 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.7623&\!\!4.8607&\!\!4.8115&\!\!2.8279&\!\!2.7377 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.3279&\!\!.6230&\!\!.2787&\!\!.0328&\!\!.0164 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.8494&\!\!1.8954&\!\!1.8515&\!\!1.7437&\!\!1.7438 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.8249&\!\!1.8074&\!\!1.8283&\!\!1.7243&\!\!1.7242 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!2.1259&\!\!4.3231&\!\!2.1267&\!\!1.9583&\!\!1.9589 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!2.0113&\!\!2.0223&\!\!2.0115&\!\!1.8909&\!\!1.8911 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.9960&\!\!1.9871&\!\!1.9953&\!\!1.8568&\!\!1.8562 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.9753&\!\!1.9355&\!\!1.9760&\!\!1.8371&\!\!1.8361 \\
\hline
\end{tabular}
\caption{\logAllnarrowwidthtimepatfivecviterAvA}
\label{logAllnarrowwidthtimepatfivecviterAvA}
}
\end{table}


==> tables_log/All_narrow_width_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{7.8608} {\sdsize\mypm\hspace*{0.2ex}.04276}\!\!&\!\!\significantworseentry{7.9230} {\sdsize\mypm\hspace*{0.2ex}.02009}\!\!&\!\!\significantworseentry{7.9272} {\sdsize\mypm\hspace*{0.2ex}.01848}\!\!&\!\!\significantworseentry{7.9230} {\sdsize\mypm\hspace*{0.2ex}.02145}\!\!&\!\!\significantworseentry{7.9226} {\sdsize\mypm\hspace*{0.2ex}.02394}\!\!&\!\!\significantworseentry{7.9295} {\sdsize\mypm\hspace*{0.2ex}.02080}\!\! \\
\hline
adult&\!\!\significantbetterentry{31.667} {\sdsize\mypm\hspace*{0.2ex}.10645}\!\!&\!\!31.839 {\sdsize\mypm\hspace*{0.2ex}.04924}\!\!&\!\!31.842 {\sdsize\mypm\hspace*{0.2ex}.04990}\!\!&\!\!\significantworseentry{31.849} {\sdsize\mypm\hspace*{0.2ex}.04700}\!\!&\!\!31.814 {\sdsize\mypm\hspace*{0.2ex}.05796}\!\!&\!\!31.811 {\sdsize\mypm\hspace*{0.2ex}.07127}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{3.9400} {\sdsize\mypm\hspace*{0.2ex}.01316}\!\!&\!\!\significantworseentry{3.9695} {\sdsize\mypm\hspace*{0.2ex}.01034}\!\!&\!\!\significantworseentry{3.9700} {\sdsize\mypm\hspace*{0.2ex}.00933}\!\!&\!\!\significantworseentry{3.9685} {\sdsize\mypm\hspace*{0.2ex}.00795}\!\!&\!\!\significantworseentry{3.9692} {\sdsize\mypm\hspace*{0.2ex}.00917}\!\!&\!\!\significantworseentry{3.9701} {\sdsize\mypm\hspace*{0.2ex}.01059}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{3.9255} {\sdsize\mypm\hspace*{0.2ex}.02366}\!\!&\!\!\significantworseentry{3.9673} {\sdsize\mypm\hspace*{0.2ex}.01085}\!\!&\!\!3.9660 {\sdsize\mypm\hspace*{0.2ex}.01191}\!\!&\!\!3.9665 {\sdsize\mypm\hspace*{0.2ex}.01099}\!\!&\!\!3.9631 {\sdsize\mypm\hspace*{0.2ex}.01059}\!\!&\!\!3.9647 {\sdsize\mypm\hspace*{0.2ex}.01246}\!\! \\
\hline
anuran-calls-species&\!\!\betterentry{3.9342} {\sdsize\mypm\hspace*{0.2ex}.02144}\!\!&\!\!3.9403 {\sdsize\mypm\hspace*{0.2ex}.01599}\!\!&\!\!\significantworseentry{3.9560} {\sdsize\mypm\hspace*{0.2ex}.01534}\!\!&\!\!3.9396 {\sdsize\mypm\hspace*{0.2ex}.01568}\!\!&\!\!\betterentry{3.9354} {\sdsize\mypm\hspace*{0.2ex}.01957}\!\!&\!\!\betterentry{3.9379} {\sdsize\mypm\hspace*{0.2ex}.01690}\!\! \\
\hline
avila&\!\!\significantbetterentry{47.879} {\sdsize\mypm\hspace*{0.2ex}.13590}\!\!&\!\!\significantworseentry{47.933} {\sdsize\mypm\hspace*{0.2ex}.02761}\!\!&\!\!\significantworseentry{47.944} {\sdsize\mypm\hspace*{0.2ex}.01706}\!\!&\!\!\betterentry{47.926} {\sdsize\mypm\hspace*{0.2ex}.02154}\!\!&\!\!\significantworseentry{47.939} {\sdsize\mypm\hspace*{0.2ex}.02130}\!\!&\!\!\significantworseentry{47.934} {\sdsize\mypm\hspace*{0.2ex}.02846}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{23.779} {\sdsize\mypm\hspace*{0.2ex}.06495}\!\!&\!\!\significantworseentry{23.855} {\sdsize\mypm\hspace*{0.2ex}.04213}\!\!&\!\!\significantworseentry{23.855} {\sdsize\mypm\hspace*{0.2ex}.04588}\!\!&\!\!\significantworseentry{23.852} {\sdsize\mypm\hspace*{0.2ex}.05338}\!\!&\!\!\significantworseentry{23.848} {\sdsize\mypm\hspace*{0.2ex}.04678}\!\!&\!\!\significantworseentry{23.836} {\sdsize\mypm\hspace*{0.2ex}.05499}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{15.697} {\sdsize\mypm\hspace*{0.2ex}.08454}\!\!&\!\!15.826 {\sdsize\mypm\hspace*{0.2ex}.04582}\!\!&\!\!15.840 {\sdsize\mypm\hspace*{0.2ex}.04668}\!\!&\!\!15.841 {\sdsize\mypm\hspace*{0.2ex}.04588}\!\!&\!\!\significantworseentry{15.843} {\sdsize\mypm\hspace*{0.2ex}.05565}\!\!&\!\!15.831 {\sdsize\mypm\hspace*{0.2ex}.05392}\!\! \\
\hline
chess&\!\!\significantbetterentry{7.8602} {\sdsize\mypm\hspace*{0.2ex}.05159}\!\!&\!\!7.9282 {\sdsize\mypm\hspace*{0.2ex}.02099}\!\!&\!\!\significantworseentry{7.9298} {\sdsize\mypm\hspace*{0.2ex}.02074}\!\!&\!\!7.9236 {\sdsize\mypm\hspace*{0.2ex}.01831}\!\!&\!\!7.9231 {\sdsize\mypm\hspace*{0.2ex}.02479}\!\!&\!\!7.9214 {\sdsize\mypm\hspace*{0.2ex}.02397}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{15.914} {\sdsize\mypm\hspace*{0.2ex}.03083}\!\!&\!\!\significantworseentry{15.948} {\sdsize\mypm\hspace*{0.2ex}.01709}\!\!&\!\!\significantworseentry{15.946} {\sdsize\mypm\hspace*{0.2ex}.01848}\!\!&\!\!\significantworseentry{15.948} {\sdsize\mypm\hspace*{0.2ex}.01997}\!\!&\!\!\significantworseentry{15.950} {\sdsize\mypm\hspace*{0.2ex}.01715}\!\!&\!\!\significantworseentry{15.954} {\sdsize\mypm\hspace*{0.2ex}.01402}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{7.9137} {\sdsize\mypm\hspace*{0.2ex}.02910}\!\!&\!\!\significantworseentry{7.9521} {\sdsize\mypm\hspace*{0.2ex}.01407}\!\!&\!\!\significantworseentry{7.9519} {\sdsize\mypm\hspace*{0.2ex}.01484}\!\!&\!\!\significantworseentry{7.9548} {\sdsize\mypm\hspace*{0.2ex}.01707}\!\!&\!\!\significantworseentry{7.9476} {\sdsize\mypm\hspace*{0.2ex}.01651}\!\!&\!\!\significantworseentry{7.9494} {\sdsize\mypm\hspace*{0.2ex}.01537}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{23.789} {\sdsize\mypm\hspace*{0.2ex}.07965}\!\!&\!\!\significantworseentry{23.815} {\sdsize\mypm\hspace*{0.2ex}.07011}\!\!&\!\!\significantbetterentry{23.772} {\sdsize\mypm\hspace*{0.2ex}.05076}\!\!&\!\!\significantworseentry{23.811} {\sdsize\mypm\hspace*{0.2ex}.07761}\!\!&\!\!\significantworseentry{23.816} {\sdsize\mypm\hspace*{0.2ex}.04685}\!\!&\!\!\significantworseentry{23.823} {\sdsize\mypm\hspace*{0.2ex}.04910}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{15.843} {\sdsize\mypm\hspace*{0.2ex}.04078}\!\!&\!\!\significantworseentry{15.934} {\sdsize\mypm\hspace*{0.2ex}.01927}\!\!&\!\!15.919 {\sdsize\mypm\hspace*{0.2ex}.02512}\!\!&\!\!\significantworseentry{15.933} {\sdsize\mypm\hspace*{0.2ex}.01878}\!\!&\!\!15.916 {\sdsize\mypm\hspace*{0.2ex}.03317}\!\!&\!\!15.922 {\sdsize\mypm\hspace*{0.2ex}.02493}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{3.9074} {\sdsize\mypm\hspace*{0.2ex}.02316}\!\!&\!\!\significantworseentry{3.9447} {\sdsize\mypm\hspace*{0.2ex}.01209}\!\!&\!\!3.9281 {\sdsize\mypm\hspace*{0.2ex}.00972}\!\!&\!\!\significantworseentry{3.9459} {\sdsize\mypm\hspace*{0.2ex}.01011}\!\!&\!\!3.9417 {\sdsize\mypm\hspace*{0.2ex}.02118}\!\!&\!\!3.9385 {\sdsize\mypm\hspace*{0.2ex}.02027}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{3.9143} {\sdsize\mypm\hspace*{0.2ex}.02304}\!\!&\!\!\significantworseentry{3.9578} {\sdsize\mypm\hspace*{0.2ex}.01347}\!\!&\!\!\significantworseentry{3.9545} {\sdsize\mypm\hspace*{0.2ex}.00987}\!\!&\!\!\significantworseentry{3.9549} {\sdsize\mypm\hspace*{0.2ex}.01604}\!\!&\!\!3.9291 {\sdsize\mypm\hspace*{0.2ex}.02121}\!\!&\!\!3.9277 {\sdsize\mypm\hspace*{0.2ex}.02140}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{11.927} {\sdsize\mypm\hspace*{0.2ex}.02425}\!\!&\!\!\significantworseentry{11.953} {\sdsize\mypm\hspace*{0.2ex}.01605}\!\!&\!\!\significantworseentry{11.950} {\sdsize\mypm\hspace*{0.2ex}.01734}\!\!&\!\!\significantworseentry{11.952} {\sdsize\mypm\hspace*{0.2ex}.01428}\!\!&\!\!\significantworseentry{11.949} {\sdsize\mypm\hspace*{0.2ex}.01831}\!\!&\!\!\significantworseentry{11.943} {\sdsize\mypm\hspace*{0.2ex}.01607}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{7.9127} {\sdsize\mypm\hspace*{0.2ex}.02095}\!\!&\!\!7.9500 {\sdsize\mypm\hspace*{0.2ex}.01894}\!\!&\!\!\significantworseentry{7.9552} {\sdsize\mypm\hspace*{0.2ex}.01362}\!\!&\!\!7.9518 {\sdsize\mypm\hspace*{0.2ex}.01620}\!\!&\!\!7.9452 {\sdsize\mypm\hspace*{0.2ex}.01985}\!\!&\!\!7.9464 {\sdsize\mypm\hspace*{0.2ex}.01536}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{23.856} {\sdsize\mypm\hspace*{0.2ex}.04862}\!\!&\!\!\significantworseentry{23.917} {\sdsize\mypm\hspace*{0.2ex}.04851}\!\!&\!\!\significantworseentry{23.930} {\sdsize\mypm\hspace*{0.2ex}.02572}\!\!&\!\!\significantworseentry{23.915} {\sdsize\mypm\hspace*{0.2ex}.07381}\!\!&\!\!\significantworseentry{23.919} {\sdsize\mypm\hspace*{0.2ex}.02954}\!\!&\!\!\significantworseentry{23.920} {\sdsize\mypm\hspace*{0.2ex}.02320}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{7.9159} {\sdsize\mypm\hspace*{0.2ex}.02882}\!\!&\!\!\significantworseentry{7.9547} {\sdsize\mypm\hspace*{0.2ex}.01407}\!\!&\!\!\significantworseentry{7.9555} {\sdsize\mypm\hspace*{0.2ex}.01256}\!\!&\!\!\significantworseentry{7.9575} {\sdsize\mypm\hspace*{0.2ex}.01229}\!\!&\!\!\significantworseentry{7.9517} {\sdsize\mypm\hspace*{0.2ex}.01581}\!\!&\!\!\significantworseentry{7.9532} {\sdsize\mypm\hspace*{0.2ex}.01459}\!\! \\
\hline
htru2&\!\!\significantbetterentry{15.871} {\sdsize\mypm\hspace*{0.2ex}.03744}\!\!&\!\!\significantworseentry{15.940} {\sdsize\mypm\hspace*{0.2ex}.01934}\!\!&\!\!\significantworseentry{15.939} {\sdsize\mypm\hspace*{0.2ex}.01815}\!\!&\!\!\significantworseentry{15.939} {\sdsize\mypm\hspace*{0.2ex}.02244}\!\!&\!\!\significantworseentry{15.940} {\sdsize\mypm\hspace*{0.2ex}.02009}\!\!&\!\!\significantworseentry{15.937} {\sdsize\mypm\hspace*{0.2ex}.01768}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{3.9172} {\sdsize\mypm\hspace*{0.2ex}.01849}\!\!&\!\!3.9340 {\sdsize\mypm\hspace*{0.2ex}.01828}\!\!&\!\!3.9390 {\sdsize\mypm\hspace*{0.2ex}.01570}\!\!&\!\!3.9357 {\sdsize\mypm\hspace*{0.2ex}.01594}\!\!&\!\!\significantworseentry{3.9444} {\sdsize\mypm\hspace*{0.2ex}.02123}\!\!&\!\!3.9425 {\sdsize\mypm\hspace*{0.2ex}.02239}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{19.845} {\sdsize\mypm\hspace*{0.2ex}.05091}\!\!&\!\!\significantworseentry{19.893} {\sdsize\mypm\hspace*{0.2ex}.02618}\!\!&\!\!\significantworseentry{19.911} {\sdsize\mypm\hspace*{0.2ex}.02746}\!\!&\!\!\significantworseentry{19.906} {\sdsize\mypm\hspace*{0.2ex}.02432}\!\!&\!\!\significantworseentry{19.896} {\sdsize\mypm\hspace*{0.2ex}.03120}\!\!&\!\!\significantworseentry{19.907} {\sdsize\mypm\hspace*{0.2ex}.02882}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{23.821} {\sdsize\mypm\hspace*{0.2ex}.05229}\!\!&\!\!\significantworseentry{23.899} {\sdsize\mypm\hspace*{0.2ex}.03008}\!\!&\!\!\significantworseentry{23.887} {\sdsize\mypm\hspace*{0.2ex}.03519}\!\!&\!\!\significantworseentry{23.894} {\sdsize\mypm\hspace*{0.2ex}.03034}\!\!&\!\!\significantworseentry{23.886} {\sdsize\mypm\hspace*{0.2ex}.03688}\!\!&\!\!\significantworseentry{23.893} {\sdsize\mypm\hspace*{0.2ex}.02939}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{3.9369} {\sdsize\mypm\hspace*{0.2ex}.01636}\!\!&\!\!\significantworseentry{3.9648} {\sdsize\mypm\hspace*{0.2ex}.01231}\!\!&\!\!\significantworseentry{3.9637} {\sdsize\mypm\hspace*{0.2ex}.01052}\!\!&\!\!\significantworseentry{3.9652} {\sdsize\mypm\hspace*{0.2ex}.00973}\!\!&\!\!\significantworseentry{3.9631} {\sdsize\mypm\hspace*{0.2ex}.00999}\!\!&\!\!\significantworseentry{3.9635} {\sdsize\mypm\hspace*{0.2ex}.01207}\!\! \\
\hline
landsat-satimage&\!\!\significantworseentry{3.9458} {\sdsize\mypm\hspace*{0.2ex}.01222}\!\!&\!\!3.9268 {\sdsize\mypm\hspace*{0.2ex}.09234}\!\!&\!\!3.9093 {\sdsize\mypm\hspace*{0.2ex}.08109}\!\!&\!\!3.8818 {\sdsize\mypm\hspace*{0.2ex}.11194}\!\!&\!\!3.8794 {\sdsize\mypm\hspace*{0.2ex}.11529}\!\!&\!\!\significantbetterentry{3.8601} {\sdsize\mypm\hspace*{0.2ex}.12120}\!\! \\
\hline
madelon&\!\!\significantbetterentry{3.7933} {\sdsize\mypm\hspace*{0.2ex}.03421}\!\!&\!\!3.9050 {\sdsize\mypm\hspace*{0.2ex}.02540}\!\!&\!\!3.9065 {\sdsize\mypm\hspace*{0.2ex}.01768}\!\!&\!\!3.9170 {\sdsize\mypm\hspace*{0.2ex}.02101}\!\!&\!\!3.9190 {\sdsize\mypm\hspace*{0.2ex}.02569}\!\!&\!\!\significantworseentry{3.9235} {\sdsize\mypm\hspace*{0.2ex}.02645}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{23.898} {\sdsize\mypm\hspace*{0.2ex}.03279}\!\!&\!\!\significantworseentry{23.937} {\sdsize\mypm\hspace*{0.2ex}.01736}\!\!&\!\!\significantworseentry{23.939} {\sdsize\mypm\hspace*{0.2ex}.01927}\!\!&\!\!\significantworseentry{23.936} {\sdsize\mypm\hspace*{0.2ex}.01893}\!\!&\!\!\significantworseentry{23.935} {\sdsize\mypm\hspace*{0.2ex}.01927}\!\!&\!\!\significantworseentry{23.940} {\sdsize\mypm\hspace*{0.2ex}.02106}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{3.9242} {\sdsize\mypm\hspace*{0.2ex}.02682}\!\!&\!\!\significantworseentry{3.9633} {\sdsize\mypm\hspace*{0.2ex}.01181}\!\!&\!\!3.9608 {\sdsize\mypm\hspace*{0.2ex}.00980}\!\!&\!\!\significantworseentry{3.9618} {\sdsize\mypm\hspace*{0.2ex}.01117}\!\!&\!\!3.9570 {\sdsize\mypm\hspace*{0.2ex}.01276}\!\!&\!\!\significantworseentry{3.9612} {\sdsize\mypm\hspace*{0.2ex}.01357}\!\! \\
\hline
musk&\!\!\significantbetterentry{11.924} {\sdsize\mypm\hspace*{0.2ex}.02535}\!\!&\!\!\significantworseentry{11.949} {\sdsize\mypm\hspace*{0.2ex}.01559}\!\!&\!\!\significantbetterentry{11.935} {\sdsize\mypm\hspace*{0.2ex}.01888}\!\!&\!\!\significantworseentry{11.952} {\sdsize\mypm\hspace*{0.2ex}.01884}\!\!&\!\!\significantbetterentry{11.935} {\sdsize\mypm\hspace*{0.2ex}.02163}\!\!&\!\!\significantbetterentry{11.935} {\sdsize\mypm\hspace*{0.2ex}.02191}\!\! \\
\hline
nomao&\!\!\significantbetterentry{27.736} {\sdsize\mypm\hspace*{0.2ex}.06135}\!\!&\!\!\significantworseentry{27.840} {\sdsize\mypm\hspace*{0.2ex}.05292}\!\!&\!\!\significantworseentry{27.832} {\sdsize\mypm\hspace*{0.2ex}.05025}\!\!&\!\!\significantworseentry{27.834} {\sdsize\mypm\hspace*{0.2ex}.06657}\!\!&\!\!\significantworseentry{27.840} {\sdsize\mypm\hspace*{0.2ex}.06222}\!\!&\!\!\significantworseentry{27.850} {\sdsize\mypm\hspace*{0.2ex}.05019}\!\! \\
\hline
nursery&\!\!\significantbetterentry{3.9152} {\sdsize\mypm\hspace*{0.2ex}.02543}\!\!&\!\!\significantworseentry{3.9578} {\sdsize\mypm\hspace*{0.2ex}.01287}\!\!&\!\!\significantworseentry{3.9564} {\sdsize\mypm\hspace*{0.2ex}.01080}\!\!&\!\!\significantworseentry{3.9567} {\sdsize\mypm\hspace*{0.2ex}.01558}\!\!&\!\!3.9311 {\sdsize\mypm\hspace*{0.2ex}.01667}\!\!&\!\!3.9285 {\sdsize\mypm\hspace*{0.2ex}.01786}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{27.895} {\sdsize\mypm\hspace*{0.2ex}.03133}\!\!&\!\!\significantworseentry{27.928} {\sdsize\mypm\hspace*{0.2ex}.05464}\!\!&\!\!\betterentry{27.919} {\sdsize\mypm\hspace*{0.2ex}.08515}\!\!&\!\!\significantworseentry{27.924} {\sdsize\mypm\hspace*{0.2ex}.06430}\!\!&\!\!\significantworseentry{27.939} {\sdsize\mypm\hspace*{0.2ex}.01905}\!\!&\!\!\significantworseentry{27.937} {\sdsize\mypm\hspace*{0.2ex}.01936}\!\! \\
\hline
page-blocks&\!\!7.9449 {\sdsize\mypm\hspace*{0.2ex}.01524}\!\!&\!\!7.9427 {\sdsize\mypm\hspace*{0.2ex}.15403}\!\!&\!\!\significantbetterentry{7.8824} {\sdsize\mypm\hspace*{0.2ex}.19554}\!\!&\!\!7.9406 {\sdsize\mypm\hspace*{0.2ex}.09521}\!\!&\!\!\significantworseentry{7.9705} {\sdsize\mypm\hspace*{0.2ex}.00826}\!\!&\!\!7.9602 {\sdsize\mypm\hspace*{0.2ex}.04055}\!\! \\
\hline
pishing&\!\!\significantbetterentry{7.9403} {\sdsize\mypm\hspace*{0.2ex}.01612}\!\!&\!\!\significantworseentry{7.9656} {\sdsize\mypm\hspace*{0.2ex}.00966}\!\!&\!\!\significantworseentry{7.9634} {\sdsize\mypm\hspace*{0.2ex}.01197}\!\!&\!\!\significantworseentry{7.9645} {\sdsize\mypm\hspace*{0.2ex}.01014}\!\!&\!\!\significantworseentry{7.9644} {\sdsize\mypm\hspace*{0.2ex}.01167}\!\!&\!\!\significantworseentry{7.9619} {\sdsize\mypm\hspace*{0.2ex}.01092}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{7.8923} {\sdsize\mypm\hspace*{0.2ex}.02232}\!\!&\!\!\significantworseentry{7.9488} {\sdsize\mypm\hspace*{0.2ex}.01446}\!\!&\!\!\significantworseentry{7.9511} {\sdsize\mypm\hspace*{0.2ex}.01214}\!\!&\!\!\significantworseentry{7.9480} {\sdsize\mypm\hspace*{0.2ex}.01403}\!\!&\!\!7.9304 {\sdsize\mypm\hspace*{0.2ex}.01768}\!\!&\!\!7.9291 {\sdsize\mypm\hspace*{0.2ex}.01696}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{3.9121} {\sdsize\mypm\hspace*{0.2ex}.02793}\!\!&\!\!3.9422 {\sdsize\mypm\hspace*{0.2ex}.01847}\!\!&\!\!3.9460 {\sdsize\mypm\hspace*{0.2ex}.02073}\!\!&\!\!\significantworseentry{3.9502} {\sdsize\mypm\hspace*{0.2ex}.01694}\!\!&\!\!\significantworseentry{3.9486} {\sdsize\mypm\hspace*{0.2ex}.01542}\!\!&\!\!3.9457 {\sdsize\mypm\hspace*{0.2ex}.01268}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{7.9092} {\sdsize\mypm\hspace*{0.2ex}.02518}\!\!&\!\!\significantworseentry{7.9553} {\sdsize\mypm\hspace*{0.2ex}.01689}\!\!&\!\!7.9490 {\sdsize\mypm\hspace*{0.2ex}.01777}\!\!&\!\!7.9462 {\sdsize\mypm\hspace*{0.2ex}.01578}\!\!&\!\!7.9457 {\sdsize\mypm\hspace*{0.2ex}.01662}\!\!&\!\!7.9455 {\sdsize\mypm\hspace*{0.2ex}.01822}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{7.9240} {\sdsize\mypm\hspace*{0.2ex}.02564}\!\!&\!\!\significantworseentry{7.9614} {\sdsize\mypm\hspace*{0.2ex}.01080}\!\!&\!\!\significantworseentry{7.9612} {\sdsize\mypm\hspace*{0.2ex}.01425}\!\!&\!\!\significantworseentry{7.9616} {\sdsize\mypm\hspace*{0.2ex}.01306}\!\!&\!\!\significantworseentry{7.9570} {\sdsize\mypm\hspace*{0.2ex}.01406}\!\!&\!\!\significantworseentry{7.9591} {\sdsize\mypm\hspace*{0.2ex}.01267}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{7.9094} {\sdsize\mypm\hspace*{0.2ex}.02511}\!\!&\!\!\significantworseentry{7.9562} {\sdsize\mypm\hspace*{0.2ex}.01160}\!\!&\!\!7.9474 {\sdsize\mypm\hspace*{0.2ex}.02004}\!\!&\!\!\significantworseentry{7.9547} {\sdsize\mypm\hspace*{0.2ex}.01249}\!\!&\!\!7.9429 {\sdsize\mypm\hspace*{0.2ex}.01839}\!\!&\!\!7.9473 {\sdsize\mypm\hspace*{0.2ex}.01666}\!\! \\
\hline
seismic-bumps&\!\!3.9083 {\sdsize\mypm\hspace*{0.2ex}.02960}\!\!&\!\!\significantworseentry{3.9281} {\sdsize\mypm\hspace*{0.2ex}.01667}\!\!&\!\!\significantbetterentry{3.3305} {\sdsize\mypm\hspace*{0.2ex}.15622}\!\!&\!\!\significantworseentry{3.9284} {\sdsize\mypm\hspace*{0.2ex}.01817}\!\!&\!\!\significantworseentry{3.9279} {\sdsize\mypm\hspace*{0.2ex}.02115}\!\!&\!\!\significantworseentry{3.9254} {\sdsize\mypm\hspace*{0.2ex}.01671}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{3.9379} {\sdsize\mypm\hspace*{0.2ex}.01913}\!\!&\!\!\significantworseentry{3.9499} {\sdsize\mypm\hspace*{0.2ex}.01728}\!\!&\!\!\significantworseentry{3.9465} {\sdsize\mypm\hspace*{0.2ex}.01445}\!\!&\!\!\significantworseentry{3.9466} {\sdsize\mypm\hspace*{0.2ex}.01817}\!\!&\!\!\significantworseentry{3.9466} {\sdsize\mypm\hspace*{0.2ex}.01707}\!\!&\!\!\significantworseentry{3.9496} {\sdsize\mypm\hspace*{0.2ex}.01593}\!\! \\
\hline
spambase&\!\!\significantbetterentry{7.9270} {\sdsize\mypm\hspace*{0.2ex}.01889}\!\!&\!\!7.9353 {\sdsize\mypm\hspace*{0.2ex}.01379}\!\!&\!\!\betterentry{7.9196} {\sdsize\mypm\hspace*{0.2ex}.13440}\!\!&\!\!7.9384 {\sdsize\mypm\hspace*{0.2ex}.01526}\!\!&\!\!\worseentry{7.9488} {\sdsize\mypm\hspace*{0.2ex}.01640}\!\!&\!\!\worseentry{7.9488} {\sdsize\mypm\hspace*{0.2ex}.01826}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{3.8450} {\sdsize\mypm\hspace*{0.2ex}.05432}\!\!&\!\!3.9223 {\sdsize\mypm\hspace*{0.2ex}.03071}\!\!&\!\!3.9287 {\sdsize\mypm\hspace*{0.2ex}.02795}\!\!&\!\!3.9226 {\sdsize\mypm\hspace*{0.2ex}.02403}\!\!&\!\!\significantworseentry{3.9380} {\sdsize\mypm\hspace*{0.2ex}.01913}\!\!&\!\!3.9338 {\sdsize\mypm\hspace*{0.2ex}.02153}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{3.8374} {\sdsize\mypm\hspace*{0.2ex}.05637}\!\!&\!\!3.9226 {\sdsize\mypm\hspace*{0.2ex}.02659}\!\!&\!\!\significantworseentry{3.9306} {\sdsize\mypm\hspace*{0.2ex}.02455}\!\!&\!\!3.9221 {\sdsize\mypm\hspace*{0.2ex}.02732}\!\!&\!\!\significantworseentry{3.9344} {\sdsize\mypm\hspace*{0.2ex}.01713}\!\!&\!\!\significantworseentry{3.9312} {\sdsize\mypm\hspace*{0.2ex}.02005}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{3.9343} {\sdsize\mypm\hspace*{0.2ex}.02288}\!\!&\!\!3.9609 {\sdsize\mypm\hspace*{0.2ex}.03571}\!\!&\!\!\significantworseentry{3.9655} {\sdsize\mypm\hspace*{0.2ex}.01205}\!\!&\!\!\significantworseentry{3.9685} {\sdsize\mypm\hspace*{0.2ex}.00894}\!\!&\!\!\significantworseentry{3.9648} {\sdsize\mypm\hspace*{0.2ex}.01067}\!\!&\!\!\significantworseentry{3.9650} {\sdsize\mypm\hspace*{0.2ex}.01142}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{3.8386} {\sdsize\mypm\hspace*{0.2ex}.05865}\!\!&\!\!3.9303 {\sdsize\mypm\hspace*{0.2ex}.02926}\!\!&\!\!3.9308 {\sdsize\mypm\hspace*{0.2ex}.02870}\!\!&\!\!\significantworseentry{3.9370} {\sdsize\mypm\hspace*{0.2ex}.02752}\!\!&\!\!\significantworseentry{3.9349} {\sdsize\mypm\hspace*{0.2ex}.01351}\!\!&\!\!3.9340 {\sdsize\mypm\hspace*{0.2ex}.01439}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{7.9248} {\sdsize\mypm\hspace*{0.2ex}.02427}\!\!&\!\!\significantworseentry{7.9670} {\sdsize\mypm\hspace*{0.2ex}.01100}\!\!&\!\!\significantworseentry{7.9642} {\sdsize\mypm\hspace*{0.2ex}.01107}\!\!&\!\!\significantworseentry{7.9645} {\sdsize\mypm\hspace*{0.2ex}.01091}\!\!&\!\!\significantworseentry{7.9634} {\sdsize\mypm\hspace*{0.2ex}.01153}\!\!&\!\!\significantworseentry{7.9645} {\sdsize\mypm\hspace*{0.2ex}.01225}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{3.9226} {\sdsize\mypm\hspace*{0.2ex}.01964}\!\!&\!\!3.9490 {\sdsize\mypm\hspace*{0.2ex}.01417}\!\!&\!\!\significantworseentry{3.9548} {\sdsize\mypm\hspace*{0.2ex}.01293}\!\!&\!\!3.9499 {\sdsize\mypm\hspace*{0.2ex}.01650}\!\!&\!\!3.9439 {\sdsize\mypm\hspace*{0.2ex}.01626}\!\!&\!\!3.9420 {\sdsize\mypm\hspace*{0.2ex}.01575}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{3.9174} {\sdsize\mypm\hspace*{0.2ex}.03125}\!\!&\!\!\significantworseentry{3.9427} {\sdsize\mypm\hspace*{0.2ex}.00992}\!\!&\!\!3.9331 {\sdsize\mypm\hspace*{0.2ex}.01186}\!\!&\!\!\significantworseentry{3.9448} {\sdsize\mypm\hspace*{0.2ex}.00919}\!\!&\!\!3.9327 {\sdsize\mypm\hspace*{0.2ex}.01180}\!\!&\!\!3.9335 {\sdsize\mypm\hspace*{0.2ex}.00952}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{3.9257} {\sdsize\mypm\hspace*{0.2ex}.02107}\!\!&\!\!3.9657 {\sdsize\mypm\hspace*{0.2ex}.01100}\!\!&\!\!\significantworseentry{3.9683} {\sdsize\mypm\hspace*{0.2ex}.00981}\!\!&\!\!\significantworseentry{3.9706} {\sdsize\mypm\hspace*{0.2ex}.01009}\!\!&\!\!3.9597 {\sdsize\mypm\hspace*{0.2ex}.01107}\!\!&\!\!3.9640 {\sdsize\mypm\hspace*{0.2ex}.01212}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{3.9281} {\sdsize\mypm\hspace*{0.2ex}.02037}\!\!&\!\!\significantworseentry{3.9608} {\sdsize\mypm\hspace*{0.2ex}.01145}\!\!&\!\!3.9508 {\sdsize\mypm\hspace*{0.2ex}.01690}\!\!&\!\!3.9564 {\sdsize\mypm\hspace*{0.2ex}.01560}\!\!&\!\!3.9553 {\sdsize\mypm\hspace*{0.2ex}.01228}\!\!&\!\!3.9562 {\sdsize\mypm\hspace*{0.2ex}.01337}\!\! \\
\hline
turkiye-student-evaluation&\!\!7.9440 {\sdsize\mypm\hspace*{0.2ex}.01563}\!\!&\!\!\significantbetterentry{7.4793} {\sdsize\mypm\hspace*{0.2ex}.33960}\!\!&\!\!\significantworseentry{7.9712} {\sdsize\mypm\hspace*{0.2ex}.00847}\!\!&\!\!\significantworseentry{7.9682} {\sdsize\mypm\hspace*{0.2ex}.00821}\!\!&\!\!\significantworseentry{7.9684} {\sdsize\mypm\hspace*{0.2ex}.01014}\!\!&\!\!\significantworseentry{7.9702} {\sdsize\mypm\hspace*{0.2ex}.00855}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{11.866} {\sdsize\mypm\hspace*{0.2ex}.03766}\!\!&\!\!\significantworseentry{11.932} {\sdsize\mypm\hspace*{0.2ex}.02046}\!\!&\!\!\significantworseentry{11.931} {\sdsize\mypm\hspace*{0.2ex}.01840}\!\!&\!\!\significantworseentry{11.935} {\sdsize\mypm\hspace*{0.2ex}.02002}\!\!&\!\!11.918 {\sdsize\mypm\hspace*{0.2ex}.02446}\!\!&\!\!11.924 {\sdsize\mypm\hspace*{0.2ex}.02503}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{3.9514} {\sdsize\mypm\hspace*{0.2ex}.01441}\!\!&\!\!\significantworseentry{3.9729} {\sdsize\mypm\hspace*{0.2ex}.00719}\!\!&\!\!\significantworseentry{3.9708} {\sdsize\mypm\hspace*{0.2ex}.00957}\!\!&\!\!\significantworseentry{3.9707} {\sdsize\mypm\hspace*{0.2ex}.00862}\!\!&\!\!\significantworseentry{3.9709} {\sdsize\mypm\hspace*{0.2ex}.00927}\!\!&\!\!\significantworseentry{3.9725} {\sdsize\mypm\hspace*{0.2ex}.01025}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{11.860} {\sdsize\mypm\hspace*{0.2ex}.04021}\!\!&\!\!\significantworseentry{11.937} {\sdsize\mypm\hspace*{0.2ex}.01902}\!\!&\!\!\significantworseentry{11.937} {\sdsize\mypm\hspace*{0.2ex}.02054}\!\!&\!\!\significantworseentry{11.933} {\sdsize\mypm\hspace*{0.2ex}.01738}\!\!&\!\!11.912 {\sdsize\mypm\hspace*{0.2ex}.02157}\!\!&\!\!11.919 {\sdsize\mypm\hspace*{0.2ex}.02398}\!\! \\
\hline
waveform&\!\!\significantworseentry{3.9481} {\sdsize\mypm\hspace*{0.2ex}.01125}\!\!&\!\!\betterentry{3.7741} {\sdsize\mypm\hspace*{0.2ex}.08071}\!\!&\!\!3.7794 {\sdsize\mypm\hspace*{0.2ex}.07623}\!\!&\!\!3.8186 {\sdsize\mypm\hspace*{0.2ex}.08792}\!\!&\!\!3.9435 {\sdsize\mypm\hspace*{0.2ex}.05882}\!\!&\!\!3.9376 {\sdsize\mypm\hspace*{0.2ex}.06452}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{3.9175} {\sdsize\mypm\hspace*{0.2ex}.02603}\!\!&\!\!3.9572 {\sdsize\mypm\hspace*{0.2ex}.01161}\!\!&\!\!\significantworseentry{3.9592} {\sdsize\mypm\hspace*{0.2ex}.01404}\!\!&\!\!3.9553 {\sdsize\mypm\hspace*{0.2ex}.01361}\!\!&\!\!3.9565 {\sdsize\mypm\hspace*{0.2ex}.01515}\!\!&\!\!3.9541 {\sdsize\mypm\hspace*{0.2ex}.01171}\!\! \\
\hline
wilt&\!\!\significantbetterentry{7.9173} {\sdsize\mypm\hspace*{0.2ex}.02770}\!\!&\!\!\significantworseentry{7.9581} {\sdsize\mypm\hspace*{0.2ex}.01282}\!\!&\!\!\significantworseentry{7.9547} {\sdsize\mypm\hspace*{0.2ex}.01292}\!\!&\!\!\significantworseentry{7.9539} {\sdsize\mypm\hspace*{0.2ex}.01385}\!\!&\!\!\significantworseentry{7.9556} {\sdsize\mypm\hspace*{0.2ex}.01379}\!\!&\!\!\significantworseentry{7.9509} {\sdsize\mypm\hspace*{0.2ex}.01568}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{3.9340} {\sdsize\mypm\hspace*{0.2ex}.02430}\!\!&\!\!\significantworseentry{3.9688} {\sdsize\mypm\hspace*{0.2ex}.00948}\!\!&\!\!\significantworseentry{3.9671} {\sdsize\mypm\hspace*{0.2ex}.01060}\!\!&\!\!\significantworseentry{3.9661} {\sdsize\mypm\hspace*{0.2ex}.00967}\!\!&\!\!\significantworseentry{3.9688} {\sdsize\mypm\hspace*{0.2ex}.01380}\!\!&\!\!\significantworseentry{3.9653} {\sdsize\mypm\hspace*{0.2ex}.00965}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{7.9325} {\sdsize\mypm\hspace*{0.2ex}.02157}\!\!&\!\!\significantworseentry{7.9671} {\sdsize\mypm\hspace*{0.2ex}.01001}\!\!&\!\!7.9642 {\sdsize\mypm\hspace*{0.2ex}.01085}\!\!&\!\!7.9621 {\sdsize\mypm\hspace*{0.2ex}.00953}\!\!&\!\!7.9635 {\sdsize\mypm\hspace*{0.2ex}.01222}\!\!&\!\!7.9583 {\sdsize\mypm\hspace*{0.2ex}.02400}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{3.9426} {\sdsize\mypm\hspace*{0.2ex}.02209}\!\!&\!\!3.9566 {\sdsize\mypm\hspace*{0.2ex}.01567}\!\!&\!\!\significantbetterentry{3.9451} {\sdsize\mypm\hspace*{0.2ex}.01559}\!\!&\!\!3.9567 {\sdsize\mypm\hspace*{0.2ex}.01320}\!\!&\!\!3.9602 {\sdsize\mypm\hspace*{0.2ex}.01260}\!\!&\!\!\significantworseentry{3.9629} {\sdsize\mypm\hspace*{0.2ex}.01046}\!\! \\
\hline
\hline
Average raw rank&\!\!1.2787&\!\!4.3934&\!\!3.8852&\!\!4.2295&\!\!3.5410&\!\!3.6721 \\
\hline
Average adjusted rank&\!\!1.3115&\!\!4.0820&\!\!3.7623&\!\!4.1557&\!\!3.8934&\!\!3.7951 \\
\hline
Fraction adjusted best runs&\!\!.9180&\!\!.0328&\!\!.1148&\!\!.0164&\!\!.0328&\!\!.0492 \\
\hline
Fraction adjusted worst runs&\!\!.0328&\!\!.6557&\!\!.5902&\!\!.6721&\!\!.5738&\!\!.5246 \\
\hline
Aver. rel. perform.&\!\!1.0051&\!\!1.0096&\!\!1.0075&\!\!1.0108&\!\!1.0109&\!\!1.0108 \\
\hline
90 percent av. rel. perform.&\!\!1.0000&\!\!1.0054&\!\!1.0050&\!\!1.0057&\!\!1.0053&\!\!1.0052 \\
\hline
Worst rel. perform.&\!\!1.1735&\!\!1.1794&\!\!1.0658&\!\!1.1795&\!\!1.1794&\!\!1.1786 \\
\hline
90 percentile rel. perform.&\!\!1.0007&\!\!1.0111&\!\!1.0109&\!\!1.0118&\!\!1.0242&\!\!1.0231 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.0096&\!\!1.0091&\!\!1.0097&\!\!1.0088&\!\!1.0087 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.0077&\!\!1.0079&\!\!1.0081&\!\!1.0078&\!\!1.0078 \\
\hline
\end{tabular}
\caption{\logAllnarrowwidthtimepatfivecvtimeAvA}
\label{logAllnarrowwidthtimepatfivecvtimeAvA}
}
\end{table}


==> tables_log/All_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.20125} {\sdsize\mypm\hspace*{0.2ex}.01844}\!\!&\!\!\significantworseentry{.19715} {\sdsize\mypm\hspace*{0.2ex}.01523}\!\!&\!\!.18762 {\sdsize\mypm\hspace*{0.2ex}.01227}\!\!&\!\!\worseentry{.18863} {\sdsize\mypm\hspace*{0.2ex}.01278}\!\!&\!\!\significantworseentry{.20146} {\sdsize\mypm\hspace*{0.2ex}.01424}\!\!&\!\!\significantworseentry{.19068} {\sdsize\mypm\hspace*{0.2ex}.01338}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15370} {\sdsize\mypm\hspace*{0.2ex}.00382}\!\!&\!\!\worseentry{.15626} {\sdsize\mypm\hspace*{0.2ex}.00362}\!\!&\!\!.15588 {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!.15579 {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!\significantbetterentry{.15459} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!\significantbetterentry{.15442} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\! \\
\hline
anuran-calls-families&\!\!\significantworseentry{.01037} {\sdsize\mypm\hspace*{0.2ex}.00317}\!\!&\!\!\significantworseentry{.01021} {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!.00925 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\significantworseentry{.00989} {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!\significantworseentry{.01131} {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\significantworseentry{.01154} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.00315} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\betterentry{.00244} {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!.00254 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!\significantworseentry{.00287} {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\significantworseentry{.00322} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!\significantworseentry{.00319} {\sdsize\mypm\hspace*{0.2ex}.00141}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00235} {\sdsize\mypm\hspace*{0.2ex}.00157}\!\!&\!\!\worseentry{.00132} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00128 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\significantworseentry{.00156} {\sdsize\mypm\hspace*{0.2ex}.00130}\!\!&\!\!\worseentry{.00145} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00128 {\sdsize\mypm\hspace*{0.2ex}.00113}\!\! \\
\hline
avila&\!\!\significantworseentry{.18955} {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!\significantworseentry{.21778} {\sdsize\mypm\hspace*{0.2ex}.00745}\!\!&\!\!.13586 {\sdsize\mypm\hspace*{0.2ex}.00758}\!\!&\!\!\significantworseentry{.14237} {\sdsize\mypm\hspace*{0.2ex}.00819}\!\!&\!\!\significantworseentry{.21298} {\sdsize\mypm\hspace*{0.2ex}.00738}\!\!&\!\!\significantworseentry{.16144} {\sdsize\mypm\hspace*{0.2ex}.01028}\!\! \\
\hline
bank-marketing&\!\!\worseentry{.09656} {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!\betterentry{.09617} {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!.09628 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantbetterentry{.09574} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.09630 {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\betterentry{.09563} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
bank-marketing-additional&\!\!\worseentry{.09281} {\sdsize\mypm\hspace*{0.2ex}.00267}\!\!&\!\!\worseentry{.09284} {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!.09254 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantbetterentry{.09140} {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\significantbetterentry{.09119} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!\significantbetterentry{.09111} {\sdsize\mypm\hspace*{0.2ex}.00240}\!\! \\
\hline
chess&\!\!\significantworseentry{.01347} {\sdsize\mypm\hspace*{0.2ex}.00597}\!\!&\!\!\significantworseentry{.01166} {\sdsize\mypm\hspace*{0.2ex}.00496}\!\!&\!\!.01034 {\sdsize\mypm\hspace*{0.2ex}.00466}\!\!&\!\!\significantworseentry{.01162} {\sdsize\mypm\hspace*{0.2ex}.00506}\!\!&\!\!\significantworseentry{.01181} {\sdsize\mypm\hspace*{0.2ex}.00450}\!\!&\!\!\worseentry{.01069} {\sdsize\mypm\hspace*{0.2ex}.00560}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18390} {\sdsize\mypm\hspace*{0.2ex}.01140}\!\!&\!\!\significantworseentry{.14736} {\sdsize\mypm\hspace*{0.2ex}.01074}\!\!&\!\!.13954 {\sdsize\mypm\hspace*{0.2ex}.01092}\!\!&\!\!\significantbetterentry{.13601} {\sdsize\mypm\hspace*{0.2ex}.01192}\!\!&\!\!\significantworseentry{.14373} {\sdsize\mypm\hspace*{0.2ex}.01139}\!\!&\!\!\significantbetterentry{.13385} {\sdsize\mypm\hspace*{0.2ex}.01051}\!\! \\
\hline
crowd-sourced-mapping&\!\!\betterentry{.02021} {\sdsize\mypm\hspace*{0.2ex}.00349}\!\!&\!\!\betterentry{.01988} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!.02052 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!\worseentry{.02058} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantworseentry{.02438} {\sdsize\mypm\hspace*{0.2ex}.00340}\!\!&\!\!\significantworseentry{.02356} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18364} {\sdsize\mypm\hspace*{0.2ex}.00479}\!\!&\!\!\significantbetterentry{.17988} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!.18069 {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!\betterentry{.18025} {\sdsize\mypm\hspace*{0.2ex}.00450}\!\!&\!\!\betterentry{.18040} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!.18059 {\sdsize\mypm\hspace*{0.2ex}.00409}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43170} {\sdsize\mypm\hspace*{0.2ex}.01506}\!\!&\!\!\significantworseentry{.43118} {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!.40667 {\sdsize\mypm\hspace*{0.2ex}.00839}\!\!&\!\!\significantworseentry{.41041} {\sdsize\mypm\hspace*{0.2ex}.00674}\!\!&\!\!\significantworseentry{.43018} {\sdsize\mypm\hspace*{0.2ex}.00731}\!\!&\!\!\significantbetterentry{.38121} {\sdsize\mypm\hspace*{0.2ex}.01465}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.08076} {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!\significantworseentry{.04428} {\sdsize\mypm\hspace*{0.2ex}.00690}\!\!&\!\!.04198 {\sdsize\mypm\hspace*{0.2ex}.00725}\!\!&\!\!\significantworseentry{.04380} {\sdsize\mypm\hspace*{0.2ex}.00623}\!\!&\!\!\significantworseentry{.06339} {\sdsize\mypm\hspace*{0.2ex}.00825}\!\!&\!\!\significantworseentry{.05893} {\sdsize\mypm\hspace*{0.2ex}.00613}\!\! \\
\hline
firm-teacher-clave&\!\!\worseentry{.02197} {\sdsize\mypm\hspace*{0.2ex}.00340}\!\!&\!\!\betterentry{.02103} {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!.02173 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!\betterentry{.02098} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\!&\!\!\betterentry{.02166} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\betterentry{.02168} {\sdsize\mypm\hspace*{0.2ex}.00377}\!\! \\
\hline
first-order-theorem-proving&\!\!\worseentry{.21163} {\sdsize\mypm\hspace*{0.2ex}.01377}\!\!&\!\!\significantworseentry{.22658} {\sdsize\mypm\hspace*{0.2ex}.01299}\!\!&\!\!.21074 {\sdsize\mypm\hspace*{0.2ex}.01357}\!\!&\!\!\worseentry{.21157} {\sdsize\mypm\hspace*{0.2ex}.01109}\!\!&\!\!\significantworseentry{.23825} {\sdsize\mypm\hspace*{0.2ex}.01187}\!\!&\!\!\significantworseentry{.22188} {\sdsize\mypm\hspace*{0.2ex}.01226}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00152} {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!\significantworseentry{.00285} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00244 {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!\worseentry{.00246} {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!\significantworseentry{.00281} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\betterentry{.00222} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{.00528} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!\worseentry{.00558} {\sdsize\mypm\hspace*{0.2ex}.00194}\!\!&\!\!.00544 {\sdsize\mypm\hspace*{0.2ex}.00236}\!\!&\!\!\betterentry{.00533} {\sdsize\mypm\hspace*{0.2ex}.00211}\!\!&\!\!\significantworseentry{.00785} {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!\significantworseentry{.00701} {\sdsize\mypm\hspace*{0.2ex}.00251}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.17291} {\sdsize\mypm\hspace*{0.2ex}.01307}\!\!&\!\!\significantworseentry{.18221} {\sdsize\mypm\hspace*{0.2ex}.01139}\!\!&\!\!.15210 {\sdsize\mypm\hspace*{0.2ex}.01108}\!\!&\!\!\significantworseentry{.15568} {\sdsize\mypm\hspace*{0.2ex}.01166}\!\!&\!\!\significantworseentry{.20054} {\sdsize\mypm\hspace*{0.2ex}.01076}\!\!&\!\!\significantworseentry{.16081} {\sdsize\mypm\hspace*{0.2ex}.01256}\!\! \\
\hline
htru2&\!\!\worseentry{.02029} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!\betterentry{.02006} {\sdsize\mypm\hspace*{0.2ex}.00187}\!\!&\!\!.02022 {\sdsize\mypm\hspace*{0.2ex}.00194}\!\!&\!\!\betterentry{.02009} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!.02022 {\sdsize\mypm\hspace*{0.2ex}.00176}\!\!&\!\!\betterentry{.02020} {\sdsize\mypm\hspace*{0.2ex}.00177}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.00023} {\sdsize\mypm\hspace*{0.2ex}.00063}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantworseentry{.00010} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09316} {\sdsize\mypm\hspace*{0.2ex}.00537}\!\!&\!\!\significantworseentry{.12025} {\sdsize\mypm\hspace*{0.2ex}.00444}\!\!&\!\!.11854 {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!\significantworseentry{.11972} {\sdsize\mypm\hspace*{0.2ex}.00349}\!\!&\!\!\significantworseentry{.12497} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\significantworseentry{.12417} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06027} {\sdsize\mypm\hspace*{0.2ex}.00058}\!\!&\!\!\worseentry{.06020} {\sdsize\mypm\hspace*{0.2ex}.00062}\!\!&\!\!.06011 {\sdsize\mypm\hspace*{0.2ex}.00035}\!\!&\!\!\betterentry{.06004} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\worseentry{.06024} {\sdsize\mypm\hspace*{0.2ex}.00066}\!\!&\!\!\significantworseentry{.06053} {\sdsize\mypm\hspace*{0.2ex}.00087}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00076} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\worseentry{.00099} {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!.00089 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\worseentry{.00092} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!\significantworseentry{.00138} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!\significantworseentry{.00144} {\sdsize\mypm\hspace*{0.2ex}.00165}\!\! \\
\hline
madelon&\!\!\significantworseentry{.43181} {\sdsize\mypm\hspace*{0.2ex}.02042}\!\!&\!\!\betterentry{.42346} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!.42535 {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!\significantbetterentry{.41812} {\sdsize\mypm\hspace*{0.2ex}.02118}\!\!&\!\!\worseentry{.43146} {\sdsize\mypm\hspace*{0.2ex}.03040}\!\!&\!\!\worseentry{.42846} {\sdsize\mypm\hspace*{0.2ex}.02108}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantworseentry{.12859} {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!\significantworseentry{.13235} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.12774 {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!\worseentry{.12840} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!\significantworseentry{.13205} {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!\significantbetterentry{.12577} {\sdsize\mypm\hspace*{0.2ex}.00464}\!\! \\
\hline
mushroom&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00002} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\worseentry{.00001} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\worseentry{.00005} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
musk&\!\!\significantbetterentry{.00787} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!\betterentry{.00863} {\sdsize\mypm\hspace*{0.2ex}.00375}\!\!&\!\!.00878 {\sdsize\mypm\hspace*{0.2ex}.00326}\!\!&\!\!\betterentry{.00842} {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!\significantworseentry{.01220} {\sdsize\mypm\hspace*{0.2ex}.00429}\!\!&\!\!\significantworseentry{.01048} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03883} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.03966 {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.03966 {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!\betterentry{.03927} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!\significantworseentry{.04173} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!\significantworseentry{.04160} {\sdsize\mypm\hspace*{0.2ex}.00245}\!\! \\
\hline
nursery&\!\!\significantbetterentry{.00017} {\sdsize\mypm\hspace*{0.2ex}.00029}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00028 {\sdsize\mypm\hspace*{0.2ex}.00034}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00029} {\sdsize\mypm\hspace*{0.2ex}.00038}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\worseentry{.00902} {\sdsize\mypm\hspace*{0.2ex}.00123}\!\!&\!\!\significantworseentry{.00916} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00889 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00888 {\sdsize\mypm\hspace*{0.2ex}.00144}\!\!&\!\!\worseentry{.00903} {\sdsize\mypm\hspace*{0.2ex}.00144}\!\!&\!\!\worseentry{.00907} {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
page-blocks&\!\!\significantworseentry{.01735} {\sdsize\mypm\hspace*{0.2ex}.00467}\!\!&\!\!\significantworseentry{.01806} {\sdsize\mypm\hspace*{0.2ex}.00423}\!\!&\!\!.01605 {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!\worseentry{.01651} {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!\significantworseentry{.01777} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!\worseentry{.01643} {\sdsize\mypm\hspace*{0.2ex}.00360}\!\! \\
\hline
pishing&\!\!\significantworseentry{.03956} {\sdsize\mypm\hspace*{0.2ex}.00431}\!\!&\!\!\betterentry{.03856} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!.03865 {\sdsize\mypm\hspace*{0.2ex}.00375}\!\!&\!\!\worseentry{.03930} {\sdsize\mypm\hspace*{0.2ex}.00496}\!\!&\!\!\significantworseentry{.04157} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!\significantworseentry{.04141} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03916 {\sdsize\mypm\hspace*{0.2ex}.00022}\!\!&\!\!\significantbetterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03913 {\sdsize\mypm\hspace*{0.2ex}.00022}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!.03934 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.03935 {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03934 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.04722} {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04717 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.04716 {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantworseentry{.04726} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!.05263 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05260 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.05262 {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05300} {\sdsize\mypm\hspace*{0.2ex}.00047}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06936} {\sdsize\mypm\hspace*{0.2ex}.00040}\!\!&\!\!\betterentry{.06981} {\sdsize\mypm\hspace*{0.2ex}.00096}\!\!&\!\!.06990 {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\betterentry{.06971} {\sdsize\mypm\hspace*{0.2ex}.00107}\!\!&\!\!\betterentry{.06975} {\sdsize\mypm\hspace*{0.2ex}.00089}\!\!&\!\!\betterentry{.06956} {\sdsize\mypm\hspace*{0.2ex}.00162}\!\! \\
\hline
seismic-bumps&\!\!.06685 {\sdsize\mypm\hspace*{0.2ex}.00204}\!\!&\!\!\betterentry{.06646} {\sdsize\mypm\hspace*{0.2ex}.00160}\!\!&\!\!.06681 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\significantbetterentry{.06588} {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\significantworseentry{.06750} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!\worseentry{.06720} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\! \\
\hline
smartphone-human-activity-postural&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08311} {\sdsize\mypm\hspace*{0.2ex}.01249}\!\!&\!\!\significantworseentry{.07338} {\sdsize\mypm\hspace*{0.2ex}.00928}\!\!&\!\!.06569 {\sdsize\mypm\hspace*{0.2ex}.00955}\!\!&\!\!\betterentry{.06480} {\sdsize\mypm\hspace*{0.2ex}.00827}\!\!&\!\!\significantworseentry{.07457} {\sdsize\mypm\hspace*{0.2ex}.00860}\!\!&\!\!\worseentry{.06684} {\sdsize\mypm\hspace*{0.2ex}.00902}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03506} {\sdsize\mypm\hspace*{0.2ex}.00475}\!\!&\!\!\significantworseentry{.03407} {\sdsize\mypm\hspace*{0.2ex}.00543}\!\!&\!\!.03283 {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!\betterentry{.03261} {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!\significantworseentry{.03446} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\betterentry{.03274} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.01961} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\!&\!\!\betterentry{.01771} {\sdsize\mypm\hspace*{0.2ex}.00360}\!\!&\!\!.01779 {\sdsize\mypm\hspace*{0.2ex}.00388}\!\!&\!\!\betterentry{.01768} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!\worseentry{.01793} {\sdsize\mypm\hspace*{0.2ex}.00372}\!\!&\!\!\worseentry{.01834} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\! \\
\hline
thyroid-all-hypo&\!\!\betterentry{.05400} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!\worseentry{.05426} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.05417 {\sdsize\mypm\hspace*{0.2ex}.00225}\!\!&\!\!\betterentry{.05406} {\sdsize\mypm\hspace*{0.2ex}.00162}\!\!&\!\!\worseentry{.05440} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!\significantbetterentry{.05321} {\sdsize\mypm\hspace*{0.2ex}.00246}\!\! \\
\hline
thyroid-all-rep&\!\!\worseentry{.03330} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\worseentry{.03316} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!.03297 {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\betterentry{.03291} {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!\betterentry{.03258} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\significantbetterentry{.03134} {\sdsize\mypm\hspace*{0.2ex}.00432}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05237} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantworseentry{.05124} {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!.04453 {\sdsize\mypm\hspace*{0.2ex}.00329}\!\!&\!\!\worseentry{.04524} {\sdsize\mypm\hspace*{0.2ex}.00316}\!\!&\!\!\significantworseentry{.04886} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!\significantbetterentry{.03976} {\sdsize\mypm\hspace*{0.2ex}.00429}\!\! \\
\hline
thyroid-dis&\!\!\worseentry{.01754} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!\betterentry{.01721} {\sdsize\mypm\hspace*{0.2ex}.00109}\!\!&\!\!.01746 {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!\significantbetterentry{.01702} {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\betterentry{.01741} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!\worseentry{.01749} {\sdsize\mypm\hspace*{0.2ex}.00156}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.03682} {\sdsize\mypm\hspace*{0.2ex}.01238}\!\!&\!\!\betterentry{.02085} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.02118 {\sdsize\mypm\hspace*{0.2ex}.00545}\!\!&\!\!\betterentry{.02070} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!\betterentry{.02096} {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!\betterentry{.02078} {\sdsize\mypm\hspace*{0.2ex}.00502}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.05760} {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!\significantworseentry{.04386} {\sdsize\mypm\hspace*{0.2ex}.00814}\!\!&\!\!.04179 {\sdsize\mypm\hspace*{0.2ex}.00763}\!\!&\!\!\worseentry{.04265} {\sdsize\mypm\hspace*{0.2ex}.00974}\!\!&\!\!\worseentry{.04350} {\sdsize\mypm\hspace*{0.2ex}.00777}\!\!&\!\!\significantbetterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00714}\!\! \\
\hline
thyroid-sick-eu&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.17590} {\sdsize\mypm\hspace*{0.2ex}.02211}\!\!&\!\!\significantworseentry{.11434} {\sdsize\mypm\hspace*{0.2ex}.02592}\!\!&\!\!.04701 {\sdsize\mypm\hspace*{0.2ex}.00949}\!\!&\!\!\worseentry{.04859} {\sdsize\mypm\hspace*{0.2ex}.00909}\!\!&\!\!\significantbetterentry{.03919} {\sdsize\mypm\hspace*{0.2ex}.00780}\!\!&\!\!\significantbetterentry{.02638} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.03148} {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!\significantworseentry{.09580} {\sdsize\mypm\hspace*{0.2ex}.00849}\!\!&\!\!.00172 {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!\betterentry{.00165} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.02611} {\sdsize\mypm\hspace*{0.2ex}.01013}\!\!&\!\!\betterentry{.00142} {\sdsize\mypm\hspace*{0.2ex}.00116}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11226} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!\significantworseentry{.06019} {\sdsize\mypm\hspace*{0.2ex}.00971}\!\!&\!\!.05396 {\sdsize\mypm\hspace*{0.2ex}.00970}\!\!&\!\!\betterentry{.05352} {\sdsize\mypm\hspace*{0.2ex}.00867}\!\!&\!\!\significantworseentry{.05900} {\sdsize\mypm\hspace*{0.2ex}.01059}\!\!&\!\!\significantbetterentry{.05041} {\sdsize\mypm\hspace*{0.2ex}.00935}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.06081} {\sdsize\mypm\hspace*{0.2ex}.01508}\!\!&\!\!\significantworseentry{.07496} {\sdsize\mypm\hspace*{0.2ex}.00950}\!\!&\!\!.00774 {\sdsize\mypm\hspace*{0.2ex}.00285}\!\!&\!\!\betterentry{.00771} {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\significantworseentry{.03345} {\sdsize\mypm\hspace*{0.2ex}.00715}\!\!&\!\!\significantbetterentry{.00627} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08217} {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!\worseentry{.07720} {\sdsize\mypm\hspace*{0.2ex}.01016}\!\!&\!\!.07571 {\sdsize\mypm\hspace*{0.2ex}.00977}\!\!&\!\!\betterentry{.07432} {\sdsize\mypm\hspace*{0.2ex}.00957}\!\!&\!\!\betterentry{.07518} {\sdsize\mypm\hspace*{0.2ex}.01085}\!\!&\!\!\significantworseentry{.07747} {\sdsize\mypm\hspace*{0.2ex}.00933}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08761} {\sdsize\mypm\hspace*{0.2ex}.01024}\!\!&\!\!\worseentry{.08182} {\sdsize\mypm\hspace*{0.2ex}.00943}\!\!&\!\!.08045 {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!\worseentry{.08128} {\sdsize\mypm\hspace*{0.2ex}.00946}\!\!&\!\!\significantworseentry{.08433} {\sdsize\mypm\hspace*{0.2ex}.01020}\!\!&\!\!\significantworseentry{.08328} {\sdsize\mypm\hspace*{0.2ex}.01122}\!\! \\
\hline
wilt&\!\!\significantworseentry{.03827} {\sdsize\mypm\hspace*{0.2ex}.00680}\!\!&\!\!\significantworseentry{.03763} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!.01317 {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!\significantworseentry{.01395} {\sdsize\mypm\hspace*{0.2ex}.00321}\!\!&\!\!\significantworseentry{.05249} {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!\betterentry{.01269} {\sdsize\mypm\hspace*{0.2ex}.00299}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.30424} {\sdsize\mypm\hspace*{0.2ex}.01450}\!\!&\!\!\significantworseentry{.29040} {\sdsize\mypm\hspace*{0.2ex}.01207}\!\!&\!\!.28452 {\sdsize\mypm\hspace*{0.2ex}.01074}\!\!&\!\!\betterentry{.28420} {\sdsize\mypm\hspace*{0.2ex}.01021}\!\!&\!\!\significantworseentry{.29916} {\sdsize\mypm\hspace*{0.2ex}.01194}\!\!&\!\!\significantworseentry{.29333} {\sdsize\mypm\hspace*{0.2ex}.01100}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00468} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!\significantworseentry{.00766} {\sdsize\mypm\hspace*{0.2ex}.00242}\!\!&\!\!.00566 {\sdsize\mypm\hspace*{0.2ex}.00236}\!\!&\!\!\betterentry{.00555} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!\significantworseentry{.00791} {\sdsize\mypm\hspace*{0.2ex}.00245}\!\!&\!\!.00566 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.31505} {\sdsize\mypm\hspace*{0.2ex}.02007}\!\!&\!\!\significantworseentry{.28656} {\sdsize\mypm\hspace*{0.2ex}.01592}\!\!&\!\!.27902 {\sdsize\mypm\hspace*{0.2ex}.01589}\!\!&\!\!\worseentry{.27954} {\sdsize\mypm\hspace*{0.2ex}.01621}\!\!&\!\!\significantworseentry{.29683} {\sdsize\mypm\hspace*{0.2ex}.01664}\!\!&\!\!\significantworseentry{.28951} {\sdsize\mypm\hspace*{0.2ex}.01779}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{9} \betterentry { 5 } 6 \worseentry { 8 } \significantworseentry { 33 }&\!\!\significantbetterentry{2} \betterentry { 14 } 9 \worseentry { 10 } \significantworseentry { 26 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{7} \betterentry { 21 } 8 \worseentry { 15 } \significantworseentry { 10 }&\!\!\significantbetterentry{4} \betterentry { 7 } 6 \worseentry { 12 } \significantworseentry { 32 }&\!\!\significantbetterentry{12} \betterentry { 10 } 8 \worseentry { 9 } \significantworseentry { 22 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.5804&\!\!2.0835&\!\!1.000&\!\!1.0131&\!\!1.4257&\!\!1.0327 \\
\hline
90 percent av. rel. perform.&\!\!1.0770&\!\!1.0285&\!\!1.000&\!\!.9992&\!\!1.0837&\!\!.9956 \\
\hline
Worst rel. perform.&\!\!17.3591&\!\!52.7208&\!\!1.000&\!\!1.2460&\!\!14.4091&\!\!1.5658 \\
\hline
90 percentile rel. perform.&\!\!1.9217&\!\!1.1979&\!\!1.000&\!\!1.0591&\!\!1.4993&\!\!1.1909 \\
\hline
80 percentile rel. perform.&\!\!1.2992&\!\!1.1152&\!\!1.000&\!\!1.0235&\!\!1.2538&\!\!1.0529 \\
\hline
70 percentile rel. perform.&\!\!1.1202&\!\!1.0548&\!\!1.000&\!\!1.0092&\!\!1.1305&\!\!1.0310 \\
\hline
Aver. rel. gains&\!\!.9008&\!\!.9847&\!\!---&\!\!.9850&\!\!.9791&\!\!.9340 \\
\hline
Aver. rel. losses&\!\!1.8974&\!\!2.8426&\!\!---&\!\!1.0487&\!\!1.5954&\!\!1.1112 \\
\hline
\end{tabular}
\caption{\logAlltimepatfivecverror}
\label{logAlltimepatfivecverror}
}
\end{table}


==> tables_log/All_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!.20125 {\sdsize\mypm\hspace*{0.2ex}.01844}\!\!&\!\!.19715 {\sdsize\mypm\hspace*{0.2ex}.01523}\!\!&\!\!\betterentry{.18762} {\sdsize\mypm\hspace*{0.2ex}.01227}\!\!&\!\!.18863 {\sdsize\mypm\hspace*{0.2ex}.01278}\!\!&\!\!\significantworseentry{.20146} {\sdsize\mypm\hspace*{0.2ex}.01424}\!\!&\!\!.19068 {\sdsize\mypm\hspace*{0.2ex}.01338}\!\! \\
\hline
adult&\!\!\betterentry{.15370} {\sdsize\mypm\hspace*{0.2ex}.00382}\!\!&\!\!\significantworseentry{.15626} {\sdsize\mypm\hspace*{0.2ex}.00362}\!\!&\!\!.15588 {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!.15579 {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!.15459 {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!.15442 {\sdsize\mypm\hspace*{0.2ex}.00341}\!\! \\
\hline
anuran-calls-families&\!\!.01037 {\sdsize\mypm\hspace*{0.2ex}.00317}\!\!&\!\!.01021 {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!\significantbetterentry{.00925} {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!.00989 {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!.01131 {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\significantworseentry{.01154} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
anuran-calls-genus&\!\!.00315 {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\betterentry{.00244} {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!.00254 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00287 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\significantworseentry{.00322} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00319 {\sdsize\mypm\hspace*{0.2ex}.00141}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00235} {\sdsize\mypm\hspace*{0.2ex}.00157}\!\!&\!\!.00132 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\betterentry{.00128} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!.00156 {\sdsize\mypm\hspace*{0.2ex}.00130}\!\!&\!\!.00145 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!\betterentry{.00128} {\sdsize\mypm\hspace*{0.2ex}.00113}\!\! \\
\hline
avila&\!\!.18955 {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!\significantworseentry{.21778} {\sdsize\mypm\hspace*{0.2ex}.00745}\!\!&\!\!\significantbetterentry{.13586} {\sdsize\mypm\hspace*{0.2ex}.00758}\!\!&\!\!.14237 {\sdsize\mypm\hspace*{0.2ex}.00819}\!\!&\!\!.21298 {\sdsize\mypm\hspace*{0.2ex}.00738}\!\!&\!\!.16144 {\sdsize\mypm\hspace*{0.2ex}.01028}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09656} {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!.09617 {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!.09628 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.09574 {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.09630 {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\betterentry{.09563} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09281} {\sdsize\mypm\hspace*{0.2ex}.00267}\!\!&\!\!\significantworseentry{.09284} {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!.09254 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!.09140 {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\betterentry{.09119} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!\betterentry{.09111} {\sdsize\mypm\hspace*{0.2ex}.00240}\!\! \\
\hline
chess&\!\!\significantworseentry{.01347} {\sdsize\mypm\hspace*{0.2ex}.00597}\!\!&\!\!.01166 {\sdsize\mypm\hspace*{0.2ex}.00496}\!\!&\!\!\betterentry{.01034} {\sdsize\mypm\hspace*{0.2ex}.00466}\!\!&\!\!.01162 {\sdsize\mypm\hspace*{0.2ex}.00506}\!\!&\!\!.01181 {\sdsize\mypm\hspace*{0.2ex}.00450}\!\!&\!\!.01069 {\sdsize\mypm\hspace*{0.2ex}.00560}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18390} {\sdsize\mypm\hspace*{0.2ex}.01140}\!\!&\!\!.14736 {\sdsize\mypm\hspace*{0.2ex}.01074}\!\!&\!\!.13954 {\sdsize\mypm\hspace*{0.2ex}.01092}\!\!&\!\!.13601 {\sdsize\mypm\hspace*{0.2ex}.01192}\!\!&\!\!.14373 {\sdsize\mypm\hspace*{0.2ex}.01139}\!\!&\!\!\betterentry{.13385} {\sdsize\mypm\hspace*{0.2ex}.01051}\!\! \\
\hline
crowd-sourced-mapping&\!\!.02021 {\sdsize\mypm\hspace*{0.2ex}.00349}\!\!&\!\!\betterentry{.01988} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!.02052 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!.02058 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantworseentry{.02438} {\sdsize\mypm\hspace*{0.2ex}.00340}\!\!&\!\!.02356 {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18364} {\sdsize\mypm\hspace*{0.2ex}.00479}\!\!&\!\!\betterentry{.17988} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!.18069 {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!.18025 {\sdsize\mypm\hspace*{0.2ex}.00450}\!\!&\!\!.18040 {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!.18059 {\sdsize\mypm\hspace*{0.2ex}.00409}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43170} {\sdsize\mypm\hspace*{0.2ex}.01506}\!\!&\!\!.43118 {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!.40667 {\sdsize\mypm\hspace*{0.2ex}.00839}\!\!&\!\!.41041 {\sdsize\mypm\hspace*{0.2ex}.00674}\!\!&\!\!.43018 {\sdsize\mypm\hspace*{0.2ex}.00731}\!\!&\!\!\significantbetterentry{.38121} {\sdsize\mypm\hspace*{0.2ex}.01465}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.08076} {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!.04428 {\sdsize\mypm\hspace*{0.2ex}.00690}\!\!&\!\!\significantbetterentry{.04198} {\sdsize\mypm\hspace*{0.2ex}.00725}\!\!&\!\!.04380 {\sdsize\mypm\hspace*{0.2ex}.00623}\!\!&\!\!.06339 {\sdsize\mypm\hspace*{0.2ex}.00825}\!\!&\!\!.05893 {\sdsize\mypm\hspace*{0.2ex}.00613}\!\! \\
\hline
firm-teacher-clave&\!\!\significantworseentry{.02197} {\sdsize\mypm\hspace*{0.2ex}.00340}\!\!&\!\!.02103 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!.02173 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!\betterentry{.02098} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\!&\!\!.02166 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!.02168 {\sdsize\mypm\hspace*{0.2ex}.00377}\!\! \\
\hline
first-order-theorem-proving&\!\!.21163 {\sdsize\mypm\hspace*{0.2ex}.01377}\!\!&\!\!.22658 {\sdsize\mypm\hspace*{0.2ex}.01299}\!\!&\!\!\betterentry{.21074} {\sdsize\mypm\hspace*{0.2ex}.01357}\!\!&\!\!.21157 {\sdsize\mypm\hspace*{0.2ex}.01109}\!\!&\!\!\significantworseentry{.23825} {\sdsize\mypm\hspace*{0.2ex}.01187}\!\!&\!\!.22188 {\sdsize\mypm\hspace*{0.2ex}.01226}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00152} {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!\significantworseentry{.00285} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00244 {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!.00246 {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!.00281 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.00222 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{.00528} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!.00558 {\sdsize\mypm\hspace*{0.2ex}.00194}\!\!&\!\!.00544 {\sdsize\mypm\hspace*{0.2ex}.00236}\!\!&\!\!.00533 {\sdsize\mypm\hspace*{0.2ex}.00211}\!\!&\!\!\significantworseentry{.00785} {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!.00701 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.17291 {\sdsize\mypm\hspace*{0.2ex}.01307}\!\!&\!\!.18221 {\sdsize\mypm\hspace*{0.2ex}.01139}\!\!&\!\!\significantbetterentry{.15210} {\sdsize\mypm\hspace*{0.2ex}.01108}\!\!&\!\!.15568 {\sdsize\mypm\hspace*{0.2ex}.01166}\!\!&\!\!\significantworseentry{.20054} {\sdsize\mypm\hspace*{0.2ex}.01076}\!\!&\!\!.16081 {\sdsize\mypm\hspace*{0.2ex}.01256}\!\! \\
\hline
htru2&\!\!\worseentry{.02029} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!\betterentry{.02006} {\sdsize\mypm\hspace*{0.2ex}.00187}\!\!&\!\!.02022 {\sdsize\mypm\hspace*{0.2ex}.00194}\!\!&\!\!.02009 {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!.02022 {\sdsize\mypm\hspace*{0.2ex}.00176}\!\!&\!\!.02020 {\sdsize\mypm\hspace*{0.2ex}.00177}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.00023} {\sdsize\mypm\hspace*{0.2ex}.00063}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantworseentry{.00010} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09316} {\sdsize\mypm\hspace*{0.2ex}.00537}\!\!&\!\!.12025 {\sdsize\mypm\hspace*{0.2ex}.00444}\!\!&\!\!.11854 {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!.11972 {\sdsize\mypm\hspace*{0.2ex}.00349}\!\!&\!\!\significantworseentry{.12497} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!.12417 {\sdsize\mypm\hspace*{0.2ex}.00439}\!\! \\
\hline
insurance-benchmark&\!\!.06027 {\sdsize\mypm\hspace*{0.2ex}.00058}\!\!&\!\!.06020 {\sdsize\mypm\hspace*{0.2ex}.00062}\!\!&\!\!.06011 {\sdsize\mypm\hspace*{0.2ex}.00035}\!\!&\!\!\betterentry{.06004} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.06024 {\sdsize\mypm\hspace*{0.2ex}.00066}\!\!&\!\!\significantworseentry{.06053} {\sdsize\mypm\hspace*{0.2ex}.00087}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00076} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!.00089 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!.00092 {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!.00138 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!\significantworseentry{.00144} {\sdsize\mypm\hspace*{0.2ex}.00165}\!\! \\
\hline
madelon&\!\!\significantworseentry{.43181} {\sdsize\mypm\hspace*{0.2ex}.02042}\!\!&\!\!.42346 {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!.42535 {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!\betterentry{.41812} {\sdsize\mypm\hspace*{0.2ex}.02118}\!\!&\!\!\significantworseentry{.43146} {\sdsize\mypm\hspace*{0.2ex}.03040}\!\!&\!\!.42846 {\sdsize\mypm\hspace*{0.2ex}.02108}\!\! \\
\hline
magic-gamma-telescope&\!\!.12859 {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!\significantworseentry{.13235} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.12774 {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!.12840 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!.13205 {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!\significantbetterentry{.12577} {\sdsize\mypm\hspace*{0.2ex}.00464}\!\! \\
\hline
mushroom&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00002 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.00001 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\worseentry{.00005} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
musk&\!\!\betterentry{.00787} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!.00863 {\sdsize\mypm\hspace*{0.2ex}.00375}\!\!&\!\!.00878 {\sdsize\mypm\hspace*{0.2ex}.00326}\!\!&\!\!.00842 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!\significantworseentry{.01220} {\sdsize\mypm\hspace*{0.2ex}.00429}\!\!&\!\!.01048 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\! \\
\hline
nomao&\!\!\betterentry{.03883} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.03966 {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.03966 {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!.03927 {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!\significantworseentry{.04173} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!.04160 {\sdsize\mypm\hspace*{0.2ex}.00245}\!\! \\
\hline
nursery&\!\!\significantbetterentry{.00017} {\sdsize\mypm\hspace*{0.2ex}.00029}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00028 {\sdsize\mypm\hspace*{0.2ex}.00034}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\significantworseentry{.00029} {\sdsize\mypm\hspace*{0.2ex}.00038}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!.00902 {\sdsize\mypm\hspace*{0.2ex}.00123}\!\!&\!\!\significantworseentry{.00916} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!\betterentry{.00889} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!\betterentry{.00888} {\sdsize\mypm\hspace*{0.2ex}.00144}\!\!&\!\!.00903 {\sdsize\mypm\hspace*{0.2ex}.00144}\!\!&\!\!.00907 {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
page-blocks&\!\!.01735 {\sdsize\mypm\hspace*{0.2ex}.00467}\!\!&\!\!\significantworseentry{.01806} {\sdsize\mypm\hspace*{0.2ex}.00423}\!\!&\!\!\betterentry{.01605} {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!.01651 {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!.01777 {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!.01643 {\sdsize\mypm\hspace*{0.2ex}.00360}\!\! \\
\hline
pishing&\!\!.03956 {\sdsize\mypm\hspace*{0.2ex}.00431}\!\!&\!\!\betterentry{.03856} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!.03865 {\sdsize\mypm\hspace*{0.2ex}.00375}\!\!&\!\!.03930 {\sdsize\mypm\hspace*{0.2ex}.00496}\!\!&\!\!\significantworseentry{.04157} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!.04141 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.03916} {\sdsize\mypm\hspace*{0.2ex}.00022}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.03913} {\sdsize\mypm\hspace*{0.2ex}.00022}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\betterentry{.03935} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\betterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\betterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!.04722 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!\betterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantbetterentry{.04717} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantbetterentry{.04716} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\betterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantworseentry{.04726} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{.05263} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.05260} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantbetterentry{.05262} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05300} {\sdsize\mypm\hspace*{0.2ex}.00047}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{.06936} {\sdsize\mypm\hspace*{0.2ex}.00040}\!\!&\!\!.06981 {\sdsize\mypm\hspace*{0.2ex}.00096}\!\!&\!\!\significantworseentry{.06990} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!.06971 {\sdsize\mypm\hspace*{0.2ex}.00107}\!\!&\!\!.06975 {\sdsize\mypm\hspace*{0.2ex}.00089}\!\!&\!\!.06956 {\sdsize\mypm\hspace*{0.2ex}.00162}\!\! \\
\hline
seismic-bumps&\!\!.06685 {\sdsize\mypm\hspace*{0.2ex}.00204}\!\!&\!\!.06646 {\sdsize\mypm\hspace*{0.2ex}.00160}\!\!&\!\!.06681 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\significantbetterentry{.06588} {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\significantworseentry{.06750} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!.06720 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08311} {\sdsize\mypm\hspace*{0.2ex}.01249}\!\!&\!\!.07338 {\sdsize\mypm\hspace*{0.2ex}.00928}\!\!&\!\!.06569 {\sdsize\mypm\hspace*{0.2ex}.00955}\!\!&\!\!\betterentry{.06480} {\sdsize\mypm\hspace*{0.2ex}.00827}\!\!&\!\!.07457 {\sdsize\mypm\hspace*{0.2ex}.00860}\!\!&\!\!.06684 {\sdsize\mypm\hspace*{0.2ex}.00902}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03506} {\sdsize\mypm\hspace*{0.2ex}.00475}\!\!&\!\!.03407 {\sdsize\mypm\hspace*{0.2ex}.00543}\!\!&\!\!.03283 {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!\betterentry{.03261} {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!.03446 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.03274 {\sdsize\mypm\hspace*{0.2ex}.00459}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.01961} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\!&\!\!.01771 {\sdsize\mypm\hspace*{0.2ex}.00360}\!\!&\!\!.01779 {\sdsize\mypm\hspace*{0.2ex}.00388}\!\!&\!\!\betterentry{.01768} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!.01793 {\sdsize\mypm\hspace*{0.2ex}.00372}\!\!&\!\!.01834 {\sdsize\mypm\hspace*{0.2ex}.00405}\!\! \\
\hline
thyroid-all-hypo&\!\!.05400 {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!.05426 {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.05417 {\sdsize\mypm\hspace*{0.2ex}.00225}\!\!&\!\!.05406 {\sdsize\mypm\hspace*{0.2ex}.00162}\!\!&\!\!\significantworseentry{.05440} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!\significantbetterentry{.05321} {\sdsize\mypm\hspace*{0.2ex}.00246}\!\! \\
\hline
thyroid-all-rep&\!\!\significantworseentry{.03330} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!.03316 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!.03297 {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!.03291 {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!.03258 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\significantbetterentry{.03134} {\sdsize\mypm\hspace*{0.2ex}.00432}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05237} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!.05124 {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!.04453 {\sdsize\mypm\hspace*{0.2ex}.00329}\!\!&\!\!.04524 {\sdsize\mypm\hspace*{0.2ex}.00316}\!\!&\!\!.04886 {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!\significantbetterentry{.03976} {\sdsize\mypm\hspace*{0.2ex}.00429}\!\! \\
\hline
thyroid-dis&\!\!\significantworseentry{.01754} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!.01721 {\sdsize\mypm\hspace*{0.2ex}.00109}\!\!&\!\!.01746 {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!\betterentry{.01702} {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!.01741 {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!.01749 {\sdsize\mypm\hspace*{0.2ex}.00156}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.03682} {\sdsize\mypm\hspace*{0.2ex}.01238}\!\!&\!\!.02085 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.02118 {\sdsize\mypm\hspace*{0.2ex}.00545}\!\!&\!\!\betterentry{.02070} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.02096 {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!.02078 {\sdsize\mypm\hspace*{0.2ex}.00502}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.05760} {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!.04386 {\sdsize\mypm\hspace*{0.2ex}.00814}\!\!&\!\!.04179 {\sdsize\mypm\hspace*{0.2ex}.00763}\!\!&\!\!.04265 {\sdsize\mypm\hspace*{0.2ex}.00974}\!\!&\!\!.04350 {\sdsize\mypm\hspace*{0.2ex}.00777}\!\!&\!\!\significantbetterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00714}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.17590} {\sdsize\mypm\hspace*{0.2ex}.02211}\!\!&\!\!.11434 {\sdsize\mypm\hspace*{0.2ex}.02592}\!\!&\!\!.04701 {\sdsize\mypm\hspace*{0.2ex}.00949}\!\!&\!\!.04859 {\sdsize\mypm\hspace*{0.2ex}.00909}\!\!&\!\!.03919 {\sdsize\mypm\hspace*{0.2ex}.00780}\!\!&\!\!\significantbetterentry{.02638} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\! \\
\hline
wall-follow-robot-2&\!\!.03148 {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!\significantworseentry{.09580} {\sdsize\mypm\hspace*{0.2ex}.00849}\!\!&\!\!.00172 {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!.00165 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.02611 {\sdsize\mypm\hspace*{0.2ex}.01013}\!\!&\!\!\betterentry{.00142} {\sdsize\mypm\hspace*{0.2ex}.00116}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11226} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!.06019 {\sdsize\mypm\hspace*{0.2ex}.00971}\!\!&\!\!.05396 {\sdsize\mypm\hspace*{0.2ex}.00970}\!\!&\!\!.05352 {\sdsize\mypm\hspace*{0.2ex}.00867}\!\!&\!\!.05900 {\sdsize\mypm\hspace*{0.2ex}.01059}\!\!&\!\!\significantbetterentry{.05041} {\sdsize\mypm\hspace*{0.2ex}.00935}\!\! \\
\hline
wall-follow-robot-4&\!\!.06081 {\sdsize\mypm\hspace*{0.2ex}.01508}\!\!&\!\!\significantworseentry{.07496} {\sdsize\mypm\hspace*{0.2ex}.00950}\!\!&\!\!.00774 {\sdsize\mypm\hspace*{0.2ex}.00285}\!\!&\!\!.00771 {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!.03345 {\sdsize\mypm\hspace*{0.2ex}.00715}\!\!&\!\!\significantbetterentry{.00627} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08217} {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!.07720 {\sdsize\mypm\hspace*{0.2ex}.01016}\!\!&\!\!.07571 {\sdsize\mypm\hspace*{0.2ex}.00977}\!\!&\!\!\betterentry{.07432} {\sdsize\mypm\hspace*{0.2ex}.00957}\!\!&\!\!.07518 {\sdsize\mypm\hspace*{0.2ex}.01085}\!\!&\!\!.07747 {\sdsize\mypm\hspace*{0.2ex}.00933}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08761} {\sdsize\mypm\hspace*{0.2ex}.01024}\!\!&\!\!.08182 {\sdsize\mypm\hspace*{0.2ex}.00943}\!\!&\!\!\betterentry{.08045} {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!.08128 {\sdsize\mypm\hspace*{0.2ex}.00946}\!\!&\!\!.08433 {\sdsize\mypm\hspace*{0.2ex}.01020}\!\!&\!\!.08328 {\sdsize\mypm\hspace*{0.2ex}.01122}\!\! \\
\hline
wilt&\!\!.03827 {\sdsize\mypm\hspace*{0.2ex}.00680}\!\!&\!\!.03763 {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!.01317 {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!.01395 {\sdsize\mypm\hspace*{0.2ex}.00321}\!\!&\!\!\significantworseentry{.05249} {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!\betterentry{.01269} {\sdsize\mypm\hspace*{0.2ex}.00299}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.30424} {\sdsize\mypm\hspace*{0.2ex}.01450}\!\!&\!\!.29040 {\sdsize\mypm\hspace*{0.2ex}.01207}\!\!&\!\!.28452 {\sdsize\mypm\hspace*{0.2ex}.01074}\!\!&\!\!\betterentry{.28420} {\sdsize\mypm\hspace*{0.2ex}.01021}\!\!&\!\!.29916 {\sdsize\mypm\hspace*{0.2ex}.01194}\!\!&\!\!.29333 {\sdsize\mypm\hspace*{0.2ex}.01100}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00468} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!.00766 {\sdsize\mypm\hspace*{0.2ex}.00242}\!\!&\!\!.00566 {\sdsize\mypm\hspace*{0.2ex}.00236}\!\!&\!\!.00555 {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!\significantworseentry{.00791} {\sdsize\mypm\hspace*{0.2ex}.00245}\!\!&\!\!.00566 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.31505} {\sdsize\mypm\hspace*{0.2ex}.02007}\!\!&\!\!.28656 {\sdsize\mypm\hspace*{0.2ex}.01592}\!\!&\!\!\betterentry{.27902} {\sdsize\mypm\hspace*{0.2ex}.01589}\!\!&\!\!.27954 {\sdsize\mypm\hspace*{0.2ex}.01621}\!\!&\!\!.29683 {\sdsize\mypm\hspace*{0.2ex}.01664}\!\!&\!\!.28951 {\sdsize\mypm\hspace*{0.2ex}.01779}\!\! \\
\hline
\hline
Average raw rank&\!\!4.2213&\!\!3.7295&\!\!2.8115&\!\!2.4262&\!\!4.4754&\!\!3.3361 \\
\hline
Average adjusted rank&\!\!4.1639&\!\!3.7131&\!\!2.8033&\!\!2.4836&\!\!4.4836&\!\!3.3525 \\
\hline
Fraction adjusted best runs&\!\!.2787&\!\!.2131&\!\!.3115&\!\!.3115&\!\!.0984&\!\!.3115 \\
\hline
Fraction adjusted worst runs&\!\!.4262&\!\!.1475&\!\!.0328&\!\!.0000&\!\!.2951&\!\!.1311 \\
\hline
Aver. rel. perform.&\!\!1.7530&\!\!2.3691&\!\!1.0620&\!\!1.0751&\!\!1.5495&\!\!1.0886 \\
\hline
90 percent av. rel. perform.&\!\!1.1155&\!\!1.0690&\!\!1.0244&\!\!1.0383&\!\!1.1393&\!\!1.0474 \\
\hline
Worst rel. perform.&\!\!20.8147&\!\!63.2158&\!\!1.7793&\!\!1.8392&\!\!17.2775&\!\!1.8063 \\
\hline
90 percentile rel. perform.&\!\!1.9217&\!\!1.6025&\!\!1.1991&\!\!1.2044&\!\!1.6319&\!\!1.3217 \\
\hline
80 percentile rel. perform.&\!\!1.3165&\!\!1.1936&\!\!1.0630&\!\!1.1227&\!\!1.4238&\!\!1.1845 \\
\hline
70 percentile rel. perform.&\!\!1.1291&\!\!1.1023&\!\!1.0358&\!\!1.0682&\!\!1.2251&\!\!1.0424 \\
\hline
\end{tabular}
\caption{\logAlltimepatfivecverrorAvA}
\label{logAlltimepatfivecverrorAvA}
}
\end{table}


==> tables_log/All_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!1.1051&\!\!1.0828&\!\!\betterentry{1.0307}&\!\!1.0359&\!\!\worseentry{1.1068}&\!\!1.0474 \\
\hline
adult&\!\!\betterentry{1.0083}&\!\!\worseentry{1.0251}&\!\!1.0227&\!\!1.0221&\!\!1.0142&\!\!1.0131 \\
\hline
anuran-calls-families&\!\!1.3408&\!\!1.3216&\!\!\betterentry{1.1852}&\!\!1.2864&\!\!\worseentry{1.4579}&\!\!1.4487 \\
\hline
anuran-calls-genus&\!\!2.0249&\!\!1.6417&\!\!\betterentry{1.3996}&\!\!1.8520&\!\!2.1699&\!\!\worseentry{2.4232} \\
\hline
anuran-calls-species&\!\!\worseentry{9.9923}&\!\!3.9998&\!\!4.3959&\!\!5.0023&\!\!4.5187&\!\!\betterentry{3.5918} \\
\hline
avila&\!\!1.4079&\!\!\worseentry{1.6180}&\!\!\betterentry{1.0070}&\!\!1.0562&\!\!1.5825&\!\!1.1986 \\
\hline
bank-marketing&\!\!\worseentry{1.0273}&\!\!1.0231&\!\!1.0242&\!\!1.0186&\!\!1.0246&\!\!\betterentry{1.0174} \\
\hline
bank-marketing-additional&\!\!1.0372&\!\!\worseentry{1.0375}&\!\!1.0341&\!\!1.0214&\!\!1.0190&\!\!\betterentry{1.0181} \\
\hline
chess&\!\!\worseentry{1.9262}&\!\!1.6420&\!\!1.4390&\!\!1.6750&\!\!1.7237&\!\!\betterentry{1.4290} \\
\hline
chess-krvk&\!\!\worseentry{1.4352}&\!\!1.1495&\!\!1.0870&\!\!1.0587&\!\!1.1201&\!\!\betterentry{1.0415} \\
\hline
crowd-sourced-mapping&\!\!1.1204&\!\!\betterentry{1.1106}&\!\!1.1382&\!\!1.1450&\!\!\worseentry{1.3627}&\!\!1.3142 \\
\hline
default-credit-card&\!\!\worseentry{1.0276}&\!\!\betterentry{1.0066}&\!\!1.0112&\!\!1.0086&\!\!1.0095&\!\!1.0106 \\
\hline
eeg-eye-state&\!\!\worseentry{1.1349}&\!\!1.1336&\!\!1.0691&\!\!1.0789&\!\!1.1309&\!\!\betterentry{1.0009} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{2.0639}&\!\!1.1135&\!\!\betterentry{1.0513}&\!\!1.1045&\!\!1.6125&\!\!1.5008 \\
\hline
firm-teacher-clave&\!\!\worseentry{1.2149}&\!\!\betterentry{1.1598}&\!\!1.1923&\!\!1.1618&\!\!1.1961&\!\!1.1950 \\
\hline
first-order-theorem-proving&\!\!1.0357&\!\!1.1096&\!\!\betterentry{1.0315}&\!\!1.0359&\!\!\worseentry{1.1675}&\!\!1.0869 \\
\hline
gas-sensor-drift-class&\!\!\betterentry{1.2466}&\!\!4.5919&\!\!4.4619&\!\!\worseentry{4.6027}&\!\!4.4317&\!\!3.0365 \\
\hline
gesture-phase-segmentation-raw&\!\!1.4442&\!\!1.5610&\!\!\betterentry{1.4189}&\!\!1.4360&\!\!\worseentry{2.2699}&\!\!2.0324 \\
\hline
gesture-phase-segmentation-va3&\!\!1.1612&\!\!1.2239&\!\!\betterentry{1.0197}&\!\!1.0439&\!\!\worseentry{1.3472}&\!\!1.0786 \\
\hline
htru2&\!\!\worseentry{1.0514}&\!\!\betterentry{1.0390}&\!\!1.0473&\!\!1.0408&\!\!1.0481&\!\!1.0474 \\
\hline
human-activity-smartphone&\!\!\worseentry{3.3346}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.000}&\!\!1.0643&\!\!1.0643&\!\!1.1930&\!\!1.1930&\!\!\worseentry{1.2082} \\
\hline
indoor-loc-relative&\!\!\betterentry{1.000}&\!\!1.2938&\!\!1.2756&\!\!1.2883&\!\!\worseentry{1.3449}&\!\!1.3357 \\
\hline
insurance-benchmark&\!\!1.0059&\!\!1.0047&\!\!1.0032&\!\!\betterentry{1.0020}&\!\!1.0054&\!\!\worseentry{1.0102} \\
\hline
landsat-satimage&\!\!\betterentry{3.6838}&\!\!6.2922&\!\!4.9974&\!\!5.6354&\!\!8.6853&\!\!\worseentry{8.7139} \\
\hline
madelon&\!\!\worseentry{1.0713}&\!\!1.0509&\!\!1.0548&\!\!\betterentry{1.0369}&\!\!1.0702&\!\!1.0631 \\
\hline
magic-gamma-telescope&\!\!1.0318&\!\!\worseentry{1.0621}&\!\!1.0251&\!\!1.0305&\!\!1.0598&\!\!\betterentry{1.0092} \\
\hline
mushroom&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.2460&\!\!1.1230&\!\!\worseentry{1.4920} \\
\hline
musk&\!\!\betterentry{1.3105}&\!\!1.4528&\!\!1.4879&\!\!1.4302&\!\!\worseentry{2.1483}&\!\!1.8732 \\
\hline
nomao&\!\!\betterentry{1.0228}&\!\!1.0449&\!\!1.0452&\!\!1.0348&\!\!\worseentry{1.0993}&\!\!1.0960 \\
\hline
nursery&\!\!\betterentry{1.3490}&\!\!2.1635&\!\!2.3962&\!\!2.1635&\!\!\worseentry{2.5125}&\!\!2.1635 \\
\hline
occupancy-detection&\!\!1.0912&\!\!\worseentry{1.1072}&\!\!1.0718&\!\!\betterentry{1.0704}&\!\!1.0896&\!\!1.0937 \\
\hline
page-blocks&\!\!1.2120&\!\!\worseentry{1.2736}&\!\!\betterentry{1.1319}&\!\!1.1763&\!\!1.2562&\!\!1.1679 \\
\hline
pishing&\!\!1.0995&\!\!\betterentry{1.0714}&\!\!1.0755&\!\!1.0902&\!\!\worseentry{1.1562}&\!\!1.1548 \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{1.0004}&\!\!1.0004&\!\!\worseentry{1.0022}&\!\!1.0007&\!\!1.0004&\!\!1.0015 \\
\hline
polish-companies-bankruptcy-2year&\!\!1.0007&\!\!\worseentry{1.0010}&\!\!1.0002&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.0007 \\
\hline
polish-companies-bankruptcy-3year&\!\!1.0018&\!\!1.0010&\!\!1.0008&\!\!\betterentry{1.0006}&\!\!1.0010&\!\!\worseentry{1.0028} \\
\hline
polish-companies-bankruptcy-4year&\!\!1.0010&\!\!\betterentry{1.000}&\!\!1.0004&\!\!1.0008&\!\!1.000&\!\!\worseentry{1.0079} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0093}&\!\!1.0158&\!\!\worseentry{1.0170}&\!\!1.0144&\!\!1.0148&\!\!1.0120 \\
\hline
seismic-bumps&\!\!1.0232&\!\!1.0173&\!\!1.0227&\!\!\betterentry{1.0084}&\!\!\worseentry{1.0331}&\!\!1.0284 \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!\worseentry{1.2538}&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.3500}&\!\!1.1838&\!\!1.0562&\!\!\betterentry{1.0438}&\!\!1.2062&\!\!1.0771 \\
\hline
thyroid-all-bp&\!\!\worseentry{1.1589}&\!\!1.1211&\!\!1.0832&\!\!\betterentry{1.0748}&\!\!1.1383&\!\!1.0802 \\
\hline
thyroid-all-hyper&\!\!\worseentry{1.3008}&\!\!1.1515&\!\!1.1494&\!\!\betterentry{1.1454}&\!\!1.1706&\!\!1.1893 \\
\hline
thyroid-all-hypo&\!\!1.0381&\!\!1.0435&\!\!1.0415&\!\!1.0399&\!\!\worseentry{1.0461}&\!\!\betterentry{1.0227} \\
\hline
thyroid-all-rep&\!\!\worseentry{1.1648}&\!\!1.1551&\!\!1.1509&\!\!1.1486&\!\!1.1363&\!\!\betterentry{1.0857} \\
\hline
thyroid-ann&\!\!\worseentry{1.3378}&\!\!1.3090&\!\!1.1351&\!\!1.1541&\!\!1.2464&\!\!\betterentry{1.0042} \\
\hline
thyroid-dis&\!\!\worseentry{1.0579}&\!\!1.0378&\!\!1.0525&\!\!\betterentry{1.0264}&\!\!1.0497&\!\!1.0547 \\
\hline
thyroid-hypo&\!\!\worseentry{2.2303}&\!\!1.2227&\!\!1.2343&\!\!\betterentry{1.2147}&\!\!1.2286&\!\!1.2165 \\
\hline
thyroid-sick&\!\!\worseentry{1.5981}&\!\!1.2039&\!\!1.1484&\!\!1.1608&\!\!1.1951&\!\!\betterentry{1.0766} \\
\hline
thyroid-sick-eu&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!\worseentry{1.6319}&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!\worseentry{6.9340}&\!\!4.5163&\!\!1.8210&\!\!1.9173&\!\!1.5084&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!155.6569&\!\!\worseentry{509.1433}&\!\!5.2650&\!\!5.8659&\!\!136.3263&\!\!\betterentry{5.0754} \\
\hline
wall-follow-robot-24&\!\!\worseentry{2.3974}&\!\!1.2688&\!\!1.1317&\!\!1.1257&\!\!1.2422&\!\!\betterentry{1.0547} \\
\hline
wall-follow-robot-4&\!\!15.1052&\!\!\worseentry{18.2685}&\!\!1.6453&\!\!1.5909&\!\!8.2058&\!\!\betterentry{1.2009} \\
\hline
waveform&\!\!\worseentry{1.1830}&\!\!1.1085&\!\!1.0865&\!\!\betterentry{1.0664}&\!\!1.0756&\!\!1.1142 \\
\hline
waveform-noise&\!\!\worseentry{1.1681}&\!\!1.0881&\!\!\betterentry{1.0660}&\!\!1.0814&\!\!1.1235&\!\!1.1067 \\
\hline
wilt&\!\!3.4101&\!\!3.3830&\!\!1.1392&\!\!1.2140&\!\!\worseentry{4.7246}&\!\!\betterentry{1.1006} \\
\hline
wine-quality-all&\!\!\worseentry{1.0877}&\!\!1.0380&\!\!1.0169&\!\!\betterentry{1.0158}&\!\!1.0694&\!\!1.0486 \\
\hline
wine-quality-type&\!\!\betterentry{1.1247}&\!\!2.0003&\!\!1.3893&\!\!1.3718&\!\!\worseentry{2.0768}&\!\!1.4048 \\
\hline
wine-quality-white&\!\!\worseentry{1.1495}&\!\!1.0450&\!\!\betterentry{1.0171}&\!\!1.0189&\!\!1.0825&\!\!1.0555 \\
\hline
\hline
Average raw rank&\!\!3.9326&\!\!3.7497&\!\!3.0269&\!\!2.9875&\!\!4.0416&\!\!3.2616 \\
\hline
Average adjusted rank&\!\!3.9326&\!\!3.7497&\!\!3.0269&\!\!2.9875&\!\!4.0416&\!\!3.2616 \\
\hline
Fraction adjusted best runs&\!\!.3498&\!\!.3203&\!\!.4164&\!\!.4095&\!\!.2830&\!\!.4200 \\
\hline
Fraction adjusted worst runs&\!\!.4518&\!\!.3318&\!\!.2518&\!\!.2292&\!\!.4082&\!\!.3013 \\
\hline
Aver. rel. perform.&\!\!4.3362&\!\!10.0622&\!\!1.3831&\!\!1.4326&\!\!3.8827&\!\!1.4416 \\
\hline
90 percent av. rel. perform.&\!\!1.1628&\!\!1.1217&\!\!1.0578&\!\!1.0633&\!\!1.1625&\!\!1.0698 \\
\hline
Worst rel. perform.&\!\!523.6481&\!\!1197.2834&\!\!66.6814&\!\!51.5051&\!\!558.4913&\!\!50.2611 \\
\hline
90 percentile rel. perform.&\!\!2.4565&\!\!1.9517&\!\!1.3975&\!\!1.4473&\!\!2.1517&\!\!1.4893 \\
\hline
80 percentile rel. perform.&\!\!1.4807&\!\!1.3319&\!\!1.1846&\!\!1.1993&\!\!1.4609&\!\!1.2233 \\
\hline
70 percentile rel. perform.&\!\!1.2405&\!\!1.1874&\!\!1.0906&\!\!1.0989&\!\!1.2699&\!\!1.1109 \\
\hline
\end{tabular}
\caption{\logAlltimepatfivecverrorAvAindividual}
\label{logAlltimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/All_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.3600} \\
\hline
adult&\!\!\significantbetterentry{.7000}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0400}&\!\!\worseentry{.4800}&\!\!\significantbetterentry{.7200}&\!\!\significantbetterentry{.7200} \\
\hline
anuran-calls-families&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1800} \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.1600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1800} \\
\hline
anuran-calls-species&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2400} \\
\hline
avila&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
bank-marketing&\!\!\worseentry{.4600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1400}&\!\!\betterentry{.5800}&\!\!\betterentry{.5200}&\!\!\betterentry{.5800} \\
\hline
bank-marketing-additional&\!\!\worseentry{.5000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.7000}&\!\!\significantbetterentry{.6400}&\!\!\significantbetterentry{.6800} \\
\hline
chess&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.4200} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.6200}&\!\!\significantworseentry{.3600}&\!\!\betterentry{.6200} \\
\hline
crowd-sourced-mapping&\!\!\betterentry{.5400}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1800} \\
\hline
default-credit-card&\!\!\significantworseentry{.2400}&\!\!\significantbetterentry{.6600}&\!\!\significantworseentry{.1400}&\!\!\betterentry{.6200}&\!\!\betterentry{.5800}&\!\!\betterentry{.5400} \\
\hline
eeg-eye-state&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9200} \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3200}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
firm-teacher-clave&\!\!\worseentry{.4800}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.5000}&\!\!\worseentry{.4800}&\!\!\betterentry{.5400} \\
\hline
first-order-theorem-proving&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.3800}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
gas-sensor-drift-class&\!\!\betterentry{.6200}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.3800} \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.4600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2000} \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400} \\
\hline
htru2&\!\!\worseentry{.4600}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4600}&\!\!\betterentry{.5600}&\!\!\worseentry{.4600} \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-building&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{1.000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1200} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0800} \\
\hline
landsat-satimage&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1400} \\
\hline
madelon&\!\!\worseentry{.4000}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.1600}&\!\!\betterentry{.5800}&\!\!\worseentry{.4400}&\!\!\worseentry{.4400} \\
\hline
magic-gamma-telescope&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.7000} \\
\hline
mushroom&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
musk&\!\!\betterentry{.5800}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.3400} \\
\hline
nomao&\!\!\significantbetterentry{.7200}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1600} \\
\hline
nursery&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
occupancy-detection&\!\!\worseentry{.4000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4400}&\!\!\worseentry{.4000}&\!\!\worseentry{.3800} \\
\hline
page-blocks&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.3800} \\
\hline
pishing&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2400} \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1200} \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-5year&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.3800}&\!\!\worseentry{.4600} \\
\hline
seismic-bumps&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2400} \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
spambase&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2200}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4200} \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.3800} \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4000}&\!\!\worseentry{.4000}&\!\!\worseentry{.4000} \\
\hline
thyroid-all-hypo&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.3800}&\!\!\betterentry{.5400} \\
\hline
thyroid-all-rep&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4400}&\!\!\betterentry{.5400} \\
\hline
thyroid-ann&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.8600} \\
\hline
thyroid-dis&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2400} \\
\hline
thyroid-hypo&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.5000}&\!\!\worseentry{.5000}&\!\!\worseentry{.4600} \\
\hline
thyroid-sick&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.3600}&\!\!\betterentry{.5800} \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4600}&\!\!\significantbetterentry{.6800}&\!\!\significantbetterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.3800} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.2600}&\!\!\significantbetterentry{.6600} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6800} \\
\hline
waveform&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.5000}&\!\!\worseentry{.4600}&\!\!\worseentry{.3800} \\
\hline
waveform-noise&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.3800} \\
\hline
wilt&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3000}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1600} \\
\hline
wine-quality-type&\!\!\betterentry{.6200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.3800} \\
\hline
wine-quality-white&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2000} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{3} \betterentry { 4 } 0 \worseentry { 11 } \significantworseentry { 43 }&\!\!\significantbetterentry{1} \betterentry { 6 } 0 \worseentry { 11 } \significantworseentry { 43 }&\!\!\significantbetterentry{1} \betterentry { 2 } 0 \worseentry { 1 } \significantworseentry { 57 }&\!\!\significantbetterentry{1} \betterentry { 8 } 0 \worseentry { 21 } \significantworseentry { 31 }&\!\!\significantbetterentry{3} \betterentry { 3 } 0 \worseentry { 9 } \significantworseentry { 46 }&\!\!\significantbetterentry{8} \betterentry { 8 } 0 \worseentry { 15 } \significantworseentry { 30 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.2459&\!\!.2507&\!\!.1508&\!\!.3523&\!\!.2240&\!\!.3497 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!2.9749&\!\!6.5421&\!\!1.3701&\!\!1.1638&\!\!2.7816&\!\!1.1959 \\
\hline
90 percent av. rel. perform.&\!\!1.0600&\!\!1.0250&\!\!1.0433&\!\!.9709&\!\!1.0523&\!\!.9704 \\
\hline
Worst rel. perform.&\!\!523.6481&\!\!1115.9826&\!\!66.6814&\!\!33.8407&\!\!558.4913&\!\!35.8432 \\
\hline
90 percentile rel. perform.&\!\!2.1079&\!\!1.5937&\!\!1.3975&\!\!1.1644&\!\!1.6478&\!\!1.2551 \\
\hline
80 percentile rel. perform.&\!\!1.3208&\!\!1.1792&\!\!1.1846&\!\!1.0561&\!\!1.2484&\!\!1.0915 \\
\hline
70 percentile rel. perform.&\!\!1.1359&\!\!1.0786&\!\!1.0906&\!\!1.0149&\!\!1.1135&\!\!1.0348 \\
\hline
Aver. rel. gains&\!\!.8399&\!\!.8883&\!\!.9026&\!\!.8831&\!\!.8894&\!\!.8508 \\
\hline
Aver. rel. losses&\!\!3.6156&\!\!8.2860&\!\!1.4423&\!\!1.3079&\!\!3.2802&\!\!1.3711 \\
\hline
\end{tabular}
\caption{\logAlltimepatfivecverrorindividual}
\label{logAlltimepatfivecverrorindividual}
}
\end{table}


==> tables_log/All_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{115.11} {\sdsize\mypm\hspace*{0.2ex}.56118}\!\!&\!\!\significantworseentry{220.08} {\sdsize\mypm\hspace*{0.2ex}.92474}\!\!&\!\!\significantworseentry{219.98} {\sdsize\mypm\hspace*{0.2ex}.82865}\!\!&\!\!\significantworseentry{220.19} {\sdsize\mypm\hspace*{0.2ex}.91372}\!\!&\!\!208.38 {\sdsize\mypm\hspace*{0.2ex}.71906}\!\!&\!\!208.65 {\sdsize\mypm\hspace*{0.2ex}.71257}\!\! \\
\hline
adult&\!\!\significantbetterentry{57.631} {\sdsize\mypm\hspace*{0.2ex}.51077}\!\!&\!\!99.295 {\sdsize\mypm\hspace*{0.2ex}.77544}\!\!&\!\!\significantworseentry{99.447} {\sdsize\mypm\hspace*{0.2ex}.68668}\!\!&\!\!99.313 {\sdsize\mypm\hspace*{0.2ex}.64887}\!\!&\!\!92.564 {\sdsize\mypm\hspace*{0.2ex}.67357}\!\!&\!\!92.542 {\sdsize\mypm\hspace*{0.2ex}.79719}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{55.817} {\sdsize\mypm\hspace*{0.2ex}.33415}\!\!&\!\!96.140 {\sdsize\mypm\hspace*{0.2ex}.51990}\!\!&\!\!\significantworseentry{96.637} {\sdsize\mypm\hspace*{0.2ex}.41244}\!\!&\!\!\significantworseentry{96.574} {\sdsize\mypm\hspace*{0.2ex}.48680}\!\!&\!\!92.383 {\sdsize\mypm\hspace*{0.2ex}.33959}\!\!&\!\!92.263 {\sdsize\mypm\hspace*{0.2ex}.34315}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{58.500} {\sdsize\mypm\hspace*{0.2ex}1.3981}\!\!&\!\!\significantworseentry{111.40} {\sdsize\mypm\hspace*{0.2ex}2.0438}\!\!&\!\!110.66 {\sdsize\mypm\hspace*{0.2ex}1.2440}\!\!&\!\!111.03 {\sdsize\mypm\hspace*{0.2ex}1.7879}\!\!&\!\!104.08 {\sdsize\mypm\hspace*{0.2ex}1.8956}\!\!&\!\!103.91 {\sdsize\mypm\hspace*{0.2ex}1.8733}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{40.153} {\sdsize\mypm\hspace*{0.2ex}.18083}\!\!&\!\!\significantworseentry{78.550} {\sdsize\mypm\hspace*{0.2ex}.27613}\!\!&\!\!72.353 {\sdsize\mypm\hspace*{0.2ex}.25117}\!\!&\!\!78.413 {\sdsize\mypm\hspace*{0.2ex}.25475}\!\!&\!\!72.613 {\sdsize\mypm\hspace*{0.2ex}.20603}\!\!&\!\!72.707 {\sdsize\mypm\hspace*{0.2ex}.24178}\!\! \\
\hline
avila&\!\!\significantbetterentry{258.43} {\sdsize\mypm\hspace*{0.2ex}.70996}\!\!&\!\!406.07 {\sdsize\mypm\hspace*{0.2ex}.53496}\!\!&\!\!\significantworseentry{411.23} {\sdsize\mypm\hspace*{0.2ex}.50907}\!\!&\!\!406.20 {\sdsize\mypm\hspace*{0.2ex}.50645}\!\!&\!\!371.51 {\sdsize\mypm\hspace*{0.2ex}1.5249}\!\!&\!\!383.72 {\sdsize\mypm\hspace*{0.2ex}.50693}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{56.202} {\sdsize\mypm\hspace*{0.2ex}.17740}\!\!&\!\!78.707 {\sdsize\mypm\hspace*{0.2ex}.54244}\!\!&\!\!\significantworseentry{79.562} {\sdsize\mypm\hspace*{0.2ex}.34736}\!\!&\!\!78.865 {\sdsize\mypm\hspace*{0.2ex}.42965}\!\!&\!\!78.267 {\sdsize\mypm\hspace*{0.2ex}.41777}\!\!&\!\!78.298 {\sdsize\mypm\hspace*{0.2ex}.33214}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{25.555} {\sdsize\mypm\hspace*{0.2ex}.14436}\!\!&\!\!42.505 {\sdsize\mypm\hspace*{0.2ex}.21261}\!\!&\!\!\significantworseentry{42.600} {\sdsize\mypm\hspace*{0.2ex}.24768}\!\!&\!\!\significantworseentry{42.580} {\sdsize\mypm\hspace*{0.2ex}.21433}\!\!&\!\!39.958 {\sdsize\mypm\hspace*{0.2ex}.18336}\!\!&\!\!39.914 {\sdsize\mypm\hspace*{0.2ex}.18166}\!\! \\
\hline
chess&\!\!\significantbetterentry{112.11} {\sdsize\mypm\hspace*{0.2ex}1.6405}\!\!&\!\!211.61 {\sdsize\mypm\hspace*{0.2ex}3.2759}\!\!&\!\!\significantworseentry{214.71} {\sdsize\mypm\hspace*{0.2ex}.69010}\!\!&\!\!211.63 {\sdsize\mypm\hspace*{0.2ex}3.4492}\!\!&\!\!201.14 {\sdsize\mypm\hspace*{0.2ex}3.3170}\!\!&\!\!201.33 {\sdsize\mypm\hspace*{0.2ex}2.8702}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{130.12} {\sdsize\mypm\hspace*{0.2ex}.44367}\!\!&\!\!204.70 {\sdsize\mypm\hspace*{0.2ex}.76133}\!\!&\!\!\significantworseentry{207.02} {\sdsize\mypm\hspace*{0.2ex}1.6692}\!\!&\!\!204.67 {\sdsize\mypm\hspace*{0.2ex}.61452}\!\!&\!\!192.74 {\sdsize\mypm\hspace*{0.2ex}.64967}\!\!&\!\!192.74 {\sdsize\mypm\hspace*{0.2ex}.53886}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{60.651} {\sdsize\mypm\hspace*{0.2ex}.33523}\!\!&\!\!104.94 {\sdsize\mypm\hspace*{0.2ex}.44283}\!\!&\!\!\significantworseentry{105.13} {\sdsize\mypm\hspace*{0.2ex}.48581}\!\!&\!\!104.94 {\sdsize\mypm\hspace*{0.2ex}.51934}\!\!&\!\!97.544 {\sdsize\mypm\hspace*{0.2ex}.40732}\!\!&\!\!97.764 {\sdsize\mypm\hspace*{0.2ex}.45930}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{51.898} {\sdsize\mypm\hspace*{0.2ex}.27466}\!\!&\!\!83.895 {\sdsize\mypm\hspace*{0.2ex}.39663}\!\!&\!\!\significantworseentry{84.307} {\sdsize\mypm\hspace*{0.2ex}.11003}\!\!&\!\!83.953 {\sdsize\mypm\hspace*{0.2ex}.39402}\!\!&\!\!79.035 {\sdsize\mypm\hspace*{0.2ex}.41635}\!\!&\!\!79.047 {\sdsize\mypm\hspace*{0.2ex}.47584}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{65.975} {\sdsize\mypm\hspace*{0.2ex}.14112}\!\!&\!\!108.42 {\sdsize\mypm\hspace*{0.2ex}.13194}\!\!&\!\!\significantworseentry{109.96} {\sdsize\mypm\hspace*{0.2ex}.16142}\!\!&\!\!108.44 {\sdsize\mypm\hspace*{0.2ex}.19207}\!\!&\!\!102.06 {\sdsize\mypm\hspace*{0.2ex}.14858}\!\!&\!\!102.07 {\sdsize\mypm\hspace*{0.2ex}.13249}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{39.324} {\sdsize\mypm\hspace*{0.2ex}.22091}\!\!&\!\!81.148 {\sdsize\mypm\hspace*{0.2ex}.20126}\!\!&\!\!\significantworseentry{81.352} {\sdsize\mypm\hspace*{0.2ex}.13130}\!\!&\!\!81.148 {\sdsize\mypm\hspace*{0.2ex}.13886}\!\!&\!\!74.980 {\sdsize\mypm\hspace*{0.2ex}.22223}\!\!&\!\!75.016 {\sdsize\mypm\hspace*{0.2ex}.21320}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{20.589} {\sdsize\mypm\hspace*{0.2ex}.13275}\!\!&\!\!39.538 {\sdsize\mypm\hspace*{0.2ex}.26669}\!\!&\!\!\significantworseentry{40.015} {\sdsize\mypm\hspace*{0.2ex}.24734}\!\!&\!\!39.527 {\sdsize\mypm\hspace*{0.2ex}.24981}\!\!&\!\!36.636 {\sdsize\mypm\hspace*{0.2ex}.25581}\!\!&\!\!36.576 {\sdsize\mypm\hspace*{0.2ex}.20420}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{149.16} {\sdsize\mypm\hspace*{0.2ex}.33741}\!\!&\!\!\significantworseentry{242.88} {\sdsize\mypm\hspace*{0.2ex}.64616}\!\!&\!\!222.20 {\sdsize\mypm\hspace*{0.2ex}.42149}\!\!&\!\!\significantworseentry{242.95} {\sdsize\mypm\hspace*{0.2ex}.46904}\!\!&\!\!228.37 {\sdsize\mypm\hspace*{0.2ex}.44104}\!\!&\!\!228.14 {\sdsize\mypm\hspace*{0.2ex}.49337}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{92.657} {\sdsize\mypm\hspace*{0.2ex}.58264}\!\!&\!\!155.74 {\sdsize\mypm\hspace*{0.2ex}.98351}\!\!&\!\!\significantworseentry{157.38} {\sdsize\mypm\hspace*{0.2ex}2.1900}\!\!&\!\!155.75 {\sdsize\mypm\hspace*{0.2ex}.93268}\!\!&\!\!146.33 {\sdsize\mypm\hspace*{0.2ex}.82065}\!\!&\!\!146.21 {\sdsize\mypm\hspace*{0.2ex}.96762}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{170.92} {\sdsize\mypm\hspace*{0.2ex}.50419}\!\!&\!\!317.38 {\sdsize\mypm\hspace*{0.2ex}1.1452}\!\!&\!\!\significantworseentry{317.48} {\sdsize\mypm\hspace*{0.2ex}1.5164}\!\!&\!\!317.14 {\sdsize\mypm\hspace*{0.2ex}1.5613}\!\!&\!\!299.44 {\sdsize\mypm\hspace*{0.2ex}.77855}\!\!&\!\!299.18 {\sdsize\mypm\hspace*{0.2ex}1.0721}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{95.420} {\sdsize\mypm\hspace*{0.2ex}.64175}\!\!&\!\!169.00 {\sdsize\mypm\hspace*{0.2ex}1.0365}\!\!&\!\!\significantworseentry{170.40} {\sdsize\mypm\hspace*{0.2ex}.67603}\!\!&\!\!169.19 {\sdsize\mypm\hspace*{0.2ex}1.1682}\!\!&\!\!157.45 {\sdsize\mypm\hspace*{0.2ex}1.1032}\!\!&\!\!157.51 {\sdsize\mypm\hspace*{0.2ex}.97530}\!\! \\
\hline
htru2&\!\!\significantbetterentry{77.304} {\sdsize\mypm\hspace*{0.2ex}.98284}\!\!&\!\!136.96 {\sdsize\mypm\hspace*{0.2ex}1.1250}\!\!&\!\!\significantworseentry{138.69} {\sdsize\mypm\hspace*{0.2ex}1.3460}\!\!&\!\!136.90 {\sdsize\mypm\hspace*{0.2ex}1.1711}\!\!&\!\!127.98 {\sdsize\mypm\hspace*{0.2ex}1.3284}\!\!&\!\!127.87 {\sdsize\mypm\hspace*{0.2ex}1.3223}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{35.230} {\sdsize\mypm\hspace*{0.2ex}.18098}\!\!&\!\!\significantworseentry{66.877} {\sdsize\mypm\hspace*{0.2ex}.23524}\!\!&\!\!59.503 {\sdsize\mypm\hspace*{0.2ex}.22459}\!\!&\!\!66.787 {\sdsize\mypm\hspace*{0.2ex}.24753}\!\!&\!\!62.310 {\sdsize\mypm\hspace*{0.2ex}.26301}\!\!&\!\!62.257 {\sdsize\mypm\hspace*{0.2ex}.24330}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{72.353} {\sdsize\mypm\hspace*{0.2ex}.36624}\!\!&\!\!106.74 {\sdsize\mypm\hspace*{0.2ex}.44411}\!\!&\!\!\significantworseentry{108.04} {\sdsize\mypm\hspace*{0.2ex}.42916}\!\!&\!\!106.95 {\sdsize\mypm\hspace*{0.2ex}.34957}\!\!&\!\!101.75 {\sdsize\mypm\hspace*{0.2ex}.39501}\!\!&\!\!101.72 {\sdsize\mypm\hspace*{0.2ex}.48607}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{75.336} {\sdsize\mypm\hspace*{0.2ex}.79322}\!\!&\!\!\significantworseentry{114.40} {\sdsize\mypm\hspace*{0.2ex}1.2075}\!\!&\!\!109.58 {\sdsize\mypm\hspace*{0.2ex}.64677}\!\!&\!\!\significantworseentry{114.44} {\sdsize\mypm\hspace*{0.2ex}1.1708}\!\!&\!\!109.76 {\sdsize\mypm\hspace*{0.2ex}1.1877}\!\!&\!\!109.87 {\sdsize\mypm\hspace*{0.2ex}1.3183}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{26.691} {\sdsize\mypm\hspace*{0.2ex}.17821}\!\!&\!\!43.577 {\sdsize\mypm\hspace*{0.2ex}.27593}\!\!&\!\!\significantworseentry{43.962} {\sdsize\mypm\hspace*{0.2ex}.28242}\!\!&\!\!43.780 {\sdsize\mypm\hspace*{0.2ex}.29528}\!\!&\!\!41.851 {\sdsize\mypm\hspace*{0.2ex}.27159}\!\!&\!\!41.892 {\sdsize\mypm\hspace*{0.2ex}.22734}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{105.19} {\sdsize\mypm\hspace*{0.2ex}.50832}\!\!&\!\!182.26 {\sdsize\mypm\hspace*{0.2ex}4.1059}\!\!&\!\!\significantworseentry{182.47} {\sdsize\mypm\hspace*{0.2ex}3.6961}\!\!&\!\!181.59 {\sdsize\mypm\hspace*{0.2ex}4.8814}\!\!&\!\!174.54 {\sdsize\mypm\hspace*{0.2ex}4.7605}\!\!&\!\!174.16 {\sdsize\mypm\hspace*{0.2ex}4.9981}\!\! \\
\hline
madelon&\!\!\significantbetterentry{37.030} {\sdsize\mypm\hspace*{0.2ex}.31800}\!\!&\!\!66.670 {\sdsize\mypm\hspace*{0.2ex}.37607}\!\!&\!\!\significantworseentry{66.865} {\sdsize\mypm\hspace*{0.2ex}.23803}\!\!&\!\!66.760 {\sdsize\mypm\hspace*{0.2ex}.35341}\!\!&\!\!63.715 {\sdsize\mypm\hspace*{0.2ex}.51013}\!\!&\!\!63.745 {\sdsize\mypm\hspace*{0.2ex}.47512}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{133.03} {\sdsize\mypm\hspace*{0.2ex}.25237}\!\!&\!\!208.82 {\sdsize\mypm\hspace*{0.2ex}.65383}\!\!&\!\!\significantworseentry{209.96} {\sdsize\mypm\hspace*{0.2ex}.63055}\!\!&\!\!209.21 {\sdsize\mypm\hspace*{0.2ex}.68780}\!\!&\!\!201.49 {\sdsize\mypm\hspace*{0.2ex}.45013}\!\!&\!\!201.56 {\sdsize\mypm\hspace*{0.2ex}.47067}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{5.0484} {\sdsize\mypm\hspace*{0.2ex}.09297}\!\!&\!\!9.2513 {\sdsize\mypm\hspace*{0.2ex}.16374}\!\!&\!\!\significantworseentry{9.3439} {\sdsize\mypm\hspace*{0.2ex}.15537}\!\!&\!\!9.2826 {\sdsize\mypm\hspace*{0.2ex}.14894}\!\!&\!\!8.6726 {\sdsize\mypm\hspace*{0.2ex}.16603}\!\!&\!\!8.6403 {\sdsize\mypm\hspace*{0.2ex}.14275}\!\! \\
\hline
musk&\!\!\significantbetterentry{122.39} {\sdsize\mypm\hspace*{0.2ex}.60129}\!\!&\!\!\significantworseentry{197.00} {\sdsize\mypm\hspace*{0.2ex}1.1077}\!\!&\!\!178.45 {\sdsize\mypm\hspace*{0.2ex}.35664}\!\!&\!\!\significantworseentry{196.93} {\sdsize\mypm\hspace*{0.2ex}1.0742}\!\!&\!\!185.61 {\sdsize\mypm\hspace*{0.2ex}.82710}\!\!&\!\!185.54 {\sdsize\mypm\hspace*{0.2ex}.81018}\!\! \\
\hline
nomao&\!\!\significantbetterentry{58.038} {\sdsize\mypm\hspace*{0.2ex}.13382}\!\!&\!\!\significantworseentry{86.478} {\sdsize\mypm\hspace*{0.2ex}.16510}\!\!&\!\!80.151 {\sdsize\mypm\hspace*{0.2ex}.14648}\!\!&\!\!\significantworseentry{86.420} {\sdsize\mypm\hspace*{0.2ex}.17413}\!\!&\!\!81.982 {\sdsize\mypm\hspace*{0.2ex}.20452}\!\!&\!\!82.002 {\sdsize\mypm\hspace*{0.2ex}.14634}\!\! \\
\hline
nursery&\!\!\significantbetterentry{18.773} {\sdsize\mypm\hspace*{0.2ex}.08425}\!\!&\!\!\significantworseentry{36.018} {\sdsize\mypm\hspace*{0.2ex}.12519}\!\!&\!\!33.535 {\sdsize\mypm\hspace*{0.2ex}.14295}\!\!&\!\!\significantworseentry{36.038} {\sdsize\mypm\hspace*{0.2ex}.13595}\!\!&\!\!33.443 {\sdsize\mypm\hspace*{0.2ex}.09289}\!\!&\!\!33.425 {\sdsize\mypm\hspace*{0.2ex}.10681}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{139.71} {\sdsize\mypm\hspace*{0.2ex}.24455}\!\!&\!\!216.74 {\sdsize\mypm\hspace*{0.2ex}.56161}\!\!&\!\!\significantworseentry{217.01} {\sdsize\mypm\hspace*{0.2ex}.72936}\!\!&\!\!\significantworseentry{217.02} {\sdsize\mypm\hspace*{0.2ex}.73731}\!\!&\!\!209.67 {\sdsize\mypm\hspace*{0.2ex}.58073}\!\!&\!\!209.54 {\sdsize\mypm\hspace*{0.2ex}.53751}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{168.94} {\sdsize\mypm\hspace*{0.2ex}.49031}\!\!&\!\!283.84 {\sdsize\mypm\hspace*{0.2ex}3.1286}\!\!&\!\!283.73 {\sdsize\mypm\hspace*{0.2ex}6.1324}\!\!&\!\!\significantworseentry{285.89} {\sdsize\mypm\hspace*{0.2ex}2.5124}\!\!&\!\!274.01 {\sdsize\mypm\hspace*{0.2ex}2.7851}\!\!&\!\!276.18 {\sdsize\mypm\hspace*{0.2ex}.88418}\!\! \\
\hline
pishing&\!\!\significantbetterentry{67.342} {\sdsize\mypm\hspace*{0.2ex}.22310}\!\!&\!\!108.84 {\sdsize\mypm\hspace*{0.2ex}.32143}\!\!&\!\!\significantworseentry{109.04} {\sdsize\mypm\hspace*{0.2ex}.29790}\!\!&\!\!108.71 {\sdsize\mypm\hspace*{0.2ex}.38585}\!\!&\!\!103.69 {\sdsize\mypm\hspace*{0.2ex}.22848}\!\!&\!\!103.59 {\sdsize\mypm\hspace*{0.2ex}.31877}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{67.334} {\sdsize\mypm\hspace*{0.2ex}.20532}\!\!&\!\!119.14 {\sdsize\mypm\hspace*{0.2ex}.29143}\!\!&\!\!\significantworseentry{120.74} {\sdsize\mypm\hspace*{0.2ex}.28913}\!\!&\!\!119.41 {\sdsize\mypm\hspace*{0.2ex}.21406}\!\!&\!\!112.03 {\sdsize\mypm\hspace*{0.2ex}.21921}\!\!&\!\!111.99 {\sdsize\mypm\hspace*{0.2ex}.20170}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{18.094} {\sdsize\mypm\hspace*{0.2ex}.14245}\!\!&\!\!31.531 {\sdsize\mypm\hspace*{0.2ex}.16080}\!\!&\!\!\significantworseentry{31.594} {\sdsize\mypm\hspace*{0.2ex}.18505}\!\!&\!\!\significantworseentry{31.624} {\sdsize\mypm\hspace*{0.2ex}.17305}\!\!&\!\!29.317 {\sdsize\mypm\hspace*{0.2ex}.16839}\!\!&\!\!29.364 {\sdsize\mypm\hspace*{0.2ex}.15221}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{40.512} {\sdsize\mypm\hspace*{0.2ex}.25847}\!\!&\!\!68.414 {\sdsize\mypm\hspace*{0.2ex}.29605}\!\!&\!\!\significantworseentry{68.518} {\sdsize\mypm\hspace*{0.2ex}.32181}\!\!&\!\!\significantworseentry{68.486} {\sdsize\mypm\hspace*{0.2ex}.30112}\!\!&\!\!63.795 {\sdsize\mypm\hspace*{0.2ex}.31796}\!\!&\!\!63.726 {\sdsize\mypm\hspace*{0.2ex}.29493}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{65.652} {\sdsize\mypm\hspace*{0.2ex}.94421}\!\!&\!\!116.44 {\sdsize\mypm\hspace*{0.2ex}1.6511}\!\!&\!\!\significantworseentry{117.09} {\sdsize\mypm\hspace*{0.2ex}1.4980}\!\!&\!\!116.46 {\sdsize\mypm\hspace*{0.2ex}1.2894}\!\!&\!\!108.86 {\sdsize\mypm\hspace*{0.2ex}1.3774}\!\!&\!\!108.66 {\sdsize\mypm\hspace*{0.2ex}1.5148}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{93.570} {\sdsize\mypm\hspace*{0.2ex}.26745}\!\!&\!\!\significantworseentry{158.25} {\sdsize\mypm\hspace*{0.2ex}.39448}\!\!&\!\!145.63 {\sdsize\mypm\hspace*{0.2ex}.42230}\!\!&\!\!\significantworseentry{158.32} {\sdsize\mypm\hspace*{0.2ex}.33572}\!\!&\!\!148.39 {\sdsize\mypm\hspace*{0.2ex}.39664}\!\!&\!\!148.38 {\sdsize\mypm\hspace*{0.2ex}.40018}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{56.520} {\sdsize\mypm\hspace*{0.2ex}.31702}\!\!&\!\!108.84 {\sdsize\mypm\hspace*{0.2ex}.62175}\!\!&\!\!\significantworseentry{215.31} {\sdsize\mypm\hspace*{0.2ex}7.4553}\!\!&\!\!108.87 {\sdsize\mypm\hspace*{0.2ex}.42533}\!\!&\!\!103.33 {\sdsize\mypm\hspace*{0.2ex}.42056}\!\!&\!\!103.28 {\sdsize\mypm\hspace*{0.2ex}.38896}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{26.407} {\sdsize\mypm\hspace*{0.2ex}.32061}\!\!&\!\!34.917 {\sdsize\mypm\hspace*{0.2ex}.74915}\!\!&\!\!34.755 {\sdsize\mypm\hspace*{0.2ex}.70256}\!\!&\!\!35.200 {\sdsize\mypm\hspace*{0.2ex}.65053}\!\!&\!\!\significantworseentry{35.757} {\sdsize\mypm\hspace*{0.2ex}.64370}\!\!&\!\!35.642 {\sdsize\mypm\hspace*{0.2ex}.47805}\!\! \\
\hline
spambase&\!\!\significantbetterentry{98.148} {\sdsize\mypm\hspace*{0.2ex}.22789}\!\!&\!\!175.80 {\sdsize\mypm\hspace*{0.2ex}.31816}\!\!&\!\!\significantworseentry{280.89} {\sdsize\mypm\hspace*{0.2ex}2.8563}\!\!&\!\!175.95 {\sdsize\mypm\hspace*{0.2ex}.32716}\!\!&\!\!165.38 {\sdsize\mypm\hspace*{0.2ex}.39308}\!\!&\!\!165.22 {\sdsize\mypm\hspace*{0.2ex}.40535}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{40.670} {\sdsize\mypm\hspace*{0.2ex}.62155}\!\!&\!\!78.000 {\sdsize\mypm\hspace*{0.2ex}.94626}\!\!&\!\!\significantworseentry{78.530} {\sdsize\mypm\hspace*{0.2ex}.36991}\!\!&\!\!77.990 {\sdsize\mypm\hspace*{0.2ex}1.0227}\!\!&\!\!73.985 {\sdsize\mypm\hspace*{0.2ex}.90971}\!\!&\!\!73.915 {\sdsize\mypm\hspace*{0.2ex}.99438}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{40.510} {\sdsize\mypm\hspace*{0.2ex}.72485}\!\!&\!\!77.675 {\sdsize\mypm\hspace*{0.2ex}1.2187}\!\!&\!\!\significantworseentry{78.600} {\sdsize\mypm\hspace*{0.2ex}.28571}\!\!&\!\!77.760 {\sdsize\mypm\hspace*{0.2ex}1.1780}\!\!&\!\!73.820 {\sdsize\mypm\hspace*{0.2ex}1.1672}\!\!&\!\!73.795 {\sdsize\mypm\hspace*{0.2ex}1.2150}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{93.070} {\sdsize\mypm\hspace*{0.2ex}2.6702}\!\!&\!\!177.59 {\sdsize\mypm\hspace*{0.2ex}2.7501}\!\!&\!\!176.26 {\sdsize\mypm\hspace*{0.2ex}3.5919}\!\!&\!\!\significantworseentry{177.77} {\sdsize\mypm\hspace*{0.2ex}3.5757}\!\!&\!\!165.35 {\sdsize\mypm\hspace*{0.2ex}3.2285}\!\!&\!\!166.41 {\sdsize\mypm\hspace*{0.2ex}3.0788}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{40.805} {\sdsize\mypm\hspace*{0.2ex}.33991}\!\!&\!\!78.510 {\sdsize\mypm\hspace*{0.2ex}.37783}\!\!&\!\!78.610 {\sdsize\mypm\hspace*{0.2ex}.42306}\!\!&\!\!\significantworseentry{78.720} {\sdsize\mypm\hspace*{0.2ex}.47283}\!\!&\!\!74.400 {\sdsize\mypm\hspace*{0.2ex}.31135}\!\!&\!\!74.490 {\sdsize\mypm\hspace*{0.2ex}.26225}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{104.83} {\sdsize\mypm\hspace*{0.2ex}1.6382}\!\!&\!\!190.07 {\sdsize\mypm\hspace*{0.2ex}2.8368}\!\!&\!\!187.81 {\sdsize\mypm\hspace*{0.2ex}4.3604}\!\!&\!\!\significantworseentry{190.93} {\sdsize\mypm\hspace*{0.2ex}2.4051}\!\!&\!\!178.50 {\sdsize\mypm\hspace*{0.2ex}2.4415}\!\!&\!\!178.81 {\sdsize\mypm\hspace*{0.2ex}2.2015}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{60.960} {\sdsize\mypm\hspace*{0.2ex}.26897}\!\!&\!\!\significantworseentry{119.51} {\sdsize\mypm\hspace*{0.2ex}.37102}\!\!&\!\!110.17 {\sdsize\mypm\hspace*{0.2ex}.35153}\!\!&\!\!\significantworseentry{119.59} {\sdsize\mypm\hspace*{0.2ex}.29778}\!\!&\!\!110.70 {\sdsize\mypm\hspace*{0.2ex}.31820}\!\!&\!\!110.64 {\sdsize\mypm\hspace*{0.2ex}.29054}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{69.893} {\sdsize\mypm\hspace*{0.2ex}.33292}\!\!&\!\!145.79 {\sdsize\mypm\hspace*{0.2ex}.25986}\!\!&\!\!\significantworseentry{146.68} {\sdsize\mypm\hspace*{0.2ex}.39818}\!\!&\!\!145.88 {\sdsize\mypm\hspace*{0.2ex}.29168}\!\!&\!\!134.76 {\sdsize\mypm\hspace*{0.2ex}.29385}\!\!&\!\!134.81 {\sdsize\mypm\hspace*{0.2ex}.38149}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{90.005} {\sdsize\mypm\hspace*{0.2ex}2.3923}\!\!&\!\!173.57 {\sdsize\mypm\hspace*{0.2ex}2.9468}\!\!&\!\!\significantworseentry{175.60} {\sdsize\mypm\hspace*{0.2ex}3.5499}\!\!&\!\!172.43 {\sdsize\mypm\hspace*{0.2ex}3.3958}\!\!&\!\!161.25 {\sdsize\mypm\hspace*{0.2ex}4.2301}\!\!&\!\!160.77 {\sdsize\mypm\hspace*{0.2ex}3.1553}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{16.464} {\sdsize\mypm\hspace*{0.2ex}.08188}\!\!&\!\!32.145 {\sdsize\mypm\hspace*{0.2ex}.07933}\!\!&\!\!29.687 {\sdsize\mypm\hspace*{0.2ex}.10455}\!\!&\!\!\significantworseentry{32.260} {\sdsize\mypm\hspace*{0.2ex}.10191}\!\!&\!\!29.888 {\sdsize\mypm\hspace*{0.2ex}.08130}\!\!&\!\!29.935 {\sdsize\mypm\hspace*{0.2ex}.10475}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{168.59} {\sdsize\mypm\hspace*{0.2ex}.56851}\!\!&\!\!274.86 {\sdsize\mypm\hspace*{0.2ex}8.0460}\!\!&\!\!\significantworseentry{285.39} {\sdsize\mypm\hspace*{0.2ex}1.0238}\!\!&\!\!\significantworseentry{285.47} {\sdsize\mypm\hspace*{0.2ex}.92207}\!\!&\!\!274.87 {\sdsize\mypm\hspace*{0.2ex}.65604}\!\!&\!\!274.97 {\sdsize\mypm\hspace*{0.2ex}.66641}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{105.31} {\sdsize\mypm\hspace*{0.2ex}.37949}\!\!&\!\!199.48 {\sdsize\mypm\hspace*{0.2ex}.78339}\!\!&\!\!\significantworseentry{199.89} {\sdsize\mypm\hspace*{0.2ex}.67153}\!\!&\!\!199.56 {\sdsize\mypm\hspace*{0.2ex}.85524}\!\!&\!\!187.58 {\sdsize\mypm\hspace*{0.2ex}.67763}\!\!&\!\!187.62 {\sdsize\mypm\hspace*{0.2ex}.63225}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{82.356} {\sdsize\mypm\hspace*{0.2ex}.48029}\!\!&\!\!144.10 {\sdsize\mypm\hspace*{0.2ex}.84587}\!\!&\!\!\significantworseentry{144.28} {\sdsize\mypm\hspace*{0.2ex}.87886}\!\!&\!\!\significantworseentry{144.40} {\sdsize\mypm\hspace*{0.2ex}.97436}\!\!&\!\!139.10 {\sdsize\mypm\hspace*{0.2ex}.48696}\!\!&\!\!139.18 {\sdsize\mypm\hspace*{0.2ex}.54186}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{105.30} {\sdsize\mypm\hspace*{0.2ex}.43187}\!\!&\!\!199.34 {\sdsize\mypm\hspace*{0.2ex}.66548}\!\!&\!\!\significantworseentry{199.84} {\sdsize\mypm\hspace*{0.2ex}.58091}\!\!&\!\!\significantworseentry{199.76} {\sdsize\mypm\hspace*{0.2ex}.65986}\!\!&\!\!187.52 {\sdsize\mypm\hspace*{0.2ex}.48990}\!\!&\!\!187.67 {\sdsize\mypm\hspace*{0.2ex}.48253}\!\! \\
\hline
waveform&\!\!\significantbetterentry{83.992} {\sdsize\mypm\hspace*{0.2ex}.46941}\!\!&\!\!140.37 {\sdsize\mypm\hspace*{0.2ex}1.6696}\!\!&\!\!140.38 {\sdsize\mypm\hspace*{0.2ex}1.7544}\!\!&\!\!141.55 {\sdsize\mypm\hspace*{0.2ex}2.3225}\!\!&\!\!\significantworseentry{142.10} {\sdsize\mypm\hspace*{0.2ex}1.6573}\!\!&\!\!\significantworseentry{142.03} {\sdsize\mypm\hspace*{0.2ex}1.6934}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{57.828} {\sdsize\mypm\hspace*{0.2ex}.38121}\!\!&\!\!106.58 {\sdsize\mypm\hspace*{0.2ex}.63096}\!\!&\!\!\significantworseentry{107.03} {\sdsize\mypm\hspace*{0.2ex}.60205}\!\!&\!\!106.84 {\sdsize\mypm\hspace*{0.2ex}.58315}\!\!&\!\!99.440 {\sdsize\mypm\hspace*{0.2ex}.53299}\!\!&\!\!99.376 {\sdsize\mypm\hspace*{0.2ex}.60155}\!\! \\
\hline
wilt&\!\!\significantbetterentry{117.54} {\sdsize\mypm\hspace*{0.2ex}.74510}\!\!&\!\!209.56 {\sdsize\mypm\hspace*{0.2ex}1.0254}\!\!&\!\!\significantworseentry{210.34} {\sdsize\mypm\hspace*{0.2ex}.88825}\!\!&\!\!209.85 {\sdsize\mypm\hspace*{0.2ex}.89425}\!\!&\!\!195.15 {\sdsize\mypm\hspace*{0.2ex}.89676}\!\!&\!\!195.44 {\sdsize\mypm\hspace*{0.2ex}.94613}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{72.596} {\sdsize\mypm\hspace*{0.2ex}1.9258}\!\!&\!\!\significantworseentry{139.55} {\sdsize\mypm\hspace*{0.2ex}2.8159}\!\!&\!\!138.08 {\sdsize\mypm\hspace*{0.2ex}2.3870}\!\!&\!\!139.26 {\sdsize\mypm\hspace*{0.2ex}3.3195}\!\!&\!\!129.72 {\sdsize\mypm\hspace*{0.2ex}3.0586}\!\!&\!\!130.35 {\sdsize\mypm\hspace*{0.2ex}2.7353}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{104.24} {\sdsize\mypm\hspace*{0.2ex}1.6663}\!\!&\!\!189.73 {\sdsize\mypm\hspace*{0.2ex}2.0360}\!\!&\!\!\significantworseentry{193.13} {\sdsize\mypm\hspace*{0.2ex}2.2616}\!\!&\!\!189.94 {\sdsize\mypm\hspace*{0.2ex}2.8676}\!\!&\!\!177.97 {\sdsize\mypm\hspace*{0.2ex}2.4433}\!\!&\!\!178.21 {\sdsize\mypm\hspace*{0.2ex}2.5275}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{61.985} {\sdsize\mypm\hspace*{0.2ex}.30055}\!\!&\!\!121.40 {\sdsize\mypm\hspace*{0.2ex}.49487}\!\!&\!\!111.89 {\sdsize\mypm\hspace*{0.2ex}.38535}\!\!&\!\!\significantworseentry{121.60} {\sdsize\mypm\hspace*{0.2ex}.44320}\!\!&\!\!112.73 {\sdsize\mypm\hspace*{0.2ex}.39901}\!\!&\!\!112.66 {\sdsize\mypm\hspace*{0.2ex}.40330}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.4344&\!\!4.9180&\!\!5.0902&\!\!2.7869&\!\!2.7705 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.5328&\!\!4.9344&\!\!4.9918&\!\!2.7541&\!\!2.7869 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.1967&\!\!.6885&\!\!.3607&\!\!.0328&\!\!.0164 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.7639&\!\!1.7942&\!\!1.7666&\!\!1.6652&\!\!1.6662 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.7386&\!\!1.7221&\!\!1.7414&\!\!1.6445&\!\!1.6456 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!2.0859&\!\!3.8094&\!\!2.0872&\!\!1.9281&\!\!1.9287 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.9284&\!\!1.9403&\!\!1.9292&\!\!1.8187&\!\!1.8175 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.9179&\!\!1.8982&\!\!1.9176&\!\!1.7915&\!\!1.7956 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.8942&\!\!1.8508&\!\!1.8957&\!\!1.7791&\!\!1.7765 \\
\hline
\end{tabular}
\caption{\logAlltimepatfivecviterAvA}
\label{logAlltimepatfivecviterAvA}
}
\end{table}


==> tables_log/All_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{23.551} {\sdsize\mypm\hspace*{0.2ex}.06774}\!\!&\!\!\significantworseentry{23.765} {\sdsize\mypm\hspace*{0.2ex}.03745}\!\!&\!\!\significantworseentry{23.768} {\sdsize\mypm\hspace*{0.2ex}.03843}\!\!&\!\!\significantworseentry{23.768} {\sdsize\mypm\hspace*{0.2ex}.03957}\!\!&\!\!\significantworseentry{23.768} {\sdsize\mypm\hspace*{0.2ex}.04342}\!\!&\!\!\significantworseentry{23.776} {\sdsize\mypm\hspace*{0.2ex}.03687}\!\! \\
\hline
adult&\!\!\significantbetterentry{94.988} {\sdsize\mypm\hspace*{0.2ex}.17015}\!\!&\!\!\significantworseentry{95.415} {\sdsize\mypm\hspace*{0.2ex}.10259}\!\!&\!\!\significantworseentry{95.412} {\sdsize\mypm\hspace*{0.2ex}.12384}\!\!&\!\!\significantworseentry{95.378} {\sdsize\mypm\hspace*{0.2ex}.09839}\!\!&\!\!\significantworseentry{95.379} {\sdsize\mypm\hspace*{0.2ex}.11207}\!\!&\!\!\significantworseentry{95.350} {\sdsize\mypm\hspace*{0.2ex}.14564}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{11.792} {\sdsize\mypm\hspace*{0.2ex}.03380}\!\!&\!\!\significantworseentry{11.862} {\sdsize\mypm\hspace*{0.2ex}.02671}\!\!&\!\!\significantworseentry{11.870} {\sdsize\mypm\hspace*{0.2ex}.02544}\!\!&\!\!\significantworseentry{11.868} {\sdsize\mypm\hspace*{0.2ex}.03004}\!\!&\!\!\significantworseentry{11.867} {\sdsize\mypm\hspace*{0.2ex}.02523}\!\!&\!\!\significantworseentry{11.865} {\sdsize\mypm\hspace*{0.2ex}.02417}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{11.765} {\sdsize\mypm\hspace*{0.2ex}.04464}\!\!&\!\!11.877 {\sdsize\mypm\hspace*{0.2ex}.02276}\!\!&\!\!11.878 {\sdsize\mypm\hspace*{0.2ex}.01961}\!\!&\!\!\significantworseentry{11.889} {\sdsize\mypm\hspace*{0.2ex}.02072}\!\!&\!\!11.875 {\sdsize\mypm\hspace*{0.2ex}.02291}\!\!&\!\!11.872 {\sdsize\mypm\hspace*{0.2ex}.02621}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{11.763} {\sdsize\mypm\hspace*{0.2ex}.03705}\!\!&\!\!11.845 {\sdsize\mypm\hspace*{0.2ex}.02151}\!\!&\!\!\significantworseentry{11.853} {\sdsize\mypm\hspace*{0.2ex}.03316}\!\!&\!\!11.840 {\sdsize\mypm\hspace*{0.2ex}.02244}\!\!&\!\!11.818 {\sdsize\mypm\hspace*{0.2ex}.03242}\!\!&\!\!11.826 {\sdsize\mypm\hspace*{0.2ex}.02783}\!\! \\
\hline
avila&\!\!143.60 {\sdsize\mypm\hspace*{0.2ex}.26481}\!\!&\!\!\significantworseentry{143.81} {\sdsize\mypm\hspace*{0.2ex}.04506}\!\!&\!\!\significantworseentry{143.80} {\sdsize\mypm\hspace*{0.2ex}.04267}\!\!&\!\!\significantworseentry{143.79} {\sdsize\mypm\hspace*{0.2ex}.04084}\!\!&\!\!\significantbetterentry{138.98} {\sdsize\mypm\hspace*{0.2ex}.61419}\!\!&\!\!\significantworseentry{143.78} {\sdsize\mypm\hspace*{0.2ex}.03577}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{71.111} {\sdsize\mypm\hspace*{0.2ex}.17178}\!\!&\!\!71.355 {\sdsize\mypm\hspace*{0.2ex}.10744}\!\!&\!\!71.355 {\sdsize\mypm\hspace*{0.2ex}.11048}\!\!&\!\!\significantworseentry{71.434} {\sdsize\mypm\hspace*{0.2ex}.11610}\!\!&\!\!\significantworseentry{71.376} {\sdsize\mypm\hspace*{0.2ex}.15587}\!\!&\!\!71.292 {\sdsize\mypm\hspace*{0.2ex}.13232}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{47.093} {\sdsize\mypm\hspace*{0.2ex}.17753}\!\!&\!\!\significantworseentry{47.414} {\sdsize\mypm\hspace*{0.2ex}.08471}\!\!&\!\!\significantworseentry{47.434} {\sdsize\mypm\hspace*{0.2ex}.08589}\!\!&\!\!\significantworseentry{47.388} {\sdsize\mypm\hspace*{0.2ex}.09049}\!\!&\!\!\significantworseentry{47.419} {\sdsize\mypm\hspace*{0.2ex}.10910}\!\!&\!\!\significantworseentry{47.421} {\sdsize\mypm\hspace*{0.2ex}.11473}\!\! \\
\hline
chess&\!\!\significantbetterentry{23.554} {\sdsize\mypm\hspace*{0.2ex}.07289}\!\!&\!\!23.757 {\sdsize\mypm\hspace*{0.2ex}.04211}\!\!&\!\!\significantworseentry{23.778} {\sdsize\mypm\hspace*{0.2ex}.04265}\!\!&\!\!23.753 {\sdsize\mypm\hspace*{0.2ex}.04447}\!\!&\!\!23.745 {\sdsize\mypm\hspace*{0.2ex}.04222}\!\!&\!\!23.750 {\sdsize\mypm\hspace*{0.2ex}.04539}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{47.728} {\sdsize\mypm\hspace*{0.2ex}.05258}\!\!&\!\!\significantworseentry{47.830} {\sdsize\mypm\hspace*{0.2ex}.03463}\!\!&\!\!\significantworseentry{47.829} {\sdsize\mypm\hspace*{0.2ex}.02924}\!\!&\!\!\significantworseentry{47.821} {\sdsize\mypm\hspace*{0.2ex}.03814}\!\!&\!\!\significantworseentry{47.813} {\sdsize\mypm\hspace*{0.2ex}.03701}\!\!&\!\!\significantworseentry{47.818} {\sdsize\mypm\hspace*{0.2ex}.03285}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{23.720} {\sdsize\mypm\hspace*{0.2ex}.05962}\!\!&\!\!\significantworseentry{23.837} {\sdsize\mypm\hspace*{0.2ex}.02535}\!\!&\!\!\significantworseentry{23.829} {\sdsize\mypm\hspace*{0.2ex}.03113}\!\!&\!\!\significantworseentry{23.838} {\sdsize\mypm\hspace*{0.2ex}.02766}\!\!&\!\!\significantworseentry{23.825} {\sdsize\mypm\hspace*{0.2ex}.03344}\!\!&\!\!\significantworseentry{23.838} {\sdsize\mypm\hspace*{0.2ex}.02942}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{71.269} {\sdsize\mypm\hspace*{0.2ex}.11989}\!\!&\!\!\significantworseentry{71.485} {\sdsize\mypm\hspace*{0.2ex}.09750}\!\!&\!\!\significantworseentry{71.443} {\sdsize\mypm\hspace*{0.2ex}.07070}\!\!&\!\!\significantworseentry{71.485} {\sdsize\mypm\hspace*{0.2ex}.11002}\!\!&\!\!\significantworseentry{71.502} {\sdsize\mypm\hspace*{0.2ex}.08730}\!\!&\!\!\significantworseentry{71.508} {\sdsize\mypm\hspace*{0.2ex}.07669}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{47.553} {\sdsize\mypm\hspace*{0.2ex}.08826}\!\!&\!\!47.724 {\sdsize\mypm\hspace*{0.2ex}.04023}\!\!&\!\!\significantworseentry{47.752} {\sdsize\mypm\hspace*{0.2ex}.04316}\!\!&\!\!47.710 {\sdsize\mypm\hspace*{0.2ex}.03881}\!\!&\!\!47.700 {\sdsize\mypm\hspace*{0.2ex}.04888}\!\!&\!\!47.696 {\sdsize\mypm\hspace*{0.2ex}.04983}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{11.740} {\sdsize\mypm\hspace*{0.2ex}.03658}\!\!&\!\!\significantworseentry{11.848} {\sdsize\mypm\hspace*{0.2ex}.02707}\!\!&\!\!11.805 {\sdsize\mypm\hspace*{0.2ex}.01621}\!\!&\!\!\significantworseentry{11.847} {\sdsize\mypm\hspace*{0.2ex}.02029}\!\!&\!\!11.814 {\sdsize\mypm\hspace*{0.2ex}.02913}\!\!&\!\!11.815 {\sdsize\mypm\hspace*{0.2ex}.02803}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{11.728} {\sdsize\mypm\hspace*{0.2ex}.04081}\!\!&\!\!11.845 {\sdsize\mypm\hspace*{0.2ex}.03252}\!\!&\!\!\significantworseentry{11.856} {\sdsize\mypm\hspace*{0.2ex}.02872}\!\!&\!\!11.840 {\sdsize\mypm\hspace*{0.2ex}.03071}\!\!&\!\!11.799 {\sdsize\mypm\hspace*{0.2ex}.03092}\!\!&\!\!11.797 {\sdsize\mypm\hspace*{0.2ex}.03591}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{35.773} {\sdsize\mypm\hspace*{0.2ex}.04491}\!\!&\!\!\significantworseentry{35.849} {\sdsize\mypm\hspace*{0.2ex}.02677}\!\!&\!\!\significantworseentry{35.836} {\sdsize\mypm\hspace*{0.2ex}.02944}\!\!&\!\!\significantworseentry{35.851} {\sdsize\mypm\hspace*{0.2ex}.03073}\!\!&\!\!\significantworseentry{35.834} {\sdsize\mypm\hspace*{0.2ex}.02862}\!\!&\!\!\significantworseentry{35.828} {\sdsize\mypm\hspace*{0.2ex}.03013}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{23.747} {\sdsize\mypm\hspace*{0.2ex}.04955}\!\!&\!\!\significantworseentry{23.828} {\sdsize\mypm\hspace*{0.2ex}.03359}\!\!&\!\!\significantworseentry{23.843} {\sdsize\mypm\hspace*{0.2ex}.03086}\!\!&\!\!\significantworseentry{23.832} {\sdsize\mypm\hspace*{0.2ex}.03136}\!\!&\!\!\significantworseentry{23.833} {\sdsize\mypm\hspace*{0.2ex}.03158}\!\!&\!\!\significantworseentry{23.835} {\sdsize\mypm\hspace*{0.2ex}.02916}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{71.548} {\sdsize\mypm\hspace*{0.2ex}.07560}\!\!&\!\!\significantworseentry{71.733} {\sdsize\mypm\hspace*{0.2ex}.16926}\!\!&\!\!\significantworseentry{71.698} {\sdsize\mypm\hspace*{0.2ex}.29200}\!\!&\!\!\significantworseentry{71.724} {\sdsize\mypm\hspace*{0.2ex}.24169}\!\!&\!\!\significantworseentry{71.737} {\sdsize\mypm\hspace*{0.2ex}.04444}\!\!&\!\!\significantworseentry{71.688} {\sdsize\mypm\hspace*{0.2ex}.11511}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{23.735} {\sdsize\mypm\hspace*{0.2ex}.04077}\!\!&\!\!\significantworseentry{23.845} {\sdsize\mypm\hspace*{0.2ex}.02473}\!\!&\!\!\significantworseentry{23.847} {\sdsize\mypm\hspace*{0.2ex}.03228}\!\!&\!\!\significantworseentry{23.850} {\sdsize\mypm\hspace*{0.2ex}.02909}\!\!&\!\!\significantworseentry{23.840} {\sdsize\mypm\hspace*{0.2ex}.02747}\!\!&\!\!\significantworseentry{23.838} {\sdsize\mypm\hspace*{0.2ex}.02780}\!\! \\
\hline
htru2&\!\!\significantbetterentry{47.590} {\sdsize\mypm\hspace*{0.2ex}.07905}\!\!&\!\!\significantworseentry{47.780} {\sdsize\mypm\hspace*{0.2ex}.04528}\!\!&\!\!\significantworseentry{47.794} {\sdsize\mypm\hspace*{0.2ex}.04035}\!\!&\!\!\significantworseentry{47.789} {\sdsize\mypm\hspace*{0.2ex}.04254}\!\!&\!\!\significantworseentry{47.778} {\sdsize\mypm\hspace*{0.2ex}.04234}\!\!&\!\!\significantworseentry{47.776} {\sdsize\mypm\hspace*{0.2ex}.03697}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{11.735} {\sdsize\mypm\hspace*{0.2ex}.04190}\!\!&\!\!11.802 {\sdsize\mypm\hspace*{0.2ex}.03263}\!\!&\!\!11.795 {\sdsize\mypm\hspace*{0.2ex}.02878}\!\!&\!\!11.802 {\sdsize\mypm\hspace*{0.2ex}.03167}\!\!&\!\!\significantworseentry{11.811} {\sdsize\mypm\hspace*{0.2ex}.03900}\!\!&\!\!\significantworseentry{11.807} {\sdsize\mypm\hspace*{0.2ex}.03343}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{59.520} {\sdsize\mypm\hspace*{0.2ex}.07842}\!\!&\!\!\significantworseentry{59.668} {\sdsize\mypm\hspace*{0.2ex}.06079}\!\!&\!\!\significantworseentry{59.675} {\sdsize\mypm\hspace*{0.2ex}.06459}\!\!&\!\!\significantworseentry{59.690} {\sdsize\mypm\hspace*{0.2ex}.05983}\!\!&\!\!\significantworseentry{59.651} {\sdsize\mypm\hspace*{0.2ex}.05899}\!\!&\!\!\significantworseentry{59.644} {\sdsize\mypm\hspace*{0.2ex}.06030}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{71.444} {\sdsize\mypm\hspace*{0.2ex}.10048}\!\!&\!\!\significantworseentry{71.649} {\sdsize\mypm\hspace*{0.2ex}.06769}\!\!&\!\!\significantworseentry{71.627} {\sdsize\mypm\hspace*{0.2ex}.06912}\!\!&\!\!\significantworseentry{71.640} {\sdsize\mypm\hspace*{0.2ex}.05585}\!\!&\!\!\significantworseentry{71.611} {\sdsize\mypm\hspace*{0.2ex}.08194}\!\!&\!\!\significantworseentry{71.626} {\sdsize\mypm\hspace*{0.2ex}.06543}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{11.761} {\sdsize\mypm\hspace*{0.2ex}.03673}\!\!&\!\!\significantworseentry{11.855} {\sdsize\mypm\hspace*{0.2ex}.02652}\!\!&\!\!11.847 {\sdsize\mypm\hspace*{0.2ex}.02548}\!\!&\!\!\significantworseentry{11.853} {\sdsize\mypm\hspace*{0.2ex}.02910}\!\!&\!\!11.837 {\sdsize\mypm\hspace*{0.2ex}.03005}\!\!&\!\!11.844 {\sdsize\mypm\hspace*{0.2ex}.03937}\!\! \\
\hline
landsat-satimage&\!\!\significantworseentry{11.791} {\sdsize\mypm\hspace*{0.2ex}.03291}\!\!&\!\!11.776 {\sdsize\mypm\hspace*{0.2ex}.17690}\!\!&\!\!11.749 {\sdsize\mypm\hspace*{0.2ex}.15920}\!\!&\!\!11.715 {\sdsize\mypm\hspace*{0.2ex}.20996}\!\!&\!\!11.689 {\sdsize\mypm\hspace*{0.2ex}.20342}\!\!&\!\!\betterentry{11.667} {\sdsize\mypm\hspace*{0.2ex}.21418}\!\! \\
\hline
madelon&\!\!\significantbetterentry{11.451} {\sdsize\mypm\hspace*{0.2ex}.06095}\!\!&\!\!11.709 {\sdsize\mypm\hspace*{0.2ex}.04158}\!\!&\!\!11.699 {\sdsize\mypm\hspace*{0.2ex}.03459}\!\!&\!\!\significantworseentry{11.726} {\sdsize\mypm\hspace*{0.2ex}.03148}\!\!&\!\!\significantworseentry{11.726} {\sdsize\mypm\hspace*{0.2ex}.05088}\!\!&\!\!\significantworseentry{11.726} {\sdsize\mypm\hspace*{0.2ex}.04877}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{71.583} {\sdsize\mypm\hspace*{0.2ex}.08056}\!\!&\!\!\significantworseentry{71.736} {\sdsize\mypm\hspace*{0.2ex}.05368}\!\!&\!\!\significantworseentry{71.728} {\sdsize\mypm\hspace*{0.2ex}.06053}\!\!&\!\!\significantworseentry{71.733} {\sdsize\mypm\hspace*{0.2ex}.06238}\!\!&\!\!\significantworseentry{71.703} {\sdsize\mypm\hspace*{0.2ex}.05236}\!\!&\!\!\significantworseentry{71.719} {\sdsize\mypm\hspace*{0.2ex}.05473}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{11.762} {\sdsize\mypm\hspace*{0.2ex}.04161}\!\!&\!\!\significantworseentry{11.868} {\sdsize\mypm\hspace*{0.2ex}.02379}\!\!&\!\!11.865 {\sdsize\mypm\hspace*{0.2ex}.02396}\!\!&\!\!11.864 {\sdsize\mypm\hspace*{0.2ex}.02629}\!\!&\!\!11.855 {\sdsize\mypm\hspace*{0.2ex}.02550}\!\!&\!\!11.863 {\sdsize\mypm\hspace*{0.2ex}.02501}\!\! \\
\hline
musk&\!\!\significantbetterentry{35.755} {\sdsize\mypm\hspace*{0.2ex}.04877}\!\!&\!\!\significantworseentry{35.828} {\sdsize\mypm\hspace*{0.2ex}.02876}\!\!&\!\!\significantworseentry{35.819} {\sdsize\mypm\hspace*{0.2ex}.03502}\!\!&\!\!\significantworseentry{35.834} {\sdsize\mypm\hspace*{0.2ex}.03579}\!\!&\!\!\significantworseentry{35.810} {\sdsize\mypm\hspace*{0.2ex}.03452}\!\!&\!\!\significantworseentry{35.808} {\sdsize\mypm\hspace*{0.2ex}.03162}\!\! \\
\hline
nomao&\!\!\significantbetterentry{83.222} {\sdsize\mypm\hspace*{0.2ex}.12484}\!\!&\!\!\significantworseentry{83.404} {\sdsize\mypm\hspace*{0.2ex}.13632}\!\!&\!\!\significantworseentry{83.417} {\sdsize\mypm\hspace*{0.2ex}.08972}\!\!&\!\!\significantworseentry{83.405} {\sdsize\mypm\hspace*{0.2ex}.12471}\!\!&\!\!\significantworseentry{83.456} {\sdsize\mypm\hspace*{0.2ex}.10250}\!\!&\!\!\significantworseentry{83.431} {\sdsize\mypm\hspace*{0.2ex}.11125}\!\! \\
\hline
nursery&\!\!\significantbetterentry{11.731} {\sdsize\mypm\hspace*{0.2ex}.04564}\!\!&\!\!\significantworseentry{11.834} {\sdsize\mypm\hspace*{0.2ex}.02691}\!\!&\!\!\significantworseentry{11.830} {\sdsize\mypm\hspace*{0.2ex}.02989}\!\!&\!\!\significantworseentry{11.831} {\sdsize\mypm\hspace*{0.2ex}.03198}\!\!&\!\!11.812 {\sdsize\mypm\hspace*{0.2ex}.02540}\!\!&\!\!11.812 {\sdsize\mypm\hspace*{0.2ex}.03187}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{83.604} {\sdsize\mypm\hspace*{0.2ex}.08409}\!\!&\!\!\significantworseentry{83.707} {\sdsize\mypm\hspace*{0.2ex}.09702}\!\!&\!\!\betterentry{83.679} {\sdsize\mypm\hspace*{0.2ex}.14519}\!\!&\!\!\betterentry{83.686} {\sdsize\mypm\hspace*{0.2ex}.11960}\!\!&\!\!\significantworseentry{83.712} {\sdsize\mypm\hspace*{0.2ex}.05883}\!\!&\!\!\significantworseentry{83.709} {\sdsize\mypm\hspace*{0.2ex}.05805}\!\! \\
\hline
page-blocks&\!\!23.803 {\sdsize\mypm\hspace*{0.2ex}.03494}\!\!&\!\!23.830 {\sdsize\mypm\hspace*{0.2ex}.17229}\!\!&\!\!\significantbetterentry{23.691} {\sdsize\mypm\hspace*{0.2ex}.34386}\!\!&\!\!23.816 {\sdsize\mypm\hspace*{0.2ex}.14860}\!\!&\!\!\significantbetterentry{23.714} {\sdsize\mypm\hspace*{0.2ex}.18106}\!\!&\!\!\significantworseentry{23.866} {\sdsize\mypm\hspace*{0.2ex}.04448}\!\! \\
\hline
pishing&\!\!\significantbetterentry{23.779} {\sdsize\mypm\hspace*{0.2ex}.04476}\!\!&\!\!\significantworseentry{23.852} {\sdsize\mypm\hspace*{0.2ex}.02616}\!\!&\!\!\significantworseentry{23.847} {\sdsize\mypm\hspace*{0.2ex}.02992}\!\!&\!\!\significantworseentry{23.850} {\sdsize\mypm\hspace*{0.2ex}.02776}\!\!&\!\!\significantworseentry{23.842} {\sdsize\mypm\hspace*{0.2ex}.02389}\!\!&\!\!\significantworseentry{23.848} {\sdsize\mypm\hspace*{0.2ex}.02606}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{23.694} {\sdsize\mypm\hspace*{0.2ex}.04180}\!\!&\!\!\significantworseentry{23.839} {\sdsize\mypm\hspace*{0.2ex}.02773}\!\!&\!\!\significantworseentry{23.854} {\sdsize\mypm\hspace*{0.2ex}.02874}\!\!&\!\!\significantworseentry{23.844} {\sdsize\mypm\hspace*{0.2ex}.02388}\!\!&\!\!23.779 {\sdsize\mypm\hspace*{0.2ex}.03615}\!\!&\!\!23.779 {\sdsize\mypm\hspace*{0.2ex}.02909}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{11.688} {\sdsize\mypm\hspace*{0.2ex}.05165}\!\!&\!\!11.819 {\sdsize\mypm\hspace*{0.2ex}.02746}\!\!&\!\!11.821 {\sdsize\mypm\hspace*{0.2ex}.03107}\!\!&\!\!\significantworseentry{11.836} {\sdsize\mypm\hspace*{0.2ex}.02983}\!\!&\!\!11.820 {\sdsize\mypm\hspace*{0.2ex}.03384}\!\!&\!\!11.815 {\sdsize\mypm\hspace*{0.2ex}.02995}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{23.708} {\sdsize\mypm\hspace*{0.2ex}.05285}\!\!&\!\!\significantworseentry{23.837} {\sdsize\mypm\hspace*{0.2ex}.03329}\!\!&\!\!23.826 {\sdsize\mypm\hspace*{0.2ex}.03204}\!\!&\!\!23.823 {\sdsize\mypm\hspace*{0.2ex}.02738}\!\!&\!\!23.810 {\sdsize\mypm\hspace*{0.2ex}.02684}\!\!&\!\!23.810 {\sdsize\mypm\hspace*{0.2ex}.02623}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{23.758} {\sdsize\mypm\hspace*{0.2ex}.04196}\!\!&\!\!\significantworseentry{23.861} {\sdsize\mypm\hspace*{0.2ex}.01926}\!\!&\!\!\significantworseentry{23.864} {\sdsize\mypm\hspace*{0.2ex}.02697}\!\!&\!\!\significantworseentry{23.861} {\sdsize\mypm\hspace*{0.2ex}.02289}\!\!&\!\!\significantworseentry{23.854} {\sdsize\mypm\hspace*{0.2ex}.02902}\!\!&\!\!\significantworseentry{23.857} {\sdsize\mypm\hspace*{0.2ex}.02412}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{23.737} {\sdsize\mypm\hspace*{0.2ex}.03978}\!\!&\!\!\significantworseentry{23.861} {\sdsize\mypm\hspace*{0.2ex}.02446}\!\!&\!\!23.818 {\sdsize\mypm\hspace*{0.2ex}.03596}\!\!&\!\!\significantworseentry{23.851} {\sdsize\mypm\hspace*{0.2ex}.02179}\!\!&\!\!23.819 {\sdsize\mypm\hspace*{0.2ex}.03683}\!\!&\!\!23.816 {\sdsize\mypm\hspace*{0.2ex}.03779}\!\! \\
\hline
seismic-bumps&\!\!11.665 {\sdsize\mypm\hspace*{0.2ex}.05366}\!\!&\!\!11.759 {\sdsize\mypm\hspace*{0.2ex}.03517}\!\!&\!\!\significantbetterentry{10.664} {\sdsize\mypm\hspace*{0.2ex}.22710}\!\!&\!\!11.759 {\sdsize\mypm\hspace*{0.2ex}.03021}\!\!&\!\!\significantworseentry{11.779} {\sdsize\mypm\hspace*{0.2ex}.03865}\!\!&\!\!\significantworseentry{11.772} {\sdsize\mypm\hspace*{0.2ex}.03121}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{11.772} {\sdsize\mypm\hspace*{0.2ex}.04096}\!\!&\!\!\significantworseentry{11.807} {\sdsize\mypm\hspace*{0.2ex}.03418}\!\!&\!\!\significantworseentry{11.797} {\sdsize\mypm\hspace*{0.2ex}.03277}\!\!&\!\!\significantworseentry{11.799} {\sdsize\mypm\hspace*{0.2ex}.03675}\!\!&\!\!\significantworseentry{11.798} {\sdsize\mypm\hspace*{0.2ex}.03961}\!\!&\!\!\significantworseentry{11.797} {\sdsize\mypm\hspace*{0.2ex}.03913}\!\! \\
\hline
spambase&\!\!\significantbetterentry{23.742} {\sdsize\mypm\hspace*{0.2ex}.04161}\!\!&\!\!\significantworseentry{23.818} {\sdsize\mypm\hspace*{0.2ex}.02934}\!\!&\!\!\significantbetterentry{23.740} {\sdsize\mypm\hspace*{0.2ex}.22033}\!\!&\!\!\significantworseentry{23.827} {\sdsize\mypm\hspace*{0.2ex}.02772}\!\!&\!\!\significantworseentry{23.840} {\sdsize\mypm\hspace*{0.2ex}.03376}\!\!&\!\!\significantworseentry{23.832} {\sdsize\mypm\hspace*{0.2ex}.03330}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{11.560} {\sdsize\mypm\hspace*{0.2ex}.09282}\!\!&\!\!\significantworseentry{11.761} {\sdsize\mypm\hspace*{0.2ex}.03898}\!\!&\!\!\significantworseentry{11.753} {\sdsize\mypm\hspace*{0.2ex}.04340}\!\!&\!\!\significantworseentry{11.751} {\sdsize\mypm\hspace*{0.2ex}.04206}\!\!&\!\!\significantworseentry{11.759} {\sdsize\mypm\hspace*{0.2ex}.03806}\!\!&\!\!\significantworseentry{11.758} {\sdsize\mypm\hspace*{0.2ex}.03019}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{11.555} {\sdsize\mypm\hspace*{0.2ex}.08794}\!\!&\!\!11.747 {\sdsize\mypm\hspace*{0.2ex}.03959}\!\!&\!\!\significantworseentry{11.765} {\sdsize\mypm\hspace*{0.2ex}.03294}\!\!&\!\!11.754 {\sdsize\mypm\hspace*{0.2ex}.04327}\!\!&\!\!11.757 {\sdsize\mypm\hspace*{0.2ex}.03091}\!\!&\!\!11.751 {\sdsize\mypm\hspace*{0.2ex}.03432}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{11.787} {\sdsize\mypm\hspace*{0.2ex}.04093}\!\!&\!\!\significantworseentry{11.879} {\sdsize\mypm\hspace*{0.2ex}.03725}\!\!&\!\!\significantworseentry{11.886} {\sdsize\mypm\hspace*{0.2ex}.02653}\!\!&\!\!\significantworseentry{11.890} {\sdsize\mypm\hspace*{0.2ex}.02545}\!\!&\!\!\significantworseentry{11.883} {\sdsize\mypm\hspace*{0.2ex}.02644}\!\!&\!\!\significantworseentry{11.884} {\sdsize\mypm\hspace*{0.2ex}.02203}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{11.547} {\sdsize\mypm\hspace*{0.2ex}.09539}\!\!&\!\!11.760 {\sdsize\mypm\hspace*{0.2ex}.03933}\!\!&\!\!11.769 {\sdsize\mypm\hspace*{0.2ex}.04886}\!\!&\!\!\significantworseentry{11.779} {\sdsize\mypm\hspace*{0.2ex}.04469}\!\!&\!\!11.757 {\sdsize\mypm\hspace*{0.2ex}.02924}\!\!&\!\!11.761 {\sdsize\mypm\hspace*{0.2ex}.02478}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{23.769} {\sdsize\mypm\hspace*{0.2ex}.04837}\!\!&\!\!\significantworseentry{23.880} {\sdsize\mypm\hspace*{0.2ex}.02113}\!\!&\!\!\significantworseentry{23.877} {\sdsize\mypm\hspace*{0.2ex}.02005}\!\!&\!\!\significantworseentry{23.882} {\sdsize\mypm\hspace*{0.2ex}.02335}\!\!&\!\!\significantworseentry{23.872} {\sdsize\mypm\hspace*{0.2ex}.02221}\!\!&\!\!\significantworseentry{23.862} {\sdsize\mypm\hspace*{0.2ex}.02445}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{11.759} {\sdsize\mypm\hspace*{0.2ex}.02979}\!\!&\!\!\significantworseentry{11.854} {\sdsize\mypm\hspace*{0.2ex}.02431}\!\!&\!\!\significantworseentry{11.856} {\sdsize\mypm\hspace*{0.2ex}.02638}\!\!&\!\!\significantworseentry{11.850} {\sdsize\mypm\hspace*{0.2ex}.02371}\!\!&\!\!11.821 {\sdsize\mypm\hspace*{0.2ex}.02437}\!\!&\!\!11.821 {\sdsize\mypm\hspace*{0.2ex}.02746}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{11.719} {\sdsize\mypm\hspace*{0.2ex}.04013}\!\!&\!\!\significantworseentry{11.837} {\sdsize\mypm\hspace*{0.2ex}.02158}\!\!&\!\!11.813 {\sdsize\mypm\hspace*{0.2ex}.02369}\!\!&\!\!\significantworseentry{11.843} {\sdsize\mypm\hspace*{0.2ex}.01807}\!\!&\!\!11.805 {\sdsize\mypm\hspace*{0.2ex}.02109}\!\!&\!\!11.806 {\sdsize\mypm\hspace*{0.2ex}.02527}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{11.778} {\sdsize\mypm\hspace*{0.2ex}.03910}\!\!&\!\!\significantworseentry{11.890} {\sdsize\mypm\hspace*{0.2ex}.01930}\!\!&\!\!\significantworseentry{11.890} {\sdsize\mypm\hspace*{0.2ex}.02081}\!\!&\!\!\significantworseentry{11.890} {\sdsize\mypm\hspace*{0.2ex}.02007}\!\!&\!\!11.873 {\sdsize\mypm\hspace*{0.2ex}.02262}\!\!&\!\!11.876 {\sdsize\mypm\hspace*{0.2ex}.02078}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{11.756} {\sdsize\mypm\hspace*{0.2ex}.03650}\!\!&\!\!11.853 {\sdsize\mypm\hspace*{0.2ex}.01881}\!\!&\!\!11.856 {\sdsize\mypm\hspace*{0.2ex}.02517}\!\!&\!\!\significantworseentry{11.864} {\sdsize\mypm\hspace*{0.2ex}.02700}\!\!&\!\!11.847 {\sdsize\mypm\hspace*{0.2ex}.02270}\!\!&\!\!\significantworseentry{11.862} {\sdsize\mypm\hspace*{0.2ex}.02782}\!\! \\
\hline
turkiye-student-evaluation&\!\!23.817 {\sdsize\mypm\hspace*{0.2ex}.03487}\!\!&\!\!\significantbetterentry{23.162} {\sdsize\mypm\hspace*{0.2ex}.50836}\!\!&\!\!\significantworseentry{23.879} {\sdsize\mypm\hspace*{0.2ex}.03244}\!\!&\!\!\significantworseentry{23.872} {\sdsize\mypm\hspace*{0.2ex}.02574}\!\!&\!\!\significantworseentry{23.870} {\sdsize\mypm\hspace*{0.2ex}.02621}\!\!&\!\!\significantworseentry{23.880} {\sdsize\mypm\hspace*{0.2ex}.02184}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{35.588} {\sdsize\mypm\hspace*{0.2ex}.06668}\!\!&\!\!\significantworseentry{35.774} {\sdsize\mypm\hspace*{0.2ex}.03588}\!\!&\!\!\significantworseentry{35.767} {\sdsize\mypm\hspace*{0.2ex}.04115}\!\!&\!\!\significantworseentry{35.781} {\sdsize\mypm\hspace*{0.2ex}.03213}\!\!&\!\!\significantworseentry{35.750} {\sdsize\mypm\hspace*{0.2ex}.04811}\!\!&\!\!\significantworseentry{35.751} {\sdsize\mypm\hspace*{0.2ex}.04243}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{11.820} {\sdsize\mypm\hspace*{0.2ex}.02977}\!\!&\!\!11.875 {\sdsize\mypm\hspace*{0.2ex}.02355}\!\!&\!\!11.883 {\sdsize\mypm\hspace*{0.2ex}.02473}\!\!&\!\!\significantworseentry{11.884} {\sdsize\mypm\hspace*{0.2ex}.02331}\!\!&\!\!11.872 {\sdsize\mypm\hspace*{0.2ex}.02611}\!\!&\!\!11.876 {\sdsize\mypm\hspace*{0.2ex}.02631}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{35.569} {\sdsize\mypm\hspace*{0.2ex}.08863}\!\!&\!\!\significantworseentry{35.782} {\sdsize\mypm\hspace*{0.2ex}.04212}\!\!&\!\!\significantworseentry{35.783} {\sdsize\mypm\hspace*{0.2ex}.04236}\!\!&\!\!\significantworseentry{35.783} {\sdsize\mypm\hspace*{0.2ex}.03311}\!\!&\!\!35.744 {\sdsize\mypm\hspace*{0.2ex}.03992}\!\!&\!\!35.753 {\sdsize\mypm\hspace*{0.2ex}.04271}\!\! \\
\hline
waveform&\!\!11.800 {\sdsize\mypm\hspace*{0.2ex}.02590}\!\!&\!\!\significantbetterentry{11.501} {\sdsize\mypm\hspace*{0.2ex}.09602}\!\!&\!\!\significantbetterentry{11.498} {\sdsize\mypm\hspace*{0.2ex}.08926}\!\!&\!\!11.552 {\sdsize\mypm\hspace*{0.2ex}.11099}\!\!&\!\!\significantworseentry{11.825} {\sdsize\mypm\hspace*{0.2ex}.09088}\!\!&\!\!\significantworseentry{11.825} {\sdsize\mypm\hspace*{0.2ex}.08366}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{11.751} {\sdsize\mypm\hspace*{0.2ex}.04134}\!\!&\!\!11.858 {\sdsize\mypm\hspace*{0.2ex}.02819}\!\!&\!\!11.858 {\sdsize\mypm\hspace*{0.2ex}.02405}\!\!&\!\!\significantworseentry{11.860} {\sdsize\mypm\hspace*{0.2ex}.02563}\!\!&\!\!11.852 {\sdsize\mypm\hspace*{0.2ex}.02967}\!\!&\!\!11.848 {\sdsize\mypm\hspace*{0.2ex}.02605}\!\! \\
\hline
wilt&\!\!\significantbetterentry{23.740} {\sdsize\mypm\hspace*{0.2ex}.05232}\!\!&\!\!\significantworseentry{23.853} {\sdsize\mypm\hspace*{0.2ex}.02748}\!\!&\!\!\significantworseentry{23.849} {\sdsize\mypm\hspace*{0.2ex}.02447}\!\!&\!\!\significantworseentry{23.850} {\sdsize\mypm\hspace*{0.2ex}.02588}\!\!&\!\!\significantworseentry{23.848} {\sdsize\mypm\hspace*{0.2ex}.02823}\!\!&\!\!\significantworseentry{23.843} {\sdsize\mypm\hspace*{0.2ex}.02778}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{11.791} {\sdsize\mypm\hspace*{0.2ex}.04219}\!\!&\!\!\significantworseentry{11.884} {\sdsize\mypm\hspace*{0.2ex}.02058}\!\!&\!\!\significantworseentry{11.888} {\sdsize\mypm\hspace*{0.2ex}.01848}\!\!&\!\!\significantworseentry{11.885} {\sdsize\mypm\hspace*{0.2ex}.01779}\!\!&\!\!\significantworseentry{11.879} {\sdsize\mypm\hspace*{0.2ex}.02187}\!\!&\!\!\significantworseentry{11.878} {\sdsize\mypm\hspace*{0.2ex}.02291}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{23.770} {\sdsize\mypm\hspace*{0.2ex}.04245}\!\!&\!\!\significantworseentry{23.879} {\sdsize\mypm\hspace*{0.2ex}.02230}\!\!&\!\!\significantworseentry{23.874} {\sdsize\mypm\hspace*{0.2ex}.03436}\!\!&\!\!\significantworseentry{23.876} {\sdsize\mypm\hspace*{0.2ex}.03300}\!\!&\!\!\significantworseentry{23.871} {\sdsize\mypm\hspace*{0.2ex}.02149}\!\!&\!\!\significantworseentry{23.861} {\sdsize\mypm\hspace*{0.2ex}.03322}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{11.785} {\sdsize\mypm\hspace*{0.2ex}.02944}\!\!&\!\!11.866 {\sdsize\mypm\hspace*{0.2ex}.02535}\!\!&\!\!11.838 {\sdsize\mypm\hspace*{0.2ex}.02799}\!\!&\!\!\significantworseentry{11.872} {\sdsize\mypm\hspace*{0.2ex}.02588}\!\!&\!\!11.859 {\sdsize\mypm\hspace*{0.2ex}.02575}\!\!&\!\!11.861 {\sdsize\mypm\hspace*{0.2ex}.02837}\!\! \\
\hline
\hline
Average raw rank&\!\!1.2295&\!\!4.3279&\!\!4.1967&\!\!4.6557&\!\!3.2787&\!\!3.3115 \\
\hline
Average adjusted rank&\!\!1.2459&\!\!4.0902&\!\!3.8279&\!\!4.3443&\!\!3.6885&\!\!3.8033 \\
\hline
Fraction adjusted best runs&\!\!.9016&\!\!.0328&\!\!.0820&\!\!.0164&\!\!.0328&\!\!.0164 \\
\hline
Fraction adjusted worst runs&\!\!.0164&\!\!.6721&\!\!.6393&\!\!.7869&\!\!.5738&\!\!.6066 \\
\hline
Aver. rel. perform.&\!\!1.0032&\!\!1.0085&\!\!1.0070&\!\!1.0090&\!\!1.0082&\!\!1.0088 \\
\hline
90 percent av. rel. perform.&\!\!1.0000&\!\!1.0055&\!\!1.0052&\!\!1.0059&\!\!1.0050&\!\!1.0054 \\
\hline
Worst rel. perform.&\!\!1.0939&\!\!1.1027&\!\!1.0347&\!\!1.1027&\!\!1.1045&\!\!1.1040 \\
\hline
90 percentile rel. perform.&\!\!1.0001&\!\!1.0112&\!\!1.0114&\!\!1.0165&\!\!1.0172&\!\!1.0172 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.0092&\!\!1.0091&\!\!1.0093&\!\!1.0081&\!\!1.0086 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.0083&\!\!1.0082&\!\!1.0085&\!\!1.0069&\!\!1.0074 \\
\hline
\end{tabular}
\caption{\logAlltimepatfivecvtimeAvA}
\label{logAlltimepatfivecvtimeAvA}
}
\end{table}


==> tables_log/All_tiny_net_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.20090} {\sdsize\mypm\hspace*{0.2ex}.01786}\!\!&\!\!\significantworseentry{.19809} {\sdsize\mypm\hspace*{0.2ex}.01493}\!\!&\!\!.18953 {\sdsize\mypm\hspace*{0.2ex}.01249}\!\!&\!\!\betterentry{.18897} {\sdsize\mypm\hspace*{0.2ex}.01221}\!\!&\!\!\significantworseentry{.20445} {\sdsize\mypm\hspace*{0.2ex}.01580}\!\!&\!\!\worseentry{.19134} {\sdsize\mypm\hspace*{0.2ex}.01195}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15382} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!\worseentry{.15639} {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!.15594 {\sdsize\mypm\hspace*{0.2ex}.00363}\!\!&\!\!.15579 {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!\significantbetterentry{.15463} {\sdsize\mypm\hspace*{0.2ex}.00330}\!\!&\!\!\significantbetterentry{.15476} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\! \\
\hline
anuran-calls-families&\!\!\significantworseentry{.01037} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!\worseentry{.00983} {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!.00951 {\sdsize\mypm\hspace*{0.2ex}.00243}\!\!&\!\!\significantworseentry{.01007} {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\significantworseentry{.01362} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantworseentry{.01238} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\! \\
\hline
anuran-calls-genus&\!\!\worseentry{.00289} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\betterentry{.00279} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00284 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!\worseentry{.00291} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.00440} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\significantworseentry{.00359} {\sdsize\mypm\hspace*{0.2ex}.00205}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00202} {\sdsize\mypm\hspace*{0.2ex}.00152}\!\!&\!\!\betterentry{.00122} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!.00130 {\sdsize\mypm\hspace*{0.2ex}.00101}\!\!&\!\!\worseentry{.00137} {\sdsize\mypm\hspace*{0.2ex}.00109}\!\!&\!\!\worseentry{.00148} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\betterentry{.00117} {\sdsize\mypm\hspace*{0.2ex}.00095}\!\! \\
\hline
avila&\!\!\significantworseentry{.19931} {\sdsize\mypm\hspace*{0.2ex}.00815}\!\!&\!\!\significantworseentry{.22491} {\sdsize\mypm\hspace*{0.2ex}.00672}\!\!&\!\!.17825 {\sdsize\mypm\hspace*{0.2ex}.00726}\!\!&\!\!\significantworseentry{.18538} {\sdsize\mypm\hspace*{0.2ex}.00687}\!\!&\!\!\significantworseentry{.24126} {\sdsize\mypm\hspace*{0.2ex}.00779}\!\!&\!\!\significantworseentry{.21574} {\sdsize\mypm\hspace*{0.2ex}.00696}\!\! \\
\hline
bank-marketing&\!\!\worseentry{.09643} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!.09632 {\sdsize\mypm\hspace*{0.2ex}.00279}\!\!&\!\!.09625 {\sdsize\mypm\hspace*{0.2ex}.00197}\!\!&\!\!\significantbetterentry{.09548} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!\significantbetterentry{.09547} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\significantbetterentry{.09523} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09253} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantworseentry{.09240} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!.09195 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantbetterentry{.09096} {\sdsize\mypm\hspace*{0.2ex}.00281}\!\!&\!\!\significantbetterentry{.09079} {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!\significantbetterentry{.09058} {\sdsize\mypm\hspace*{0.2ex}.00255}\!\! \\
\hline
chess&\!\!\significantworseentry{.01553} {\sdsize\mypm\hspace*{0.2ex}.00755}\!\!&\!\!\worseentry{.01175} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.01097 {\sdsize\mypm\hspace*{0.2ex}.00475}\!\!&\!\!\worseentry{.01162} {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!\significantworseentry{.01372} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!\significantworseentry{.01222} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18855} {\sdsize\mypm\hspace*{0.2ex}.00961}\!\!&\!\!\significantworseentry{.17280} {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!.16794 {\sdsize\mypm\hspace*{0.2ex}.01054}\!\!&\!\!\significantbetterentry{.16178} {\sdsize\mypm\hspace*{0.2ex}.01205}\!\!&\!\!\significantworseentry{.18093} {\sdsize\mypm\hspace*{0.2ex}.00953}\!\!&\!\!\significantworseentry{.17798} {\sdsize\mypm\hspace*{0.2ex}.01202}\!\! \\
\hline
crowd-sourced-mapping&\!\!\worseentry{.02059} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!\betterentry{.01978} {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!.02028 {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!\worseentry{.02079} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!\significantworseentry{.02694} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!\significantworseentry{.02600} {\sdsize\mypm\hspace*{0.2ex}.00349}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18527} {\sdsize\mypm\hspace*{0.2ex}.00541}\!\!&\!\!.18098 {\sdsize\mypm\hspace*{0.2ex}.00372}\!\!&\!\!.18099 {\sdsize\mypm\hspace*{0.2ex}.00403}\!\!&\!\!\betterentry{.18072} {\sdsize\mypm\hspace*{0.2ex}.00382}\!\!&\!\!\worseentry{.18149} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\betterentry{.18078} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.44708} {\sdsize\mypm\hspace*{0.2ex}.00994}\!\!&\!\!\significantworseentry{.43118} {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!.41403 {\sdsize\mypm\hspace*{0.2ex}.00713}\!\!&\!\!\significantworseentry{.42125} {\sdsize\mypm\hspace*{0.2ex}.00721}\!\!&\!\!\significantworseentry{.43018} {\sdsize\mypm\hspace*{0.2ex}.00731}\!\!&\!\!\significantworseentry{.42012} {\sdsize\mypm\hspace*{0.2ex}.00941}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.12259} {\sdsize\mypm\hspace*{0.2ex}.01305}\!\!&\!\!\worseentry{.04702} {\sdsize\mypm\hspace*{0.2ex}.00643}\!\!&\!\!.04665 {\sdsize\mypm\hspace*{0.2ex}.00712}\!\!&\!\!\significantworseentry{.05002} {\sdsize\mypm\hspace*{0.2ex}.00768}\!\!&\!\!\significantworseentry{.07328} {\sdsize\mypm\hspace*{0.2ex}.00949}\!\!&\!\!\significantworseentry{.07267} {\sdsize\mypm\hspace*{0.2ex}.01025}\!\! \\
\hline
firm-teacher-clave&\!\!\worseentry{.02192} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!\betterentry{.02100} {\sdsize\mypm\hspace*{0.2ex}.00332}\!\!&\!\!.02160 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\betterentry{.02127} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\worseentry{.02235} {\sdsize\mypm\hspace*{0.2ex}.00360}\!\!&\!\!\betterentry{.02113} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\! \\
\hline
first-order-theorem-proving&\!\!\betterentry{.21516} {\sdsize\mypm\hspace*{0.2ex}.01374}\!\!&\!\!\significantworseentry{.22792} {\sdsize\mypm\hspace*{0.2ex}.01175}\!\!&\!\!.21559 {\sdsize\mypm\hspace*{0.2ex}.01123}\!\!&\!\!\worseentry{.21606} {\sdsize\mypm\hspace*{0.2ex}.01113}\!\!&\!\!\significantworseentry{.24708} {\sdsize\mypm\hspace*{0.2ex}.01258}\!\!&\!\!\significantworseentry{.23709} {\sdsize\mypm\hspace*{0.2ex}.01275}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00168} {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!\significantworseentry{.00279} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.00256 {\sdsize\mypm\hspace*{0.2ex}.00155}\!\!&\!\!\significantworseentry{.00274} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!\significantworseentry{.00276} {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\significantbetterentry{.00232} {\sdsize\mypm\hspace*{0.2ex}.00143}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.00570} {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!\worseentry{.00589} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.00556 {\sdsize\mypm\hspace*{0.2ex}.00199}\!\!&\!\!\worseentry{.00565} {\sdsize\mypm\hspace*{0.2ex}.00207}\!\!&\!\!\significantworseentry{.01311} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!\significantworseentry{.01098} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.17247} {\sdsize\mypm\hspace*{0.2ex}.01308}\!\!&\!\!\significantworseentry{.18219} {\sdsize\mypm\hspace*{0.2ex}.01150}\!\!&\!\!.15503 {\sdsize\mypm\hspace*{0.2ex}.01226}\!\!&\!\!\significantworseentry{.16067} {\sdsize\mypm\hspace*{0.2ex}.01015}\!\!&\!\!\significantworseentry{.20788} {\sdsize\mypm\hspace*{0.2ex}.01059}\!\!&\!\!\significantworseentry{.18469} {\sdsize\mypm\hspace*{0.2ex}.01221}\!\! \\
\hline
htru2&\!\!\worseentry{.02027} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!\betterentry{.02011} {\sdsize\mypm\hspace*{0.2ex}.00167}\!\!&\!\!.02016 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!\significantbetterentry{.01987} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\betterentry{.02013} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!\betterentry{.02009} {\sdsize\mypm\hspace*{0.2ex}.00170}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.00018} {\sdsize\mypm\hspace*{0.2ex}.00059}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09678} {\sdsize\mypm\hspace*{0.2ex}.00616}\!\!&\!\!\significantworseentry{.12126} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!.11959 {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!\significantworseentry{.12117} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\significantworseentry{.12528} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!\significantworseentry{.12517} {\sdsize\mypm\hspace*{0.2ex}.00504}\!\! \\
\hline
insurance-benchmark&\!\!\worseentry{.06047} {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!\worseentry{.06025} {\sdsize\mypm\hspace*{0.2ex}.00066}\!\!&\!\!.06019 {\sdsize\mypm\hspace*{0.2ex}.00053}\!\!&\!\!\significantbetterentry{.06006} {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!\worseentry{.06026} {\sdsize\mypm\hspace*{0.2ex}.00068}\!\!&\!\!\significantworseentry{.06045} {\sdsize\mypm\hspace*{0.2ex}.00068}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00082} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!\betterentry{.00089} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!.00095 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!\betterentry{.00089} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\significantworseentry{.00128} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!\worseentry{.00108} {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
madelon&\!\!\significantworseentry{.44188} {\sdsize\mypm\hspace*{0.2ex}.02036}\!\!&\!\!\betterentry{.42977} {\sdsize\mypm\hspace*{0.2ex}.02216}\!\!&\!\!.43238 {\sdsize\mypm\hspace*{0.2ex}.02058}\!\!&\!\!\significantbetterentry{.42465} {\sdsize\mypm\hspace*{0.2ex}.02003}\!\!&\!\!\significantworseentry{.45308} {\sdsize\mypm\hspace*{0.2ex}.03190}\!\!&\!\!\significantworseentry{.44896} {\sdsize\mypm\hspace*{0.2ex}.03088}\!\! \\
\hline
magic-gamma-telescope&\!\!\worseentry{.12829} {\sdsize\mypm\hspace*{0.2ex}.00479}\!\!&\!\!\significantworseentry{.13168} {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!.12788 {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!\significantworseentry{.12862} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantworseentry{.13556} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!\significantworseentry{.13284} {\sdsize\mypm\hspace*{0.2ex}.00482}\!\! \\
\hline
mushroom&\!\!\worseentry{.00005} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00001} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!\significantbetterentry{.00804} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!\worseentry{.00940} {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!.00908 {\sdsize\mypm\hspace*{0.2ex}.00329}\!\!&\!\!\significantbetterentry{.00789} {\sdsize\mypm\hspace*{0.2ex}.00324}\!\!&\!\!\significantworseentry{.02005} {\sdsize\mypm\hspace*{0.2ex}.00440}\!\!&\!\!\significantworseentry{.01411} {\sdsize\mypm\hspace*{0.2ex}.00470}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03881} {\sdsize\mypm\hspace*{0.2ex}.00247}\!\!&\!\!\betterentry{.03969} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!.04010 {\sdsize\mypm\hspace*{0.2ex}.00225}\!\!&\!\!\significantbetterentry{.03942} {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\significantworseentry{.04201} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.04200} {\sdsize\mypm\hspace*{0.2ex}.00221}\!\! \\
\hline
nursery&\!\!\significantbetterentry{.00013} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\betterentry{.00021} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00023 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00021} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\worseentry{.00901} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!\worseentry{.00909} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.00893 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!\worseentry{.00897} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\significantworseentry{.00969} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\significantworseentry{.00939} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\! \\
\hline
page-blocks&\!\!\significantworseentry{.01786} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!\significantworseentry{.01939} {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!.01668 {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!\worseentry{.01676} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!\significantworseentry{.01962} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!\worseentry{.01682} {\sdsize\mypm\hspace*{0.2ex}.00391}\!\! \\
\hline
pishing&\!\!\significantworseentry{.04014} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!\worseentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00440}\!\!&\!\!.03898 {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!\worseentry{.03926} {\sdsize\mypm\hspace*{0.2ex}.00436}\!\!&\!\!\significantworseentry{.04658} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantworseentry{.04399} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{.03986} {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\significantbetterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03915 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.03908} {\sdsize\mypm\hspace*{0.2ex}.00023}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.03938} {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!.03934 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.04723} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04719 {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.04717 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04723 {\sdsize\mypm\hspace*{0.2ex}.00024}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!.05265 {\sdsize\mypm\hspace*{0.2ex}.00021}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05261 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.05261 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05292} {\sdsize\mypm\hspace*{0.2ex}.00043}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06922} {\sdsize\mypm\hspace*{0.2ex}.00050}\!\!&\!\!\significantbetterentry{.06971} {\sdsize\mypm\hspace*{0.2ex}.00090}\!\!&\!\!.07002 {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!\significantbetterentry{.06963} {\sdsize\mypm\hspace*{0.2ex}.00077}\!\!&\!\!\significantbetterentry{.06976} {\sdsize\mypm\hspace*{0.2ex}.00091}\!\!&\!\!\betterentry{.06971} {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
seismic-bumps&\!\!\worseentry{.06700} {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\worseentry{.06692} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!.06650 {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!\significantbetterentry{.06603} {\sdsize\mypm\hspace*{0.2ex}.00141}\!\!&\!\!\significantworseentry{.06766} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\!&\!\!\significantworseentry{.06812} {\sdsize\mypm\hspace*{0.2ex}.00321}\!\! \\
\hline
smartphone-human-activity-postural&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08374} {\sdsize\mypm\hspace*{0.2ex}.01329}\!\!&\!\!\significantworseentry{.07607} {\sdsize\mypm\hspace*{0.2ex}.00816}\!\!&\!\!.06458 {\sdsize\mypm\hspace*{0.2ex}.00964}\!\!&\!\!\significantworseentry{.06817} {\sdsize\mypm\hspace*{0.2ex}.00902}\!\!&\!\!\significantworseentry{.07696} {\sdsize\mypm\hspace*{0.2ex}.00959}\!\!&\!\!\significantworseentry{.07029} {\sdsize\mypm\hspace*{0.2ex}.00976}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03672} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\!&\!\!\significantworseentry{.03446} {\sdsize\mypm\hspace*{0.2ex}.00461}\!\!&\!\!.03374 {\sdsize\mypm\hspace*{0.2ex}.00482}\!\!&\!\!\significantworseentry{.03454} {\sdsize\mypm\hspace*{0.2ex}.00447}\!\!&\!\!\worseentry{.03434} {\sdsize\mypm\hspace*{0.2ex}.00484}\!\!&\!\!\significantbetterentry{.03274} {\sdsize\mypm\hspace*{0.2ex}.00481}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.02086} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!\significantworseentry{.01840} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!.01738 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\worseentry{.01743} {\sdsize\mypm\hspace*{0.2ex}.00354}\!\!&\!\!\significantworseentry{.01846} {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!\significantworseentry{.01821} {\sdsize\mypm\hspace*{0.2ex}.00368}\!\! \\
\hline
thyroid-all-hypo&\!\!\betterentry{.05412} {\sdsize\mypm\hspace*{0.2ex}.00275}\!\!&\!\!\worseentry{.05457} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!.05443 {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!\betterentry{.05412} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!.05443 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\significantbetterentry{.05318} {\sdsize\mypm\hspace*{0.2ex}.00257}\!\! \\
\hline
thyroid-all-rep&\!\!\betterentry{.03277} {\sdsize\mypm\hspace*{0.2ex}.00333}\!\!&\!\!\worseentry{.03352} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!.03297 {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!\worseentry{.03308} {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!\betterentry{.03250} {\sdsize\mypm\hspace*{0.2ex}.00385}\!\!&\!\!\significantbetterentry{.03134} {\sdsize\mypm\hspace*{0.2ex}.00421}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05236} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantworseentry{.05138} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.04653 {\sdsize\mypm\hspace*{0.2ex}.00276}\!\!&\!\!\significantworseentry{.04780} {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!\significantworseentry{.04906} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!\significantbetterentry{.04209} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\! \\
\hline
thyroid-dis&\!\!\significantworseentry{.01774} {\sdsize\mypm\hspace*{0.2ex}.00170}\!\!&\!\!\worseentry{.01702} {\sdsize\mypm\hspace*{0.2ex}.00095}\!\!&\!\!.01694 {\sdsize\mypm\hspace*{0.2ex}.00079}\!\!&\!\!\betterentry{.01688} {\sdsize\mypm\hspace*{0.2ex}.00082}\!\!&\!\!\significantworseentry{.01754} {\sdsize\mypm\hspace*{0.2ex}.00108}\!\!&\!\!\significantworseentry{.01804} {\sdsize\mypm\hspace*{0.2ex}.00155}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.04529} {\sdsize\mypm\hspace*{0.2ex}.03520}\!\!&\!\!\significantworseentry{.02362} {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!.02200 {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!\significantbetterentry{.02055} {\sdsize\mypm\hspace*{0.2ex}.00498}\!\!&\!\!\worseentry{.02270} {\sdsize\mypm\hspace*{0.2ex}.00500}\!\!&\!\!\significantbetterentry{.02022} {\sdsize\mypm\hspace*{0.2ex}.00399}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.05992} {\sdsize\mypm\hspace*{0.2ex}.01579}\!\!&\!\!\significantworseentry{.04574} {\sdsize\mypm\hspace*{0.2ex}.00866}\!\!&\!\!.04292 {\sdsize\mypm\hspace*{0.2ex}.00620}\!\!&\!\!\worseentry{.04339} {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!\worseentry{.04372} {\sdsize\mypm\hspace*{0.2ex}.00766}\!\!&\!\!\significantbetterentry{.03992} {\sdsize\mypm\hspace*{0.2ex}.00667}\!\! \\
\hline
thyroid-sick-eu&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.23962} {\sdsize\mypm\hspace*{0.2ex}.01644}\!\!&\!\!\significantworseentry{.22069} {\sdsize\mypm\hspace*{0.2ex}.01681}\!\!&\!\!.16198 {\sdsize\mypm\hspace*{0.2ex}.02465}\!\!&\!\!\significantbetterentry{.08883} {\sdsize\mypm\hspace*{0.2ex}.01594}\!\!&\!\!\significantworseentry{.24253} {\sdsize\mypm\hspace*{0.2ex}.01203}\!\!&\!\!\significantbetterentry{.08051} {\sdsize\mypm\hspace*{0.2ex}.05976}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.03148} {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!\significantworseentry{.09292} {\sdsize\mypm\hspace*{0.2ex}.00963}\!\!&\!\!.00279 {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!\worseentry{.00295} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\significantworseentry{.04260} {\sdsize\mypm\hspace*{0.2ex}.01047}\!\!&\!\!\worseentry{.00288} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11226} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!\significantworseentry{.06012} {\sdsize\mypm\hspace*{0.2ex}.00950}\!\!&\!\!.05382 {\sdsize\mypm\hspace*{0.2ex}.01013}\!\!&\!\!\betterentry{.05308} {\sdsize\mypm\hspace*{0.2ex}.00816}\!\!&\!\!\significantworseentry{.06102} {\sdsize\mypm\hspace*{0.2ex}.00923}\!\!&\!\!\worseentry{.05433} {\sdsize\mypm\hspace*{0.2ex}.00791}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.06081} {\sdsize\mypm\hspace*{0.2ex}.01508}\!\!&\!\!\significantworseentry{.07851} {\sdsize\mypm\hspace*{0.2ex}.01081}\!\!&\!\!.00832 {\sdsize\mypm\hspace*{0.2ex}.00321}\!\!&\!\!\worseentry{.00834} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!\significantworseentry{.04897} {\sdsize\mypm\hspace*{0.2ex}.00892}\!\!&\!\!\significantbetterentry{.00713} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08143} {\sdsize\mypm\hspace*{0.2ex}.01188}\!\!&\!\!\worseentry{.07589} {\sdsize\mypm\hspace*{0.2ex}.00981}\!\!&\!\!.07515 {\sdsize\mypm\hspace*{0.2ex}.00982}\!\!&\!\!\betterentry{.07390} {\sdsize\mypm\hspace*{0.2ex}.00931}\!\!&\!\!\betterentry{.07381} {\sdsize\mypm\hspace*{0.2ex}.00858}\!\!&\!\!\betterentry{.07449} {\sdsize\mypm\hspace*{0.2ex}.00903}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08710} {\sdsize\mypm\hspace*{0.2ex}.01028}\!\!&\!\!\betterentry{.08113} {\sdsize\mypm\hspace*{0.2ex}.00945}\!\!&\!\!.08230 {\sdsize\mypm\hspace*{0.2ex}.00890}\!\!&\!\!\betterentry{.08131} {\sdsize\mypm\hspace*{0.2ex}.01083}\!\!&\!\!\betterentry{.08212} {\sdsize\mypm\hspace*{0.2ex}.01040}\!\!&\!\!\betterentry{.08110} {\sdsize\mypm\hspace*{0.2ex}.01025}\!\! \\
\hline
wilt&\!\!\significantworseentry{.03827} {\sdsize\mypm\hspace*{0.2ex}.00680}\!\!&\!\!\significantworseentry{.04388} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!.01476 {\sdsize\mypm\hspace*{0.2ex}.00312}\!\!&\!\!\significantworseentry{.01612} {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!\significantworseentry{.05546} {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!\worseentry{.01519} {\sdsize\mypm\hspace*{0.2ex}.00354}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.30382} {\sdsize\mypm\hspace*{0.2ex}.01409}\!\!&\!\!\significantworseentry{.29129} {\sdsize\mypm\hspace*{0.2ex}.01287}\!\!&\!\!.28353 {\sdsize\mypm\hspace*{0.2ex}.01318}\!\!&\!\!\worseentry{.28478} {\sdsize\mypm\hspace*{0.2ex}.01287}\!\!&\!\!\significantworseentry{.29801} {\sdsize\mypm\hspace*{0.2ex}.01154}\!\!&\!\!\significantworseentry{.29482} {\sdsize\mypm\hspace*{0.2ex}.00983}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00458} {\sdsize\mypm\hspace*{0.2ex}.00175}\!\!&\!\!\significantworseentry{.00772} {\sdsize\mypm\hspace*{0.2ex}.00266}\!\!&\!\!.00537 {\sdsize\mypm\hspace*{0.2ex}.00190}\!\!&\!\!\worseentry{.00551} {\sdsize\mypm\hspace*{0.2ex}.00190}\!\!&\!\!\significantworseentry{.00791} {\sdsize\mypm\hspace*{0.2ex}.00257}\!\!&\!\!\betterentry{.00520} {\sdsize\mypm\hspace*{0.2ex}.00187}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.31374} {\sdsize\mypm\hspace*{0.2ex}.01892}\!\!&\!\!\significantworseentry{.28672} {\sdsize\mypm\hspace*{0.2ex}.01649}\!\!&\!\!.28082 {\sdsize\mypm\hspace*{0.2ex}.01628}\!\!&\!\!\betterentry{.27995} {\sdsize\mypm\hspace*{0.2ex}.01769}\!\!&\!\!\significantworseentry{.29809} {\sdsize\mypm\hspace*{0.2ex}.01559}\!\!&\!\!\significantworseentry{.29167} {\sdsize\mypm\hspace*{0.2ex}.01561}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{9} \betterentry { 4 } 3 \worseentry { 12 } \significantworseentry { 33 }&\!\!\significantbetterentry{2} \betterentry { 10 } 10 \worseentry { 14 } \significantworseentry { 25 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{13} \betterentry { 11 } 9 \worseentry { 16 } \significantworseentry { 12 }&\!\!\significantbetterentry{5} \betterentry { 4 } 7 \worseentry { 10 } \significantworseentry { 35 }&\!\!\significantbetterentry{13} \betterentry { 8 } 6 \worseentry { 8 } \significantworseentry { 26 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.4291&\!\!1.7188&\!\!1.000&\!\!.9972&\!\!1.4959&\!\!1.0537 \\
\hline
90 percent av. rel. perform.&\!\!1.0708&\!\!1.0233&\!\!1.000&\!\!.9895&\!\!1.1054&\!\!1.0069 \\
\hline
Worst rel. perform.&\!\!10.9352&\!\!32.2136&\!\!1.000&\!\!1.0917&\!\!14.7887&\!\!1.9576 \\
\hline
90 percentile rel. perform.&\!\!2.0540&\!\!1.1776&\!\!1.000&\!\!1.0554&\!\!1.5333&\!\!1.2102 \\
\hline
80 percentile rel. perform.&\!\!1.2961&\!\!1.0736&\!\!1.000&\!\!1.0251&\!\!1.3270&\!\!1.0883 \\
\hline
70 percentile rel. perform.&\!\!1.1124&\!\!1.0451&\!\!1.000&\!\!1.0109&\!\!1.1750&\!\!1.0472 \\
\hline
Aver. rel. gains&\!\!.8929&\!\!.9747&\!\!---&\!\!.9594&\!\!.9923&\!\!.9385 \\
\hline
Aver. rel. losses&\!\!1.6126&\!\!2.1321&\!\!---&\!\!1.0288&\!\!1.6739&\!\!1.1343 \\
\hline
\end{tabular}
\caption{\logAlltinynettimepatfivecverror}
\label{logAlltinynettimepatfivecverror}
}
\end{table}


==> tables_log/All_tiny_net_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!.20090 {\sdsize\mypm\hspace*{0.2ex}.01786}\!\!&\!\!.19809 {\sdsize\mypm\hspace*{0.2ex}.01493}\!\!&\!\!.18953 {\sdsize\mypm\hspace*{0.2ex}.01249}\!\!&\!\!\betterentry{.18897} {\sdsize\mypm\hspace*{0.2ex}.01221}\!\!&\!\!\significantworseentry{.20445} {\sdsize\mypm\hspace*{0.2ex}.01580}\!\!&\!\!.19134 {\sdsize\mypm\hspace*{0.2ex}.01195}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15382} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!\significantworseentry{.15639} {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!.15594 {\sdsize\mypm\hspace*{0.2ex}.00363}\!\!&\!\!.15579 {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!.15463 {\sdsize\mypm\hspace*{0.2ex}.00330}\!\!&\!\!.15476 {\sdsize\mypm\hspace*{0.2ex}.00327}\!\! \\
\hline
anuran-calls-families&\!\!.01037 {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!.00983 {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!\betterentry{.00951} {\sdsize\mypm\hspace*{0.2ex}.00243}\!\!&\!\!.01007 {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\significantworseentry{.01362} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.01238 {\sdsize\mypm\hspace*{0.2ex}.00283}\!\! \\
\hline
anuran-calls-genus&\!\!.00289 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\betterentry{.00279} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00284 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!.00291 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.00440} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!.00359 {\sdsize\mypm\hspace*{0.2ex}.00205}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00202} {\sdsize\mypm\hspace*{0.2ex}.00152}\!\!&\!\!.00122 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!.00130 {\sdsize\mypm\hspace*{0.2ex}.00101}\!\!&\!\!.00137 {\sdsize\mypm\hspace*{0.2ex}.00109}\!\!&\!\!.00148 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\betterentry{.00117} {\sdsize\mypm\hspace*{0.2ex}.00095}\!\! \\
\hline
avila&\!\!.19931 {\sdsize\mypm\hspace*{0.2ex}.00815}\!\!&\!\!.22491 {\sdsize\mypm\hspace*{0.2ex}.00672}\!\!&\!\!\significantbetterentry{.17825} {\sdsize\mypm\hspace*{0.2ex}.00726}\!\!&\!\!.18538 {\sdsize\mypm\hspace*{0.2ex}.00687}\!\!&\!\!\significantworseentry{.24126} {\sdsize\mypm\hspace*{0.2ex}.00779}\!\!&\!\!.21574 {\sdsize\mypm\hspace*{0.2ex}.00696}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09643} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!.09632 {\sdsize\mypm\hspace*{0.2ex}.00279}\!\!&\!\!.09625 {\sdsize\mypm\hspace*{0.2ex}.00197}\!\!&\!\!.09548 {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!.09547 {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\betterentry{.09523} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09253} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!.09240 {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!.09195 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!.09096 {\sdsize\mypm\hspace*{0.2ex}.00281}\!\!&\!\!.09079 {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!\betterentry{.09058} {\sdsize\mypm\hspace*{0.2ex}.00255}\!\! \\
\hline
chess&\!\!\significantworseentry{.01553} {\sdsize\mypm\hspace*{0.2ex}.00755}\!\!&\!\!.01175 {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!\betterentry{.01097} {\sdsize\mypm\hspace*{0.2ex}.00475}\!\!&\!\!.01162 {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!.01372 {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!.01222 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18855} {\sdsize\mypm\hspace*{0.2ex}.00961}\!\!&\!\!.17280 {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!.16794 {\sdsize\mypm\hspace*{0.2ex}.01054}\!\!&\!\!\significantbetterentry{.16178} {\sdsize\mypm\hspace*{0.2ex}.01205}\!\!&\!\!.18093 {\sdsize\mypm\hspace*{0.2ex}.00953}\!\!&\!\!.17798 {\sdsize\mypm\hspace*{0.2ex}.01202}\!\! \\
\hline
crowd-sourced-mapping&\!\!.02059 {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!\betterentry{.01978} {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!.02028 {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!.02079 {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!\significantworseentry{.02694} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!.02600 {\sdsize\mypm\hspace*{0.2ex}.00349}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18527} {\sdsize\mypm\hspace*{0.2ex}.00541}\!\!&\!\!.18098 {\sdsize\mypm\hspace*{0.2ex}.00372}\!\!&\!\!.18099 {\sdsize\mypm\hspace*{0.2ex}.00403}\!\!&\!\!\betterentry{.18072} {\sdsize\mypm\hspace*{0.2ex}.00382}\!\!&\!\!.18149 {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\betterentry{.18078} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.44708} {\sdsize\mypm\hspace*{0.2ex}.00994}\!\!&\!\!.43118 {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!\significantbetterentry{.41403} {\sdsize\mypm\hspace*{0.2ex}.00713}\!\!&\!\!.42125 {\sdsize\mypm\hspace*{0.2ex}.00721}\!\!&\!\!.43018 {\sdsize\mypm\hspace*{0.2ex}.00731}\!\!&\!\!.42012 {\sdsize\mypm\hspace*{0.2ex}.00941}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.12259} {\sdsize\mypm\hspace*{0.2ex}.01305}\!\!&\!\!.04702 {\sdsize\mypm\hspace*{0.2ex}.00643}\!\!&\!\!\betterentry{.04665} {\sdsize\mypm\hspace*{0.2ex}.00712}\!\!&\!\!.05002 {\sdsize\mypm\hspace*{0.2ex}.00768}\!\!&\!\!.07328 {\sdsize\mypm\hspace*{0.2ex}.00949}\!\!&\!\!.07267 {\sdsize\mypm\hspace*{0.2ex}.01025}\!\! \\
\hline
firm-teacher-clave&\!\!.02192 {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!\betterentry{.02100} {\sdsize\mypm\hspace*{0.2ex}.00332}\!\!&\!\!.02160 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!.02127 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\significantworseentry{.02235} {\sdsize\mypm\hspace*{0.2ex}.00360}\!\!&\!\!.02113 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\! \\
\hline
first-order-theorem-proving&\!\!\betterentry{.21516} {\sdsize\mypm\hspace*{0.2ex}.01374}\!\!&\!\!.22792 {\sdsize\mypm\hspace*{0.2ex}.01175}\!\!&\!\!.21559 {\sdsize\mypm\hspace*{0.2ex}.01123}\!\!&\!\!.21606 {\sdsize\mypm\hspace*{0.2ex}.01113}\!\!&\!\!\significantworseentry{.24708} {\sdsize\mypm\hspace*{0.2ex}.01258}\!\!&\!\!.23709 {\sdsize\mypm\hspace*{0.2ex}.01275}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00168} {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!\significantworseentry{.00279} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.00256 {\sdsize\mypm\hspace*{0.2ex}.00155}\!\!&\!\!.00274 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00276 {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!.00232 {\sdsize\mypm\hspace*{0.2ex}.00143}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!.00570 {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!.00589 {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!\betterentry{.00556} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\!&\!\!.00565 {\sdsize\mypm\hspace*{0.2ex}.00207}\!\!&\!\!\significantworseentry{.01311} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!.01098 {\sdsize\mypm\hspace*{0.2ex}.00336}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.17247 {\sdsize\mypm\hspace*{0.2ex}.01308}\!\!&\!\!.18219 {\sdsize\mypm\hspace*{0.2ex}.01150}\!\!&\!\!\significantbetterentry{.15503} {\sdsize\mypm\hspace*{0.2ex}.01226}\!\!&\!\!.16067 {\sdsize\mypm\hspace*{0.2ex}.01015}\!\!&\!\!\significantworseentry{.20788} {\sdsize\mypm\hspace*{0.2ex}.01059}\!\!&\!\!.18469 {\sdsize\mypm\hspace*{0.2ex}.01221}\!\! \\
\hline
htru2&\!\!\significantworseentry{.02027} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!.02011 {\sdsize\mypm\hspace*{0.2ex}.00167}\!\!&\!\!.02016 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!\significantbetterentry{.01987} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!.02013 {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!.02009 {\sdsize\mypm\hspace*{0.2ex}.00170}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.00018} {\sdsize\mypm\hspace*{0.2ex}.00059}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantworseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09678} {\sdsize\mypm\hspace*{0.2ex}.00616}\!\!&\!\!.12126 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!.11959 {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!.12117 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\significantworseentry{.12528} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!\significantworseentry{.12517} {\sdsize\mypm\hspace*{0.2ex}.00504}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06047} {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!.06025 {\sdsize\mypm\hspace*{0.2ex}.00066}\!\!&\!\!.06019 {\sdsize\mypm\hspace*{0.2ex}.00053}\!\!&\!\!\significantbetterentry{.06006} {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!.06026 {\sdsize\mypm\hspace*{0.2ex}.00068}\!\!&\!\!\significantworseentry{.06045} {\sdsize\mypm\hspace*{0.2ex}.00068}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00082} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.00089 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!.00095 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00089 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\significantworseentry{.00128} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!.00108 {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
madelon&\!\!.44188 {\sdsize\mypm\hspace*{0.2ex}.02036}\!\!&\!\!.42977 {\sdsize\mypm\hspace*{0.2ex}.02216}\!\!&\!\!.43238 {\sdsize\mypm\hspace*{0.2ex}.02058}\!\!&\!\!\significantbetterentry{.42465} {\sdsize\mypm\hspace*{0.2ex}.02003}\!\!&\!\!\significantworseentry{.45308} {\sdsize\mypm\hspace*{0.2ex}.03190}\!\!&\!\!.44896 {\sdsize\mypm\hspace*{0.2ex}.03088}\!\! \\
\hline
magic-gamma-telescope&\!\!.12829 {\sdsize\mypm\hspace*{0.2ex}.00479}\!\!&\!\!.13168 {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!\betterentry{.12788} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!.12862 {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantworseentry{.13556} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!.13284 {\sdsize\mypm\hspace*{0.2ex}.00482}\!\! \\
\hline
mushroom&\!\!\worseentry{.00005} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00001 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!.00804 {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!.00940 {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!.00908 {\sdsize\mypm\hspace*{0.2ex}.00329}\!\!&\!\!\betterentry{.00789} {\sdsize\mypm\hspace*{0.2ex}.00324}\!\!&\!\!\significantworseentry{.02005} {\sdsize\mypm\hspace*{0.2ex}.00440}\!\!&\!\!.01411 {\sdsize\mypm\hspace*{0.2ex}.00470}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03881} {\sdsize\mypm\hspace*{0.2ex}.00247}\!\!&\!\!.03969 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!.04010 {\sdsize\mypm\hspace*{0.2ex}.00225}\!\!&\!\!.03942 {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\significantworseentry{.04201} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.04200} {\sdsize\mypm\hspace*{0.2ex}.00221}\!\! \\
\hline
nursery&\!\!\significantbetterentry{.00013} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!.00021 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00023 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00021 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\significantworseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\significantworseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!.00901 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00909 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\betterentry{.00893} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00897 {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\significantworseentry{.00969} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!.00939 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\! \\
\hline
page-blocks&\!\!.01786 {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!.01939 {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!\betterentry{.01668} {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!.01676 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!\significantworseentry{.01962} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!.01682 {\sdsize\mypm\hspace*{0.2ex}.00391}\!\! \\
\hline
pishing&\!\!.04014 {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!.03912 {\sdsize\mypm\hspace*{0.2ex}.00440}\!\!&\!\!\betterentry{.03898} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!.03926 {\sdsize\mypm\hspace*{0.2ex}.00436}\!\!&\!\!\significantworseentry{.04658} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!.04399 {\sdsize\mypm\hspace*{0.2ex}.00448}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{.03986} {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\significantbetterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03915 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.03908} {\sdsize\mypm\hspace*{0.2ex}.00023}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.03938} {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!\betterentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\significantbetterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\significantbetterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\significantbetterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.04723} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!\significantbetterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\betterentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantbetterentry{.04717} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantworseentry{.04723} {\sdsize\mypm\hspace*{0.2ex}.00024}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!.05265 {\sdsize\mypm\hspace*{0.2ex}.00021}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.05261} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\betterentry{.05261} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05292} {\sdsize\mypm\hspace*{0.2ex}.00043}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06922} {\sdsize\mypm\hspace*{0.2ex}.00050}\!\!&\!\!.06971 {\sdsize\mypm\hspace*{0.2ex}.00090}\!\!&\!\!\significantworseentry{.07002} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!.06963 {\sdsize\mypm\hspace*{0.2ex}.00077}\!\!&\!\!.06976 {\sdsize\mypm\hspace*{0.2ex}.00091}\!\!&\!\!.06971 {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
seismic-bumps&\!\!.06700 {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!.06692 {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!.06650 {\sdsize\mypm\hspace*{0.2ex}.00146}\!\!&\!\!\significantbetterentry{.06603} {\sdsize\mypm\hspace*{0.2ex}.00141}\!\!&\!\!.06766 {\sdsize\mypm\hspace*{0.2ex}.00283}\!\!&\!\!\significantworseentry{.06812} {\sdsize\mypm\hspace*{0.2ex}.00321}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08374} {\sdsize\mypm\hspace*{0.2ex}.01329}\!\!&\!\!.07607 {\sdsize\mypm\hspace*{0.2ex}.00816}\!\!&\!\!\significantbetterentry{.06458} {\sdsize\mypm\hspace*{0.2ex}.00964}\!\!&\!\!.06817 {\sdsize\mypm\hspace*{0.2ex}.00902}\!\!&\!\!.07696 {\sdsize\mypm\hspace*{0.2ex}.00959}\!\!&\!\!.07029 {\sdsize\mypm\hspace*{0.2ex}.00976}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03672} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\!&\!\!.03446 {\sdsize\mypm\hspace*{0.2ex}.00461}\!\!&\!\!.03374 {\sdsize\mypm\hspace*{0.2ex}.00482}\!\!&\!\!.03454 {\sdsize\mypm\hspace*{0.2ex}.00447}\!\!&\!\!.03434 {\sdsize\mypm\hspace*{0.2ex}.00484}\!\!&\!\!\significantbetterentry{.03274} {\sdsize\mypm\hspace*{0.2ex}.00481}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.02086} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!.01840 {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!\betterentry{.01738} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!.01743 {\sdsize\mypm\hspace*{0.2ex}.00354}\!\!&\!\!.01846 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!.01821 {\sdsize\mypm\hspace*{0.2ex}.00368}\!\! \\
\hline
thyroid-all-hypo&\!\!.05412 {\sdsize\mypm\hspace*{0.2ex}.00275}\!\!&\!\!\significantworseentry{.05457} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!.05443 {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!.05412 {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!.05443 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\significantbetterentry{.05318} {\sdsize\mypm\hspace*{0.2ex}.00257}\!\! \\
\hline
thyroid-all-rep&\!\!.03277 {\sdsize\mypm\hspace*{0.2ex}.00333}\!\!&\!\!\significantworseentry{.03352} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!.03297 {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!.03308 {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!.03250 {\sdsize\mypm\hspace*{0.2ex}.00385}\!\!&\!\!\significantbetterentry{.03134} {\sdsize\mypm\hspace*{0.2ex}.00421}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05236} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!.05138 {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.04653 {\sdsize\mypm\hspace*{0.2ex}.00276}\!\!&\!\!.04780 {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!.04906 {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!\significantbetterentry{.04209} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\! \\
\hline
thyroid-dis&\!\!.01774 {\sdsize\mypm\hspace*{0.2ex}.00170}\!\!&\!\!.01702 {\sdsize\mypm\hspace*{0.2ex}.00095}\!\!&\!\!.01694 {\sdsize\mypm\hspace*{0.2ex}.00079}\!\!&\!\!\betterentry{.01688} {\sdsize\mypm\hspace*{0.2ex}.00082}\!\!&\!\!.01754 {\sdsize\mypm\hspace*{0.2ex}.00108}\!\!&\!\!\significantworseentry{.01804} {\sdsize\mypm\hspace*{0.2ex}.00155}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.04529} {\sdsize\mypm\hspace*{0.2ex}.03520}\!\!&\!\!.02362 {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!.02200 {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!.02055 {\sdsize\mypm\hspace*{0.2ex}.00498}\!\!&\!\!.02270 {\sdsize\mypm\hspace*{0.2ex}.00500}\!\!&\!\!\betterentry{.02022} {\sdsize\mypm\hspace*{0.2ex}.00399}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.05992} {\sdsize\mypm\hspace*{0.2ex}.01579}\!\!&\!\!.04574 {\sdsize\mypm\hspace*{0.2ex}.00866}\!\!&\!\!.04292 {\sdsize\mypm\hspace*{0.2ex}.00620}\!\!&\!\!.04339 {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!.04372 {\sdsize\mypm\hspace*{0.2ex}.00766}\!\!&\!\!\significantbetterentry{.03992} {\sdsize\mypm\hspace*{0.2ex}.00667}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!.23962 {\sdsize\mypm\hspace*{0.2ex}.01644}\!\!&\!\!.22069 {\sdsize\mypm\hspace*{0.2ex}.01681}\!\!&\!\!.16198 {\sdsize\mypm\hspace*{0.2ex}.02465}\!\!&\!\!.08883 {\sdsize\mypm\hspace*{0.2ex}.01594}\!\!&\!\!\significantworseentry{.24253} {\sdsize\mypm\hspace*{0.2ex}.01203}\!\!&\!\!\betterentry{.08051} {\sdsize\mypm\hspace*{0.2ex}.05976}\!\! \\
\hline
wall-follow-robot-2&\!\!.03148 {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!\significantworseentry{.09292} {\sdsize\mypm\hspace*{0.2ex}.00963}\!\!&\!\!\betterentry{.00279} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.00295 {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!.04260 {\sdsize\mypm\hspace*{0.2ex}.01047}\!\!&\!\!.00288 {\sdsize\mypm\hspace*{0.2ex}.00178}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.11226} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!.06012 {\sdsize\mypm\hspace*{0.2ex}.00950}\!\!&\!\!.05382 {\sdsize\mypm\hspace*{0.2ex}.01013}\!\!&\!\!\betterentry{.05308} {\sdsize\mypm\hspace*{0.2ex}.00816}\!\!&\!\!.06102 {\sdsize\mypm\hspace*{0.2ex}.00923}\!\!&\!\!.05433 {\sdsize\mypm\hspace*{0.2ex}.00791}\!\! \\
\hline
wall-follow-robot-4&\!\!.06081 {\sdsize\mypm\hspace*{0.2ex}.01508}\!\!&\!\!\significantworseentry{.07851} {\sdsize\mypm\hspace*{0.2ex}.01081}\!\!&\!\!.00832 {\sdsize\mypm\hspace*{0.2ex}.00321}\!\!&\!\!.00834 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!.04897 {\sdsize\mypm\hspace*{0.2ex}.00892}\!\!&\!\!\significantbetterentry{.00713} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08143} {\sdsize\mypm\hspace*{0.2ex}.01188}\!\!&\!\!.07589 {\sdsize\mypm\hspace*{0.2ex}.00981}\!\!&\!\!.07515 {\sdsize\mypm\hspace*{0.2ex}.00982}\!\!&\!\!.07390 {\sdsize\mypm\hspace*{0.2ex}.00931}\!\!&\!\!\betterentry{.07381} {\sdsize\mypm\hspace*{0.2ex}.00858}\!\!&\!\!.07449 {\sdsize\mypm\hspace*{0.2ex}.00903}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08710} {\sdsize\mypm\hspace*{0.2ex}.01028}\!\!&\!\!\betterentry{.08113} {\sdsize\mypm\hspace*{0.2ex}.00945}\!\!&\!\!.08230 {\sdsize\mypm\hspace*{0.2ex}.00890}\!\!&\!\!.08131 {\sdsize\mypm\hspace*{0.2ex}.01083}\!\!&\!\!.08212 {\sdsize\mypm\hspace*{0.2ex}.01040}\!\!&\!\!\betterentry{.08110} {\sdsize\mypm\hspace*{0.2ex}.01025}\!\! \\
\hline
wilt&\!\!.03827 {\sdsize\mypm\hspace*{0.2ex}.00680}\!\!&\!\!.04388 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!\betterentry{.01476} {\sdsize\mypm\hspace*{0.2ex}.00312}\!\!&\!\!.01612 {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!\significantworseentry{.05546} {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!.01519 {\sdsize\mypm\hspace*{0.2ex}.00354}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.30382} {\sdsize\mypm\hspace*{0.2ex}.01409}\!\!&\!\!.29129 {\sdsize\mypm\hspace*{0.2ex}.01287}\!\!&\!\!\betterentry{.28353} {\sdsize\mypm\hspace*{0.2ex}.01318}\!\!&\!\!.28478 {\sdsize\mypm\hspace*{0.2ex}.01287}\!\!&\!\!.29801 {\sdsize\mypm\hspace*{0.2ex}.01154}\!\!&\!\!.29482 {\sdsize\mypm\hspace*{0.2ex}.00983}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00458} {\sdsize\mypm\hspace*{0.2ex}.00175}\!\!&\!\!.00772 {\sdsize\mypm\hspace*{0.2ex}.00266}\!\!&\!\!.00537 {\sdsize\mypm\hspace*{0.2ex}.00190}\!\!&\!\!.00551 {\sdsize\mypm\hspace*{0.2ex}.00190}\!\!&\!\!\significantworseentry{.00791} {\sdsize\mypm\hspace*{0.2ex}.00257}\!\!&\!\!.00520 {\sdsize\mypm\hspace*{0.2ex}.00187}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.31374} {\sdsize\mypm\hspace*{0.2ex}.01892}\!\!&\!\!.28672 {\sdsize\mypm\hspace*{0.2ex}.01649}\!\!&\!\!.28082 {\sdsize\mypm\hspace*{0.2ex}.01628}\!\!&\!\!\betterentry{.27995} {\sdsize\mypm\hspace*{0.2ex}.01769}\!\!&\!\!.29809 {\sdsize\mypm\hspace*{0.2ex}.01559}\!\!&\!\!.29167 {\sdsize\mypm\hspace*{0.2ex}.01561}\!\! \\
\hline
\hline
Average raw rank&\!\!4.2459&\!\!3.6967&\!\!2.6230&\!\!2.5164&\!\!4.6148&\!\!3.3033 \\
\hline
Average adjusted rank&\!\!4.2213&\!\!3.6393&\!\!2.5656&\!\!2.5492&\!\!4.6475&\!\!3.3770 \\
\hline
Fraction adjusted best runs&\!\!.1967&\!\!.1967&\!\!.3770&\!\!.3115&\!\!.1148&\!\!.3115 \\
\hline
Fraction adjusted worst runs&\!\!.4262&\!\!.0984&\!\!.0164&\!\!.0000&\!\!.3607&\!\!.1475 \\
\hline
Aver. rel. perform.&\!\!1.5112&\!\!1.8097&\!\!1.0609&\!\!1.0503&\!\!1.5851&\!\!1.1071 \\
\hline
90 percent av. rel. perform.&\!\!1.1242&\!\!1.0603&\!\!1.0215&\!\!1.0245&\!\!1.1547&\!\!1.0547 \\
\hline
Worst rel. perform.&\!\!10.9352&\!\!32.2136&\!\!2.0106&\!\!1.5947&\!\!14.7887&\!\!1.9576 \\
\hline
90 percentile rel. perform.&\!\!2.2334&\!\!1.3572&\!\!1.1497&\!\!1.1354&\!\!1.7094&\!\!1.2988 \\
\hline
80 percentile rel. perform.&\!\!1.2961&\!\!1.1751&\!\!1.0751&\!\!1.0713&\!\!1.4284&\!\!1.1566 \\
\hline
70 percentile rel. perform.&\!\!1.1181&\!\!1.0713&\!\!1.0251&\!\!1.0546&\!\!1.2484&\!\!1.0883 \\
\hline
\end{tabular}
\caption{\logAlltinynettimepatfivecverrorAvA}
\label{logAlltinynettimepatfivecverrorAvA}
}
\end{table}


==> tables_log/All_tiny_net_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!1.0922&\!\!1.0770&\!\!1.0309&\!\!\betterentry{1.0277}&\!\!\worseentry{1.1115}&\!\!1.0411 \\
\hline
adult&\!\!\betterentry{1.0067}&\!\!\worseentry{1.0236}&\!\!1.0207&\!\!1.0197&\!\!1.0121&\!\!1.0130 \\
\hline
anuran-calls-families&\!\!1.2684&\!\!1.2125&\!\!\betterentry{1.1768}&\!\!1.2400&\!\!\worseentry{1.7164}&\!\!1.5645 \\
\hline
anuran-calls-genus&\!\!1.5544&\!\!\betterentry{1.5120}&\!\!1.5559&\!\!1.6221&\!\!\worseentry{2.8504}&\!\!2.0404 \\
\hline
anuran-calls-species&\!\!\worseentry{5.6239}&\!\!2.6308&\!\!3.3006&\!\!3.3380&\!\!4.8390&\!\!\betterentry{2.6029} \\
\hline
avila&\!\!1.1213&\!\!1.2659&\!\!\betterentry{1.0022}&\!\!1.0428&\!\!\worseentry{1.3580}&\!\!1.2140 \\
\hline
bank-marketing&\!\!\worseentry{1.0271}&\!\!1.0259&\!\!1.0253&\!\!1.0169&\!\!1.0169&\!\!\betterentry{1.0143} \\
\hline
bank-marketing-additional&\!\!\worseentry{1.0360}&\!\!1.0345&\!\!1.0294&\!\!1.0182&\!\!1.0164&\!\!\betterentry{1.0140} \\
\hline
chess&\!\!\worseentry{1.9387}&\!\!1.4487&\!\!\betterentry{1.3679}&\!\!1.3916&\!\!1.7229&\!\!1.5444 \\
\hline
chess-krvk&\!\!\worseentry{1.1804}&\!\!1.0813&\!\!1.0501&\!\!\betterentry{1.0102}&\!\!1.1329&\!\!1.1130 \\
\hline
crowd-sourced-mapping&\!\!1.1321&\!\!\betterentry{1.0889}&\!\!1.1117&\!\!1.1409&\!\!\worseentry{1.4903}&\!\!1.4383 \\
\hline
default-credit-card&\!\!\worseentry{1.0343}&\!\!1.0105&\!\!1.0105&\!\!\betterentry{1.0090}&\!\!1.0133&\!\!1.0093 \\
\hline
eeg-eye-state&\!\!\worseentry{1.0829}&\!\!1.0443&\!\!\betterentry{1.0026}&\!\!1.0201&\!\!1.0419&\!\!1.0173 \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{2.8529}&\!\!1.0756&\!\!\betterentry{1.0663}&\!\!1.1462&\!\!1.6984&\!\!1.6788 \\
\hline
firm-teacher-clave&\!\!1.1850&\!\!\betterentry{1.1332}&\!\!1.1682&\!\!1.1432&\!\!\worseentry{1.2058}&\!\!1.1333 \\
\hline
first-order-theorem-proving&\!\!\betterentry{1.0245}&\!\!1.0863&\!\!1.0273&\!\!1.0295&\!\!\worseentry{1.1778}&\!\!1.1302 \\
\hline
gas-sensor-drift-class&\!\!\betterentry{1.4438}&\!\!\worseentry{4.5781}&\!\!3.4657&\!\!4.3801&\!\!4.4493&\!\!3.4753 \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{1.2867}&\!\!1.4464&\!\!1.3170&\!\!1.3185&\!\!\worseentry{3.2831}&\!\!2.7729 \\
\hline
gesture-phase-segmentation-va3&\!\!1.1235&\!\!1.1867&\!\!\betterentry{1.0074}&\!\!1.0460&\!\!\worseentry{1.3552}&\!\!1.2029 \\
\hline
htru2&\!\!\worseentry{1.0494}&\!\!1.0414&\!\!1.0431&\!\!\betterentry{1.0285}&\!\!1.0427&\!\!1.0408 \\
\hline
human-activity-smartphone&\!\!\worseentry{2.8158}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.2594&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.000}&\!\!1.1930&\!\!1.1930&\!\!1.1930&\!\!1.1930&\!\!\worseentry{1.2573} \\
\hline
indoor-loc-relative&\!\!\betterentry{1.000}&\!\!1.2571&\!\!1.2401&\!\!1.2563&\!\!\worseentry{1.2985}&\!\!1.2977 \\
\hline
insurance-benchmark&\!\!\worseentry{1.0105}&\!\!1.0070&\!\!1.0060&\!\!\betterentry{1.0038}&\!\!1.0071&\!\!1.0102 \\
\hline
landsat-satimage&\!\!2.6609&\!\!3.0081&\!\!3.6650&\!\!\betterentry{2.3890}&\!\!\worseentry{5.3889}&\!\!3.7404 \\
\hline
madelon&\!\!1.0704&\!\!1.0402&\!\!1.0469&\!\!\betterentry{1.0279}&\!\!\worseentry{1.0981}&\!\!1.0877 \\
\hline
magic-gamma-telescope&\!\!1.0145&\!\!1.0413&\!\!\betterentry{1.0113}&\!\!1.0173&\!\!\worseentry{1.0723}&\!\!1.0506 \\
\hline
mushroom&\!\!\worseentry{1.4920}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.1230&\!\!1.000 \\
\hline
musk&\!\!1.2788&\!\!1.4865&\!\!1.4477&\!\!\betterentry{1.2344}&\!\!\worseentry{3.5201}&\!\!2.4373 \\
\hline
nomao&\!\!\betterentry{1.0210}&\!\!1.0449&\!\!1.0557&\!\!1.0377&\!\!\worseentry{1.1061}&\!\!1.1059 \\
\hline
nursery&\!\!\betterentry{1.1163}&\!\!1.9308&\!\!2.1635&\!\!1.9308&\!\!\worseentry{2.3961}&\!\!2.3961 \\
\hline
occupancy-detection&\!\!1.0610&\!\!1.0700&\!\!\betterentry{1.0497}&\!\!1.0565&\!\!\worseentry{1.1435}&\!\!1.1049 \\
\hline
page-blocks&\!\!1.1932&\!\!1.3134&\!\!\betterentry{1.1048}&\!\!1.1112&\!\!\worseentry{1.3483}&\!\!1.1153 \\
\hline
pishing&\!\!1.1022&\!\!1.0728&\!\!\betterentry{1.0699}&\!\!1.0773&\!\!\worseentry{1.2815}&\!\!1.2095 \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{1.0210}&\!\!1.0018&\!\!1.0029&\!\!1.0015&\!\!1.0015&\!\!\betterentry{1.0011} \\
\hline
polish-companies-bankruptcy-2year&\!\!\worseentry{1.0017}&\!\!1.0007&\!\!1.0002&\!\!1.0002&\!\!\betterentry{1.000}&\!\!1.0002 \\
\hline
polish-companies-bankruptcy-3year&\!\!\worseentry{1.0020}&\!\!1.0008&\!\!1.0010&\!\!\betterentry{1.0006}&\!\!1.0008&\!\!1.0018 \\
\hline
polish-companies-bankruptcy-4year&\!\!1.0016&\!\!\betterentry{1.0002}&\!\!1.0008&\!\!1.0008&\!\!1.0002&\!\!\worseentry{1.0068} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0070}&\!\!1.0141&\!\!\worseentry{1.0185}&\!\!1.0129&\!\!1.0148&\!\!1.0139 \\
\hline
seismic-bumps&\!\!1.0274&\!\!1.0263&\!\!1.0197&\!\!\betterentry{1.0126}&\!\!1.0372&\!\!\worseentry{1.0445} \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.3354}&\!\!1.2075&\!\!\betterentry{1.0171}&\!\!1.0781&\!\!1.2212&\!\!1.1110 \\
\hline
thyroid-all-bp&\!\!\worseentry{1.1818}&\!\!1.1049&\!\!1.0803&\!\!1.1085&\!\!1.1003&\!\!\betterentry{1.0475} \\
\hline
thyroid-all-hyper&\!\!\worseentry{1.3448}&\!\!1.1658&\!\!\betterentry{1.0944}&\!\!1.1007&\!\!1.1744&\!\!1.1547 \\
\hline
thyroid-all-hypo&\!\!1.0416&\!\!\worseentry{1.0505}&\!\!1.0476&\!\!1.0421&\!\!1.0478&\!\!\betterentry{1.0231} \\
\hline
thyroid-all-rep&\!\!1.1294&\!\!\worseentry{1.1559}&\!\!1.1371&\!\!1.1409&\!\!1.1176&\!\!\betterentry{1.0723} \\
\hline
thyroid-ann&\!\!\worseentry{1.2577}&\!\!1.2329&\!\!1.1164&\!\!1.1465&\!\!1.1761&\!\!\betterentry{1.0042} \\
\hline
thyroid-dis&\!\!1.0788&\!\!1.0352&\!\!1.0304&\!\!\betterentry{1.0273}&\!\!1.0672&\!\!\worseentry{1.0970} \\
\hline
thyroid-hypo&\!\!\worseentry{2.6563}&\!\!1.3618&\!\!1.2580&\!\!1.1441&\!\!1.3148&\!\!\betterentry{1.1437} \\
\hline
thyroid-sick&\!\!\worseentry{1.6131}&\!\!1.2233&\!\!1.1566&\!\!1.1670&\!\!1.1753&\!\!\betterentry{1.0693} \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!5.2206&\!\!4.8083&\!\!3.4987&\!\!1.8784&\!\!\worseentry{5.2541}&\!\!\betterentry{1.2296} \\
\hline
wall-follow-robot-2&\!\!50.2194&\!\!\worseentry{162.6202}&\!\!\betterentry{1.4337}&\!\!1.7568&\!\!72.0455&\!\!1.5659 \\
\hline
wall-follow-robot-24&\!\!\worseentry{2.3282}&\!\!1.2324&\!\!1.0966&\!\!\betterentry{1.0859}&\!\!1.2512&\!\!1.1126 \\
\hline
wall-follow-robot-4&\!\!11.9158&\!\!\worseentry{15.3876}&\!\!1.3785&\!\!1.4216&\!\!9.5098&\!\!\betterentry{1.1544} \\
\hline
waveform&\!\!\worseentry{1.1693}&\!\!1.0895&\!\!1.0789&\!\!\betterentry{1.0605}&\!\!1.0617&\!\!1.0706 \\
\hline
waveform-noise&\!\!\worseentry{1.1614}&\!\!1.0802&\!\!1.0970&\!\!1.0797&\!\!1.0911&\!\!\betterentry{1.0774} \\
\hline
wilt&\!\!2.9402&\!\!3.4279&\!\!\betterentry{1.1074}&\!\!1.2074&\!\!\worseentry{4.3231}&\!\!1.1384 \\
\hline
wine-quality-all&\!\!\worseentry{1.0883}&\!\!1.0432&\!\!\betterentry{1.0150}&\!\!1.0196&\!\!1.0675&\!\!1.0562 \\
\hline
wine-quality-type&\!\!\betterentry{1.1199}&\!\!2.0006&\!\!1.3515&\!\!1.3812&\!\!\worseentry{2.0509}&\!\!1.3279 \\
\hline
wine-quality-white&\!\!\worseentry{1.1434}&\!\!1.0442&\!\!1.0225&\!\!\betterentry{1.0190}&\!\!1.0864&\!\!1.0626 \\
\hline
\hline
Average raw rank&\!\!3.8436&\!\!3.6598&\!\!2.9077&\!\!2.8800&\!\!4.2528&\!\!3.4561 \\
\hline
Average adjusted rank&\!\!3.8436&\!\!3.6598&\!\!2.9077&\!\!2.8800&\!\!4.2528&\!\!3.4561 \\
\hline
Fraction adjusted best runs&\!\!.3518&\!\!.3161&\!\!.4482&\!\!.4282&\!\!.2666&\!\!.3784 \\
\hline
Fraction adjusted worst runs&\!\!.4446&\!\!.3013&\!\!.2403&\!\!.2282&\!\!.4695&\!\!.3020 \\
\hline
Aver. rel. perform.&\!\!2.4247&\!\!4.2424&\!\!1.2769&\!\!1.2495&\!\!2.9010&\!\!1.3190 \\
\hline
90 percent av. rel. perform.&\!\!1.1416&\!\!1.1032&\!\!1.0465&\!\!1.0490&\!\!1.2068&\!\!1.0759 \\
\hline
Worst rel. perform.&\!\!465.5761&\!\!1139.2114&\!\!43.0875&\!\!43.0875&\!\!488.8049&\!\!43.0875 \\
\hline
90 percentile rel. perform.&\!\!2.4314&\!\!1.9157&\!\!1.3632&\!\!1.3271&\!\!2.9893&\!\!1.5119 \\
\hline
80 percentile rel. perform.&\!\!1.3613&\!\!1.2882&\!\!1.1554&\!\!1.1639&\!\!1.4858&\!\!1.2252 \\
\hline
70 percentile rel. perform.&\!\!1.1820&\!\!1.1653&\!\!1.0764&\!\!1.0798&\!\!1.2877&\!\!1.1348 \\
\hline
\end{tabular}
\caption{\logAlltinynettimepatfivecverrorAvAindividual}
\label{logAlltinynettimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/All_tiny_net_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4200} \\
\hline
adult&\!\!\significantbetterentry{.7400}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4600}&\!\!\significantbetterentry{.7400}&\!\!\significantbetterentry{.6800} \\
\hline
anuran-calls-families&\!\!\significantworseentry{.3600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2000} \\
\hline
anuran-calls-species&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2000} \\
\hline
avila&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bank-marketing&\!\!\worseentry{.4200}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.6400}&\!\!\significantbetterentry{.6800}&\!\!\significantbetterentry{.7000} \\
\hline
bank-marketing-additional&\!\!\worseentry{.4400}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.6600}&\!\!\significantbetterentry{.7200}&\!\!\significantbetterentry{.7800} \\
\hline
chess&\!\!\significantworseentry{.1800}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.3200} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1600}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1600} \\
\hline
crowd-sourced-mapping&\!\!\worseentry{.4400}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
default-credit-card&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1800}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.5000} \\
\hline
eeg-eye-state&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2200} \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
firm-teacher-clave&\!\!\worseentry{.4000}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4400} \\
\hline
first-order-theorem-proving&\!\!\worseentry{.5000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
gas-sensor-drift-class&\!\!\betterentry{.6000}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.3800} \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.4200}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
htru2&\!\!\worseentry{.4400}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.6600}&\!\!\betterentry{.5200}&\!\!\worseentry{.4600} \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-building&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1800} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1600} \\
\hline
landsat-satimage&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
madelon&\!\!\significantworseentry{.2800}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1000}&\!\!\betterentry{.6200}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3400} \\
\hline
magic-gamma-telescope&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
mushroom&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
musk&\!\!\significantbetterentry{.6600}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
nomao&\!\!\significantbetterentry{.7200}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1400} \\
\hline
nursery&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
occupancy-detection&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2000} \\
\hline
page-blocks&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4000} \\
\hline
pishing&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2400}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0800} \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1400} \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400} \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{.5800}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4000}&\!\!\worseentry{.4000}&\!\!\worseentry{.4200} \\
\hline
seismic-bumps&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1600} \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
spambase&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.4800} \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2800} \\
\hline
thyroid-all-hypo&\!\!\worseentry{.4800}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4000}&\!\!\worseentry{.4400}&\!\!\betterentry{.6000} \\
\hline
thyroid-all-rep&\!\!\worseentry{.4400}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.3800}&\!\!\worseentry{.5000}&\!\!\betterentry{.5800} \\
\hline
thyroid-ann&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1800}&\!\!\significantbetterentry{.8000} \\
\hline
thyroid-dis&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1600} \\
\hline
thyroid-hypo&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.3200}&\!\!\betterentry{.6000} \\
\hline
thyroid-sick&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4800}&\!\!\worseentry{.4200}&\!\!\significantbetterentry{.6400} \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8400} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3200} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5200} \\
\hline
waveform&\!\!\significantworseentry{.2000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1400}&\!\!\betterentry{.6000}&\!\!\betterentry{.5600}&\!\!\worseentry{.4200} \\
\hline
waveform-noise&\!\!\significantworseentry{.2200}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.5000}&\!\!\worseentry{.4000}&\!\!\betterentry{.5400} \\
\hline
wilt&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4200} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0800} \\
\hline
wine-quality-type&\!\!\betterentry{.5800}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0400}&\!\!\worseentry{.4400} \\
\hline
wine-quality-white&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.3200}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2200} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{4} \betterentry { 3 } 0 \worseentry { 10 } \significantworseentry { 44 }&\!\!\significantbetterentry{0} \betterentry { 4 } 0 \worseentry { 12 } \significantworseentry { 45 }&\!\!\significantbetterentry{3} \betterentry { 1 } 0 \worseentry { 2 } \significantworseentry { 55 }&\!\!\significantbetterentry{7} \betterentry { 5 } 0 \worseentry { 15 } \significantworseentry { 34 }&\!\!\significantbetterentry{3} \betterentry { 2 } 0 \worseentry { 5 } \significantworseentry { 51 }&\!\!\significantbetterentry{6} \betterentry { 5 } 0 \worseentry { 11 } \significantworseentry { 39 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.2469&\!\!.2311&\!\!.1745&\!\!.3452&\!\!.1832&\!\!.2803 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!2.0408&\!\!3.5940&\!\!1.2657&\!\!1.0363&\!\!2.3954&\!\!1.1064 \\
\hline
90 percent av. rel. perform.&\!\!1.0422&\!\!1.0190&\!\!1.0340&\!\!.9694&\!\!1.0916&\!\!.9929 \\
\hline
Worst rel. perform.&\!\!465.5761&\!\!1139.2114&\!\!43.0875&\!\!22.7155&\!\!488.8049&\!\!22.7155 \\
\hline
90 percentile rel. perform.&\!\!1.9197&\!\!1.3485&\!\!1.3632&\!\!1.1172&\!\!1.9157&\!\!1.2872 \\
\hline
80 percentile rel. perform.&\!\!1.2167&\!\!1.1496&\!\!1.1554&\!\!1.0406&\!\!1.3327&\!\!1.1270 \\
\hline
70 percentile rel. perform.&\!\!1.1105&\!\!1.0663&\!\!1.0764&\!\!1.0102&\!\!1.1585&\!\!1.0610 \\
\hline
Aver. rel. gains&\!\!.8514&\!\!.9015&\!\!.9287&\!\!.8877&\!\!.9285&\!\!.8517 \\
\hline
Aver. rel. losses&\!\!2.3998&\!\!4.3346&\!\!1.3289&\!\!1.1102&\!\!2.6893&\!\!1.1986 \\
\hline
\end{tabular}
\caption{\logAlltinynettimepatfivecverrorindividual}
\label{logAlltinynettimepatfivecverrorindividual}
}
\end{table}


==> tables_log/All_tiny_net_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{39.993} {\sdsize\mypm\hspace*{0.2ex}.33327}\!\!&\!\!\significantworseentry{66.673} {\sdsize\mypm\hspace*{0.2ex}.44411}\!\!&\!\!66.540 {\sdsize\mypm\hspace*{0.2ex}.56299}\!\!&\!\!\significantworseentry{66.620} {\sdsize\mypm\hspace*{0.2ex}.52601}\!\!&\!\!63.667 {\sdsize\mypm\hspace*{0.2ex}.47140}\!\!&\!\!63.793 {\sdsize\mypm\hspace*{0.2ex}.46114}\!\! \\
\hline
adult&\!\!\significantbetterentry{21.147} {\sdsize\mypm\hspace*{0.2ex}.34404}\!\!&\!\!33.135 {\sdsize\mypm\hspace*{0.2ex}.50940}\!\!&\!\!\significantworseentry{33.202} {\sdsize\mypm\hspace*{0.2ex}.42731}\!\!&\!\!33.144 {\sdsize\mypm\hspace*{0.2ex}.41318}\!\!&\!\!31.755 {\sdsize\mypm\hspace*{0.2ex}.39573}\!\!&\!\!31.738 {\sdsize\mypm\hspace*{0.2ex}.55727}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{22.314} {\sdsize\mypm\hspace*{0.2ex}.23800}\!\!&\!\!35.854 {\sdsize\mypm\hspace*{0.2ex}.28055}\!\!&\!\!\significantworseentry{36.006} {\sdsize\mypm\hspace*{0.2ex}.24821}\!\!&\!\!\significantworseentry{35.977} {\sdsize\mypm\hspace*{0.2ex}.20071}\!\!&\!\!34.706 {\sdsize\mypm\hspace*{0.2ex}.16175}\!\!&\!\!34.643 {\sdsize\mypm\hspace*{0.2ex}.18760}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{23.457} {\sdsize\mypm\hspace*{0.2ex}.97521}\!\!&\!\!\significantworseentry{38.623} {\sdsize\mypm\hspace*{0.2ex}1.3710}\!\!&\!\!38.290 {\sdsize\mypm\hspace*{0.2ex}1.1243}\!\!&\!\!38.317 {\sdsize\mypm\hspace*{0.2ex}1.4667}\!\!&\!\!37.110 {\sdsize\mypm\hspace*{0.2ex}1.4450}\!\!&\!\!36.990 {\sdsize\mypm\hspace*{0.2ex}1.5859}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{15.477} {\sdsize\mypm\hspace*{0.2ex}.06743}\!\!&\!\!\significantworseentry{23.473} {\sdsize\mypm\hspace*{0.2ex}.15562}\!\!&\!\!21.690 {\sdsize\mypm\hspace*{0.2ex}.15434}\!\!&\!\!23.427 {\sdsize\mypm\hspace*{0.2ex}.14739}\!\!&\!\!22.490 {\sdsize\mypm\hspace*{0.2ex}.05227}\!\!&\!\!22.487 {\sdsize\mypm\hspace*{0.2ex}.06598}\!\! \\
\hline
avila&\!\!\significantbetterentry{85.457} {\sdsize\mypm\hspace*{0.2ex}.69196}\!\!&\!\!118.19 {\sdsize\mypm\hspace*{0.2ex}.31318}\!\!&\!\!\significantworseentry{119.85} {\sdsize\mypm\hspace*{0.2ex}.22505}\!\!&\!\!118.16 {\sdsize\mypm\hspace*{0.2ex}.24213}\!\!&\!\!114.13 {\sdsize\mypm\hspace*{0.2ex}.22905}\!\!&\!\!114.16 {\sdsize\mypm\hspace*{0.2ex}.22951}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{21.515} {\sdsize\mypm\hspace*{0.2ex}.10161}\!\!&\!\!29.111 {\sdsize\mypm\hspace*{0.2ex}.32353}\!\!&\!\!29.309 {\sdsize\mypm\hspace*{0.2ex}.26232}\!\!&\!\!29.124 {\sdsize\mypm\hspace*{0.2ex}.24897}\!\!&\!\!29.284 {\sdsize\mypm\hspace*{0.2ex}.21469}\!\!&\!\!\significantworseentry{29.336} {\sdsize\mypm\hspace*{0.2ex}.18481}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{8.7462} {\sdsize\mypm\hspace*{0.2ex}.09227}\!\!&\!\!\significantworseentry{13.688} {\sdsize\mypm\hspace*{0.2ex}.10121}\!\!&\!\!\significantworseentry{13.700} {\sdsize\mypm\hspace*{0.2ex}.10906}\!\!&\!\!\significantworseentry{13.691} {\sdsize\mypm\hspace*{0.2ex}.12577}\!\!&\!\!12.978 {\sdsize\mypm\hspace*{0.2ex}.14664}\!\!&\!\!12.998 {\sdsize\mypm\hspace*{0.2ex}.11366}\!\! \\
\hline
chess&\!\!\significantbetterentry{38.347} {\sdsize\mypm\hspace*{0.2ex}.85173}\!\!&\!\!63.673 {\sdsize\mypm\hspace*{0.2ex}1.0465}\!\!&\!\!\significantworseentry{64.733} {\sdsize\mypm\hspace*{0.2ex}.40406}\!\!&\!\!63.733 {\sdsize\mypm\hspace*{0.2ex}.93071}\!\!&\!\!61.220 {\sdsize\mypm\hspace*{0.2ex}.88988}\!\!&\!\!61.253 {\sdsize\mypm\hspace*{0.2ex}.78118}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{44.027} {\sdsize\mypm\hspace*{0.2ex}.27635}\!\!&\!\!60.469 {\sdsize\mypm\hspace*{0.2ex}.57507}\!\!&\!\!\significantworseentry{61.007} {\sdsize\mypm\hspace*{0.2ex}.68545}\!\!&\!\!60.387 {\sdsize\mypm\hspace*{0.2ex}.46399}\!\!&\!\!58.371 {\sdsize\mypm\hspace*{0.2ex}.58477}\!\!&\!\!58.322 {\sdsize\mypm\hspace*{0.2ex}.48315}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{21.211} {\sdsize\mypm\hspace*{0.2ex}.20358}\!\!&\!\!34.124 {\sdsize\mypm\hspace*{0.2ex}.30087}\!\!&\!\!\significantworseentry{34.233} {\sdsize\mypm\hspace*{0.2ex}.30388}\!\!&\!\!34.118 {\sdsize\mypm\hspace*{0.2ex}.28871}\!\!&\!\!32.084 {\sdsize\mypm\hspace*{0.2ex}.29828}\!\!&\!\!32.142 {\sdsize\mypm\hspace*{0.2ex}.29868}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{17.429} {\sdsize\mypm\hspace*{0.2ex}.12188}\!\!&\!\!24.571 {\sdsize\mypm\hspace*{0.2ex}.12049}\!\!&\!\!\significantworseentry{24.682} {\sdsize\mypm\hspace*{0.2ex}.04945}\!\!&\!\!24.587 {\sdsize\mypm\hspace*{0.2ex}.10261}\!\!&\!\!23.638 {\sdsize\mypm\hspace*{0.2ex}.15852}\!\!&\!\!23.638 {\sdsize\mypm\hspace*{0.2ex}.17568}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{22.391} {\sdsize\mypm\hspace*{0.2ex}.04945}\!\!&\!\!31.691 {\sdsize\mypm\hspace*{0.2ex}.08214}\!\!&\!\!\significantworseentry{32.167} {\sdsize\mypm\hspace*{0.2ex}.07652}\!\!&\!\!31.673 {\sdsize\mypm\hspace*{0.2ex}.10060}\!\!&\!\!30.500 {\sdsize\mypm\hspace*{0.2ex}.09229}\!\!&\!\!30.515 {\sdsize\mypm\hspace*{0.2ex}.06258}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{15.276} {\sdsize\mypm\hspace*{0.2ex}.13334}\!\!&\!\!\significantworseentry{23.996} {\sdsize\mypm\hspace*{0.2ex}.02828}\!\!&\!\!\significantworseentry{24.000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{24.000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!22.824 {\sdsize\mypm\hspace*{0.2ex}.07709}\!\!&\!\!22.844 {\sdsize\mypm\hspace*{0.2ex}.10134}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{7.9273} {\sdsize\mypm\hspace*{0.2ex}.07792}\!\!&\!\!11.760 {\sdsize\mypm\hspace*{0.2ex}.11869}\!\!&\!\!\significantworseentry{11.936} {\sdsize\mypm\hspace*{0.2ex}.11796}\!\!&\!\!11.755 {\sdsize\mypm\hspace*{0.2ex}.10267}\!\!&\!\!11.411 {\sdsize\mypm\hspace*{0.2ex}.06931}\!\!&\!\!11.411 {\sdsize\mypm\hspace*{0.2ex}.07401}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{51.087} {\sdsize\mypm\hspace*{0.2ex}.25026}\!\!&\!\!\significantworseentry{71.583} {\sdsize\mypm\hspace*{0.2ex}.29975}\!\!&\!\!65.053 {\sdsize\mypm\hspace*{0.2ex}.21936}\!\!&\!\!\significantworseentry{71.603} {\sdsize\mypm\hspace*{0.2ex}.26058}\!\!&\!\!69.063 {\sdsize\mypm\hspace*{0.2ex}.29139}\!\!&\!\!68.967 {\sdsize\mypm\hspace*{0.2ex}.27355}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{32.407} {\sdsize\mypm\hspace*{0.2ex}.28404}\!\!&\!\!45.897 {\sdsize\mypm\hspace*{0.2ex}.37780}\!\!&\!\!\significantworseentry{46.443} {\sdsize\mypm\hspace*{0.2ex}.72813}\!\!&\!\!45.917 {\sdsize\mypm\hspace*{0.2ex}.41684}\!\!&\!\!44.330 {\sdsize\mypm\hspace*{0.2ex}.27662}\!\!&\!\!44.320 {\sdsize\mypm\hspace*{0.2ex}.36861}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{59.153} {\sdsize\mypm\hspace*{0.2ex}.31558}\!\!&\!\!\significantworseentry{96.880} {\sdsize\mypm\hspace*{0.2ex}.47980}\!\!&\!\!96.773 {\sdsize\mypm\hspace*{0.2ex}1.3506}\!\!&\!\!96.827 {\sdsize\mypm\hspace*{0.2ex}.52160}\!\!&\!\!92.640 {\sdsize\mypm\hspace*{0.2ex}.47063}\!\!&\!\!92.657 {\sdsize\mypm\hspace*{0.2ex}.51443}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{33.280} {\sdsize\mypm\hspace*{0.2ex}.34902}\!\!&\!\!54.980 {\sdsize\mypm\hspace*{0.2ex}.54673}\!\!&\!\!\significantworseentry{55.397} {\sdsize\mypm\hspace*{0.2ex}.39825}\!\!&\!\!54.920 {\sdsize\mypm\hspace*{0.2ex}.54110}\!\!&\!\!51.637 {\sdsize\mypm\hspace*{0.2ex}.51803}\!\!&\!\!51.780 {\sdsize\mypm\hspace*{0.2ex}.49423}\!\! \\
\hline
htru2&\!\!\significantbetterentry{29.849} {\sdsize\mypm\hspace*{0.2ex}.69952}\!\!&\!\!47.340 {\sdsize\mypm\hspace*{0.2ex}.81391}\!\!&\!\!\significantworseentry{48.120} {\sdsize\mypm\hspace*{0.2ex}.92554}\!\!&\!\!47.285 {\sdsize\mypm\hspace*{0.2ex}.86244}\!\!&\!\!45.460 {\sdsize\mypm\hspace*{0.2ex}.86953}\!\!&\!\!45.373 {\sdsize\mypm\hspace*{0.2ex}.86288}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{13.453} {\sdsize\mypm\hspace*{0.2ex}.07559}\!\!&\!\!\significantworseentry{19.647} {\sdsize\mypm\hspace*{0.2ex}.12436}\!\!&\!\!17.493 {\sdsize\mypm\hspace*{0.2ex}.04714}\!\!&\!\!\significantworseentry{19.637} {\sdsize\mypm\hspace*{0.2ex}.12906}\!\!&\!\!18.987 {\sdsize\mypm\hspace*{0.2ex}.11586}\!\!&\!\!19.000 {\sdsize\mypm\hspace*{0.2ex}.12141}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{23.607} {\sdsize\mypm\hspace*{0.2ex}.20072}\!\!&\!\!32.804 {\sdsize\mypm\hspace*{0.2ex}.30532}\!\!&\!\!\significantworseentry{33.258} {\sdsize\mypm\hspace*{0.2ex}.23546}\!\!&\!\!32.860 {\sdsize\mypm\hspace*{0.2ex}.24518}\!\!&\!\!31.496 {\sdsize\mypm\hspace*{0.2ex}.21038}\!\!&\!\!31.495 {\sdsize\mypm\hspace*{0.2ex}.23675}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{25.862} {\sdsize\mypm\hspace*{0.2ex}.37919}\!\!&\!\!\significantworseentry{35.769} {\sdsize\mypm\hspace*{0.2ex}.58260}\!\!&\!\!34.031 {\sdsize\mypm\hspace*{0.2ex}.39160}\!\!&\!\!35.633 {\sdsize\mypm\hspace*{0.2ex}.57612}\!\!&\!\!35.040 {\sdsize\mypm\hspace*{0.2ex}.52791}\!\!&\!\!34.938 {\sdsize\mypm\hspace*{0.2ex}.67343}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{10.631} {\sdsize\mypm\hspace*{0.2ex}.10654}\!\!&\!\!16.154 {\sdsize\mypm\hspace*{0.2ex}.13987}\!\!&\!\!\significantworseentry{16.302} {\sdsize\mypm\hspace*{0.2ex}.16435}\!\!&\!\!16.215 {\sdsize\mypm\hspace*{0.2ex}.16520}\!\!&\!\!15.723 {\sdsize\mypm\hspace*{0.2ex}.13548}\!\!&\!\!15.734 {\sdsize\mypm\hspace*{0.2ex}.11651}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{41.925} {\sdsize\mypm\hspace*{0.2ex}.38216}\!\!&\!\!\significantworseentry{66.995} {\sdsize\mypm\hspace*{0.2ex}3.4588}\!\!&\!\!\significantworseentry{67.010} {\sdsize\mypm\hspace*{0.2ex}3.0838}\!\!&\!\!66.265 {\sdsize\mypm\hspace*{0.2ex}4.2383}\!\!&\!\!62.755 {\sdsize\mypm\hspace*{0.2ex}4.4284}\!\!&\!\!62.420 {\sdsize\mypm\hspace*{0.2ex}4.6663}\!\! \\
\hline
madelon&\!\!\significantbetterentry{12.690} {\sdsize\mypm\hspace*{0.2ex}.14777}\!\!&\!\!19.845 {\sdsize\mypm\hspace*{0.2ex}.20757}\!\!&\!\!\significantworseentry{19.945} {\sdsize\mypm\hspace*{0.2ex}.15394}\!\!&\!\!19.870 {\sdsize\mypm\hspace*{0.2ex}.23819}\!\!&\!\!19.145 {\sdsize\mypm\hspace*{0.2ex}.23195}\!\!&\!\!19.140 {\sdsize\mypm\hspace*{0.2ex}.28194}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{51.784} {\sdsize\mypm\hspace*{0.2ex}.20639}\!\!&\!\!78.528 {\sdsize\mypm\hspace*{0.2ex}.45313}\!\!&\!\!\significantworseentry{78.754} {\sdsize\mypm\hspace*{0.2ex}.38503}\!\!&\!\!78.654 {\sdsize\mypm\hspace*{0.2ex}.50677}\!\!&\!\!76.174 {\sdsize\mypm\hspace*{0.2ex}.26015}\!\!&\!\!76.184 {\sdsize\mypm\hspace*{0.2ex}.35246}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{1.9616} {\sdsize\mypm\hspace*{0.2ex}.07416}\!\!&\!\!3.1181 {\sdsize\mypm\hspace*{0.2ex}.10286}\!\!&\!\!\significantworseentry{3.1781} {\sdsize\mypm\hspace*{0.2ex}.11794}\!\!&\!\!3.1539 {\sdsize\mypm\hspace*{0.2ex}.10388}\!\!&\!\!3.0232 {\sdsize\mypm\hspace*{0.2ex}.10144}\!\!&\!\!2.9987 {\sdsize\mypm\hspace*{0.2ex}.10688}\!\! \\
\hline
musk&\!\!\significantbetterentry{41.709} {\sdsize\mypm\hspace*{0.2ex}.28856}\!\!&\!\!\significantworseentry{58.049} {\sdsize\mypm\hspace*{0.2ex}.42182}\!\!&\!\!52.226 {\sdsize\mypm\hspace*{0.2ex}.15297}\!\!&\!\!57.954 {\sdsize\mypm\hspace*{0.2ex}.42559}\!\!&\!\!55.963 {\sdsize\mypm\hspace*{0.2ex}.27045}\!\!&\!\!55.989 {\sdsize\mypm\hspace*{0.2ex}.28548}\!\! \\
\hline
nomao&\!\!\significantbetterentry{19.242} {\sdsize\mypm\hspace*{0.2ex}.05982}\!\!&\!\!\significantworseentry{25.258} {\sdsize\mypm\hspace*{0.2ex}.08287}\!\!&\!\!23.269 {\sdsize\mypm\hspace*{0.2ex}.07564}\!\!&\!\!\significantworseentry{25.240} {\sdsize\mypm\hspace*{0.2ex}.08567}\!\!&\!\!24.573 {\sdsize\mypm\hspace*{0.2ex}.11359}\!\!&\!\!24.600 {\sdsize\mypm\hspace*{0.2ex}.08998}\!\! \\
\hline
nursery&\!\!\significantbetterentry{7.2100} {\sdsize\mypm\hspace*{0.2ex}.04530}\!\!&\!\!\significantworseentry{10.723} {\sdsize\mypm\hspace*{0.2ex}.06615}\!\!&\!\!10.147 {\sdsize\mypm\hspace*{0.2ex}.08512}\!\!&\!\!\significantworseentry{10.725} {\sdsize\mypm\hspace*{0.2ex}.07941}\!\!&\!\!10.433 {\sdsize\mypm\hspace*{0.2ex}.04124}\!\!&\!\!10.432 {\sdsize\mypm\hspace*{0.2ex}.03646}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{54.211} {\sdsize\mypm\hspace*{0.2ex}.16777}\!\!&\!\!\significantworseentry{81.358} {\sdsize\mypm\hspace*{0.2ex}.39750}\!\!&\!\!81.118 {\sdsize\mypm\hspace*{0.2ex}.63921}\!\!&\!\!\significantworseentry{81.293} {\sdsize\mypm\hspace*{0.2ex}.61501}\!\!&\!\!79.062 {\sdsize\mypm\hspace*{0.2ex}.35823}\!\!&\!\!79.078 {\sdsize\mypm\hspace*{0.2ex}.36410}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{66.524} {\sdsize\mypm\hspace*{0.2ex}.30207}\!\!&\!\!105.74 {\sdsize\mypm\hspace*{0.2ex}1.6621}\!\!&\!\!104.52 {\sdsize\mypm\hspace*{0.2ex}4.9855}\!\!&\!\!\significantworseentry{106.37} {\sdsize\mypm\hspace*{0.2ex}1.4034}\!\!&\!\!101.24 {\sdsize\mypm\hspace*{0.2ex}2.6098}\!\!&\!\!103.58 {\sdsize\mypm\hspace*{0.2ex}.34817}\!\! \\
\hline
pishing&\!\!\significantbetterentry{26.525} {\sdsize\mypm\hspace*{0.2ex}.15830}\!\!&\!\!\significantworseentry{40.564} {\sdsize\mypm\hspace*{0.2ex}.19951}\!\!&\!\!\significantworseentry{40.591} {\sdsize\mypm\hspace*{0.2ex}.16958}\!\!&\!\!40.500 {\sdsize\mypm\hspace*{0.2ex}.17351}\!\!&\!\!39.040 {\sdsize\mypm\hspace*{0.2ex}.14826}\!\!&\!\!39.013 {\sdsize\mypm\hspace*{0.2ex}.16013}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{23.729} {\sdsize\mypm\hspace*{0.2ex}.11987}\!\!&\!\!34.757 {\sdsize\mypm\hspace*{0.2ex}.11271}\!\!&\!\!\significantworseentry{35.137} {\sdsize\mypm\hspace*{0.2ex}.12567}\!\!&\!\!34.771 {\sdsize\mypm\hspace*{0.2ex}.12580}\!\!&\!\!33.643 {\sdsize\mypm\hspace*{0.2ex}.12330}\!\!&\!\!33.660 {\sdsize\mypm\hspace*{0.2ex}.08605}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{6.4386} {\sdsize\mypm\hspace*{0.2ex}.08416}\!\!&\!\!10.286 {\sdsize\mypm\hspace*{0.2ex}.09352}\!\!&\!\!\significantworseentry{10.341} {\sdsize\mypm\hspace*{0.2ex}.09045}\!\!&\!\!10.279 {\sdsize\mypm\hspace*{0.2ex}.10629}\!\!&\!\!9.6900 {\sdsize\mypm\hspace*{0.2ex}.09852}\!\!&\!\!9.6857 {\sdsize\mypm\hspace*{0.2ex}.09787}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{14.108} {\sdsize\mypm\hspace*{0.2ex}.15067}\!\!&\!\!22.198 {\sdsize\mypm\hspace*{0.2ex}.20681}\!\!&\!\!\significantworseentry{22.331} {\sdsize\mypm\hspace*{0.2ex}.16900}\!\!&\!\!22.269 {\sdsize\mypm\hspace*{0.2ex}.19426}\!\!&\!\!20.943 {\sdsize\mypm\hspace*{0.2ex}.20011}\!\!&\!\!20.928 {\sdsize\mypm\hspace*{0.2ex}.21724}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{25.332} {\sdsize\mypm\hspace*{0.2ex}.56004}\!\!&\!\!39.710 {\sdsize\mypm\hspace*{0.2ex}.89448}\!\!&\!\!\significantworseentry{40.166} {\sdsize\mypm\hspace*{0.2ex}.95053}\!\!&\!\!39.706 {\sdsize\mypm\hspace*{0.2ex}.92899}\!\!&\!\!38.186 {\sdsize\mypm\hspace*{0.2ex}.96912}\!\!&\!\!38.046 {\sdsize\mypm\hspace*{0.2ex}.92675}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{32.853} {\sdsize\mypm\hspace*{0.2ex}.12884}\!\!&\!\!\significantworseentry{46.750} {\sdsize\mypm\hspace*{0.2ex}.18823}\!\!&\!\!42.927 {\sdsize\mypm\hspace*{0.2ex}.20800}\!\!&\!\!\significantworseentry{46.743} {\sdsize\mypm\hspace*{0.2ex}.17884}\!\!&\!\!44.960 {\sdsize\mypm\hspace*{0.2ex}.12399}\!\!&\!\!44.963 {\sdsize\mypm\hspace*{0.2ex}.15167}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{19.860} {\sdsize\mypm\hspace*{0.2ex}.21392}\!\!&\!\!33.007 {\sdsize\mypm\hspace*{0.2ex}.23800}\!\!&\!\!\significantworseentry{67.487} {\sdsize\mypm\hspace*{0.2ex}5.9118}\!\!&\!\!33.060 {\sdsize\mypm\hspace*{0.2ex}.29114}\!\!&\!\!31.720 {\sdsize\mypm\hspace*{0.2ex}.28059}\!\!&\!\!31.727 {\sdsize\mypm\hspace*{0.2ex}.24917}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{10.218} {\sdsize\mypm\hspace*{0.2ex}.18280}\!\!&\!\!12.797 {\sdsize\mypm\hspace*{0.2ex}.40726}\!\!&\!\!12.765 {\sdsize\mypm\hspace*{0.2ex}.36526}\!\!&\!\!12.928 {\sdsize\mypm\hspace*{0.2ex}.33461}\!\!&\!\!13.242 {\sdsize\mypm\hspace*{0.2ex}.26527}\!\!&\!\!\significantworseentry{13.265} {\sdsize\mypm\hspace*{0.2ex}.23431}\!\! \\
\hline
spambase&\!\!\significantbetterentry{34.644} {\sdsize\mypm\hspace*{0.2ex}.12961}\!\!&\!\!51.268 {\sdsize\mypm\hspace*{0.2ex}.18783}\!\!&\!\!\significantworseentry{104.60} {\sdsize\mypm\hspace*{0.2ex}.67187}\!\!&\!\!51.300 {\sdsize\mypm\hspace*{0.2ex}.19898}\!\!&\!\!49.464 {\sdsize\mypm\hspace*{0.2ex}.19563}\!\!&\!\!49.412 {\sdsize\mypm\hspace*{0.2ex}.20368}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{14.185} {\sdsize\mypm\hspace*{0.2ex}.20708}\!\!&\!\!23.510 {\sdsize\mypm\hspace*{0.2ex}.39757}\!\!&\!\!\significantworseentry{23.635} {\sdsize\mypm\hspace*{0.2ex}.20335}\!\!&\!\!23.475 {\sdsize\mypm\hspace*{0.2ex}.36509}\!\!&\!\!22.710 {\sdsize\mypm\hspace*{0.2ex}.34759}\!\!&\!\!22.635 {\sdsize\mypm\hspace*{0.2ex}.43802}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{14.135} {\sdsize\mypm\hspace*{0.2ex}.27297}\!\!&\!\!23.375 {\sdsize\mypm\hspace*{0.2ex}.39528}\!\!&\!\!\significantworseentry{23.680} {\sdsize\mypm\hspace*{0.2ex}.17525}\!\!&\!\!23.450 {\sdsize\mypm\hspace*{0.2ex}.38465}\!\!&\!\!22.680 {\sdsize\mypm\hspace*{0.2ex}.42570}\!\!&\!\!22.615 {\sdsize\mypm\hspace*{0.2ex}.44092}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{37.480} {\sdsize\mypm\hspace*{0.2ex}1.9185}\!\!&\!\!\significantworseentry{62.060} {\sdsize\mypm\hspace*{0.2ex}1.8868}\!\!&\!\!61.485 {\sdsize\mypm\hspace*{0.2ex}2.6880}\!\!&\!\!61.775 {\sdsize\mypm\hspace*{0.2ex}2.3959}\!\!&\!\!59.300 {\sdsize\mypm\hspace*{0.2ex}2.3539}\!\!&\!\!59.345 {\sdsize\mypm\hspace*{0.2ex}2.4536}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{14.305} {\sdsize\mypm\hspace*{0.2ex}.12667}\!\!&\!\!23.650 {\sdsize\mypm\hspace*{0.2ex}.20203}\!\!&\!\!\significantworseentry{23.705} {\sdsize\mypm\hspace*{0.2ex}.26578}\!\!&\!\!23.670 {\sdsize\mypm\hspace*{0.2ex}.22269}\!\!&\!\!22.840 {\sdsize\mypm\hspace*{0.2ex}.21876}\!\!&\!\!22.865 {\sdsize\mypm\hspace*{0.2ex}.19039}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{41.054} {\sdsize\mypm\hspace*{0.2ex}1.1468}\!\!&\!\!65.989 {\sdsize\mypm\hspace*{0.2ex}1.6851}\!\!&\!\!65.089 {\sdsize\mypm\hspace*{0.2ex}1.6067}\!\!&\!\!\significantworseentry{66.463} {\sdsize\mypm\hspace*{0.2ex}1.6130}\!\!&\!\!63.560 {\sdsize\mypm\hspace*{0.2ex}1.7106}\!\!&\!\!63.463 {\sdsize\mypm\hspace*{0.2ex}1.5804}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{23.275} {\sdsize\mypm\hspace*{0.2ex}.09105}\!\!&\!\!\significantworseentry{35.730} {\sdsize\mypm\hspace*{0.2ex}.23057}\!\!&\!\!32.890 {\sdsize\mypm\hspace*{0.2ex}.23234}\!\!&\!\!\significantworseentry{35.745} {\sdsize\mypm\hspace*{0.2ex}.17850}\!\!&\!\!33.985 {\sdsize\mypm\hspace*{0.2ex}.21671}\!\!&\!\!33.940 {\sdsize\mypm\hspace*{0.2ex}.18599}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{27.020} {\sdsize\mypm\hspace*{0.2ex}.12436}\!\!&\!\!42.980 {\sdsize\mypm\hspace*{0.2ex}.15664}\!\!&\!\!\significantworseentry{43.307} {\sdsize\mypm\hspace*{0.2ex}.24131}\!\!&\!\!43.020 {\sdsize\mypm\hspace*{0.2ex}.10455}\!\!&\!\!41.060 {\sdsize\mypm\hspace*{0.2ex}.16064}\!\!&\!\!41.073 {\sdsize\mypm\hspace*{0.2ex}.21602}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{35.655} {\sdsize\mypm\hspace*{0.2ex}1.8440}\!\!&\!\!60.365 {\sdsize\mypm\hspace*{0.2ex}2.3240}\!\!&\!\!\significantworseentry{61.305} {\sdsize\mypm\hspace*{0.2ex}2.5566}\!\!&\!\!59.610 {\sdsize\mypm\hspace*{0.2ex}2.3868}\!\!&\!\!57.430 {\sdsize\mypm\hspace*{0.2ex}3.0723}\!\!&\!\!56.990 {\sdsize\mypm\hspace*{0.2ex}2.0874}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{6.2880} {\sdsize\mypm\hspace*{0.2ex}.04938}\!\!&\!\!\significantworseentry{9.6360} {\sdsize\mypm\hspace*{0.2ex}.06347}\!\!&\!\!8.8547 {\sdsize\mypm\hspace*{0.2ex}.06556}\!\!&\!\!9.6213 {\sdsize\mypm\hspace*{0.2ex}.05625}\!\!&\!\!9.1960 {\sdsize\mypm\hspace*{0.2ex}.02487}\!\!&\!\!9.2053 {\sdsize\mypm\hspace*{0.2ex}.02963}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{66.024} {\sdsize\mypm\hspace*{0.2ex}.40333}\!\!&\!\!103.01 {\sdsize\mypm\hspace*{0.2ex}4.4890}\!\!&\!\!\significantworseentry{106.02} {\sdsize\mypm\hspace*{0.2ex}.71696}\!\!&\!\!\significantworseentry{105.94} {\sdsize\mypm\hspace*{0.2ex}.54995}\!\!&\!\!102.48 {\sdsize\mypm\hspace*{0.2ex}.38095}\!\!&\!\!102.49 {\sdsize\mypm\hspace*{0.2ex}.36188}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{36.756} {\sdsize\mypm\hspace*{0.2ex}.23313}\!\!&\!\!\significantworseentry{61.056} {\sdsize\mypm\hspace*{0.2ex}.41412}\!\!&\!\!\significantworseentry{61.052} {\sdsize\mypm\hspace*{0.2ex}.38078}\!\!&\!\!\significantworseentry{61.048} {\sdsize\mypm\hspace*{0.2ex}.44549}\!\!&\!\!58.288 {\sdsize\mypm\hspace*{0.2ex}.32866}\!\!&\!\!58.236 {\sdsize\mypm\hspace*{0.2ex}.32246}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{32.976} {\sdsize\mypm\hspace*{0.2ex}.25440}\!\!&\!\!\significantworseentry{53.612} {\sdsize\mypm\hspace*{0.2ex}.55902}\!\!&\!\!\significantworseentry{53.584} {\sdsize\mypm\hspace*{0.2ex}.57547}\!\!&\!\!\significantworseentry{53.588} {\sdsize\mypm\hspace*{0.2ex}.62650}\!\!&\!\!52.160 {\sdsize\mypm\hspace*{0.2ex}.20996}\!\!&\!\!52.184 {\sdsize\mypm\hspace*{0.2ex}.23155}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{36.832} {\sdsize\mypm\hspace*{0.2ex}.27213}\!\!&\!\!60.952 {\sdsize\mypm\hspace*{0.2ex}.44366}\!\!&\!\!\significantworseentry{61.108} {\sdsize\mypm\hspace*{0.2ex}.36636}\!\!&\!\!61.016 {\sdsize\mypm\hspace*{0.2ex}.41175}\!\!&\!\!58.228 {\sdsize\mypm\hspace*{0.2ex}.31818}\!\!&\!\!58.296 {\sdsize\mypm\hspace*{0.2ex}.37305}\!\! \\
\hline
waveform&\!\!\significantbetterentry{33.584} {\sdsize\mypm\hspace*{0.2ex}.30730}\!\!&\!\!48.548 {\sdsize\mypm\hspace*{0.2ex}1.6462}\!\!&\!\!48.476 {\sdsize\mypm\hspace*{0.2ex}1.6328}\!\!&\!\!49.656 {\sdsize\mypm\hspace*{0.2ex}2.2253}\!\!&\!\!\significantworseentry{52.648} {\sdsize\mypm\hspace*{0.2ex}1.7358}\!\!&\!\!\significantworseentry{52.612} {\sdsize\mypm\hspace*{0.2ex}1.5889}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{20.480} {\sdsize\mypm\hspace*{0.2ex}.24908}\!\!&\!\!34.548 {\sdsize\mypm\hspace*{0.2ex}.32277}\!\!&\!\!\significantworseentry{34.744} {\sdsize\mypm\hspace*{0.2ex}.33084}\!\!&\!\!34.592 {\sdsize\mypm\hspace*{0.2ex}.34276}\!\!&\!\!32.536 {\sdsize\mypm\hspace*{0.2ex}.31413}\!\!&\!\!32.528 {\sdsize\mypm\hspace*{0.2ex}.37419}\!\! \\
\hline
wilt&\!\!\significantbetterentry{41.012} {\sdsize\mypm\hspace*{0.2ex}.36233}\!\!&\!\!68.124 {\sdsize\mypm\hspace*{0.2ex}.72943}\!\!&\!\!\significantworseentry{68.528} {\sdsize\mypm\hspace*{0.2ex}.66118}\!\!&\!\!68.224 {\sdsize\mypm\hspace*{0.2ex}.60019}\!\!&\!\!64.060 {\sdsize\mypm\hspace*{0.2ex}.67883}\!\!&\!\!64.308 {\sdsize\mypm\hspace*{0.2ex}.57315}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{28.912} {\sdsize\mypm\hspace*{0.2ex}1.2682}\!\!&\!\!48.804 {\sdsize\mypm\hspace*{0.2ex}1.7808}\!\!&\!\!48.716 {\sdsize\mypm\hspace*{0.2ex}1.6966}\!\!&\!\!\significantworseentry{48.876} {\sdsize\mypm\hspace*{0.2ex}1.8374}\!\!&\!\!46.644 {\sdsize\mypm\hspace*{0.2ex}1.7173}\!\!&\!\!46.884 {\sdsize\mypm\hspace*{0.2ex}1.8362}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{40.483} {\sdsize\mypm\hspace*{0.2ex}1.1133}\!\!&\!\!65.443 {\sdsize\mypm\hspace*{0.2ex}1.5373}\!\!&\!\!\significantworseentry{67.217} {\sdsize\mypm\hspace*{0.2ex}1.7387}\!\!&\!\!65.597 {\sdsize\mypm\hspace*{0.2ex}1.6942}\!\!&\!\!63.363 {\sdsize\mypm\hspace*{0.2ex}1.5158}\!\!&\!\!63.077 {\sdsize\mypm\hspace*{0.2ex}1.6386}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{23.865} {\sdsize\mypm\hspace*{0.2ex}.17649}\!\!&\!\!36.205 {\sdsize\mypm\hspace*{0.2ex}.22974}\!\!&\!\!33.460 {\sdsize\mypm\hspace*{0.2ex}.20429}\!\!&\!\!\significantworseentry{36.250} {\sdsize\mypm\hspace*{0.2ex}.25754}\!\!&\!\!34.890 {\sdsize\mypm\hspace*{0.2ex}.22108}\!\!&\!\!34.825 {\sdsize\mypm\hspace*{0.2ex}.22160}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.7213&\!\!4.8115&\!\!4.8279&\!\!2.8033&\!\!2.8361 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.7459&\!\!4.7787&\!\!4.8279&\!\!2.8443&\!\!2.8033 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.3443&\!\!.6393&\!\!.2951&\!\!.0164&\!\!.0492 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.5421&\!\!1.5818&\!\!1.5436&\!\!1.4865&\!\!1.4864 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.5275&\!\!1.5143&\!\!1.5294&\!\!1.4737&\!\!1.4738 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!1.6930&\!\!3.3981&\!\!1.6905&\!\!1.6133&\!\!1.6216 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.6611&\!\!1.6753&\!\!1.6620&\!\!1.5965&\!\!1.5957 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.6533&\!\!1.6604&\!\!1.6502&\!\!1.5818&\!\!1.5825 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.6088&\!\!1.6249&\!\!1.6189&\!\!1.5553&\!\!1.5570 \\
\hline
\end{tabular}
\caption{\logAlltinynettimepatfivecviterAvA}
\label{logAlltinynettimepatfivecviterAvA}
}
\end{table}


==> tables_log/All_tiny_net_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{5.9199} {\sdsize\mypm\hspace*{0.2ex}.02592}\!\!&\!\!\significantworseentry{5.9539} {\sdsize\mypm\hspace*{0.2ex}.01481}\!\!&\!\!\significantworseentry{5.9556} {\sdsize\mypm\hspace*{0.2ex}.01265}\!\!&\!\!\significantworseentry{5.9558} {\sdsize\mypm\hspace*{0.2ex}.01462}\!\!&\!\!\significantworseentry{5.9573} {\sdsize\mypm\hspace*{0.2ex}.01670}\!\!&\!\!\significantworseentry{5.9568} {\sdsize\mypm\hspace*{0.2ex}.01493}\!\! \\
\hline
adult&\!\!\significantbetterentry{23.841} {\sdsize\mypm\hspace*{0.2ex}.05627}\!\!&\!\!\significantworseentry{23.893} {\sdsize\mypm\hspace*{0.2ex}.03953}\!\!&\!\!\significantworseentry{23.901} {\sdsize\mypm\hspace*{0.2ex}.03772}\!\!&\!\!\significantworseentry{23.892} {\sdsize\mypm\hspace*{0.2ex}.03506}\!\!&\!\!\significantworseentry{23.897} {\sdsize\mypm\hspace*{0.2ex}.03957}\!\!&\!\!\significantworseentry{23.892} {\sdsize\mypm\hspace*{0.2ex}.03332}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{2.9708} {\sdsize\mypm\hspace*{0.2ex}.01004}\!\!&\!\!\significantworseentry{2.9818} {\sdsize\mypm\hspace*{0.2ex}.00733}\!\!&\!\!\significantworseentry{2.9797} {\sdsize\mypm\hspace*{0.2ex}.00650}\!\!&\!\!\significantworseentry{2.9823} {\sdsize\mypm\hspace*{0.2ex}.00604}\!\!&\!\!\significantworseentry{2.9825} {\sdsize\mypm\hspace*{0.2ex}.00578}\!\!&\!\!\significantworseentry{2.9818} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{2.9692} {\sdsize\mypm\hspace*{0.2ex}.01142}\!\!&\!\!\significantworseentry{2.9790} {\sdsize\mypm\hspace*{0.2ex}.00719}\!\!&\!\!\significantworseentry{2.9812} {\sdsize\mypm\hspace*{0.2ex}.00709}\!\!&\!\!\significantworseentry{2.9798} {\sdsize\mypm\hspace*{0.2ex}.00622}\!\!&\!\!\significantworseentry{2.9806} {\sdsize\mypm\hspace*{0.2ex}.00634}\!\!&\!\!\significantworseentry{2.9804} {\sdsize\mypm\hspace*{0.2ex}.00693}\!\! \\
\hline
anuran-calls-species&\!\!\betterentry{2.9525} {\sdsize\mypm\hspace*{0.2ex}.01115}\!\!&\!\!\significantworseentry{2.9745} {\sdsize\mypm\hspace*{0.2ex}.00939}\!\!&\!\!\significantworseentry{2.9724} {\sdsize\mypm\hspace*{0.2ex}.00909}\!\!&\!\!\significantworseentry{2.9744} {\sdsize\mypm\hspace*{0.2ex}.01011}\!\!&\!\!2.9559 {\sdsize\mypm\hspace*{0.2ex}.01102}\!\!&\!\!2.9555 {\sdsize\mypm\hspace*{0.2ex}.01197}\!\! \\
\hline
avila&\!\!\significantbetterentry{35.844} {\sdsize\mypm\hspace*{0.2ex}.26667}\!\!&\!\!\significantworseentry{35.961} {\sdsize\mypm\hspace*{0.2ex}.02017}\!\!&\!\!\significantworseentry{35.951} {\sdsize\mypm\hspace*{0.2ex}.02329}\!\!&\!\!\significantworseentry{35.960} {\sdsize\mypm\hspace*{0.2ex}.01684}\!\!&\!\!\significantworseentry{35.945} {\sdsize\mypm\hspace*{0.2ex}.02436}\!\!&\!\!\significantworseentry{35.941} {\sdsize\mypm\hspace*{0.2ex}.02469}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{17.885} {\sdsize\mypm\hspace*{0.2ex}.03941}\!\!&\!\!\significantworseentry{17.914} {\sdsize\mypm\hspace*{0.2ex}.02750}\!\!&\!\!\significantworseentry{17.920} {\sdsize\mypm\hspace*{0.2ex}.03145}\!\!&\!\!\significantworseentry{17.920} {\sdsize\mypm\hspace*{0.2ex}.02869}\!\!&\!\!\significantworseentry{17.913} {\sdsize\mypm\hspace*{0.2ex}.02780}\!\!&\!\!\significantworseentry{17.914} {\sdsize\mypm\hspace*{0.2ex}.02943}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{11.841} {\sdsize\mypm\hspace*{0.2ex}.05760}\!\!&\!\!\significantworseentry{11.897} {\sdsize\mypm\hspace*{0.2ex}.03291}\!\!&\!\!\significantworseentry{11.899} {\sdsize\mypm\hspace*{0.2ex}.03572}\!\!&\!\!\significantworseentry{11.896} {\sdsize\mypm\hspace*{0.2ex}.03298}\!\!&\!\!\significantworseentry{11.893} {\sdsize\mypm\hspace*{0.2ex}.04000}\!\!&\!\!\significantworseentry{11.896} {\sdsize\mypm\hspace*{0.2ex}.03318}\!\! \\
\hline
chess&\!\!\significantbetterentry{5.9233} {\sdsize\mypm\hspace*{0.2ex}.02768}\!\!&\!\!\significantworseentry{5.9496} {\sdsize\mypm\hspace*{0.2ex}.01807}\!\!&\!\!\significantworseentry{5.9497} {\sdsize\mypm\hspace*{0.2ex}.01708}\!\!&\!\!\significantworseentry{5.9495} {\sdsize\mypm\hspace*{0.2ex}.01869}\!\!&\!\!5.9449 {\sdsize\mypm\hspace*{0.2ex}.01791}\!\!&\!\!5.9402 {\sdsize\mypm\hspace*{0.2ex}.01873}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{11.947} {\sdsize\mypm\hspace*{0.2ex}.02018}\!\!&\!\!\significantworseentry{11.961} {\sdsize\mypm\hspace*{0.2ex}.01723}\!\!&\!\!\significantworseentry{11.961} {\sdsize\mypm\hspace*{0.2ex}.01617}\!\!&\!\!\betterentry{11.956} {\sdsize\mypm\hspace*{0.2ex}.01852}\!\!&\!\!\significantworseentry{11.964} {\sdsize\mypm\hspace*{0.2ex}.01680}\!\!&\!\!\significantworseentry{11.967} {\sdsize\mypm\hspace*{0.2ex}.01248}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{5.9532} {\sdsize\mypm\hspace*{0.2ex}.01773}\!\!&\!\!\significantworseentry{5.9695} {\sdsize\mypm\hspace*{0.2ex}.01133}\!\!&\!\!\significantworseentry{5.9689} {\sdsize\mypm\hspace*{0.2ex}.00995}\!\!&\!\!\significantworseentry{5.9696} {\sdsize\mypm\hspace*{0.2ex}.01158}\!\!&\!\!\significantworseentry{5.9687} {\sdsize\mypm\hspace*{0.2ex}.00995}\!\!&\!\!\significantworseentry{5.9717} {\sdsize\mypm\hspace*{0.2ex}.00806}\!\! \\
\hline
default-credit-card&\!\!17.881 {\sdsize\mypm\hspace*{0.2ex}.04103}\!\!&\!\!17.870 {\sdsize\mypm\hspace*{0.2ex}.05160}\!\!&\!\!\significantbetterentry{17.846} {\sdsize\mypm\hspace*{0.2ex}.03388}\!\!&\!\!17.875 {\sdsize\mypm\hspace*{0.2ex}.05738}\!\!&\!\!\significantworseentry{17.911} {\sdsize\mypm\hspace*{0.2ex}.02660}\!\!&\!\!\significantworseentry{17.913} {\sdsize\mypm\hspace*{0.2ex}.03011}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{11.876} {\sdsize\mypm\hspace*{0.2ex}.03424}\!\!&\!\!\significantworseentry{11.960} {\sdsize\mypm\hspace*{0.2ex}.01505}\!\!&\!\!\significantworseentry{11.956} {\sdsize\mypm\hspace*{0.2ex}.01405}\!\!&\!\!\significantworseentry{11.958} {\sdsize\mypm\hspace*{0.2ex}.01484}\!\!&\!\!11.917 {\sdsize\mypm\hspace*{0.2ex}.03699}\!\!&\!\!11.920 {\sdsize\mypm\hspace*{0.2ex}.02576}\!\! \\
\hline
epileptic-seizure-recognition&\!\!2.9568 {\sdsize\mypm\hspace*{0.2ex}.01617}\!\!&\!\!\significantworseentry{2.9642} {\sdsize\mypm\hspace*{0.2ex}.00933}\!\!&\!\!\significantbetterentry{2.9465} {\sdsize\mypm\hspace*{0.2ex}.00678}\!\!&\!\!\significantworseentry{2.9631} {\sdsize\mypm\hspace*{0.2ex}.00918}\!\!&\!\!\significantworseentry{2.9633} {\sdsize\mypm\hspace*{0.2ex}.00733}\!\!&\!\!\significantworseentry{2.9629} {\sdsize\mypm\hspace*{0.2ex}.00734}\!\! \\
\hline
firm-teacher-clave&\!\!2.9643 {\sdsize\mypm\hspace*{0.2ex}.01190}\!\!&\!\!2.9600 {\sdsize\mypm\hspace*{0.2ex}.02249}\!\!&\!\!\significantworseentry{2.9709} {\sdsize\mypm\hspace*{0.2ex}.01151}\!\!&\!\!2.9621 {\sdsize\mypm\hspace*{0.2ex}.01691}\!\!&\!\!\significantbetterentry{2.9496} {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!2.9533 {\sdsize\mypm\hspace*{0.2ex}.01256}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{8.9633} {\sdsize\mypm\hspace*{0.2ex}.01239}\!\!&\!\!\significantworseentry{8.9741} {\sdsize\mypm\hspace*{0.2ex}.00958}\!\!&\!\!\betterentry{8.9697} {\sdsize\mypm\hspace*{0.2ex}.01042}\!\!&\!\!\significantworseentry{8.9728} {\sdsize\mypm\hspace*{0.2ex}.01051}\!\!&\!\!\significantworseentry{8.9726} {\sdsize\mypm\hspace*{0.2ex}.00974}\!\!&\!\!\betterentry{8.9716} {\sdsize\mypm\hspace*{0.2ex}.00888}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{5.9587} {\sdsize\mypm\hspace*{0.2ex}.01343}\!\!&\!\!\significantworseentry{5.9679} {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!\significantworseentry{5.9712} {\sdsize\mypm\hspace*{0.2ex}.00894}\!\!&\!\!\significantworseentry{5.9693} {\sdsize\mypm\hspace*{0.2ex}.01257}\!\!&\!\!\significantworseentry{5.9703} {\sdsize\mypm\hspace*{0.2ex}.01228}\!\!&\!\!\significantworseentry{5.9674} {\sdsize\mypm\hspace*{0.2ex}.01101}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{17.922} {\sdsize\mypm\hspace*{0.2ex}.02599}\!\!&\!\!\worseentry{17.951} {\sdsize\mypm\hspace*{0.2ex}.01880}\!\!&\!\!\betterentry{17.916} {\sdsize\mypm\hspace*{0.2ex}.24581}\!\!&\!\!\worseentry{17.954} {\sdsize\mypm\hspace*{0.2ex}.01256}\!\!&\!\!\worseentry{17.945} {\sdsize\mypm\hspace*{0.2ex}.02010}\!\!&\!\!\worseentry{17.945} {\sdsize\mypm\hspace*{0.2ex}.01887}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{5.9534} {\sdsize\mypm\hspace*{0.2ex}.01638}\!\!&\!\!\significantworseentry{5.9709} {\sdsize\mypm\hspace*{0.2ex}.00869}\!\!&\!\!\significantworseentry{5.9720} {\sdsize\mypm\hspace*{0.2ex}.00941}\!\!&\!\!\significantworseentry{5.9724} {\sdsize\mypm\hspace*{0.2ex}.00923}\!\!&\!\!\significantworseentry{5.9713} {\sdsize\mypm\hspace*{0.2ex}.00944}\!\!&\!\!\significantworseentry{5.9709} {\sdsize\mypm\hspace*{0.2ex}.00960}\!\! \\
\hline
htru2&\!\!\significantbetterentry{11.939} {\sdsize\mypm\hspace*{0.2ex}.02071}\!\!&\!\!\significantworseentry{11.966} {\sdsize\mypm\hspace*{0.2ex}.01155}\!\!&\!\!\significantworseentry{11.964} {\sdsize\mypm\hspace*{0.2ex}.01207}\!\!&\!\!\significantworseentry{11.964} {\sdsize\mypm\hspace*{0.2ex}.01318}\!\!&\!\!\significantworseentry{11.958} {\sdsize\mypm\hspace*{0.2ex}.01621}\!\!&\!\!\significantworseentry{11.962} {\sdsize\mypm\hspace*{0.2ex}.01551}\!\! \\
\hline
human-activity-smartphone&\!\!2.9625 {\sdsize\mypm\hspace*{0.2ex}.01081}\!\!&\!\!\betterentry{2.9428} {\sdsize\mypm\hspace*{0.2ex}.01856}\!\!&\!\!2.9462 {\sdsize\mypm\hspace*{0.2ex}.01197}\!\!&\!\!\betterentry{2.9441} {\sdsize\mypm\hspace*{0.2ex}.01769}\!\!&\!\!\significantworseentry{2.9699} {\sdsize\mypm\hspace*{0.2ex}.01048}\!\!&\!\!\significantworseentry{2.9681} {\sdsize\mypm\hspace*{0.2ex}.01175}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{14.912} {\sdsize\mypm\hspace*{0.2ex}.02738}\!\!&\!\!\significantworseentry{14.932} {\sdsize\mypm\hspace*{0.2ex}.02135}\!\!&\!\!\significantworseentry{14.936} {\sdsize\mypm\hspace*{0.2ex}.02168}\!\!&\!\!\significantworseentry{14.934} {\sdsize\mypm\hspace*{0.2ex}.01911}\!\!&\!\!\significantworseentry{14.937} {\sdsize\mypm\hspace*{0.2ex}.02600}\!\!&\!\!\significantworseentry{14.936} {\sdsize\mypm\hspace*{0.2ex}.02268}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{17.907} {\sdsize\mypm\hspace*{0.2ex}.02922}\!\!&\!\!\significantworseentry{17.936} {\sdsize\mypm\hspace*{0.2ex}.02335}\!\!&\!\!\significantworseentry{17.935} {\sdsize\mypm\hspace*{0.2ex}.02585}\!\!&\!\!\significantworseentry{17.935} {\sdsize\mypm\hspace*{0.2ex}.02271}\!\!&\!\!\significantworseentry{17.930} {\sdsize\mypm\hspace*{0.2ex}.02471}\!\!&\!\!\significantworseentry{17.934} {\sdsize\mypm\hspace*{0.2ex}.02586}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{2.9648} {\sdsize\mypm\hspace*{0.2ex}.01033}\!\!&\!\!\significantworseentry{2.9784} {\sdsize\mypm\hspace*{0.2ex}.00765}\!\!&\!\!\significantworseentry{2.9793} {\sdsize\mypm\hspace*{0.2ex}.00730}\!\!&\!\!\significantworseentry{2.9785} {\sdsize\mypm\hspace*{0.2ex}.00707}\!\!&\!\!\significantworseentry{2.9764} {\sdsize\mypm\hspace*{0.2ex}.00766}\!\!&\!\!\significantworseentry{2.9777} {\sdsize\mypm\hspace*{0.2ex}.00789}\!\! \\
\hline
landsat-satimage&\!\!\significantworseentry{2.9750} {\sdsize\mypm\hspace*{0.2ex}.00767}\!\!&\!\!2.9010 {\sdsize\mypm\hspace*{0.2ex}.14300}\!\!&\!\!2.8990 {\sdsize\mypm\hspace*{0.2ex}.12342}\!\!&\!\!2.8663 {\sdsize\mypm\hspace*{0.2ex}.17828}\!\!&\!\!2.8146 {\sdsize\mypm\hspace*{0.2ex}.18457}\!\!&\!\!\betterentry{2.8023} {\sdsize\mypm\hspace*{0.2ex}.19318}\!\! \\
\hline
madelon&\!\!\significantbetterentry{2.9302} {\sdsize\mypm\hspace*{0.2ex}.02630}\!\!&\!\!\significantworseentry{2.9530} {\sdsize\mypm\hspace*{0.2ex}.01871}\!\!&\!\!2.9478 {\sdsize\mypm\hspace*{0.2ex}.01384}\!\!&\!\!\significantworseentry{2.9523} {\sdsize\mypm\hspace*{0.2ex}.01655}\!\!&\!\!2.9488 {\sdsize\mypm\hspace*{0.2ex}.01853}\!\!&\!\!2.9503 {\sdsize\mypm\hspace*{0.2ex}.01977}\!\! \\
\hline
magic-gamma-telescope&\!\!\betterentry{17.953} {\sdsize\mypm\hspace*{0.2ex}.01769}\!\!&\!\!\betterentry{17.963} {\sdsize\mypm\hspace*{0.2ex}.01262}\!\!&\!\!\betterentry{17.966} {\sdsize\mypm\hspace*{0.2ex}.01287}\!\!&\!\!\betterentry{17.965} {\sdsize\mypm\hspace*{0.2ex}.01191}\!\!&\!\!\betterentry{17.961} {\sdsize\mypm\hspace*{0.2ex}.01308}\!\!&\!\!\betterentry{17.962} {\sdsize\mypm\hspace*{0.2ex}.01132}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{2.9642} {\sdsize\mypm\hspace*{0.2ex}.01187}\!\!&\!\!\significantworseentry{2.9785} {\sdsize\mypm\hspace*{0.2ex}.00818}\!\!&\!\!\significantworseentry{2.9793} {\sdsize\mypm\hspace*{0.2ex}.00832}\!\!&\!\!\significantworseentry{2.9767} {\sdsize\mypm\hspace*{0.2ex}.00823}\!\!&\!\!\significantworseentry{2.9766} {\sdsize\mypm\hspace*{0.2ex}.00998}\!\!&\!\!\significantworseentry{2.9771} {\sdsize\mypm\hspace*{0.2ex}.00916}\!\! \\
\hline
musk&\!\!\significantbetterentry{8.9583} {\sdsize\mypm\hspace*{0.2ex}.01279}\!\!&\!\!\significantworseentry{8.9706} {\sdsize\mypm\hspace*{0.2ex}.00988}\!\!&\!\!\significantworseentry{8.9679} {\sdsize\mypm\hspace*{0.2ex}.00980}\!\!&\!\!\significantworseentry{8.9666} {\sdsize\mypm\hspace*{0.2ex}.01229}\!\!&\!\!\significantbetterentry{8.9569} {\sdsize\mypm\hspace*{0.2ex}.02102}\!\!&\!\!\significantbetterentry{8.9621} {\sdsize\mypm\hspace*{0.2ex}.01596}\!\! \\
\hline
nomao&\!\!\significantbetterentry{20.866} {\sdsize\mypm\hspace*{0.2ex}.04872}\!\!&\!\!\significantbetterentry{20.853} {\sdsize\mypm\hspace*{0.2ex}.05821}\!\!&\!\!\significantworseentry{20.897} {\sdsize\mypm\hspace*{0.2ex}.03324}\!\!&\!\!\significantbetterentry{20.859} {\sdsize\mypm\hspace*{0.2ex}.06523}\!\!&\!\!\significantworseentry{20.895} {\sdsize\mypm\hspace*{0.2ex}.04063}\!\!&\!\!\significantworseentry{20.894} {\sdsize\mypm\hspace*{0.2ex}.03721}\!\! \\
\hline
nursery&\!\!2.9603 {\sdsize\mypm\hspace*{0.2ex}.01244}\!\!&\!\!\betterentry{2.9558} {\sdsize\mypm\hspace*{0.2ex}.01842}\!\!&\!\!\significantworseentry{2.9700} {\sdsize\mypm\hspace*{0.2ex}.01076}\!\!&\!\!\betterentry{2.9555} {\sdsize\mypm\hspace*{0.2ex}.02062}\!\!&\!\!2.9621 {\sdsize\mypm\hspace*{0.2ex}.01104}\!\!&\!\!2.9587 {\sdsize\mypm\hspace*{0.2ex}.01146}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{20.948} {\sdsize\mypm\hspace*{0.2ex}.01512}\!\!&\!\!\worseentry{20.953} {\sdsize\mypm\hspace*{0.2ex}.05474}\!\!&\!\!\significantbetterentry{20.929} {\sdsize\mypm\hspace*{0.2ex}.13064}\!\!&\!\!\betterentry{20.935} {\sdsize\mypm\hspace*{0.2ex}.12253}\!\!&\!\!\significantworseentry{20.962} {\sdsize\mypm\hspace*{0.2ex}.01175}\!\!&\!\!\significantworseentry{20.962} {\sdsize\mypm\hspace*{0.2ex}.01604}\!\! \\
\hline
page-blocks&\!\!5.9745 {\sdsize\mypm\hspace*{0.2ex}.00714}\!\!&\!\!5.9585 {\sdsize\mypm\hspace*{0.2ex}.08397}\!\!&\!\!5.8610 {\sdsize\mypm\hspace*{0.2ex}.27818}\!\!&\!\!5.9638 {\sdsize\mypm\hspace*{0.2ex}.07357}\!\!&\!\!\betterentry{5.8259} {\sdsize\mypm\hspace*{0.2ex}.17401}\!\!&\!\!\significantworseentry{5.9828} {\sdsize\mypm\hspace*{0.2ex}.00635}\!\! \\
\hline
pishing&\!\!\significantbetterentry{5.9697} {\sdsize\mypm\hspace*{0.2ex}.01139}\!\!&\!\!\significantworseentry{5.9767} {\sdsize\mypm\hspace*{0.2ex}.00737}\!\!&\!\!\significantworseentry{5.9773} {\sdsize\mypm\hspace*{0.2ex}.00685}\!\!&\!\!\significantworseentry{5.9788} {\sdsize\mypm\hspace*{0.2ex}.00730}\!\!&\!\!\significantworseentry{5.9782} {\sdsize\mypm\hspace*{0.2ex}.00733}\!\!&\!\!\significantworseentry{5.9782} {\sdsize\mypm\hspace*{0.2ex}.00613}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{5.9565} {\sdsize\mypm\hspace*{0.2ex}.01472}\!\!&\!\!\significantbetterentry{5.9608} {\sdsize\mypm\hspace*{0.2ex}.01719}\!\!&\!\!5.9687 {\sdsize\mypm\hspace*{0.2ex}.00938}\!\!&\!\!5.9640 {\sdsize\mypm\hspace*{0.2ex}.01474}\!\!&\!\!5.9688 {\sdsize\mypm\hspace*{0.2ex}.00948}\!\!&\!\!\significantworseentry{5.9703} {\sdsize\mypm\hspace*{0.2ex}.00945}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{2.9491} {\sdsize\mypm\hspace*{0.2ex}.01573}\!\!&\!\!\significantworseentry{2.9659} {\sdsize\mypm\hspace*{0.2ex}.01060}\!\!&\!\!\significantworseentry{2.9677} {\sdsize\mypm\hspace*{0.2ex}.01009}\!\!&\!\!\significantworseentry{2.9683} {\sdsize\mypm\hspace*{0.2ex}.01289}\!\!&\!\!\significantworseentry{2.9687} {\sdsize\mypm\hspace*{0.2ex}.00966}\!\!&\!\!\significantworseentry{2.9687} {\sdsize\mypm\hspace*{0.2ex}.00977}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{5.9510} {\sdsize\mypm\hspace*{0.2ex}.01787}\!\!&\!\!\significantworseentry{5.9697} {\sdsize\mypm\hspace*{0.2ex}.01142}\!\!&\!\!\significantworseentry{5.9702} {\sdsize\mypm\hspace*{0.2ex}.01122}\!\!&\!\!\significantworseentry{5.9666} {\sdsize\mypm\hspace*{0.2ex}.01308}\!\!&\!\!\significantworseentry{5.9647} {\sdsize\mypm\hspace*{0.2ex}.00955}\!\!&\!\!\significantworseentry{5.9643} {\sdsize\mypm\hspace*{0.2ex}.01178}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{5.9681} {\sdsize\mypm\hspace*{0.2ex}.01140}\!\!&\!\!\significantworseentry{5.9761} {\sdsize\mypm\hspace*{0.2ex}.00859}\!\!&\!\!\significantworseentry{5.9762} {\sdsize\mypm\hspace*{0.2ex}.00835}\!\!&\!\!\significantworseentry{5.9774} {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!\significantworseentry{5.9773} {\sdsize\mypm\hspace*{0.2ex}.00992}\!\!&\!\!\significantworseentry{5.9783} {\sdsize\mypm\hspace*{0.2ex}.00723}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!5.9616 {\sdsize\mypm\hspace*{0.2ex}.01207}\!\!&\!\!\significantworseentry{5.9748} {\sdsize\mypm\hspace*{0.2ex}.00923}\!\!&\!\!\betterentry{5.9572} {\sdsize\mypm\hspace*{0.2ex}.01868}\!\!&\!\!\significantworseentry{5.9711} {\sdsize\mypm\hspace*{0.2ex}.00871}\!\!&\!\!\significantbetterentry{5.9540} {\sdsize\mypm\hspace*{0.2ex}.01438}\!\!&\!\!\significantbetterentry{5.9543} {\sdsize\mypm\hspace*{0.2ex}.01503}\!\! \\
\hline
seismic-bumps&\!\!2.9495 {\sdsize\mypm\hspace*{0.2ex}.02581}\!\!&\!\!2.9568 {\sdsize\mypm\hspace*{0.2ex}.01338}\!\!&\!\!\significantbetterentry{2.1548} {\sdsize\mypm\hspace*{0.2ex}.17278}\!\!&\!\!2.9567 {\sdsize\mypm\hspace*{0.2ex}.01597}\!\!&\!\!2.9575 {\sdsize\mypm\hspace*{0.2ex}.01493}\!\!&\!\!\significantworseentry{2.9610} {\sdsize\mypm\hspace*{0.2ex}.01467}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{2.9647} {\sdsize\mypm\hspace*{0.2ex}.01211}\!\!&\!\!\significantworseentry{2.9719} {\sdsize\mypm\hspace*{0.2ex}.00995}\!\!&\!\!\significantworseentry{2.9694} {\sdsize\mypm\hspace*{0.2ex}.00938}\!\!&\!\!\significantworseentry{2.9705} {\sdsize\mypm\hspace*{0.2ex}.01069}\!\!&\!\!\significantworseentry{2.9722} {\sdsize\mypm\hspace*{0.2ex}.00967}\!\!&\!\!\significantworseentry{2.9710} {\sdsize\mypm\hspace*{0.2ex}.01104}\!\! \\
\hline
spambase&\!\!\significantbetterentry{5.9514} {\sdsize\mypm\hspace*{0.2ex}.01195}\!\!&\!\!5.9695 {\sdsize\mypm\hspace*{0.2ex}.01119}\!\!&\!\!\significantworseentry{5.9770} {\sdsize\mypm\hspace*{0.2ex}.02671}\!\!&\!\!5.9727 {\sdsize\mypm\hspace*{0.2ex}.01117}\!\!&\!\!5.9703 {\sdsize\mypm\hspace*{0.2ex}.00986}\!\!&\!\!5.9701 {\sdsize\mypm\hspace*{0.2ex}.01035}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{2.9232} {\sdsize\mypm\hspace*{0.2ex}.02400}\!\!&\!\!2.9427 {\sdsize\mypm\hspace*{0.2ex}.01865}\!\!&\!\!2.9371 {\sdsize\mypm\hspace*{0.2ex}.02192}\!\!&\!\!2.9401 {\sdsize\mypm\hspace*{0.2ex}.02228}\!\!&\!\!\significantworseentry{2.9533} {\sdsize\mypm\hspace*{0.2ex}.01488}\!\!&\!\!2.9497 {\sdsize\mypm\hspace*{0.2ex}.01712}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{2.9212} {\sdsize\mypm\hspace*{0.2ex}.02435}\!\!&\!\!2.9367 {\sdsize\mypm\hspace*{0.2ex}.02059}\!\!&\!\!2.9448 {\sdsize\mypm\hspace*{0.2ex}.02068}\!\!&\!\!2.9403 {\sdsize\mypm\hspace*{0.2ex}.02268}\!\!&\!\!\significantworseentry{2.9511} {\sdsize\mypm\hspace*{0.2ex}.01282}\!\!&\!\!\significantworseentry{2.9514} {\sdsize\mypm\hspace*{0.2ex}.01869}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{2.9695} {\sdsize\mypm\hspace*{0.2ex}.00955}\!\!&\!\!\betterentry{2.9685} {\sdsize\mypm\hspace*{0.2ex}.03943}\!\!&\!\!2.9755 {\sdsize\mypm\hspace*{0.2ex}.01838}\!\!&\!\!\significantworseentry{2.9800} {\sdsize\mypm\hspace*{0.2ex}.01142}\!\!&\!\!\significantworseentry{2.9809} {\sdsize\mypm\hspace*{0.2ex}.00875}\!\!&\!\!\significantworseentry{2.9815} {\sdsize\mypm\hspace*{0.2ex}.01109}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{2.9177} {\sdsize\mypm\hspace*{0.2ex}.01933}\!\!&\!\!2.9394 {\sdsize\mypm\hspace*{0.2ex}.02003}\!\!&\!\!2.9440 {\sdsize\mypm\hspace*{0.2ex}.02178}\!\!&\!\!2.9443 {\sdsize\mypm\hspace*{0.2ex}.02086}\!\!&\!\!\significantworseentry{2.9530} {\sdsize\mypm\hspace*{0.2ex}.01564}\!\!&\!\!\significantworseentry{2.9543} {\sdsize\mypm\hspace*{0.2ex}.01522}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{5.9678} {\sdsize\mypm\hspace*{0.2ex}.01034}\!\!&\!\!\significantworseentry{5.9801} {\sdsize\mypm\hspace*{0.2ex}.00752}\!\!&\!\!\significantworseentry{5.9793} {\sdsize\mypm\hspace*{0.2ex}.00752}\!\!&\!\!\significantworseentry{5.9818} {\sdsize\mypm\hspace*{0.2ex}.00757}\!\!&\!\!\significantworseentry{5.9809} {\sdsize\mypm\hspace*{0.2ex}.00816}\!\!&\!\!\significantworseentry{5.9792} {\sdsize\mypm\hspace*{0.2ex}.00750}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{2.9362} {\sdsize\mypm\hspace*{0.2ex}.01196}\!\!&\!\!\significantworseentry{2.9761} {\sdsize\mypm\hspace*{0.2ex}.00938}\!\!&\!\!2.9726 {\sdsize\mypm\hspace*{0.2ex}.01040}\!\!&\!\!2.9732 {\sdsize\mypm\hspace*{0.2ex}.00764}\!\!&\!\!2.9526 {\sdsize\mypm\hspace*{0.2ex}.01523}\!\!&\!\!2.9526 {\sdsize\mypm\hspace*{0.2ex}.01374}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{2.9354} {\sdsize\mypm\hspace*{0.2ex}.01398}\!\!&\!\!2.9697 {\sdsize\mypm\hspace*{0.2ex}.00923}\!\!&\!\!2.9687 {\sdsize\mypm\hspace*{0.2ex}.00971}\!\!&\!\!\significantworseentry{2.9730} {\sdsize\mypm\hspace*{0.2ex}.00793}\!\!&\!\!2.9668 {\sdsize\mypm\hspace*{0.2ex}.00723}\!\!&\!\!2.9645 {\sdsize\mypm\hspace*{0.2ex}.00978}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{2.9702} {\sdsize\mypm\hspace*{0.2ex}.01130}\!\!&\!\!\significantworseentry{2.9809} {\sdsize\mypm\hspace*{0.2ex}.00685}\!\!&\!\!\significantworseentry{2.9809} {\sdsize\mypm\hspace*{0.2ex}.00628}\!\!&\!\!\significantworseentry{2.9805} {\sdsize\mypm\hspace*{0.2ex}.00597}\!\!&\!\!\significantworseentry{2.9796} {\sdsize\mypm\hspace*{0.2ex}.00751}\!\!&\!\!\significantworseentry{2.9816} {\sdsize\mypm\hspace*{0.2ex}.00609}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{2.9481} {\sdsize\mypm\hspace*{0.2ex}.01819}\!\!&\!\!\significantworseentry{2.9771} {\sdsize\mypm\hspace*{0.2ex}.00849}\!\!&\!\!2.9708 {\sdsize\mypm\hspace*{0.2ex}.01062}\!\!&\!\!2.9724 {\sdsize\mypm\hspace*{0.2ex}.00794}\!\!&\!\!2.9618 {\sdsize\mypm\hspace*{0.2ex}.00922}\!\!&\!\!2.9616 {\sdsize\mypm\hspace*{0.2ex}.01148}\!\! \\
\hline
turkiye-student-evaluation&\!\!5.9762 {\sdsize\mypm\hspace*{0.2ex}.00973}\!\!&\!\!\significantbetterentry{5.7955} {\sdsize\mypm\hspace*{0.2ex}.25529}\!\!&\!\!5.9792 {\sdsize\mypm\hspace*{0.2ex}.02185}\!\!&\!\!\significantworseentry{5.9832} {\sdsize\mypm\hspace*{0.2ex}.00628}\!\!&\!\!\significantworseentry{5.9830} {\sdsize\mypm\hspace*{0.2ex}.00561}\!\!&\!\!\significantworseentry{5.9831} {\sdsize\mypm\hspace*{0.2ex}.00550}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{8.9345} {\sdsize\mypm\hspace*{0.2ex}.02185}\!\!&\!\!8.9553 {\sdsize\mypm\hspace*{0.2ex}.01534}\!\!&\!\!8.9533 {\sdsize\mypm\hspace*{0.2ex}.01791}\!\!&\!\!\significantworseentry{8.9567} {\sdsize\mypm\hspace*{0.2ex}.01639}\!\!&\!\!8.9470 {\sdsize\mypm\hspace*{0.2ex}.01968}\!\!&\!\!8.9472 {\sdsize\mypm\hspace*{0.2ex}.01753}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{2.9763} {\sdsize\mypm\hspace*{0.2ex}.00762}\!\!&\!\!\significantworseentry{2.9835} {\sdsize\mypm\hspace*{0.2ex}.00582}\!\!&\!\!\significantworseentry{2.9834} {\sdsize\mypm\hspace*{0.2ex}.00511}\!\!&\!\!\significantworseentry{2.9833} {\sdsize\mypm\hspace*{0.2ex}.00614}\!\!&\!\!\significantworseentry{2.9819} {\sdsize\mypm\hspace*{0.2ex}.00612}\!\!&\!\!\significantworseentry{2.9846} {\sdsize\mypm\hspace*{0.2ex}.00538}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{8.9375} {\sdsize\mypm\hspace*{0.2ex}.02354}\!\!&\!\!\significantworseentry{8.9552} {\sdsize\mypm\hspace*{0.2ex}.01580}\!\!&\!\!\significantworseentry{8.9554} {\sdsize\mypm\hspace*{0.2ex}.01562}\!\!&\!\!\significantworseentry{8.9542} {\sdsize\mypm\hspace*{0.2ex}.01734}\!\!&\!\!\significantbetterentry{8.9456} {\sdsize\mypm\hspace*{0.2ex}.01661}\!\!&\!\!\significantworseentry{8.9506} {\sdsize\mypm\hspace*{0.2ex}.02300}\!\! \\
\hline
waveform&\!\!\significantworseentry{2.9757} {\sdsize\mypm\hspace*{0.2ex}.00786}\!\!&\!\!2.6478 {\sdsize\mypm\hspace*{0.2ex}.08909}\!\!&\!\!\betterentry{2.6441} {\sdsize\mypm\hspace*{0.2ex}.08104}\!\!&\!\!2.6992 {\sdsize\mypm\hspace*{0.2ex}.10643}\!\!&\!\!2.9402 {\sdsize\mypm\hspace*{0.2ex}.08790}\!\!&\!\!2.9394 {\sdsize\mypm\hspace*{0.2ex}.08325}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{2.9562} {\sdsize\mypm\hspace*{0.2ex}.01228}\!\!&\!\!\significantworseentry{2.9740} {\sdsize\mypm\hspace*{0.2ex}.00843}\!\!&\!\!\significantworseentry{2.9735} {\sdsize\mypm\hspace*{0.2ex}.00968}\!\!&\!\!\significantworseentry{2.9744} {\sdsize\mypm\hspace*{0.2ex}.00945}\!\!&\!\!\significantworseentry{2.9744} {\sdsize\mypm\hspace*{0.2ex}.00935}\!\!&\!\!\significantworseentry{2.9749} {\sdsize\mypm\hspace*{0.2ex}.00807}\!\! \\
\hline
wilt&\!\!\significantbetterentry{5.9592} {\sdsize\mypm\hspace*{0.2ex}.01421}\!\!&\!\!\significantworseentry{5.9749} {\sdsize\mypm\hspace*{0.2ex}.00842}\!\!&\!\!\significantworseentry{5.9754} {\sdsize\mypm\hspace*{0.2ex}.00974}\!\!&\!\!\significantworseentry{5.9725} {\sdsize\mypm\hspace*{0.2ex}.00889}\!\!&\!\!\significantworseentry{5.9715} {\sdsize\mypm\hspace*{0.2ex}.00847}\!\!&\!\!\significantworseentry{5.9728} {\sdsize\mypm\hspace*{0.2ex}.00878}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{2.9682} {\sdsize\mypm\hspace*{0.2ex}.01138}\!\!&\!\!\significantworseentry{2.9809} {\sdsize\mypm\hspace*{0.2ex}.00675}\!\!&\!\!\significantworseentry{2.9809} {\sdsize\mypm\hspace*{0.2ex}.00675}\!\!&\!\!\significantworseentry{2.9811} {\sdsize\mypm\hspace*{0.2ex}.00667}\!\!&\!\!\significantworseentry{2.9812} {\sdsize\mypm\hspace*{0.2ex}.00644}\!\!&\!\!\significantworseentry{2.9801} {\sdsize\mypm\hspace*{0.2ex}.00767}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{5.9691} {\sdsize\mypm\hspace*{0.2ex}.01117}\!\!&\!\!\significantworseentry{5.9806} {\sdsize\mypm\hspace*{0.2ex}.00648}\!\!&\!\!\significantworseentry{5.9768} {\sdsize\mypm\hspace*{0.2ex}.02134}\!\!&\!\!\worseentry{5.9753} {\sdsize\mypm\hspace*{0.2ex}.02351}\!\!&\!\!\significantworseentry{5.9796} {\sdsize\mypm\hspace*{0.2ex}.00781}\!\!&\!\!\betterentry{5.9740} {\sdsize\mypm\hspace*{0.2ex}.02377}\!\! \\
\hline
wine-quality-white&\!\!\betterentry{2.9675} {\sdsize\mypm\hspace*{0.2ex}.01205}\!\!&\!\!2.9703 {\sdsize\mypm\hspace*{0.2ex}.00910}\!\!&\!\!\significantbetterentry{2.9646} {\sdsize\mypm\hspace*{0.2ex}.01378}\!\!&\!\!2.9730 {\sdsize\mypm\hspace*{0.2ex}.00943}\!\!&\!\!\significantworseentry{2.9735} {\sdsize\mypm\hspace*{0.2ex}.00980}\!\!&\!\!\significantworseentry{2.9750} {\sdsize\mypm\hspace*{0.2ex}.00834}\!\! \\
\hline
\hline
Average raw rank&\!\!1.6721&\!\!3.8689&\!\!3.8033&\!\!4.0656&\!\!3.7541&\!\!3.8361 \\
\hline
Average adjusted rank&\!\!1.6885&\!\!3.8525&\!\!3.6967&\!\!3.9672&\!\!3.8689&\!\!3.9262 \\
\hline
Fraction adjusted best runs&\!\!.8197&\!\!.1148&\!\!.1639&\!\!.0984&\!\!.0984&\!\!.0984 \\
\hline
Fraction adjusted worst runs&\!\!.0328&\!\!.6721&\!\!.6066&\!\!.6721&\!\!.6721&\!\!.6885 \\
\hline
Aver. rel. perform.&\!\!1.0104&\!\!1.0103&\!\!1.0044&\!\!1.0110&\!\!1.0117&\!\!1.0121 \\
\hline
90 percent av. rel. perform.&\!\!1.0003&\!\!1.0030&\!\!1.0029&\!\!1.0034&\!\!1.0030&\!\!1.0031 \\
\hline
Worst rel. perform.&\!\!1.3688&\!\!1.3722&\!\!1.0345&\!\!1.3722&\!\!1.3725&\!\!1.3741 \\
\hline
90 percentile rel. perform.&\!\!1.0050&\!\!1.0078&\!\!1.0077&\!\!1.0126&\!\!1.0103&\!\!1.0099 \\
\hline
80 percentile rel. perform.&\!\!1.0009&\!\!1.0060&\!\!1.0060&\!\!1.0065&\!\!1.0057&\!\!1.0062 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.0046&\!\!1.0049&\!\!1.0046&\!\!1.0042&\!\!1.0043 \\
\hline
\end{tabular}
\caption{\logAlltinynettimepatfivecvtimeAvA}
\label{logAlltinynettimepatfivecvtimeAvA}
}
\end{table}


==> tables_log/All_unlim_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.19530} {\sdsize\mypm\hspace*{0.2ex}.02380}\!\!&\!\!\significantworseentry{.19628} {\sdsize\mypm\hspace*{0.2ex}.01635}\!\!&\!\!.18828 {\sdsize\mypm\hspace*{0.2ex}.01255}\!\!&\!\!\worseentry{.18963} {\sdsize\mypm\hspace*{0.2ex}.01213}\!\!&\!\!\significantworseentry{.19743} {\sdsize\mypm\hspace*{0.2ex}.01377}\!\!&\!\!\worseentry{.19012} {\sdsize\mypm\hspace*{0.2ex}.01211}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15258} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\betterentry{.15405} {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!.15461 {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\significantbetterentry{.15337} {\sdsize\mypm\hspace*{0.2ex}.00399}\!\!&\!\!\significantbetterentry{.14984} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!\significantbetterentry{.15054} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{.00714} {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!\significantworseentry{.00949} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.00876 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantworseentry{.00960} {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!\significantworseentry{.01034} {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!\significantworseentry{.01016} {\sdsize\mypm\hspace*{0.2ex}.00359}\!\! \\
\hline
anuran-calls-genus&\!\!\betterentry{.00230} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\worseentry{.00251} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00249 {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!\worseentry{.00270} {\sdsize\mypm\hspace*{0.2ex}.00155}\!\!&\!\!\significantworseentry{.00320} {\sdsize\mypm\hspace*{0.2ex}.00159}\!\!&\!\!\significantworseentry{.00306} {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
anuran-calls-species&\!\!\worseentry{.00143} {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!\betterentry{.00126} {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!.00128 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\worseentry{.00148} {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!\worseentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!\betterentry{.00117} {\sdsize\mypm\hspace*{0.2ex}.00107}\!\! \\
\hline
avila&\!\!\significantworseentry{.21498} {\sdsize\mypm\hspace*{0.2ex}.03992}\!\!&\!\!\significantworseentry{.14942} {\sdsize\mypm\hspace*{0.2ex}.02356}\!\!&\!\!.08478 {\sdsize\mypm\hspace*{0.2ex}.01887}\!\!&\!\!\significantworseentry{.10157} {\sdsize\mypm\hspace*{0.2ex}.01682}\!\!&\!\!\significantworseentry{.14361} {\sdsize\mypm\hspace*{0.2ex}.02613}\!\!&\!\!\betterentry{.07778} {\sdsize\mypm\hspace*{0.2ex}.03048}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09800} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\worseentry{.09662} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!.09647 {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!\significantbetterentry{.09576} {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\significantbetterentry{.09443} {\sdsize\mypm\hspace*{0.2ex}.00266}\!\!&\!\!\significantbetterentry{.09513} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09278} {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!\significantworseentry{.09293} {\sdsize\mypm\hspace*{0.2ex}.00290}\!\!&\!\!.09190 {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!\significantbetterentry{.09118} {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!\significantbetterentry{.09005} {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\significantbetterentry{.09040} {\sdsize\mypm\hspace*{0.2ex}.00270}\!\! \\
\hline
chess&\!\!\significantbetterentry{.00850} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!\worseentry{.01128} {\sdsize\mypm\hspace*{0.2ex}.00543}\!\!&\!\!.01044 {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!\worseentry{.01116} {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!\worseentry{.01109} {\sdsize\mypm\hspace*{0.2ex}.00488}\!\!&\!\!\worseentry{.01053} {\sdsize\mypm\hspace*{0.2ex}.00550}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.12936} {\sdsize\mypm\hspace*{0.2ex}.01610}\!\!&\!\!\significantworseentry{.12726} {\sdsize\mypm\hspace*{0.2ex}.01502}\!\!&\!\!.12375 {\sdsize\mypm\hspace*{0.2ex}.01179}\!\!&\!\!\significantworseentry{.12745} {\sdsize\mypm\hspace*{0.2ex}.00999}\!\!&\!\!\significantbetterentry{.10803} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantbetterentry{.11160} {\sdsize\mypm\hspace*{0.2ex}.01219}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{.01552} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!\betterentry{.01949} {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.01984 {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!.01986 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantworseentry{.02107} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantworseentry{.02131} {\sdsize\mypm\hspace*{0.2ex}.00321}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18356} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!\significantbetterentry{.17971} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!.18096 {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!\significantbetterentry{.18011} {\sdsize\mypm\hspace*{0.2ex}.00449}\!\!&\!\!\significantbetterentry{.17968} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\!&\!\!\betterentry{.18045} {\sdsize\mypm\hspace*{0.2ex}.00446}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.42543} {\sdsize\mypm\hspace*{0.2ex}.01986}\!\!&\!\!\significantworseentry{.43007} {\sdsize\mypm\hspace*{0.2ex}.00874}\!\!&\!\!.34647 {\sdsize\mypm\hspace*{0.2ex}.03366}\!\!&\!\!\betterentry{.34489} {\sdsize\mypm\hspace*{0.2ex}.03762}\!\!&\!\!\significantworseentry{.42316} {\sdsize\mypm\hspace*{0.2ex}.00948}\!\!&\!\!\significantbetterentry{.31452} {\sdsize\mypm\hspace*{0.2ex}.04123}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.05085} {\sdsize\mypm\hspace*{0.2ex}.00862}\!\!&\!\!\significantworseentry{.04407} {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!.04198 {\sdsize\mypm\hspace*{0.2ex}.00765}\!\!&\!\!\worseentry{.04304} {\sdsize\mypm\hspace*{0.2ex}.00595}\!\!&\!\!\significantworseentry{.05459} {\sdsize\mypm\hspace*{0.2ex}.00775}\!\!&\!\!\significantworseentry{.05409} {\sdsize\mypm\hspace*{0.2ex}.00824}\!\! \\
\hline
firm-teacher-clave&\!\!\betterentry{.02111} {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\betterentry{.02110} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!.02179 {\sdsize\mypm\hspace*{0.2ex}.00388}\!\!&\!\!\significantbetterentry{.02046} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\!&\!\!\significantbetterentry{.02059} {\sdsize\mypm\hspace*{0.2ex}.00370}\!\!&\!\!\significantbetterentry{.02029} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{.20655} {\sdsize\mypm\hspace*{0.2ex}.01246}\!\!&\!\!\significantworseentry{.21915} {\sdsize\mypm\hspace*{0.2ex}.01241}\!\!&\!\!.20946 {\sdsize\mypm\hspace*{0.2ex}.01355}\!\!&\!\!\betterentry{.20902} {\sdsize\mypm\hspace*{0.2ex}.01192}\!\!&\!\!\significantworseentry{.22261} {\sdsize\mypm\hspace*{0.2ex}.01286}\!\!&\!\!\significantworseentry{.21559} {\sdsize\mypm\hspace*{0.2ex}.01108}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00146} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!\significantworseentry{.00261} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00229 {\sdsize\mypm\hspace*{0.2ex}.00124}\!\!&\!\!\worseentry{.00236} {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!\worseentry{.00251} {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!\betterentry{.00224} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{.00470} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\betterentry{.00514} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.00531 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\worseentry{.00540} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!\significantworseentry{.00628} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\significantworseentry{.00666} {\sdsize\mypm\hspace*{0.2ex}.00227}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.15788} {\sdsize\mypm\hspace*{0.2ex}.01175}\!\!&\!\!\significantworseentry{.17166} {\sdsize\mypm\hspace*{0.2ex}.01173}\!\!&\!\!.15120 {\sdsize\mypm\hspace*{0.2ex}.01146}\!\!&\!\!\significantworseentry{.15559} {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!\significantworseentry{.17122} {\sdsize\mypm\hspace*{0.2ex}.01054}\!\!&\!\!\significantworseentry{.15342} {\sdsize\mypm\hspace*{0.2ex}.01214}\!\! \\
\hline
htru2&\!\!\worseentry{.02027} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\betterentry{.02013} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.02015 {\sdsize\mypm\hspace*{0.2ex}.00184}\!\!&\!\!\betterentry{.02011} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!\betterentry{.02007} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!\worseentry{.02039} {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
human-activity-smartphone&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantworseentry{.00010} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09112} {\sdsize\mypm\hspace*{0.2ex}.00520}\!\!&\!\!\worseentry{.09473} {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!.09438 {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantworseentry{.09586} {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!\worseentry{.09540} {\sdsize\mypm\hspace*{0.2ex}.00573}\!\!&\!\!\betterentry{.09347} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06116} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!\betterentry{.06010} {\sdsize\mypm\hspace*{0.2ex}.00035}\!\!&\!\!.06016 {\sdsize\mypm\hspace*{0.2ex}.00048}\!\!&\!\!\betterentry{.06008} {\sdsize\mypm\hspace*{0.2ex}.00024}\!\!&\!\!\significantworseentry{.06048} {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!\significantworseentry{.06054} {\sdsize\mypm\hspace*{0.2ex}.00089}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00085} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!\worseentry{.00099} {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!.00089 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\worseentry{.00095} {\sdsize\mypm\hspace*{0.2ex}.00115}\!\!&\!\!\significantworseentry{.00138} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!\significantworseentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00166}\!\! \\
\hline
madelon&\!\!\significantworseentry{.43400} {\sdsize\mypm\hspace*{0.2ex}.02286}\!\!&\!\!\betterentry{.42346} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!.42535 {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!\significantbetterentry{.41812} {\sdsize\mypm\hspace*{0.2ex}.02118}\!\!&\!\!\worseentry{.43146} {\sdsize\mypm\hspace*{0.2ex}.03040}\!\!&\!\!\worseentry{.42846} {\sdsize\mypm\hspace*{0.2ex}.02108}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.12444} {\sdsize\mypm\hspace*{0.2ex}.00548}\!\!&\!\!\significantworseentry{.13173} {\sdsize\mypm\hspace*{0.2ex}.00474}\!\!&\!\!.12745 {\sdsize\mypm\hspace*{0.2ex}.00512}\!\!&\!\!\significantworseentry{.12834} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!\significantworseentry{.13234} {\sdsize\mypm\hspace*{0.2ex}.00549}\!\!&\!\!\significantbetterentry{.12454} {\sdsize\mypm\hspace*{0.2ex}.00544}\!\! \\
\hline
mushroom&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!\significantbetterentry{.00531} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!\worseentry{.00812} {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!.00793 {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\betterentry{.00769} {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!\significantworseentry{.00905} {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!\significantbetterentry{.00672} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03761} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!\worseentry{.03929} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!.03909 {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!\betterentry{.03875} {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!\worseentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!\worseentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\! \\
\hline
nursery&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00037}\!\!&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00029} {\sdsize\mypm\hspace*{0.2ex}.00038}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\betterentry{.00873} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!\worseentry{.00899} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!.00888 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!\worseentry{.00892} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!\significantworseentry{.00929} {\sdsize\mypm\hspace*{0.2ex}.00158}\!\!&\!\!\significantworseentry{.00915} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\! \\
\hline
page-blocks&\!\!\worseentry{.01680} {\sdsize\mypm\hspace*{0.2ex}.00368}\!\!&\!\!\significantworseentry{.01752} {\sdsize\mypm\hspace*{0.2ex}.00424}\!\!&\!\!.01668 {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!\betterentry{.01661} {\sdsize\mypm\hspace*{0.2ex}.00385}\!\!&\!\!\significantworseentry{.01786} {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!\worseentry{.01704} {\sdsize\mypm\hspace*{0.2ex}.00384}\!\! \\
\hline
pishing&\!\!\significantbetterentry{.03572} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\worseentry{.03766} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!.03753 {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!\betterentry{.03667} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!\significantbetterentry{.03625} {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!\betterentry{.03703} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!.03918 {\sdsize\mypm\hspace*{0.2ex}.00037}\!\!&\!\!\significantbetterentry{.03913} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.03919 {\sdsize\mypm\hspace*{0.2ex}.00025}\!\!&\!\!.03918 {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\significantbetterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!.03935 {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.03935 {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\significantworseentry{.03939} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!.04721 {\sdsize\mypm\hspace*{0.2ex}.00021}\!\!&\!\!.04719 {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04717 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.04719 {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantworseentry{.04736} {\sdsize\mypm\hspace*{0.2ex}.00047}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!.05262 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05262 {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.05264 {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05301} {\sdsize\mypm\hspace*{0.2ex}.00054}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06934} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!\betterentry{.06973} {\sdsize\mypm\hspace*{0.2ex}.00098}\!\!&\!\!.06985 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!.06988 {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.06978 {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!.06978 {\sdsize\mypm\hspace*{0.2ex}.00187}\!\! \\
\hline
seismic-bumps&\!\!\significantworseentry{.06820} {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!\betterentry{.06642} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.06669 {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!\significantbetterentry{.06592} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!\significantworseentry{.06747} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\worseentry{.06723} {\sdsize\mypm\hspace*{0.2ex}.00340}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08345} {\sdsize\mypm\hspace*{0.2ex}.04778}\!\!&\!\!\significantworseentry{.06777} {\sdsize\mypm\hspace*{0.2ex}.00926}\!\!&\!\!.06565 {\sdsize\mypm\hspace*{0.2ex}.01041}\!\!&\!\!\betterentry{.06460} {\sdsize\mypm\hspace*{0.2ex}.00859}\!\!&\!\!\significantworseentry{.07012} {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!\worseentry{.06580} {\sdsize\mypm\hspace*{0.2ex}.00847}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{.03106} {\sdsize\mypm\hspace*{0.2ex}.00467}\!\!&\!\!\betterentry{.03208} {\sdsize\mypm\hspace*{0.2ex}.00556}\!\!&\!\!.03247 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\betterentry{.03172} {\sdsize\mypm\hspace*{0.2ex}.00491}\!\!&\!\!\worseentry{.03266} {\sdsize\mypm\hspace*{0.2ex}.00514}\!\!&\!\!\worseentry{.03272} {\sdsize\mypm\hspace*{0.2ex}.00577}\!\! \\
\hline
thyroid-all-hyper&\!\!\worseentry{.01818} {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\betterentry{.01768} {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!.01777 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\betterentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!\betterentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!\worseentry{.01821} {\sdsize\mypm\hspace*{0.2ex}.00362}\!\! \\
\hline
thyroid-all-hypo&\!\!\betterentry{.05423} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!\betterentry{.05451} {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!.05457 {\sdsize\mypm\hspace*{0.2ex}.00206}\!\!&\!\!\significantbetterentry{.05400} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!\significantbetterentry{.05380} {\sdsize\mypm\hspace*{0.2ex}.00242}\!\!&\!\!\significantbetterentry{.05301} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{.02977} {\sdsize\mypm\hspace*{0.2ex}.00499}\!\!&\!\!\significantworseentry{.03261} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!.03170 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!\betterentry{.03137} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\betterentry{.03120} {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!\significantbetterentry{.02954} {\sdsize\mypm\hspace*{0.2ex}.00473}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05237} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantworseentry{.03575} {\sdsize\mypm\hspace*{0.2ex}.00644}\!\!&\!\!.02572 {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!\worseentry{.02605} {\sdsize\mypm\hspace*{0.2ex}.00395}\!\!&\!\!\significantworseentry{.02838} {\sdsize\mypm\hspace*{0.2ex}.00664}\!\!&\!\!\betterentry{.02490} {\sdsize\mypm\hspace*{0.2ex}.00514}\!\! \\
\hline
thyroid-dis&\!\!\significantworseentry{.02025} {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\significantbetterentry{.01785} {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!.01862 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantbetterentry{.01749} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!\significantbetterentry{.01790} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!\betterentry{.01801} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\! \\
\hline
thyroid-hypo&\!\!\worseentry{.02126} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\betterentry{.02063} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!.02085 {\sdsize\mypm\hspace*{0.2ex}.00533}\!\!&\!\!\betterentry{.02059} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!\significantbetterentry{.01963} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!\betterentry{.02074} {\sdsize\mypm\hspace*{0.2ex}.00484}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.04701} {\sdsize\mypm\hspace*{0.2ex}.01530}\!\!&\!\!\significantworseentry{.04121} {\sdsize\mypm\hspace*{0.2ex}.00734}\!\!&\!\!.03906 {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!\significantworseentry{.04061} {\sdsize\mypm\hspace*{0.2ex}.00783}\!\!&\!\!.03903 {\sdsize\mypm\hspace*{0.2ex}.00818}\!\!&\!\!\significantbetterentry{.03366} {\sdsize\mypm\hspace*{0.2ex}.00600}\!\! \\
\hline
thyroid-sick-eu&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00050}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.10483} {\sdsize\mypm\hspace*{0.2ex}.04106}\!\!&\!\!\significantworseentry{.11648} {\sdsize\mypm\hspace*{0.2ex}.05614}\!\!&\!\!.03529 {\sdsize\mypm\hspace*{0.2ex}.00584}\!\!&\!\!\significantworseentry{.03947} {\sdsize\mypm\hspace*{0.2ex}.00625}\!\!&\!\!\significantbetterentry{.02994} {\sdsize\mypm\hspace*{0.2ex}.00590}\!\!&\!\!\significantbetterentry{.02390} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.29972} {\sdsize\mypm\hspace*{0.2ex}.15443}\!\!&\!\!\significantworseentry{.00704} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.00172 {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!\betterentry{.00170} {\sdsize\mypm\hspace*{0.2ex}.00141}\!\!&\!\!\significantworseentry{.00669} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\betterentry{.00149} {\sdsize\mypm\hspace*{0.2ex}.00115}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.24149} {\sdsize\mypm\hspace*{0.2ex}.06723}\!\!&\!\!\significantworseentry{.05886} {\sdsize\mypm\hspace*{0.2ex}.00940}\!\!&\!\!.05264 {\sdsize\mypm\hspace*{0.2ex}.00935}\!\!&\!\!\betterentry{.05231} {\sdsize\mypm\hspace*{0.2ex}.00928}\!\!&\!\!\significantbetterentry{.05036} {\sdsize\mypm\hspace*{0.2ex}.00868}\!\!&\!\!\significantbetterentry{.04769} {\sdsize\mypm\hspace*{0.2ex}.00882}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.36927} {\sdsize\mypm\hspace*{0.2ex}.10264}\!\!&\!\!\significantworseentry{.01617} {\sdsize\mypm\hspace*{0.2ex}.00631}\!\!&\!\!.00792 {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\betterentry{.00727} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!\significantworseentry{.00985} {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!\significantbetterentry{.00609} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08217} {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!\worseentry{.07732} {\sdsize\mypm\hspace*{0.2ex}.00985}\!\!&\!\!.07586 {\sdsize\mypm\hspace*{0.2ex}.00992}\!\!&\!\!\significantbetterentry{.07411} {\sdsize\mypm\hspace*{0.2ex}.00984}\!\!&\!\!\betterentry{.07554} {\sdsize\mypm\hspace*{0.2ex}.01045}\!\!&\!\!\worseentry{.07708} {\sdsize\mypm\hspace*{0.2ex}.00915}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08728} {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!\worseentry{.08182} {\sdsize\mypm\hspace*{0.2ex}.00943}\!\!&\!\!.08045 {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!\worseentry{.08128} {\sdsize\mypm\hspace*{0.2ex}.00946}\!\!&\!\!\significantworseentry{.08513} {\sdsize\mypm\hspace*{0.2ex}.01060}\!\!&\!\!\worseentry{.08218} {\sdsize\mypm\hspace*{0.2ex}.01092}\!\! \\
\hline
wilt&\!\!\significantworseentry{.01447} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!\significantworseentry{.02731} {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!.01292 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantworseentry{.01389} {\sdsize\mypm\hspace*{0.2ex}.00320}\!\!&\!\!\significantworseentry{.02460} {\sdsize\mypm\hspace*{0.2ex}.00565}\!\!&\!\!\betterentry{.01288} {\sdsize\mypm\hspace*{0.2ex}.00323}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.28849} {\sdsize\mypm\hspace*{0.2ex}.01452}\!\!&\!\!\significantworseentry{.28878} {\sdsize\mypm\hspace*{0.2ex}.01248}\!\!&\!\!.28396 {\sdsize\mypm\hspace*{0.2ex}.01204}\!\!&\!\!\worseentry{.28554} {\sdsize\mypm\hspace*{0.2ex}.01177}\!\!&\!\!\significantworseentry{.29699} {\sdsize\mypm\hspace*{0.2ex}.01188}\!\!&\!\!\significantworseentry{.28924} {\sdsize\mypm\hspace*{0.2ex}.01120}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00475} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\significantworseentry{.00729} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!.00560 {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\betterentry{.00554} {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!\significantworseentry{.00685} {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\betterentry{.00540} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\! \\
\hline
wine-quality-white&\!\!\worseentry{.27967} {\sdsize\mypm\hspace*{0.2ex}.02046}\!\!&\!\!\significantworseentry{.28454} {\sdsize\mypm\hspace*{0.2ex}.01782}\!\!&\!\!.27932 {\sdsize\mypm\hspace*{0.2ex}.01482}\!\!&\!\!.27959 {\sdsize\mypm\hspace*{0.2ex}.01555}\!\!&\!\!\significantworseentry{.29123} {\sdsize\mypm\hspace*{0.2ex}.01654}\!\!&\!\!\significantworseentry{.28992} {\sdsize\mypm\hspace*{0.2ex}.02082}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{16} \betterentry { 8 } 6 \worseentry { 7 } \significantworseentry { 24 }&\!\!\significantbetterentry{3} \betterentry { 17 } 6 \worseentry { 11 } \significantworseentry { 24 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{10} \betterentry { 18 } 11 \worseentry { 13 } \significantworseentry { 9 }&\!\!\significantbetterentry{13} \betterentry { 5 } 7 \worseentry { 10 } \significantworseentry { 26 }&\!\!\significantbetterentry{14} \betterentry { 14 } 5 \worseentry { 12 } \significantworseentry { 16 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!4.5635&\!\!1.1590&\!\!1.000&\!\!1.0069&\!\!1.1239&\!\!.9985 \\
\hline
90 percent av. rel. perform.&\!\!1.0069&\!\!1.0218&\!\!1.000&\!\!.9948&\!\!1.0328&\!\!.9701 \\
\hline
Worst rel. perform.&\!\!164.8338&\!\!3.9245&\!\!1.000&\!\!1.1977&\!\!3.7329&\!\!1.5325 \\
\hline
90 percentile rel. perform.&\!\!1.9479&\!\!1.2969&\!\!1.000&\!\!1.0682&\!\!1.2756&\!\!1.0735 \\
\hline
80 percentile rel. perform.&\!\!1.1101&\!\!1.0823&\!\!1.000&\!\!1.0282&\!\!1.1395&\!\!1.0215 \\
\hline
70 percentile rel. perform.&\!\!1.0373&\!\!1.0425&\!\!1.000&\!\!1.0072&\!\!1.0704&\!\!1.0089 \\
\hline
Aver. rel. gains&\!\!.9056&\!\!.9752&\!\!---&\!\!.9753&\!\!.9524&\!\!.9280 \\
\hline
Aver. rel. losses&\!\!8.0851&\!\!1.2913&\!\!---&\!\!1.0504&\!\!1.2338&\!\!1.0687 \\
\hline
\end{tabular}
\caption{\logAllunlimpatfivecverror}
\label{logAllunlimpatfivecverror}
}
\end{table}


==> tables_log/All_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!.19530 {\sdsize\mypm\hspace*{0.2ex}.02380}\!\!&\!\!.19628 {\sdsize\mypm\hspace*{0.2ex}.01635}\!\!&\!\!\betterentry{.18828} {\sdsize\mypm\hspace*{0.2ex}.01255}\!\!&\!\!.18963 {\sdsize\mypm\hspace*{0.2ex}.01213}\!\!&\!\!\significantworseentry{.19743} {\sdsize\mypm\hspace*{0.2ex}.01377}\!\!&\!\!.19012 {\sdsize\mypm\hspace*{0.2ex}.01211}\!\! \\
\hline
adult&\!\!.15258 {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!.15405 {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\significantworseentry{.15461} {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!.15337 {\sdsize\mypm\hspace*{0.2ex}.00399}\!\!&\!\!\significantbetterentry{.14984} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!.15054 {\sdsize\mypm\hspace*{0.2ex}.00338}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{.00714} {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!.00949 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.00876 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.00960 {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!\significantworseentry{.01034} {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!.01016 {\sdsize\mypm\hspace*{0.2ex}.00359}\!\! \\
\hline
anuran-calls-genus&\!\!\betterentry{.00230} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00251 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00249 {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!.00270 {\sdsize\mypm\hspace*{0.2ex}.00155}\!\!&\!\!\significantworseentry{.00320} {\sdsize\mypm\hspace*{0.2ex}.00159}\!\!&\!\!.00306 {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
anuran-calls-species&\!\!.00143 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!.00126 {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!.00128 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\significantworseentry{.00148} {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!.00141 {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!\betterentry{.00117} {\sdsize\mypm\hspace*{0.2ex}.00107}\!\! \\
\hline
avila&\!\!\significantworseentry{.21498} {\sdsize\mypm\hspace*{0.2ex}.03992}\!\!&\!\!.14942 {\sdsize\mypm\hspace*{0.2ex}.02356}\!\!&\!\!.08478 {\sdsize\mypm\hspace*{0.2ex}.01887}\!\!&\!\!.10157 {\sdsize\mypm\hspace*{0.2ex}.01682}\!\!&\!\!.14361 {\sdsize\mypm\hspace*{0.2ex}.02613}\!\!&\!\!\betterentry{.07778} {\sdsize\mypm\hspace*{0.2ex}.03048}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09800} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!.09662 {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!.09647 {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!.09576 {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\betterentry{.09443} {\sdsize\mypm\hspace*{0.2ex}.00266}\!\!&\!\!.09513 {\sdsize\mypm\hspace*{0.2ex}.00272}\!\! \\
\hline
bank-marketing-additional&\!\!.09278 {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!\significantworseentry{.09293} {\sdsize\mypm\hspace*{0.2ex}.00290}\!\!&\!\!.09190 {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!.09118 {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!\betterentry{.09005} {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!.09040 {\sdsize\mypm\hspace*{0.2ex}.00270}\!\! \\
\hline
chess&\!\!\significantbetterentry{.00850} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!\significantworseentry{.01128} {\sdsize\mypm\hspace*{0.2ex}.00543}\!\!&\!\!.01044 {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!.01116 {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!.01109 {\sdsize\mypm\hspace*{0.2ex}.00488}\!\!&\!\!.01053 {\sdsize\mypm\hspace*{0.2ex}.00550}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.12936} {\sdsize\mypm\hspace*{0.2ex}.01610}\!\!&\!\!.12726 {\sdsize\mypm\hspace*{0.2ex}.01502}\!\!&\!\!.12375 {\sdsize\mypm\hspace*{0.2ex}.01179}\!\!&\!\!.12745 {\sdsize\mypm\hspace*{0.2ex}.00999}\!\!&\!\!\significantbetterentry{.10803} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!.11160 {\sdsize\mypm\hspace*{0.2ex}.01219}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{.01552} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!.01949 {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.01984 {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!.01986 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!.02107 {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantworseentry{.02131} {\sdsize\mypm\hspace*{0.2ex}.00321}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18356} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!\betterentry{.17971} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!.18096 {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!.18011 {\sdsize\mypm\hspace*{0.2ex}.00449}\!\!&\!\!\betterentry{.17968} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\!&\!\!.18045 {\sdsize\mypm\hspace*{0.2ex}.00446}\!\! \\
\hline
eeg-eye-state&\!\!.42543 {\sdsize\mypm\hspace*{0.2ex}.01986}\!\!&\!\!\significantworseentry{.43007} {\sdsize\mypm\hspace*{0.2ex}.00874}\!\!&\!\!.34647 {\sdsize\mypm\hspace*{0.2ex}.03366}\!\!&\!\!.34489 {\sdsize\mypm\hspace*{0.2ex}.03762}\!\!&\!\!.42316 {\sdsize\mypm\hspace*{0.2ex}.00948}\!\!&\!\!\significantbetterentry{.31452} {\sdsize\mypm\hspace*{0.2ex}.04123}\!\! \\
\hline
epileptic-seizure-recognition&\!\!.05085 {\sdsize\mypm\hspace*{0.2ex}.00862}\!\!&\!\!.04407 {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!\betterentry{.04198} {\sdsize\mypm\hspace*{0.2ex}.00765}\!\!&\!\!.04304 {\sdsize\mypm\hspace*{0.2ex}.00595}\!\!&\!\!\significantworseentry{.05459} {\sdsize\mypm\hspace*{0.2ex}.00775}\!\!&\!\!.05409 {\sdsize\mypm\hspace*{0.2ex}.00824}\!\! \\
\hline
firm-teacher-clave&\!\!.02111 {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!.02110 {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!\significantworseentry{.02179} {\sdsize\mypm\hspace*{0.2ex}.00388}\!\!&\!\!.02046 {\sdsize\mypm\hspace*{0.2ex}.00342}\!\!&\!\!.02059 {\sdsize\mypm\hspace*{0.2ex}.00370}\!\!&\!\!\betterentry{.02029} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{.20655} {\sdsize\mypm\hspace*{0.2ex}.01246}\!\!&\!\!.21915 {\sdsize\mypm\hspace*{0.2ex}.01241}\!\!&\!\!.20946 {\sdsize\mypm\hspace*{0.2ex}.01355}\!\!&\!\!.20902 {\sdsize\mypm\hspace*{0.2ex}.01192}\!\!&\!\!\significantworseentry{.22261} {\sdsize\mypm\hspace*{0.2ex}.01286}\!\!&\!\!.21559 {\sdsize\mypm\hspace*{0.2ex}.01108}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00146} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!\significantworseentry{.00261} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00229 {\sdsize\mypm\hspace*{0.2ex}.00124}\!\!&\!\!.00236 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!.00251 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!.00224 {\sdsize\mypm\hspace*{0.2ex}.00132}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{.00470} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.00514 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.00531 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.00540 {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!.00628 {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\significantworseentry{.00666} {\sdsize\mypm\hspace*{0.2ex}.00227}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.15788 {\sdsize\mypm\hspace*{0.2ex}.01175}\!\!&\!\!\significantworseentry{.17166} {\sdsize\mypm\hspace*{0.2ex}.01173}\!\!&\!\!\significantbetterentry{.15120} {\sdsize\mypm\hspace*{0.2ex}.01146}\!\!&\!\!.15559 {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!.17122 {\sdsize\mypm\hspace*{0.2ex}.01054}\!\!&\!\!.15342 {\sdsize\mypm\hspace*{0.2ex}.01214}\!\! \\
\hline
htru2&\!\!.02027 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!.02013 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.02015 {\sdsize\mypm\hspace*{0.2ex}.00184}\!\!&\!\!.02011 {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!\betterentry{.02007} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!\significantworseentry{.02039} {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
human-activity-smartphone&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantworseentry{.00010} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09112} {\sdsize\mypm\hspace*{0.2ex}.00520}\!\!&\!\!.09473 {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!.09438 {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantworseentry{.09586} {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!.09540 {\sdsize\mypm\hspace*{0.2ex}.00573}\!\!&\!\!.09347 {\sdsize\mypm\hspace*{0.2ex}.00485}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06116} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!\betterentry{.06010} {\sdsize\mypm\hspace*{0.2ex}.00035}\!\!&\!\!.06016 {\sdsize\mypm\hspace*{0.2ex}.00048}\!\!&\!\!\betterentry{.06008} {\sdsize\mypm\hspace*{0.2ex}.00024}\!\!&\!\!.06048 {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!.06054 {\sdsize\mypm\hspace*{0.2ex}.00089}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00085} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!.00089 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!.00095 {\sdsize\mypm\hspace*{0.2ex}.00115}\!\!&\!\!.00138 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!\significantworseentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00166}\!\! \\
\hline
madelon&\!\!\significantworseentry{.43400} {\sdsize\mypm\hspace*{0.2ex}.02286}\!\!&\!\!.42346 {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!.42535 {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!\betterentry{.41812} {\sdsize\mypm\hspace*{0.2ex}.02118}\!\!&\!\!.43146 {\sdsize\mypm\hspace*{0.2ex}.03040}\!\!&\!\!.42846 {\sdsize\mypm\hspace*{0.2ex}.02108}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.12444} {\sdsize\mypm\hspace*{0.2ex}.00548}\!\!&\!\!.13173 {\sdsize\mypm\hspace*{0.2ex}.00474}\!\!&\!\!.12745 {\sdsize\mypm\hspace*{0.2ex}.00512}\!\!&\!\!.12834 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!\significantworseentry{.13234} {\sdsize\mypm\hspace*{0.2ex}.00549}\!\!&\!\!\significantbetterentry{.12454} {\sdsize\mypm\hspace*{0.2ex}.00544}\!\! \\
\hline
mushroom&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!\significantbetterentry{.00531} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!.00812 {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!.00793 {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!.00769 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!\significantworseentry{.00905} {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!.00672 {\sdsize\mypm\hspace*{0.2ex}.00383}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03761} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.03929 {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!.03909 {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!.03875 {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!\significantworseentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\! \\
\hline
nursery&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00037}\!\!&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00029} {\sdsize\mypm\hspace*{0.2ex}.00038}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\betterentry{.00873} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00899 {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!.00888 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00892 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!\significantworseentry{.00929} {\sdsize\mypm\hspace*{0.2ex}.00158}\!\!&\!\!.00915 {\sdsize\mypm\hspace*{0.2ex}.00145}\!\! \\
\hline
page-blocks&\!\!.01680 {\sdsize\mypm\hspace*{0.2ex}.00368}\!\!&\!\!.01752 {\sdsize\mypm\hspace*{0.2ex}.00424}\!\!&\!\!.01668 {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!\betterentry{.01661} {\sdsize\mypm\hspace*{0.2ex}.00385}\!\!&\!\!\significantworseentry{.01786} {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!.01704 {\sdsize\mypm\hspace*{0.2ex}.00384}\!\! \\
\hline
pishing&\!\!\betterentry{.03572} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\significantworseentry{.03766} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!.03753 {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!.03667 {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!.03625 {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!.03703 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{.03918} {\sdsize\mypm\hspace*{0.2ex}.00037}\!\!&\!\!\betterentry{.03913} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantworseentry{.03919} {\sdsize\mypm\hspace*{0.2ex}.00025}\!\!&\!\!\significantworseentry{.03918} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{.03935} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\significantbetterentry{.03935} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\significantbetterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantbetterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantbetterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\significantworseentry{.03939} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{.04721} {\sdsize\mypm\hspace*{0.2ex}.00021}\!\!&\!\!\significantbetterentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantbetterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantbetterentry{.04717} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantbetterentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantworseentry{.04736} {\sdsize\mypm\hspace*{0.2ex}.00047}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\betterentry{.05262} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.05262} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.05264 {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.05301} {\sdsize\mypm\hspace*{0.2ex}.00054}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06934} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.06973 {\sdsize\mypm\hspace*{0.2ex}.00098}\!\!&\!\!\significantworseentry{.06985} {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!\significantworseentry{.06988} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.06978 {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!.06978 {\sdsize\mypm\hspace*{0.2ex}.00187}\!\! \\
\hline
seismic-bumps&\!\!\significantworseentry{.06820} {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!.06642 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!.06669 {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!\significantbetterentry{.06592} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.06747 {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!.06723 {\sdsize\mypm\hspace*{0.2ex}.00340}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08345} {\sdsize\mypm\hspace*{0.2ex}.04778}\!\!&\!\!.06777 {\sdsize\mypm\hspace*{0.2ex}.00926}\!\!&\!\!.06565 {\sdsize\mypm\hspace*{0.2ex}.01041}\!\!&\!\!\betterentry{.06460} {\sdsize\mypm\hspace*{0.2ex}.00859}\!\!&\!\!.07012 {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!.06580 {\sdsize\mypm\hspace*{0.2ex}.00847}\!\! \\
\hline
thyroid-all-bp&\!\!\betterentry{.03106} {\sdsize\mypm\hspace*{0.2ex}.00467}\!\!&\!\!.03208 {\sdsize\mypm\hspace*{0.2ex}.00556}\!\!&\!\!.03247 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.03172 {\sdsize\mypm\hspace*{0.2ex}.00491}\!\!&\!\!.03266 {\sdsize\mypm\hspace*{0.2ex}.00514}\!\!&\!\!\significantworseentry{.03272} {\sdsize\mypm\hspace*{0.2ex}.00577}\!\! \\
\hline
thyroid-all-hyper&\!\!.01818 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!.01768 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!.01777 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\betterentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!\betterentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!\significantworseentry{.01821} {\sdsize\mypm\hspace*{0.2ex}.00362}\!\! \\
\hline
thyroid-all-hypo&\!\!.05423 {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!.05451 {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!\significantworseentry{.05457} {\sdsize\mypm\hspace*{0.2ex}.00206}\!\!&\!\!.05400 {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!.05380 {\sdsize\mypm\hspace*{0.2ex}.00242}\!\!&\!\!\betterentry{.05301} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\! \\
\hline
thyroid-all-rep&\!\!.02977 {\sdsize\mypm\hspace*{0.2ex}.00499}\!\!&\!\!\significantworseentry{.03261} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!.03170 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!.03137 {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!.03120 {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!\betterentry{.02954} {\sdsize\mypm\hspace*{0.2ex}.00473}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05237} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!.03575 {\sdsize\mypm\hspace*{0.2ex}.00644}\!\!&\!\!.02572 {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!.02605 {\sdsize\mypm\hspace*{0.2ex}.00395}\!\!&\!\!.02838 {\sdsize\mypm\hspace*{0.2ex}.00664}\!\!&\!\!\betterentry{.02490} {\sdsize\mypm\hspace*{0.2ex}.00514}\!\! \\
\hline
thyroid-dis&\!\!\significantworseentry{.02025} {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!.01785 {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!.01862 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\betterentry{.01749} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!.01790 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!.01801 {\sdsize\mypm\hspace*{0.2ex}.00229}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.02126} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!.02063 {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!.02085 {\sdsize\mypm\hspace*{0.2ex}.00533}\!\!&\!\!.02059 {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!\betterentry{.01963} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.02074 {\sdsize\mypm\hspace*{0.2ex}.00484}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.04701} {\sdsize\mypm\hspace*{0.2ex}.01530}\!\!&\!\!.04121 {\sdsize\mypm\hspace*{0.2ex}.00734}\!\!&\!\!.03906 {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!.04061 {\sdsize\mypm\hspace*{0.2ex}.00783}\!\!&\!\!.03903 {\sdsize\mypm\hspace*{0.2ex}.00818}\!\!&\!\!\significantbetterentry{.03366} {\sdsize\mypm\hspace*{0.2ex}.00600}\!\! \\
\hline
thyroid-sick-eu&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00050}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00006 {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!.10483 {\sdsize\mypm\hspace*{0.2ex}.04106}\!\!&\!\!\significantworseentry{.11648} {\sdsize\mypm\hspace*{0.2ex}.05614}\!\!&\!\!.03529 {\sdsize\mypm\hspace*{0.2ex}.00584}\!\!&\!\!.03947 {\sdsize\mypm\hspace*{0.2ex}.00625}\!\!&\!\!.02994 {\sdsize\mypm\hspace*{0.2ex}.00590}\!\!&\!\!\significantbetterentry{.02390} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.29972} {\sdsize\mypm\hspace*{0.2ex}.15443}\!\!&\!\!.00704 {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.00172 {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!.00170 {\sdsize\mypm\hspace*{0.2ex}.00141}\!\!&\!\!.00669 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\betterentry{.00149} {\sdsize\mypm\hspace*{0.2ex}.00115}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.24149} {\sdsize\mypm\hspace*{0.2ex}.06723}\!\!&\!\!.05886 {\sdsize\mypm\hspace*{0.2ex}.00940}\!\!&\!\!.05264 {\sdsize\mypm\hspace*{0.2ex}.00935}\!\!&\!\!.05231 {\sdsize\mypm\hspace*{0.2ex}.00928}\!\!&\!\!.05036 {\sdsize\mypm\hspace*{0.2ex}.00868}\!\!&\!\!\significantbetterentry{.04769} {\sdsize\mypm\hspace*{0.2ex}.00882}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.36927} {\sdsize\mypm\hspace*{0.2ex}.10264}\!\!&\!\!.01617 {\sdsize\mypm\hspace*{0.2ex}.00631}\!\!&\!\!.00792 {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!.00727 {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!.00985 {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!\significantbetterentry{.00609} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08217} {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!.07732 {\sdsize\mypm\hspace*{0.2ex}.00985}\!\!&\!\!.07586 {\sdsize\mypm\hspace*{0.2ex}.00992}\!\!&\!\!\betterentry{.07411} {\sdsize\mypm\hspace*{0.2ex}.00984}\!\!&\!\!.07554 {\sdsize\mypm\hspace*{0.2ex}.01045}\!\!&\!\!.07708 {\sdsize\mypm\hspace*{0.2ex}.00915}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08728} {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!.08182 {\sdsize\mypm\hspace*{0.2ex}.00943}\!\!&\!\!\betterentry{.08045} {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!.08128 {\sdsize\mypm\hspace*{0.2ex}.00946}\!\!&\!\!.08513 {\sdsize\mypm\hspace*{0.2ex}.01060}\!\!&\!\!.08218 {\sdsize\mypm\hspace*{0.2ex}.01092}\!\! \\
\hline
wilt&\!\!.01447 {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!\significantworseentry{.02731} {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!.01292 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.01389 {\sdsize\mypm\hspace*{0.2ex}.00320}\!\!&\!\!.02460 {\sdsize\mypm\hspace*{0.2ex}.00565}\!\!&\!\!\betterentry{.01288} {\sdsize\mypm\hspace*{0.2ex}.00323}\!\! \\
\hline
wine-quality-all&\!\!.28849 {\sdsize\mypm\hspace*{0.2ex}.01452}\!\!&\!\!.28878 {\sdsize\mypm\hspace*{0.2ex}.01248}\!\!&\!\!\betterentry{.28396} {\sdsize\mypm\hspace*{0.2ex}.01204}\!\!&\!\!.28554 {\sdsize\mypm\hspace*{0.2ex}.01177}\!\!&\!\!\significantworseentry{.29699} {\sdsize\mypm\hspace*{0.2ex}.01188}\!\!&\!\!.28924 {\sdsize\mypm\hspace*{0.2ex}.01120}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00475} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\significantworseentry{.00729} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!.00560 {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!.00554 {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!.00685 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!.00540 {\sdsize\mypm\hspace*{0.2ex}.00199}\!\! \\
\hline
wine-quality-white&\!\!.27967 {\sdsize\mypm\hspace*{0.2ex}.02046}\!\!&\!\!.28454 {\sdsize\mypm\hspace*{0.2ex}.01782}\!\!&\!\!\betterentry{.27932} {\sdsize\mypm\hspace*{0.2ex}.01482}\!\!&\!\!\betterentry{.27959} {\sdsize\mypm\hspace*{0.2ex}.01555}\!\!&\!\!\significantworseentry{.29123} {\sdsize\mypm\hspace*{0.2ex}.01654}\!\!&\!\!.28992 {\sdsize\mypm\hspace*{0.2ex}.02082}\!\! \\
\hline
\hline
Average raw rank&\!\!3.6885&\!\!3.9508&\!\!3.2213&\!\!2.9590&\!\!3.8115&\!\!3.3689 \\
\hline
Average adjusted rank&\!\!3.6230&\!\!3.9180&\!\!3.2295&\!\!3.0000&\!\!3.8852&\!\!3.3443 \\
\hline
Fraction adjusted best runs&\!\!.4098&\!\!.1967&\!\!.1967&\!\!.2459&\!\!.2459&\!\!.3115 \\
\hline
Fraction adjusted worst runs&\!\!.3115&\!\!.1639&\!\!.0984&\!\!.0656&\!\!.1967&\!\!.1803 \\
\hline
Aver. rel. perform.&\!\!5.2716&\!\!1.2728&\!\!1.0801&\!\!1.0878&\!\!1.2155&\!\!1.0731 \\
\hline
90 percent av. rel. perform.&\!\!1.0655&\!\!1.0890&\!\!1.0467&\!\!1.0499&\!\!1.1114&\!\!1.0339 \\
\hline
Worst rel. perform.&\!\!188.9658&\!\!4.8571&\!\!1.5272&\!\!1.6485&\!\!4.2794&\!\!1.5853 \\
\hline
90 percentile rel. perform.&\!\!1.9479&\!\!1.5230&\!\!1.2253&\!\!1.2772&\!\!1.6083&\!\!1.2878 \\
\hline
80 percentile rel. perform.&\!\!1.1972&\!\!1.2537&\!\!1.1274&\!\!1.1616&\!\!1.3453&\!\!1.0557 \\
\hline
70 percentile rel. perform.&\!\!1.0541&\!\!1.1033&\!\!1.0753&\!\!1.0965&\!\!1.1594&\!\!1.0379 \\
\hline
\end{tabular}
\caption{\logAllunlimpatfivecverrorAvA}
\label{logAllunlimpatfivecverrorAvA}
}
\end{table}


==> tables_log/All_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!1.0753&\!\!1.0797&\!\!\betterentry{1.0366}&\!\!1.0439&\!\!\worseentry{1.0867}&\!\!1.0472 \\
\hline
adult&\!\!1.0242&\!\!1.0342&\!\!\worseentry{1.0380}&\!\!1.0296&\!\!\betterentry{1.0058}&\!\!1.0106 \\
\hline
anuran-calls-families&\!\!\betterentry{1.1220}&\!\!1.5590&\!\!1.4291&\!\!1.6141&\!\!\worseentry{1.7009}&\!\!1.6332 \\
\hline
anuran-calls-genus&\!\!\betterentry{1.4544}&\!\!1.8873&\!\!1.7953&\!\!2.5199&\!\!\worseentry{2.7931}&\!\!2.4072 \\
\hline
anuran-calls-species&\!\!\worseentry{5.3394}&\!\!3.9911&\!\!4.8398&\!\!4.9783&\!\!4.9321&\!\!\betterentry{3.3475} \\
\hline
avila&\!\!\worseentry{3.4557}&\!\!2.4448&\!\!1.3552&\!\!1.6429&\!\!2.3327&\!\!\betterentry{1.1582} \\
\hline
bank-marketing&\!\!\worseentry{1.0514}&\!\!1.0366&\!\!1.0348&\!\!1.0273&\!\!\betterentry{1.0129}&\!\!1.0205 \\
\hline
bank-marketing-additional&\!\!1.0438&\!\!\worseentry{1.0455}&\!\!1.0338&\!\!1.0258&\!\!\betterentry{1.0129}&\!\!1.0170 \\
\hline
chess&\!\!\betterentry{1.3288}&\!\!\worseentry{3.3771}&\!\!2.7091&\!\!3.1029&\!\!2.5086&\!\!2.7077 \\
\hline
chess-krvk&\!\!\worseentry{1.2577}&\!\!1.2388&\!\!1.2064&\!\!1.2436&\!\!\betterentry{1.0480}&\!\!1.0845 \\
\hline
crowd-sourced-mapping&\!\!\betterentry{1.0150}&\!\!1.2820&\!\!1.3064&\!\!1.3109&\!\!1.3965&\!\!\worseentry{1.4054} \\
\hline
default-credit-card&\!\!\worseentry{1.0293}&\!\!1.0078&\!\!1.0148&\!\!1.0100&\!\!\betterentry{1.0076}&\!\!1.0119 \\
\hline
eeg-eye-state&\!\!1.4396&\!\!\worseentry{1.4548}&\!\!1.1696&\!\!1.1601&\!\!1.4307&\!\!\betterentry{1.0506} \\
\hline
epileptic-seizure-recognition&\!\!1.3172&\!\!1.1279&\!\!\betterentry{1.0695}&\!\!1.1049&\!\!\worseentry{1.4073}&\!\!1.3984 \\
\hline
firm-teacher-clave&\!\!1.1829&\!\!1.1867&\!\!\worseentry{1.2200}&\!\!1.1489&\!\!1.1547&\!\!\betterentry{1.1394} \\
\hline
first-order-theorem-proving&\!\!\betterentry{1.0285}&\!\!1.0918&\!\!1.0425&\!\!1.0407&\!\!\worseentry{1.1091}&\!\!1.0748 \\
\hline
gas-sensor-drift-class&\!\!\betterentry{1.1726}&\!\!\worseentry{5.7056}&\!\!5.5099&\!\!4.7004&\!\!5.3104&\!\!4.3555 \\
\hline
gesture-phase-segmentation-raw&\!\!1.6476&\!\!2.0065&\!\!2.8475&\!\!\betterentry{1.5034}&\!\!\worseentry{3.5209}&\!\!3.0393 \\
\hline
gesture-phase-segmentation-va3&\!\!1.0735&\!\!\worseentry{1.1679}&\!\!\betterentry{1.0272}&\!\!1.0575&\!\!1.1657&\!\!1.0420 \\
\hline
htru2&\!\!1.0510&\!\!1.0438&\!\!1.0452&\!\!1.0435&\!\!\betterentry{1.0417}&\!\!\worseentry{1.0590} \\
\hline
human-activity-smartphone&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.0796}&\!\!1.1287&\!\!1.2573&\!\!1.3216&\!\!1.3216&\!\!\worseentry{1.4503} \\
\hline
indoor-loc-relative&\!\!\betterentry{1.0371}&\!\!1.0789&\!\!1.0750&\!\!\worseentry{1.0925}&\!\!1.0864&\!\!1.0645 \\
\hline
insurance-benchmark&\!\!\worseentry{1.0208}&\!\!1.0032&\!\!1.0042&\!\!\betterentry{1.0029}&\!\!1.0095&\!\!1.0105 \\
\hline
landsat-satimage&\!\!\betterentry{4.6879}&\!\!6.3111&\!\!5.3258&\!\!6.2922&\!\!\worseentry{9.6328}&\!\!9.0234 \\
\hline
madelon&\!\!\worseentry{1.0765}&\!\!1.0509&\!\!1.0548&\!\!\betterentry{1.0369}&\!\!1.0702&\!\!1.0631 \\
\hline
magic-gamma-telescope&\!\!\betterentry{1.0155}&\!\!1.0755&\!\!1.0404&\!\!1.0480&\!\!\worseentry{1.0805}&\!\!1.0164 \\
\hline
mushroom&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
musk&\!\!\betterentry{1.2439}&\!\!2.1855&\!\!2.1972&\!\!1.9955&\!\!\worseentry{2.3886}&\!\!1.7365 \\
\hline
nomao&\!\!\betterentry{1.0241}&\!\!1.0715&\!\!1.0646&\!\!1.0551&\!\!1.0715&\!\!\worseentry{1.0723} \\
\hline
nursery&\!\!\betterentry{1.2668}&\!\!1.4654&\!\!1.5817&\!\!1.5817&\!\!\worseentry{1.9308}&\!\!1.5817 \\
\hline
occupancy-detection&\!\!\betterentry{1.0677}&\!\!1.1016&\!\!1.0859&\!\!1.0906&\!\!\worseentry{1.1341}&\!\!1.1208 \\
\hline
page-blocks&\!\!1.1929&\!\!1.2261&\!\!1.1770&\!\!\betterentry{1.1754}&\!\!\worseentry{1.2437}&\!\!1.2090 \\
\hline
pishing&\!\!\betterentry{1.0816}&\!\!\worseentry{1.1396}&\!\!1.1378&\!\!1.1115&\!\!1.0982&\!\!1.1224 \\
\hline
polish-companies-bankruptcy-1year&\!\!1.0044&\!\!1.0033&\!\!\worseentry{1.0048}&\!\!1.0044&\!\!\betterentry{1.0026}&\!\!1.0029 \\
\hline
polish-companies-bankruptcy-2year&\!\!1.0007&\!\!1.0007&\!\!1.0002&\!\!1.0002&\!\!\betterentry{1.000}&\!\!\worseentry{1.0017} \\
\hline
polish-companies-bankruptcy-3year&\!\!1.0012&\!\!1.0008&\!\!1.0006&\!\!\betterentry{1.0004}&\!\!1.0008&\!\!\worseentry{1.0044} \\
\hline
polish-companies-bankruptcy-4year&\!\!1.0008&\!\!\betterentry{1.000}&\!\!1.0008&\!\!1.0012&\!\!1.000&\!\!\worseentry{1.0081} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0098}&\!\!1.0153&\!\!1.0170&\!\!\worseentry{1.0176}&\!\!1.0161&\!\!1.0159 \\
\hline
seismic-bumps&\!\!\worseentry{1.0426}&\!\!1.0155&\!\!1.0196&\!\!\betterentry{1.0078}&\!\!1.0313&\!\!1.0278 \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{1.000}&\!\!1.000&\!\!\worseentry{1.2538}&\!\!1.000&\!\!1.000&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.3837}&\!\!1.1056&\!\!1.0669&\!\!\betterentry{1.0533}&\!\!1.1461&\!\!1.0755 \\
\hline
thyroid-all-bp&\!\!\betterentry{1.0902}&\!\!1.1197&\!\!1.1383&\!\!1.1099&\!\!\worseentry{1.1450}&\!\!1.1433 \\
\hline
thyroid-all-hyper&\!\!1.2480&\!\!1.2152&\!\!1.2199&\!\!\betterentry{1.1767}&\!\!1.1775&\!\!\worseentry{1.2615} \\
\hline
thyroid-all-hypo&\!\!1.0553&\!\!1.0611&\!\!\worseentry{1.0627}&\!\!1.0512&\!\!1.0469&\!\!\betterentry{1.0307} \\
\hline
thyroid-all-rep&\!\!1.1370&\!\!\worseentry{1.2588}&\!\!1.2205&\!\!1.2082&\!\!1.2021&\!\!\betterentry{1.1295} \\
\hline
thyroid-ann&\!\!\worseentry{2.4149}&\!\!1.6336&\!\!1.1700&\!\!1.1880&\!\!1.2922&\!\!\betterentry{1.1171} \\
\hline
thyroid-dis&\!\!\worseentry{1.2422}&\!\!1.0979&\!\!1.1434&\!\!\betterentry{1.0759}&\!\!1.0965&\!\!1.1067 \\
\hline
thyroid-hypo&\!\!\worseentry{1.2984}&\!\!1.2599&\!\!1.2702&\!\!1.2664&\!\!\betterentry{1.1983}&\!\!1.2686 \\
\hline
thyroid-sick&\!\!\worseentry{1.5444}&\!\!1.3629&\!\!1.2861&\!\!1.3299&\!\!1.2876&\!\!\betterentry{1.1100} \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.9479}&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.6319&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!4.5170&\!\!\worseentry{5.1342}&\!\!1.5091&\!\!1.7064&\!\!1.2762&\!\!\betterentry{1.0039} \\
\hline
wall-follow-robot-2&\!\!\worseentry{1499.9605}&\!\!31.1368&\!\!\betterentry{4.8245}&\!\!4.8357&\!\!31.0864&\!\!5.3469 \\
\hline
wall-follow-robot-24&\!\!\worseentry{5.4677}&\!\!1.3071&\!\!1.1657&\!\!1.1560&\!\!1.1113&\!\!\betterentry{1.0498} \\
\hline
wall-follow-robot-4&\!\!\worseentry{142.0039}&\!\!7.1633&\!\!2.0942&\!\!\betterentry{1.6188}&\!\!3.2027&\!\!2.4250 \\
\hline
waveform&\!\!\worseentry{1.1842}&\!\!1.1117&\!\!1.0898&\!\!\betterentry{1.0634}&\!\!1.0832&\!\!1.1098 \\
\hline
waveform-noise&\!\!\worseentry{1.1651}&\!\!1.0893&\!\!\betterentry{1.0672}&\!\!1.0826&\!\!1.1350&\!\!1.0941 \\
\hline
wilt&\!\!1.3119&\!\!\worseentry{2.4940}&\!\!1.1486&\!\!1.2408&\!\!2.2108&\!\!\betterentry{1.1439} \\
\hline
wine-quality-all&\!\!1.0397&\!\!1.0409&\!\!\betterentry{1.0234}&\!\!1.0292&\!\!\worseentry{1.0705}&\!\!1.0426 \\
\hline
wine-quality-type&\!\!\betterentry{1.1848}&\!\!\worseentry{2.0115}&\!\!1.4194&\!\!1.4578&\!\!1.8158&\!\!1.4224 \\
\hline
wine-quality-white&\!\!1.0369&\!\!1.0552&\!\!\betterentry{1.0362}&\!\!1.0372&\!\!\worseentry{1.0807}&\!\!1.0752 \\
\hline
\hline
Average raw rank&\!\!3.6718&\!\!3.8515&\!\!3.2810&\!\!3.2461&\!\!3.7170&\!\!3.2326 \\
\hline
Average adjusted rank&\!\!3.6718&\!\!3.8515&\!\!3.2810&\!\!3.2461&\!\!3.7170&\!\!3.2326 \\
\hline
Fraction adjusted best runs&\!\!.3862&\!\!.2941&\!\!.3656&\!\!.3682&\!\!.3302&\!\!.4003 \\
\hline
Fraction adjusted worst runs&\!\!.4239&\!\!.3357&\!\!.2770&\!\!.2531&\!\!.3515&\!\!.3056 \\
\hline
Aver. rel. perform.&\!\!28.3476&\!\!2.1361&\!\!1.4916&\!\!1.4890&\!\!2.1048&\!\!1.5164 \\
\hline
90 percent av. rel. perform.&\!\!1.1307&\!\!1.1580&\!\!1.0859&\!\!1.0907&\!\!1.1424&\!\!1.0706 \\
\hline
Worst rel. perform.&\!\!5122.9512&\!\!175.2160&\!\!70.9301&\!\!63.5000&\!\!151.9872&\!\!59.0720 \\
\hline
90 percentile rel. perform.&\!\!2.5132&\!\!2.1744&\!\!1.5620&\!\!1.6075&\!\!1.9800&\!\!1.5252 \\
\hline
80 percentile rel. perform.&\!\!1.3782&\!\!1.4638&\!\!1.2651&\!\!1.2851&\!\!1.4275&\!\!1.2207 \\
\hline
70 percentile rel. perform.&\!\!1.1710&\!\!1.2431&\!\!1.1421&\!\!1.1414&\!\!1.2102&\!\!1.1119 \\
\hline
\end{tabular}
\caption{\logAllunlimpatfivecverrorAvAindividual}
\label{logAllunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/All_unlim_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.3600} \\
\hline
adult&\!\!\significantbetterentry{.7800}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6800}&\!\!\significantbetterentry{.9400}&\!\!\significantbetterentry{.9400} \\
\hline
anuran-calls-families&\!\!\significantbetterentry{.7400}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2400} \\
\hline
anuran-calls-genus&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1800} \\
\hline
anuran-calls-species&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2800} \\
\hline
avila&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0400}&\!\!\betterentry{.5800} \\
\hline
bank-marketing&\!\!\significantworseentry{.2000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0200}&\!\!\betterentry{.6000}&\!\!\significantbetterentry{.7600}&\!\!\significantbetterentry{.7200} \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.5600}&\!\!\significantbetterentry{.7400}&\!\!\significantbetterentry{.6600} \\
\hline
chess&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.3800}&\!\!\worseentry{.3800} \\
\hline
chess-krvk&\!\!\significantworseentry{.3600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3400}&\!\!\significantbetterentry{.8200}&\!\!\significantbetterentry{.7400} \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{.9000}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.3600} \\
\hline
default-credit-card&\!\!\significantworseentry{.2000}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.6400}&\!\!\significantbetterentry{.7800}&\!\!\betterentry{.6000} \\
\hline
eeg-eye-state&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7600} \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0200} \\
\hline
firm-teacher-clave&\!\!\betterentry{.5400}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.6800}&\!\!\betterentry{.5400}&\!\!\significantbetterentry{.6600} \\
\hline
first-order-theorem-proving&\!\!\betterentry{.6000}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2600}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.3200} \\
\hline
gas-sensor-drift-class&\!\!\betterentry{.6000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.2800} \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{.5200}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1600} \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3200} \\
\hline
htru2&\!\!\worseentry{.4200}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4400}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3400} \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-building&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.6400}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4400}&\!\!\worseentry{.5000} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0800} \\
\hline
landsat-satimage&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1400} \\
\hline
madelon&\!\!\significantworseentry{.3400}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.1600}&\!\!\betterentry{.5800}&\!\!\worseentry{.4400}&\!\!\worseentry{.4400} \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.7400}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.7800} \\
\hline
mushroom&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
musk&\!\!\significantbetterentry{.7400}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0600}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.3400}&\!\!\significantbetterentry{.6800} \\
\hline
nomao&\!\!\significantbetterentry{.7800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.5800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.3600} \\
\hline
nursery&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
occupancy-detection&\!\!\worseentry{.4400}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.4000} \\
\hline
page-blocks&\!\!\worseentry{.4400}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3600} \\
\hline
pishing&\!\!\significantbetterentry{.6800}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.5800}&\!\!\significantbetterentry{.6600}&\!\!\worseentry{.4400} \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1800} \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0200} \\
\hline
polish-companies-bankruptcy-5year&\!\!\worseentry{.4200}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4000} \\
\hline
seismic-bumps&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2000} \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
spambase&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1600}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4800} \\
\hline
thyroid-all-bp&\!\!\worseentry{.5000}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.5400}&\!\!\worseentry{.4000}&\!\!\worseentry{.4000} \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.3400}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.3600} \\
\hline
thyroid-all-hypo&\!\!\worseentry{.4200}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4400}&\!\!\betterentry{.5200}&\!\!\betterentry{.5200} \\
\hline
thyroid-all-rep&\!\!\betterentry{.5400}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4600}&\!\!\worseentry{.4600}&\!\!\betterentry{.6000} \\
\hline
thyroid-ann&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.4000}&\!\!\betterentry{.5400} \\
\hline
thyroid-dis&\!\!\significantworseentry{.2200}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0400}&\!\!\worseentry{.4800}&\!\!\worseentry{.5000}&\!\!\worseentry{.4600} \\
\hline
thyroid-hypo&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0400}&\!\!\worseentry{.4400}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.3400} \\
\hline
thyroid-sick&\!\!\significantworseentry{.3600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4800}&\!\!\significantbetterentry{.8000} \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400}&\!\!\significantbetterentry{.8000}&\!\!\significantbetterentry{.9800} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0400}&\!\!\worseentry{.4200} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4600}&\!\!\worseentry{.5000}&\!\!\significantbetterentry{.7400} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.3000}&\!\!\significantbetterentry{.6600} \\
\hline
waveform&\!\!\significantworseentry{.2400}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1800}&\!\!\betterentry{.5200}&\!\!\worseentry{.4200}&\!\!\worseentry{.4200} \\
\hline
waveform-noise&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4600} \\
\hline
wilt&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4800} \\
\hline
wine-quality-all&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3200} \\
\hline
wine-quality-type&\!\!\betterentry{.5800}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4200} \\
\hline
wine-quality-white&\!\!\betterentry{.5400}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2200} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{9} \betterentry { 7 } 0 \worseentry { 8 } \significantworseentry { 37 }&\!\!\significantbetterentry{1} \betterentry { 5 } 0 \worseentry { 16 } \significantworseentry { 39 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 2 } \significantworseentry { 59 }&\!\!\significantbetterentry{3} \betterentry { 10 } 0 \worseentry { 18 } \significantworseentry { 30 }&\!\!\significantbetterentry{7} \betterentry { 3 } 0 \worseentry { 13 } \significantworseentry { 38 }&\!\!\significantbetterentry{12} \betterentry { 5 } 0 \worseentry { 14 } \significantworseentry { 30 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.3308&\!\!.2739&\!\!.1160&\!\!.3616&\!\!.3102&\!\!.3976 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!15.0118&\!\!1.4916&\!\!1.4808&\!\!1.1482&\!\!1.4575&\!\!1.1466 \\
\hline
90 percent av. rel. perform.&\!\!1.0017&\!\!1.0188&\!\!1.0739&\!\!.9669&\!\!1.0057&\!\!.9499 \\
\hline
Worst rel. perform.&\!\!5122.9512&\!\!175.2160&\!\!70.9301&\!\!33.8407&\!\!151.9872&\!\!35.8432 \\
\hline
90 percentile rel. perform.&\!\!1.9693&\!\!1.5384&\!\!1.5620&\!\!1.1926&\!\!1.4569&\!\!1.2045 \\
\hline
80 percentile rel. perform.&\!\!1.1921&\!\!1.1751&\!\!1.2651&\!\!1.0645&\!\!1.1660&\!\!1.0683 \\
\hline
70 percentile rel. perform.&\!\!1.0611&\!\!1.0746&\!\!1.1421&\!\!1.0176&\!\!1.0757&\!\!1.0181 \\
\hline
Aver. rel. gains&\!\!.8200&\!\!.8783&\!\!.8910&\!\!.8692&\!\!.8682&\!\!.8395 \\
\hline
Aver. rel. losses&\!\!21.6101&\!\!1.7063&\!\!1.5452&\!\!1.2977&\!\!1.7057&\!\!1.3393 \\
\hline
\end{tabular}
\caption{\logAllunlimpatfivecverrorindividual}
\label{logAllunlimpatfivecverrorindividual}
}
\end{table}


==> tables_log/All_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{136.79} {\sdsize\mypm\hspace*{0.2ex}47.003}\!\!&\!\!264.57 {\sdsize\mypm\hspace*{0.2ex}42.747}\!\!&\!\!191.81 {\sdsize\mypm\hspace*{0.2ex}35.152}\!\!&\!\!213.35 {\sdsize\mypm\hspace*{0.2ex}31.854}\!\!&\!\!\significantworseentry{287.14} {\sdsize\mypm\hspace*{0.2ex}41.331}\!\!&\!\!218.46 {\sdsize\mypm\hspace*{0.2ex}33.013}\!\! \\
\hline
adult&\!\!\significantbetterentry{131.85} {\sdsize\mypm\hspace*{0.2ex}7.6014}\!\!&\!\!184.32 {\sdsize\mypm\hspace*{0.2ex}12.251}\!\!&\!\!176.75 {\sdsize\mypm\hspace*{0.2ex}10.769}\!\!&\!\!194.17 {\sdsize\mypm\hspace*{0.2ex}11.904}\!\!&\!\!\significantworseentry{239.79} {\sdsize\mypm\hspace*{0.2ex}21.131}\!\!&\!\!236.96 {\sdsize\mypm\hspace*{0.2ex}21.392}\!\! \\
\hline
anuran-calls-families&\!\!208.32 {\sdsize\mypm\hspace*{0.2ex}26.125}\!\!&\!\!\betterentry{173.36} {\sdsize\mypm\hspace*{0.2ex}31.765}\!\!&\!\!174.79 {\sdsize\mypm\hspace*{0.2ex}29.676}\!\!&\!\!184.82 {\sdsize\mypm\hspace*{0.2ex}30.988}\!\!&\!\!\significantworseentry{248.60} {\sdsize\mypm\hspace*{0.2ex}33.782}\!\!&\!\!230.92 {\sdsize\mypm\hspace*{0.2ex}34.864}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{223.17} {\sdsize\mypm\hspace*{0.2ex}41.330}\!\!&\!\!170.67 {\sdsize\mypm\hspace*{0.2ex}87.877}\!\!&\!\!\betterentry{166.98} {\sdsize\mypm\hspace*{0.2ex}51.354}\!\!&\!\!184.39 {\sdsize\mypm\hspace*{0.2ex}68.354}\!\!&\!\!215.84 {\sdsize\mypm\hspace*{0.2ex}47.988}\!\!&\!\!201.48 {\sdsize\mypm\hspace*{0.2ex}44.157}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{296.27} {\sdsize\mypm\hspace*{0.2ex}145.54}\!\!&\!\!234.36 {\sdsize\mypm\hspace*{0.2ex}242.28}\!\!&\!\!209.27 {\sdsize\mypm\hspace*{0.2ex}190.10}\!\!&\!\!220.04 {\sdsize\mypm\hspace*{0.2ex}199.97}\!\!&\!\!191.85 {\sdsize\mypm\hspace*{0.2ex}112.44}\!\!&\!\!\significantbetterentry{143.35} {\sdsize\mypm\hspace*{0.2ex}71.560}\!\! \\
\hline
avila&\!\!\significantbetterentry{111.70} {\sdsize\mypm\hspace*{0.2ex}31.046}\!\!&\!\!\significantworseentry{852.12} {\sdsize\mypm\hspace*{0.2ex}116.10}\!\!&\!\!639.69 {\sdsize\mypm\hspace*{0.2ex}49.962}\!\!&\!\!657.01 {\sdsize\mypm\hspace*{0.2ex}47.768}\!\!&\!\!764.19 {\sdsize\mypm\hspace*{0.2ex}75.205}\!\!&\!\!602.45 {\sdsize\mypm\hspace*{0.2ex}73.481}\!\! \\
\hline
bank-marketing&\!\!145.32 {\sdsize\mypm\hspace*{0.2ex}8.1247}\!\!&\!\!\betterentry{144.98} {\sdsize\mypm\hspace*{0.2ex}11.071}\!\!&\!\!150.03 {\sdsize\mypm\hspace*{0.2ex}9.0515}\!\!&\!\!152.31 {\sdsize\mypm\hspace*{0.2ex}9.1750}\!\!&\!\!\significantworseentry{197.59} {\sdsize\mypm\hspace*{0.2ex}15.262}\!\!&\!\!189.89 {\sdsize\mypm\hspace*{0.2ex}12.466}\!\! \\
\hline
bank-marketing-additional&\!\!113.49 {\sdsize\mypm\hspace*{0.2ex}5.5711}\!\!&\!\!\betterentry{112.83} {\sdsize\mypm\hspace*{0.2ex}4.6527}\!\!&\!\!115.65 {\sdsize\mypm\hspace*{0.2ex}5.4109}\!\!&\!\!116.66 {\sdsize\mypm\hspace*{0.2ex}5.5985}\!\!&\!\!\significantworseentry{149.68} {\sdsize\mypm\hspace*{0.2ex}10.550}\!\!&\!\!143.54 {\sdsize\mypm\hspace*{0.2ex}8.3872}\!\! \\
\hline
chess&\!\!\significantworseentry{280.54} {\sdsize\mypm\hspace*{0.2ex}36.505}\!\!&\!\!240.59 {\sdsize\mypm\hspace*{0.2ex}52.034}\!\!&\!\!237.75 {\sdsize\mypm\hspace*{0.2ex}46.870}\!\!&\!\!\significantbetterentry{225.00} {\sdsize\mypm\hspace*{0.2ex}39.651}\!\!&\!\!271.21 {\sdsize\mypm\hspace*{0.2ex}41.114}\!\!&\!\!244.89 {\sdsize\mypm\hspace*{0.2ex}43.671}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{278.16} {\sdsize\mypm\hspace*{0.2ex}52.736}\!\!&\!\!326.70 {\sdsize\mypm\hspace*{0.2ex}35.615}\!\!&\!\!325.20 {\sdsize\mypm\hspace*{0.2ex}29.791}\!\!&\!\!325.52 {\sdsize\mypm\hspace*{0.2ex}25.587}\!\!&\!\!\significantworseentry{387.74} {\sdsize\mypm\hspace*{0.2ex}37.691}\!\!&\!\!363.81 {\sdsize\mypm\hspace*{0.2ex}44.722}\!\! \\
\hline
crowd-sourced-mapping&\!\!201.24 {\sdsize\mypm\hspace*{0.2ex}14.738}\!\!&\!\!170.71 {\sdsize\mypm\hspace*{0.2ex}16.358}\!\!&\!\!\betterentry{169.62} {\sdsize\mypm\hspace*{0.2ex}16.878}\!\!&\!\!170.84 {\sdsize\mypm\hspace*{0.2ex}18.219}\!\!&\!\!\significantworseentry{245.40} {\sdsize\mypm\hspace*{0.2ex}27.066}\!\!&\!\!219.11 {\sdsize\mypm\hspace*{0.2ex}20.935}\!\! \\
\hline
default-credit-card&\!\!142.63 {\sdsize\mypm\hspace*{0.2ex}10.726}\!\!&\!\!191.99 {\sdsize\mypm\hspace*{0.2ex}18.366}\!\!&\!\!\significantbetterentry{138.44} {\sdsize\mypm\hspace*{0.2ex}10.045}\!\!&\!\!148.88 {\sdsize\mypm\hspace*{0.2ex}11.890}\!\!&\!\!\significantworseentry{213.33} {\sdsize\mypm\hspace*{0.2ex}18.610}\!\!&\!\!189.97 {\sdsize\mypm\hspace*{0.2ex}14.994}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{85.131} {\sdsize\mypm\hspace*{0.2ex}9.9118}\!\!&\!\!274.64 {\sdsize\mypm\hspace*{0.2ex}55.669}\!\!&\!\!320.05 {\sdsize\mypm\hspace*{0.2ex}50.812}\!\!&\!\!\significantworseentry{378.10} {\sdsize\mypm\hspace*{0.2ex}74.936}\!\!&\!\!327.60 {\sdsize\mypm\hspace*{0.2ex}51.651}\!\!&\!\!281.27 {\sdsize\mypm\hspace*{0.2ex}57.861}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{115.43} {\sdsize\mypm\hspace*{0.2ex}13.119}\!\!&\!\!143.71 {\sdsize\mypm\hspace*{0.2ex}17.024}\!\!&\!\!141.98 {\sdsize\mypm\hspace*{0.2ex}15.788}\!\!&\!\!151.83 {\sdsize\mypm\hspace*{0.2ex}17.299}\!\!&\!\!\significantworseentry{216.65} {\sdsize\mypm\hspace*{0.2ex}23.928}\!\!&\!\!207.78 {\sdsize\mypm\hspace*{0.2ex}21.232}\!\! \\
\hline
firm-teacher-clave&\!\!\significantworseentry{125.95} {\sdsize\mypm\hspace*{0.2ex}11.977}\!\!&\!\!\significantbetterentry{100.31} {\sdsize\mypm\hspace*{0.2ex}9.2466}\!\!&\!\!105.03 {\sdsize\mypm\hspace*{0.2ex}9.3958}\!\!&\!\!109.83 {\sdsize\mypm\hspace*{0.2ex}9.9219}\!\!&\!\!120.30 {\sdsize\mypm\hspace*{0.2ex}11.999}\!\!&\!\!117.83 {\sdsize\mypm\hspace*{0.2ex}10.715}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{208.94} {\sdsize\mypm\hspace*{0.2ex}19.101}\!\!&\!\!312.41 {\sdsize\mypm\hspace*{0.2ex}38.590}\!\!&\!\!259.89 {\sdsize\mypm\hspace*{0.2ex}38.769}\!\!&\!\!274.94 {\sdsize\mypm\hspace*{0.2ex}41.803}\!\!&\!\!\significantworseentry{385.60} {\sdsize\mypm\hspace*{0.2ex}48.189}\!\!&\!\!296.75 {\sdsize\mypm\hspace*{0.2ex}30.527}\!\! \\
\hline
gas-sensor-drift-class&\!\!210.12 {\sdsize\mypm\hspace*{0.2ex}26.059}\!\!&\!\!\significantworseentry{274.82} {\sdsize\mypm\hspace*{0.2ex}42.212}\!\!&\!\!212.07 {\sdsize\mypm\hspace*{0.2ex}29.946}\!\!&\!\!235.20 {\sdsize\mypm\hspace*{0.2ex}38.426}\!\!&\!\!240.72 {\sdsize\mypm\hspace*{0.2ex}39.390}\!\!&\!\!\betterentry{202.08} {\sdsize\mypm\hspace*{0.2ex}28.135}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{310.28} {\sdsize\mypm\hspace*{0.2ex}34.828}\!\!&\!\!321.63 {\sdsize\mypm\hspace*{0.2ex}41.556}\!\!&\!\!313.68 {\sdsize\mypm\hspace*{0.2ex}38.025}\!\!&\!\!323.97 {\sdsize\mypm\hspace*{0.2ex}41.391}\!\!&\!\!\significantworseentry{414.95} {\sdsize\mypm\hspace*{0.2ex}45.603}\!\!&\!\!396.51 {\sdsize\mypm\hspace*{0.2ex}48.318}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{169.71} {\sdsize\mypm\hspace*{0.2ex}32.641}\!\!&\!\!302.74 {\sdsize\mypm\hspace*{0.2ex}49.715}\!\!&\!\!205.97 {\sdsize\mypm\hspace*{0.2ex}26.260}\!\!&\!\!226.76 {\sdsize\mypm\hspace*{0.2ex}27.027}\!\!&\!\!\significantworseentry{434.58} {\sdsize\mypm\hspace*{0.2ex}77.117}\!\!&\!\!328.83 {\sdsize\mypm\hspace*{0.2ex}38.888}\!\! \\
\hline
htru2&\!\!178.41 {\sdsize\mypm\hspace*{0.2ex}18.383}\!\!&\!\!208.94 {\sdsize\mypm\hspace*{0.2ex}30.453}\!\!&\!\!\betterentry{162.69} {\sdsize\mypm\hspace*{0.2ex}22.733}\!\!&\!\!165.85 {\sdsize\mypm\hspace*{0.2ex}26.374}\!\!&\!\!\significantworseentry{249.04} {\sdsize\mypm\hspace*{0.2ex}26.188}\!\!&\!\!176.55 {\sdsize\mypm\hspace*{0.2ex}25.135}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{156.32} {\sdsize\mypm\hspace*{0.2ex}14.890}\!\!&\!\!668.05 {\sdsize\mypm\hspace*{0.2ex}98.478}\!\!&\!\!838.37 {\sdsize\mypm\hspace*{0.2ex}132.76}\!\!&\!\!732.18 {\sdsize\mypm\hspace*{0.2ex}203.23}\!\!&\!\!\significantworseentry{1169.7} {\sdsize\mypm\hspace*{0.2ex}467.74}\!\!&\!\!1025.5 {\sdsize\mypm\hspace*{0.2ex}411.71}\!\! \\
\hline
indoor-loc-building&\!\!\significantworseentry{244.04} {\sdsize\mypm\hspace*{0.2ex}135.08}\!\!&\!\!198.54 {\sdsize\mypm\hspace*{0.2ex}51.695}\!\!&\!\!192.76 {\sdsize\mypm\hspace*{0.2ex}59.339}\!\!&\!\!\betterentry{185.48} {\sdsize\mypm\hspace*{0.2ex}45.445}\!\!&\!\!192.89 {\sdsize\mypm\hspace*{0.2ex}60.101}\!\!&\!\!193.89 {\sdsize\mypm\hspace*{0.2ex}71.962}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{136.38} {\sdsize\mypm\hspace*{0.2ex}8.7497}\!\!&\!\!365.38 {\sdsize\mypm\hspace*{0.2ex}32.043}\!\!&\!\!428.17 {\sdsize\mypm\hspace*{0.2ex}34.735}\!\!&\!\!\significantworseentry{445.99} {\sdsize\mypm\hspace*{0.2ex}32.400}\!\!&\!\!339.21 {\sdsize\mypm\hspace*{0.2ex}39.983}\!\!&\!\!370.11 {\sdsize\mypm\hspace*{0.2ex}51.247}\!\! \\
\hline
insurance-benchmark&\!\!90.629 {\sdsize\mypm\hspace*{0.2ex}5.2838}\!\!&\!\!93.282 {\sdsize\mypm\hspace*{0.2ex}10.187}\!\!&\!\!\betterentry{89.185} {\sdsize\mypm\hspace*{0.2ex}8.2997}\!\!&\!\!100.22 {\sdsize\mypm\hspace*{0.2ex}11.926}\!\!&\!\!\significantworseentry{110.66} {\sdsize\mypm\hspace*{0.2ex}14.738}\!\!&\!\!106.40 {\sdsize\mypm\hspace*{0.2ex}14.586}\!\! \\
\hline
landsat-satimage&\!\!286.96 {\sdsize\mypm\hspace*{0.2ex}43.048}\!\!&\!\!\significantworseentry{358.08} {\sdsize\mypm\hspace*{0.2ex}308.10}\!\!&\!\!329.88 {\sdsize\mypm\hspace*{0.2ex}334.35}\!\!&\!\!314.11 {\sdsize\mypm\hspace*{0.2ex}312.40}\!\!&\!\!\betterentry{204.87} {\sdsize\mypm\hspace*{0.2ex}154.33}\!\!&\!\!212.62 {\sdsize\mypm\hspace*{0.2ex}206.75}\!\! \\
\hline
madelon&\!\!\significantworseentry{76.525} {\sdsize\mypm\hspace*{0.2ex}3.5099}\!\!&\!\!72.540 {\sdsize\mypm\hspace*{0.2ex}1.7528}\!\!&\!\!73.635 {\sdsize\mypm\hspace*{0.2ex}2.4213}\!\!&\!\!72.735 {\sdsize\mypm\hspace*{0.2ex}1.9584}\!\!&\!\!\significantbetterentry{67.815} {\sdsize\mypm\hspace*{0.2ex}1.4417}\!\!&\!\!71.770 {\sdsize\mypm\hspace*{0.2ex}2.3941}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{237.38} {\sdsize\mypm\hspace*{0.2ex}25.691}\!\!&\!\!261.81 {\sdsize\mypm\hspace*{0.2ex}27.934}\!\!&\!\!256.60 {\sdsize\mypm\hspace*{0.2ex}24.977}\!\!&\!\!270.91 {\sdsize\mypm\hspace*{0.2ex}25.930}\!\!&\!\!\significantworseentry{344.98} {\sdsize\mypm\hspace*{0.2ex}32.889}\!\!&\!\!338.41 {\sdsize\mypm\hspace*{0.2ex}29.543}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{82.333} {\sdsize\mypm\hspace*{0.2ex}11.567}\!\!&\!\!238.93 {\sdsize\mypm\hspace*{0.2ex}45.554}\!\!&\!\!305.63 {\sdsize\mypm\hspace*{0.2ex}50.514}\!\!&\!\!309.03 {\sdsize\mypm\hspace*{0.2ex}60.513}\!\!&\!\!\significantworseentry{406.02} {\sdsize\mypm\hspace*{0.2ex}66.319}\!\!&\!\!378.91 {\sdsize\mypm\hspace*{0.2ex}54.420}\!\! \\
\hline
musk&\!\!277.15 {\sdsize\mypm\hspace*{0.2ex}33.050}\!\!&\!\!\significantbetterentry{239.99} {\sdsize\mypm\hspace*{0.2ex}31.261}\!\!&\!\!251.30 {\sdsize\mypm\hspace*{0.2ex}31.090}\!\!&\!\!246.74 {\sdsize\mypm\hspace*{0.2ex}24.594}\!\!&\!\!\significantworseentry{334.37} {\sdsize\mypm\hspace*{0.2ex}34.446}\!\!&\!\!302.33 {\sdsize\mypm\hspace*{0.2ex}32.945}\!\! \\
\hline
nomao&\!\!\significantbetterentry{146.85} {\sdsize\mypm\hspace*{0.2ex}10.614}\!\!&\!\!152.60 {\sdsize\mypm\hspace*{0.2ex}10.711}\!\!&\!\!152.05 {\sdsize\mypm\hspace*{0.2ex}9.8690}\!\!&\!\!157.25 {\sdsize\mypm\hspace*{0.2ex}11.693}\!\!&\!\!\significantworseentry{213.81} {\sdsize\mypm\hspace*{0.2ex}20.071}\!\!&\!\!200.45 {\sdsize\mypm\hspace*{0.2ex}16.485}\!\! \\
\hline
nursery&\!\!313.55 {\sdsize\mypm\hspace*{0.2ex}117.57}\!\!&\!\!\significantworseentry{323.33} {\sdsize\mypm\hspace*{0.2ex}173.56}\!\!&\!\!293.34 {\sdsize\mypm\hspace*{0.2ex}165.25}\!\!&\!\!242.23 {\sdsize\mypm\hspace*{0.2ex}127.28}\!\!&\!\!287.69 {\sdsize\mypm\hspace*{0.2ex}148.56}\!\!&\!\!\significantbetterentry{202.33} {\sdsize\mypm\hspace*{0.2ex}110.72}\!\! \\
\hline
occupancy-detection&\!\!\betterentry{222.53} {\sdsize\mypm\hspace*{0.2ex}30.767}\!\!&\!\!225.22 {\sdsize\mypm\hspace*{0.2ex}35.157}\!\!&\!\!244.36 {\sdsize\mypm\hspace*{0.2ex}37.124}\!\!&\!\!257.91 {\sdsize\mypm\hspace*{0.2ex}38.741}\!\!&\!\!250.32 {\sdsize\mypm\hspace*{0.2ex}35.741}\!\!&\!\!\significantworseentry{265.95} {\sdsize\mypm\hspace*{0.2ex}42.024}\!\! \\
\hline
page-blocks&\!\!256.61 {\sdsize\mypm\hspace*{0.2ex}38.186}\!\!&\!\!270.51 {\sdsize\mypm\hspace*{0.2ex}44.121}\!\!&\!\!\significantbetterentry{223.94} {\sdsize\mypm\hspace*{0.2ex}34.408}\!\!&\!\!250.02 {\sdsize\mypm\hspace*{0.2ex}35.334}\!\!&\!\!\significantworseentry{284.70} {\sdsize\mypm\hspace*{0.2ex}43.618}\!\!&\!\!236.27 {\sdsize\mypm\hspace*{0.2ex}27.796}\!\! \\
\hline
pishing&\!\!205.83 {\sdsize\mypm\hspace*{0.2ex}18.173}\!\!&\!\!200.40 {\sdsize\mypm\hspace*{0.2ex}18.513}\!\!&\!\!\significantbetterentry{195.04} {\sdsize\mypm\hspace*{0.2ex}17.560}\!\!&\!\!198.89 {\sdsize\mypm\hspace*{0.2ex}18.750}\!\!&\!\!\significantworseentry{266.91} {\sdsize\mypm\hspace*{0.2ex}20.262}\!\!&\!\!241.49 {\sdsize\mypm\hspace*{0.2ex}22.216}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{102.04} {\sdsize\mypm\hspace*{0.2ex}14.095}\!\!&\!\!134.76 {\sdsize\mypm\hspace*{0.2ex}43.071}\!\!&\!\!134.25 {\sdsize\mypm\hspace*{0.2ex}31.505}\!\!&\!\!\significantworseentry{154.65} {\sdsize\mypm\hspace*{0.2ex}36.956}\!\!&\!\!130.46 {\sdsize\mypm\hspace*{0.2ex}23.746}\!\!&\!\!136.30 {\sdsize\mypm\hspace*{0.2ex}27.078}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{91.476} {\sdsize\mypm\hspace*{0.2ex}5.7552}\!\!&\!\!95.969 {\sdsize\mypm\hspace*{0.2ex}30.012}\!\!&\!\!102.47 {\sdsize\mypm\hspace*{0.2ex}26.545}\!\!&\!\!\significantworseentry{111.91} {\sdsize\mypm\hspace*{0.2ex}29.738}\!\!&\!\!92.853 {\sdsize\mypm\hspace*{0.2ex}11.687}\!\!&\!\!98.824 {\sdsize\mypm\hspace*{0.2ex}18.795}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{91.648} {\sdsize\mypm\hspace*{0.2ex}5.1357}\!\!&\!\!121.90 {\sdsize\mypm\hspace*{0.2ex}43.007}\!\!&\!\!116.95 {\sdsize\mypm\hspace*{0.2ex}28.882}\!\!&\!\!\significantworseentry{136.90} {\sdsize\mypm\hspace*{0.2ex}36.081}\!\!&\!\!108.20 {\sdsize\mypm\hspace*{0.2ex}16.562}\!\!&\!\!118.74 {\sdsize\mypm\hspace*{0.2ex}24.912}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{96.410} {\sdsize\mypm\hspace*{0.2ex}4.6798}\!\!&\!\!168.93 {\sdsize\mypm\hspace*{0.2ex}33.534}\!\!&\!\!136.48 {\sdsize\mypm\hspace*{0.2ex}31.099}\!\!&\!\!\significantworseentry{173.90} {\sdsize\mypm\hspace*{0.2ex}33.518}\!\!&\!\!143.35 {\sdsize\mypm\hspace*{0.2ex}22.735}\!\!&\!\!156.28 {\sdsize\mypm\hspace*{0.2ex}24.970}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{95.763} {\sdsize\mypm\hspace*{0.2ex}6.7578}\!\!&\!\!\significantworseentry{194.59} {\sdsize\mypm\hspace*{0.2ex}25.735}\!\!&\!\!141.26 {\sdsize\mypm\hspace*{0.2ex}26.475}\!\!&\!\!177.47 {\sdsize\mypm\hspace*{0.2ex}33.156}\!\!&\!\!180.10 {\sdsize\mypm\hspace*{0.2ex}30.578}\!\!&\!\!182.44 {\sdsize\mypm\hspace*{0.2ex}30.841}\!\! \\
\hline
seismic-bumps&\!\!\significantworseentry{167.07} {\sdsize\mypm\hspace*{0.2ex}17.812}\!\!&\!\!\significantbetterentry{114.45} {\sdsize\mypm\hspace*{0.2ex}19.409}\!\!&\!\!119.01 {\sdsize\mypm\hspace*{0.2ex}17.810}\!\!&\!\!126.75 {\sdsize\mypm\hspace*{0.2ex}23.863}\!\!&\!\!126.74 {\sdsize\mypm\hspace*{0.2ex}20.678}\!\!&\!\!127.43 {\sdsize\mypm\hspace*{0.2ex}19.185}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{1158.9} {\sdsize\mypm\hspace*{0.2ex}126.89}\!\!&\!\!\significantbetterentry{497.63} {\sdsize\mypm\hspace*{0.2ex}87.197}\!\!&\!\!677.33 {\sdsize\mypm\hspace*{0.2ex}115.98}\!\!&\!\!625.72 {\sdsize\mypm\hspace*{0.2ex}87.773}\!\!&\!\!1050.2 {\sdsize\mypm\hspace*{0.2ex}150.71}\!\!&\!\!988.65 {\sdsize\mypm\hspace*{0.2ex}184.22}\!\! \\
\hline
spambase&\!\!\significantbetterentry{155.56} {\sdsize\mypm\hspace*{0.2ex}41.143}\!\!&\!\!\significantworseentry{362.80} {\sdsize\mypm\hspace*{0.2ex}43.874}\!\!&\!\!235.28 {\sdsize\mypm\hspace*{0.2ex}30.998}\!\!&\!\!261.58 {\sdsize\mypm\hspace*{0.2ex}30.431}\!\!&\!\!294.45 {\sdsize\mypm\hspace*{0.2ex}30.196}\!\!&\!\!221.54 {\sdsize\mypm\hspace*{0.2ex}27.135}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{205.31} {\sdsize\mypm\hspace*{0.2ex}32.299}\!\!&\!\!\betterentry{159.05} {\sdsize\mypm\hspace*{0.2ex}23.063}\!\!&\!\!168.51 {\sdsize\mypm\hspace*{0.2ex}25.940}\!\!&\!\!184.25 {\sdsize\mypm\hspace*{0.2ex}29.149}\!\!&\!\!171.00 {\sdsize\mypm\hspace*{0.2ex}25.728}\!\!&\!\!162.44 {\sdsize\mypm\hspace*{0.2ex}28.255}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{219.25} {\sdsize\mypm\hspace*{0.2ex}30.673}\!\!&\!\!\significantbetterentry{125.47} {\sdsize\mypm\hspace*{0.2ex}21.102}\!\!&\!\!134.03 {\sdsize\mypm\hspace*{0.2ex}23.130}\!\!&\!\!153.44 {\sdsize\mypm\hspace*{0.2ex}23.678}\!\!&\!\!136.64 {\sdsize\mypm\hspace*{0.2ex}21.108}\!\!&\!\!131.78 {\sdsize\mypm\hspace*{0.2ex}20.999}\!\! \\
\hline
thyroid-all-hypo&\!\!151.72 {\sdsize\mypm\hspace*{0.2ex}11.165}\!\!&\!\!\betterentry{150.91} {\sdsize\mypm\hspace*{0.2ex}30.244}\!\!&\!\!172.09 {\sdsize\mypm\hspace*{0.2ex}33.412}\!\!&\!\!\significantworseentry{191.40} {\sdsize\mypm\hspace*{0.2ex}38.105}\!\!&\!\!\significantworseentry{191.50} {\sdsize\mypm\hspace*{0.2ex}29.092}\!\!&\!\!181.87 {\sdsize\mypm\hspace*{0.2ex}29.516}\!\! \\
\hline
thyroid-all-rep&\!\!\significantworseentry{226.06} {\sdsize\mypm\hspace*{0.2ex}33.308}\!\!&\!\!\significantbetterentry{118.19} {\sdsize\mypm\hspace*{0.2ex}27.986}\!\!&\!\!124.93 {\sdsize\mypm\hspace*{0.2ex}31.563}\!\!&\!\!139.18 {\sdsize\mypm\hspace*{0.2ex}40.364}\!\!&\!\!124.89 {\sdsize\mypm\hspace*{0.2ex}28.093}\!\!&\!\!129.43 {\sdsize\mypm\hspace*{0.2ex}29.163}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{98.011} {\sdsize\mypm\hspace*{0.2ex}3.7205}\!\!&\!\!367.47 {\sdsize\mypm\hspace*{0.2ex}75.094}\!\!&\!\!470.29 {\sdsize\mypm\hspace*{0.2ex}58.103}\!\!&\!\!\significantworseentry{487.61} {\sdsize\mypm\hspace*{0.2ex}57.872}\!\!&\!\!352.16 {\sdsize\mypm\hspace*{0.2ex}53.242}\!\!&\!\!347.84 {\sdsize\mypm\hspace*{0.2ex}48.989}\!\! \\
\hline
thyroid-dis&\!\!\significantworseentry{234.06} {\sdsize\mypm\hspace*{0.2ex}29.784}\!\!&\!\!\significantbetterentry{134.46} {\sdsize\mypm\hspace*{0.2ex}28.417}\!\!&\!\!165.87 {\sdsize\mypm\hspace*{0.2ex}32.131}\!\!&\!\!194.28 {\sdsize\mypm\hspace*{0.2ex}39.358}\!\!&\!\!164.07 {\sdsize\mypm\hspace*{0.2ex}33.817}\!\!&\!\!169.50 {\sdsize\mypm\hspace*{0.2ex}37.632}\!\! \\
\hline
thyroid-hypo&\!\!153.63 {\sdsize\mypm\hspace*{0.2ex}42.789}\!\!&\!\!164.53 {\sdsize\mypm\hspace*{0.2ex}30.874}\!\!&\!\!161.53 {\sdsize\mypm\hspace*{0.2ex}28.811}\!\!&\!\!\significantworseentry{187.27} {\sdsize\mypm\hspace*{0.2ex}36.483}\!\!&\!\!161.53 {\sdsize\mypm\hspace*{0.2ex}25.998}\!\!&\!\!\betterentry{145.17} {\sdsize\mypm\hspace*{0.2ex}30.297}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{109.71} {\sdsize\mypm\hspace*{0.2ex}26.575}\!\!&\!\!222.98 {\sdsize\mypm\hspace*{0.2ex}37.325}\!\!&\!\!246.69 {\sdsize\mypm\hspace*{0.2ex}40.498}\!\!&\!\!\significantworseentry{253.12} {\sdsize\mypm\hspace*{0.2ex}43.677}\!\!&\!\!230.24 {\sdsize\mypm\hspace*{0.2ex}26.656}\!\!&\!\!235.07 {\sdsize\mypm\hspace*{0.2ex}40.311}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{1684.0} {\sdsize\mypm\hspace*{0.2ex}130.38}\!\!&\!\!\significantbetterentry{265.49} {\sdsize\mypm\hspace*{0.2ex}51.976}\!\!&\!\!429.61 {\sdsize\mypm\hspace*{0.2ex}82.113}\!\!&\!\!398.93 {\sdsize\mypm\hspace*{0.2ex}65.715}\!\!&\!\!636.04 {\sdsize\mypm\hspace*{0.2ex}52.903}\!\!&\!\!462.17 {\sdsize\mypm\hspace*{0.2ex}52.551}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{205.94} {\sdsize\mypm\hspace*{0.2ex}45.016}\!\!&\!\!232.94 {\sdsize\mypm\hspace*{0.2ex}46.865}\!\!&\!\!401.07 {\sdsize\mypm\hspace*{0.2ex}48.544}\!\!&\!\!429.00 {\sdsize\mypm\hspace*{0.2ex}29.043}\!\!&\!\!\significantworseentry{518.08} {\sdsize\mypm\hspace*{0.2ex}94.461}\!\!&\!\!440.78 {\sdsize\mypm\hspace*{0.2ex}58.942}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{67.428} {\sdsize\mypm\hspace*{0.2ex}12.327}\!\!&\!\!\significantworseentry{745.22} {\sdsize\mypm\hspace*{0.2ex}76.290}\!\!&\!\!341.87 {\sdsize\mypm\hspace*{0.2ex}51.784}\!\!&\!\!354.42 {\sdsize\mypm\hspace*{0.2ex}49.728}\!\!&\!\!444.36 {\sdsize\mypm\hspace*{0.2ex}42.203}\!\!&\!\!258.62 {\sdsize\mypm\hspace*{0.2ex}30.254}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{66.028} {\sdsize\mypm\hspace*{0.2ex}5.8367}\!\!&\!\!200.54 {\sdsize\mypm\hspace*{0.2ex}21.626}\!\!&\!\!200.47 {\sdsize\mypm\hspace*{0.2ex}19.445}\!\!&\!\!206.04 {\sdsize\mypm\hspace*{0.2ex}22.319}\!\!&\!\!\significantworseentry{260.38} {\sdsize\mypm\hspace*{0.2ex}25.378}\!\!&\!\!251.51 {\sdsize\mypm\hspace*{0.2ex}28.229}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{63.184} {\sdsize\mypm\hspace*{0.2ex}2.9329}\!\!&\!\!\significantworseentry{660.37} {\sdsize\mypm\hspace*{0.2ex}60.761}\!\!&\!\!247.06 {\sdsize\mypm\hspace*{0.2ex}25.932}\!\!&\!\!249.37 {\sdsize\mypm\hspace*{0.2ex}26.392}\!\!&\!\!463.73 {\sdsize\mypm\hspace*{0.2ex}35.187}\!\!&\!\!212.16 {\sdsize\mypm\hspace*{0.2ex}23.529}\!\! \\
\hline
waveform&\!\!118.74 {\sdsize\mypm\hspace*{0.2ex}6.7797}\!\!&\!\!\significantbetterentry{92.996} {\sdsize\mypm\hspace*{0.2ex}5.9509}\!\!&\!\!94.432 {\sdsize\mypm\hspace*{0.2ex}6.2868}\!\!&\!\!101.07 {\sdsize\mypm\hspace*{0.2ex}8.3211}\!\!&\!\!120.12 {\sdsize\mypm\hspace*{0.2ex}20.515}\!\!&\!\!\significantworseentry{121.05} {\sdsize\mypm\hspace*{0.2ex}18.438}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{113.55} {\sdsize\mypm\hspace*{0.2ex}7.3771}\!\!&\!\!\betterentry{85.440} {\sdsize\mypm\hspace*{0.2ex}5.3060}\!\!&\!\!85.640 {\sdsize\mypm\hspace*{0.2ex}5.5947}\!\!&\!\!89.960 {\sdsize\mypm\hspace*{0.2ex}6.4725}\!\!&\!\!104.80 {\sdsize\mypm\hspace*{0.2ex}11.867}\!\!&\!\!105.68 {\sdsize\mypm\hspace*{0.2ex}11.096}\!\! \\
\hline
wilt&\!\!\significantbetterentry{195.69} {\sdsize\mypm\hspace*{0.2ex}49.714}\!\!&\!\!\significantworseentry{471.20} {\sdsize\mypm\hspace*{0.2ex}46.369}\!\!&\!\!276.54 {\sdsize\mypm\hspace*{0.2ex}22.746}\!\!&\!\!314.44 {\sdsize\mypm\hspace*{0.2ex}34.020}\!\!&\!\!396.64 {\sdsize\mypm\hspace*{0.2ex}39.081}\!\!&\!\!286.72 {\sdsize\mypm\hspace*{0.2ex}37.494}\!\! \\
\hline
wine-quality-all&\!\!\betterentry{173.42} {\sdsize\mypm\hspace*{0.2ex}31.573}\!\!&\!\!\significantworseentry{211.48} {\sdsize\mypm\hspace*{0.2ex}43.373}\!\!&\!\!188.84 {\sdsize\mypm\hspace*{0.2ex}34.829}\!\!&\!\!202.02 {\sdsize\mypm\hspace*{0.2ex}36.354}\!\!&\!\!186.29 {\sdsize\mypm\hspace*{0.2ex}32.680}\!\!&\!\!183.20 {\sdsize\mypm\hspace*{0.2ex}31.019}\!\! \\
\hline
wine-quality-type&\!\!201.11 {\sdsize\mypm\hspace*{0.2ex}28.872}\!\!&\!\!275.91 {\sdsize\mypm\hspace*{0.2ex}53.605}\!\!&\!\!\significantbetterentry{182.49} {\sdsize\mypm\hspace*{0.2ex}37.845}\!\!&\!\!200.29 {\sdsize\mypm\hspace*{0.2ex}39.870}\!\!&\!\!\significantworseentry{315.59} {\sdsize\mypm\hspace*{0.2ex}62.082}\!\!&\!\!217.41 {\sdsize\mypm\hspace*{0.2ex}42.389}\!\! \\
\hline
wine-quality-white&\!\!\betterentry{146.12} {\sdsize\mypm\hspace*{0.2ex}26.626}\!\!&\!\!\significantworseentry{196.47} {\sdsize\mypm\hspace*{0.2ex}34.591}\!\!&\!\!147.18 {\sdsize\mypm\hspace*{0.2ex}25.173}\!\!&\!\!163.91 {\sdsize\mypm\hspace*{0.2ex}27.609}\!\!&\!\!175.59 {\sdsize\mypm\hspace*{0.2ex}35.082}\!\!&\!\!156.58 {\sdsize\mypm\hspace*{0.2ex}24.624}\!\! \\
\hline
\hline
Average raw rank&\!\!2.7377&\!\!3.3443&\!\!2.6639&\!\!3.8525&\!\!4.5984&\!\!3.8033 \\
\hline
Average adjusted rank&\!\!2.7377&\!\!3.3443&\!\!2.6721&\!\!3.8443&\!\!4.5984&\!\!3.8033 \\
\hline
Fraction adjusted best runs&\!\!.4918&\!\!.2459&\!\!.1311&\!\!.0328&\!\!.0328&\!\!.0656 \\
\hline
Fraction adjusted worst runs&\!\!.2295&\!\!.1803&\!\!.0000&\!\!.1639&\!\!.4098&\!\!.0328 \\
\hline
Aver. rel. perform.&\!\!1.2431&\!\!1.8910&\!\!1.6522&\!\!1.7324&\!\!2.0158&\!\!1.7379 \\
\hline
90 percent av. rel. perform.&\!\!1.0853&\!\!1.3630&\!\!1.3119&\!\!1.3908&\!\!1.5606&\!\!1.4229 \\
\hline
Worst rel. perform.&\!\!6.3431&\!\!11.0520&\!\!5.7268&\!\!5.8819&\!\!7.4829&\!\!6.5604 \\
\hline
90 percentile rel. perform.&\!\!1.5497&\!\!3.0371&\!\!3.7122&\!\!3.7534&\!\!3.8482&\!\!3.3578 \\
\hline
80 percentile rel. perform.&\!\!1.2909&\!\!2.0320&\!\!1.6102&\!\!1.8037&\!\!2.1103&\!\!1.9376 \\
\hline
70 percentile rel. perform.&\!\!1.1548&\!\!1.5981&\!\!1.4131&\!\!1.5156&\!\!1.8768&\!\!1.5970 \\
\hline
\end{tabular}
\caption{\logAllunlimpatfivecviterAvA}
\label{logAllunlimpatfivecviterAvA}
}
\end{table}


==> tables_log/All_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!28.913 {\sdsize\mypm\hspace*{0.2ex}9.6494}\!\!&\!\!29.316 {\sdsize\mypm\hspace*{0.2ex}4.7021}\!\!&\!\!\significantbetterentry{21.341} {\sdsize\mypm\hspace*{0.2ex}3.8396}\!\!&\!\!23.438 {\sdsize\mypm\hspace*{0.2ex}3.4821}\!\!&\!\!\significantworseentry{33.431} {\sdsize\mypm\hspace*{0.2ex}4.8459}\!\!&\!\!25.285 {\sdsize\mypm\hspace*{0.2ex}3.6117}\!\! \\
\hline
adult&\!\!254.33 {\sdsize\mypm\hspace*{0.2ex}14.727}\!\!&\!\!\betterentry{182.22} {\sdsize\mypm\hspace*{0.2ex}15.343}\!\!&\!\!184.75 {\sdsize\mypm\hspace*{0.2ex}11.958}\!\!&\!\!198.72 {\sdsize\mypm\hspace*{0.2ex}12.555}\!\!&\!\!\significantworseentry{262.13} {\sdsize\mypm\hspace*{0.2ex}28.922}\!\!&\!\!\significantworseentry{261.96} {\sdsize\mypm\hspace*{0.2ex}31.352}\!\! \\
\hline
anuran-calls-families&\!\!\significantworseentry{48.820} {\sdsize\mypm\hspace*{0.2ex}5.6972}\!\!&\!\!\betterentry{24.480} {\sdsize\mypm\hspace*{0.2ex}3.8232}\!\!&\!\!24.640 {\sdsize\mypm\hspace*{0.2ex}4.0275}\!\!&\!\!26.049 {\sdsize\mypm\hspace*{0.2ex}4.1097}\!\!&\!\!35.999 {\sdsize\mypm\hspace*{0.2ex}4.5640}\!\!&\!\!32.860 {\sdsize\mypm\hspace*{0.2ex}4.7950}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{47.982} {\sdsize\mypm\hspace*{0.2ex}7.6051}\!\!&\!\!18.994 {\sdsize\mypm\hspace*{0.2ex}8.8101}\!\!&\!\!\betterentry{18.923} {\sdsize\mypm\hspace*{0.2ex}5.3023}\!\!&\!\!20.791 {\sdsize\mypm\hspace*{0.2ex}8.0439}\!\!&\!\!24.473 {\sdsize\mypm\hspace*{0.2ex}4.7626}\!\!&\!\!22.804 {\sdsize\mypm\hspace*{0.2ex}4.4444}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{70.645} {\sdsize\mypm\hspace*{0.2ex}31.279}\!\!&\!\!32.448 {\sdsize\mypm\hspace*{0.2ex}30.925}\!\!&\!\!31.862 {\sdsize\mypm\hspace*{0.2ex}26.521}\!\!&\!\!31.742 {\sdsize\mypm\hspace*{0.2ex}26.782}\!\!&\!\!30.263 {\sdsize\mypm\hspace*{0.2ex}17.173}\!\!&\!\!\significantbetterentry{22.091} {\sdsize\mypm\hspace*{0.2ex}9.5779}\!\! \\
\hline
avila&\!\!\significantbetterentry{65.587} {\sdsize\mypm\hspace*{0.2ex}16.880}\!\!&\!\!\significantworseentry{299.78} {\sdsize\mypm\hspace*{0.2ex}40.055}\!\!&\!\!226.00 {\sdsize\mypm\hspace*{0.2ex}18.362}\!\!&\!\!232.28 {\sdsize\mypm\hspace*{0.2ex}16.980}\!\!&\!\!278.60 {\sdsize\mypm\hspace*{0.2ex}29.040}\!\!&\!\!227.83 {\sdsize\mypm\hspace*{0.2ex}29.058}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{231.56} {\sdsize\mypm\hspace*{0.2ex}14.643}\!\!&\!\!\significantbetterentry{140.89} {\sdsize\mypm\hspace*{0.2ex}11.590}\!\!&\!\!159.75 {\sdsize\mypm\hspace*{0.2ex}14.330}\!\!&\!\!166.17 {\sdsize\mypm\hspace*{0.2ex}11.189}\!\!&\!\!198.40 {\sdsize\mypm\hspace*{0.2ex}26.956}\!\!&\!\!194.20 {\sdsize\mypm\hspace*{0.2ex}21.125}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{229.83} {\sdsize\mypm\hspace*{0.2ex}11.934}\!\!&\!\!\significantbetterentry{127.48} {\sdsize\mypm\hspace*{0.2ex}5.8669}\!\!&\!\!135.06 {\sdsize\mypm\hspace*{0.2ex}7.6321}\!\!&\!\!138.09 {\sdsize\mypm\hspace*{0.2ex}6.7523}\!\!&\!\!181.19 {\sdsize\mypm\hspace*{0.2ex}16.805}\!\!&\!\!173.25 {\sdsize\mypm\hspace*{0.2ex}13.037}\!\! \\
\hline
chess&\!\!\significantworseentry{60.873} {\sdsize\mypm\hspace*{0.2ex}7.9245}\!\!&\!\!26.459 {\sdsize\mypm\hspace*{0.2ex}5.4262}\!\!&\!\!26.091 {\sdsize\mypm\hspace*{0.2ex}5.0062}\!\!&\!\!\significantbetterentry{25.212} {\sdsize\mypm\hspace*{0.2ex}4.2043}\!\!&\!\!31.777 {\sdsize\mypm\hspace*{0.2ex}4.6607}\!\!&\!\!28.561 {\sdsize\mypm\hspace*{0.2ex}4.9632}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{99.453} {\sdsize\mypm\hspace*{0.2ex}19.434}\!\!&\!\!75.117 {\sdsize\mypm\hspace*{0.2ex}8.4825}\!\!&\!\!\betterentry{75.008} {\sdsize\mypm\hspace*{0.2ex}6.9385}\!\!&\!\!75.276 {\sdsize\mypm\hspace*{0.2ex}5.5352}\!\!&\!\!95.310 {\sdsize\mypm\hspace*{0.2ex}9.2426}\!\!&\!\!88.086 {\sdsize\mypm\hspace*{0.2ex}10.898}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantworseentry{82.298} {\sdsize\mypm\hspace*{0.2ex}6.4177}\!\!&\!\!40.236 {\sdsize\mypm\hspace*{0.2ex}4.1136}\!\!&\!\!\betterentry{40.050} {\sdsize\mypm\hspace*{0.2ex}4.3875}\!\!&\!\!40.254 {\sdsize\mypm\hspace*{0.2ex}4.3572}\!\!&\!\!60.811 {\sdsize\mypm\hspace*{0.2ex}6.9176}\!\!&\!\!52.931 {\sdsize\mypm\hspace*{0.2ex}5.3131}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{200.09} {\sdsize\mypm\hspace*{0.2ex}16.190}\!\!&\!\!163.22 {\sdsize\mypm\hspace*{0.2ex}16.362}\!\!&\!\!\significantbetterentry{119.12} {\sdsize\mypm\hspace*{0.2ex}8.7559}\!\!&\!\!127.46 {\sdsize\mypm\hspace*{0.2ex}10.169}\!\!&\!\!193.17 {\sdsize\mypm\hspace*{0.2ex}17.723}\!\!&\!\!171.84 {\sdsize\mypm\hspace*{0.2ex}13.613}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{66.155} {\sdsize\mypm\hspace*{0.2ex}7.5196}\!\!&\!\!112.74 {\sdsize\mypm\hspace*{0.2ex}21.463}\!\!&\!\!130.93 {\sdsize\mypm\hspace*{0.2ex}19.627}\!\!&\!\!\significantworseentry{157.15} {\sdsize\mypm\hspace*{0.2ex}29.986}\!\!&\!\!140.33 {\sdsize\mypm\hspace*{0.2ex}21.229}\!\!&\!\!127.75 {\sdsize\mypm\hspace*{0.2ex}24.889}\!\! \\
\hline
epileptic-seizure-recognition&\!\!28.049 {\sdsize\mypm\hspace*{0.2ex}2.1423}\!\!&\!\!20.292 {\sdsize\mypm\hspace*{0.2ex}2.2407}\!\!&\!\!\significantbetterentry{19.987} {\sdsize\mypm\hspace*{0.2ex}2.0115}\!\!&\!\!21.396 {\sdsize\mypm\hspace*{0.2ex}2.2409}\!\!&\!\!\significantworseentry{31.826} {\sdsize\mypm\hspace*{0.2ex}3.2137}\!\!&\!\!30.109 {\sdsize\mypm\hspace*{0.2ex}2.7484}\!\! \\
\hline
firm-teacher-clave&\!\!\significantworseentry{60.302} {\sdsize\mypm\hspace*{0.2ex}5.4683}\!\!&\!\!\significantbetterentry{29.061} {\sdsize\mypm\hspace*{0.2ex}2.6663}\!\!&\!\!30.080 {\sdsize\mypm\hspace*{0.2ex}2.6600}\!\!&\!\!31.952 {\sdsize\mypm\hspace*{0.2ex}2.9098}\!\!&\!\!37.263 {\sdsize\mypm\hspace*{0.2ex}3.8614}\!\!&\!\!36.107 {\sdsize\mypm\hspace*{0.2ex}3.3154}\!\! \\
\hline
first-order-theorem-proving&\!\!52.403 {\sdsize\mypm\hspace*{0.2ex}4.5455}\!\!&\!\!46.345 {\sdsize\mypm\hspace*{0.2ex}5.8620}\!\!&\!\!42.275 {\sdsize\mypm\hspace*{0.2ex}6.1361}\!\!&\!\!\significantbetterentry{40.679} {\sdsize\mypm\hspace*{0.2ex}6.0755}\!\!&\!\!\significantworseentry{60.120} {\sdsize\mypm\hspace*{0.2ex}7.4909}\!\!&\!\!46.054 {\sdsize\mypm\hspace*{0.2ex}4.6383}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{52.285} {\sdsize\mypm\hspace*{0.2ex}5.3404}\!\!&\!\!40.666 {\sdsize\mypm\hspace*{0.2ex}6.1826}\!\!&\!\!\betterentry{31.557} {\sdsize\mypm\hspace*{0.2ex}4.4042}\!\!&\!\!35.119 {\sdsize\mypm\hspace*{0.2ex}5.5622}\!\!&\!\!38.145 {\sdsize\mypm\hspace*{0.2ex}6.1240}\!\!&\!\!32.381 {\sdsize\mypm\hspace*{0.2ex}4.2666}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantworseentry{133.00} {\sdsize\mypm\hspace*{0.2ex}14.562}\!\!&\!\!73.374 {\sdsize\mypm\hspace*{0.2ex}9.2190}\!\!&\!\!\betterentry{71.811} {\sdsize\mypm\hspace*{0.2ex}8.3767}\!\!&\!\!74.041 {\sdsize\mypm\hspace*{0.2ex}9.2538}\!\!&\!\!97.279 {\sdsize\mypm\hspace*{0.2ex}10.227}\!\!&\!\!92.042 {\sdsize\mypm\hspace*{0.2ex}11.368}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!44.522 {\sdsize\mypm\hspace*{0.2ex}8.9957}\!\!&\!\!43.804 {\sdsize\mypm\hspace*{0.2ex}7.1906}\!\!&\!\!\significantbetterentry{28.933} {\sdsize\mypm\hspace*{0.2ex}3.5130}\!\!&\!\!31.805 {\sdsize\mypm\hspace*{0.2ex}3.6711}\!\!&\!\!\significantworseentry{62.995} {\sdsize\mypm\hspace*{0.2ex}10.838}\!\!&\!\!49.029 {\sdsize\mypm\hspace*{0.2ex}5.5534}\!\! \\
\hline
htru2&\!\!\significantworseentry{130.95} {\sdsize\mypm\hspace*{0.2ex}14.528}\!\!&\!\!80.101 {\sdsize\mypm\hspace*{0.2ex}12.237}\!\!&\!\!\significantbetterentry{61.656} {\sdsize\mypm\hspace*{0.2ex}8.4410}\!\!&\!\!63.394 {\sdsize\mypm\hspace*{0.2ex}10.305}\!\!&\!\!98.340 {\sdsize\mypm\hspace*{0.2ex}12.030}\!\!&\!\!70.029 {\sdsize\mypm\hspace*{0.2ex}9.8677}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{43.667} {\sdsize\mypm\hspace*{0.2ex}3.6566}\!\!&\!\!103.47 {\sdsize\mypm\hspace*{0.2ex}14.711}\!\!&\!\!145.49 {\sdsize\mypm\hspace*{0.2ex}22.616}\!\!&\!\!113.10 {\sdsize\mypm\hspace*{0.2ex}30.541}\!\!&\!\!\significantworseentry{196.21} {\sdsize\mypm\hspace*{0.2ex}76.357}\!\!&\!\!169.36 {\sdsize\mypm\hspace*{0.2ex}67.238}\!\! \\
\hline
indoor-loc-building&\!\!\significantworseentry{213.07} {\sdsize\mypm\hspace*{0.2ex}114.81}\!\!&\!\!106.26 {\sdsize\mypm\hspace*{0.2ex}25.915}\!\!&\!\!106.79 {\sdsize\mypm\hspace*{0.2ex}34.898}\!\!&\!\!\significantbetterentry{102.59} {\sdsize\mypm\hspace*{0.2ex}24.378}\!\!&\!\!109.70 {\sdsize\mypm\hspace*{0.2ex}36.797}\!\!&\!\!110.30 {\sdsize\mypm\hspace*{0.2ex}39.875}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{141.38} {\sdsize\mypm\hspace*{0.2ex}10.225}\!\!&\!\!221.17 {\sdsize\mypm\hspace*{0.2ex}21.666}\!\!&\!\!286.67 {\sdsize\mypm\hspace*{0.2ex}25.874}\!\!&\!\!\significantworseentry{287.36} {\sdsize\mypm\hspace*{0.2ex}22.261}\!\!&\!\!221.73 {\sdsize\mypm\hspace*{0.2ex}29.692}\!\!&\!\!242.49 {\sdsize\mypm\hspace*{0.2ex}40.731}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{45.538} {\sdsize\mypm\hspace*{0.2ex}2.4117}\!\!&\!\!\betterentry{28.499} {\sdsize\mypm\hspace*{0.2ex}2.6302}\!\!&\!\!28.566 {\sdsize\mypm\hspace*{0.2ex}2.6676}\!\!&\!\!31.083 {\sdsize\mypm\hspace*{0.2ex}3.5787}\!\!&\!\!35.157 {\sdsize\mypm\hspace*{0.2ex}4.1329}\!\!&\!\!34.801 {\sdsize\mypm\hspace*{0.2ex}5.8836}\!\! \\
\hline
landsat-satimage&\!\!\significantworseentry{33.484} {\sdsize\mypm\hspace*{0.2ex}4.5544}\!\!&\!\!21.197 {\sdsize\mypm\hspace*{0.2ex}15.037}\!\!&\!\!19.348 {\sdsize\mypm\hspace*{0.2ex}16.333}\!\!&\!\!18.929 {\sdsize\mypm\hspace*{0.2ex}15.753}\!\!&\!\!\betterentry{14.842} {\sdsize\mypm\hspace*{0.2ex}10.519}\!\!&\!\!17.745 {\sdsize\mypm\hspace*{0.2ex}29.901}\!\! \\
\hline
madelon&\!\!\significantworseentry{25.501} {\sdsize\mypm\hspace*{0.2ex}1.1502}\!\!&\!\!13.263 {\sdsize\mypm\hspace*{0.2ex}.32372}\!\!&\!\!13.448 {\sdsize\mypm\hspace*{0.2ex}.44449}\!\!&\!\!13.257 {\sdsize\mypm\hspace*{0.2ex}.36684}\!\!&\!\!\significantbetterentry{13.056} {\sdsize\mypm\hspace*{0.2ex}.31754}\!\!&\!\!13.728 {\sdsize\mypm\hspace*{0.2ex}.49040}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantworseentry{149.59} {\sdsize\mypm\hspace*{0.2ex}14.483}\!\!&\!\!111.72 {\sdsize\mypm\hspace*{0.2ex}12.735}\!\!&\!\!\significantbetterentry{106.76} {\sdsize\mypm\hspace*{0.2ex}10.334}\!\!&\!\!111.85 {\sdsize\mypm\hspace*{0.2ex}10.722}\!\!&\!\!143.79 {\sdsize\mypm\hspace*{0.2ex}14.549}\!\!&\!\!140.97 {\sdsize\mypm\hspace*{0.2ex}14.012}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{184.27} {\sdsize\mypm\hspace*{0.2ex}24.843}\!\!&\!\!283.25 {\sdsize\mypm\hspace*{0.2ex}56.004}\!\!&\!\!380.04 {\sdsize\mypm\hspace*{0.2ex}70.102}\!\!&\!\!379.92 {\sdsize\mypm\hspace*{0.2ex}74.720}\!\!&\!\!\significantworseentry{534.52} {\sdsize\mypm\hspace*{0.2ex}92.185}\!\!&\!\!504.66 {\sdsize\mypm\hspace*{0.2ex}77.655}\!\! \\
\hline
musk&\!\!\significantworseentry{80.860} {\sdsize\mypm\hspace*{0.2ex}9.0535}\!\!&\!\!\significantbetterentry{43.516} {\sdsize\mypm\hspace*{0.2ex}5.6983}\!\!&\!\!50.542 {\sdsize\mypm\hspace*{0.2ex}6.0292}\!\!&\!\!45.365 {\sdsize\mypm\hspace*{0.2ex}4.3638}\!\!&\!\!64.097 {\sdsize\mypm\hspace*{0.2ex}6.5550}\!\!&\!\!57.089 {\sdsize\mypm\hspace*{0.2ex}6.2990}\!\! \\
\hline
nomao&\!\!222.96 {\sdsize\mypm\hspace*{0.2ex}16.870}\!\!&\!\!\significantbetterentry{149.04} {\sdsize\mypm\hspace*{0.2ex}11.046}\!\!&\!\!160.92 {\sdsize\mypm\hspace*{0.2ex}10.469}\!\!&\!\!153.92 {\sdsize\mypm\hspace*{0.2ex}11.644}\!\!&\!\!\significantworseentry{223.22} {\sdsize\mypm\hspace*{0.2ex}21.695}\!\!&\!\!206.27 {\sdsize\mypm\hspace*{0.2ex}18.691}\!\! \\
\hline
nursery&\!\!\significantworseentry{143.97} {\sdsize\mypm\hspace*{0.2ex}49.652}\!\!&\!\!91.604 {\sdsize\mypm\hspace*{0.2ex}47.008}\!\!&\!\!89.240 {\sdsize\mypm\hspace*{0.2ex}49.073}\!\!&\!\!69.497 {\sdsize\mypm\hspace*{0.2ex}34.921}\!\!&\!\!90.695 {\sdsize\mypm\hspace*{0.2ex}45.469}\!\!&\!\!\betterentry{62.543} {\sdsize\mypm\hspace*{0.2ex}31.906}\!\! \\
\hline
occupancy-detection&\!\!\significantworseentry{159.26} {\sdsize\mypm\hspace*{0.2ex}22.945}\!\!&\!\!\significantbetterentry{108.03} {\sdsize\mypm\hspace*{0.2ex}17.555}\!\!&\!\!116.27 {\sdsize\mypm\hspace*{0.2ex}18.981}\!\!&\!\!121.75 {\sdsize\mypm\hspace*{0.2ex}18.665}\!\!&\!\!113.82 {\sdsize\mypm\hspace*{0.2ex}16.679}\!\!&\!\!118.03 {\sdsize\mypm\hspace*{0.2ex}19.973}\!\! \\
\hline
page-blocks&\!\!\significantworseentry{42.053} {\sdsize\mypm\hspace*{0.2ex}5.8296}\!\!&\!\!23.251 {\sdsize\mypm\hspace*{0.2ex}3.6200}\!\!&\!\!\betterentry{21.570} {\sdsize\mypm\hspace*{0.2ex}3.4069}\!\!&\!\!23.600 {\sdsize\mypm\hspace*{0.2ex}3.2446}\!\!&\!\!24.105 {\sdsize\mypm\hspace*{0.2ex}3.1027}\!\!&\!\!22.232 {\sdsize\mypm\hspace*{0.2ex}2.6951}\!\! \\
\hline
pishing&\!\!\significantworseentry{85.128} {\sdsize\mypm\hspace*{0.2ex}8.2524}\!\!&\!\!52.623 {\sdsize\mypm\hspace*{0.2ex}5.9859}\!\!&\!\!\betterentry{51.147} {\sdsize\mypm\hspace*{0.2ex}5.4287}\!\!&\!\!53.319 {\sdsize\mypm\hspace*{0.2ex}5.5129}\!\!&\!\!74.218 {\sdsize\mypm\hspace*{0.2ex}6.6028}\!\!&\!\!61.040 {\sdsize\mypm\hspace*{0.2ex}8.4373}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{38.082} {\sdsize\mypm\hspace*{0.2ex}4.7510}\!\!&\!\!26.885 {\sdsize\mypm\hspace*{0.2ex}8.1305}\!\!&\!\!\betterentry{26.794} {\sdsize\mypm\hspace*{0.2ex}5.8027}\!\!&\!\!31.002 {\sdsize\mypm\hspace*{0.2ex}6.9160}\!\!&\!\!27.295 {\sdsize\mypm\hspace*{0.2ex}4.3752}\!\!&\!\!28.508 {\sdsize\mypm\hspace*{0.2ex}5.2549}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{62.864} {\sdsize\mypm\hspace*{0.2ex}4.1013}\!\!&\!\!\betterentry{37.129} {\sdsize\mypm\hspace*{0.2ex}10.858}\!\!&\!\!40.986 {\sdsize\mypm\hspace*{0.2ex}9.9765}\!\!&\!\!45.192 {\sdsize\mypm\hspace*{0.2ex}12.086}\!\!&\!\!38.551 {\sdsize\mypm\hspace*{0.2ex}4.2324}\!\!&\!\!40.701 {\sdsize\mypm\hspace*{0.2ex}7.1726}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{57.681} {\sdsize\mypm\hspace*{0.2ex}3.3404}\!\!&\!\!43.541 {\sdsize\mypm\hspace*{0.2ex}14.424}\!\!&\!\!42.971 {\sdsize\mypm\hspace*{0.2ex}9.9204}\!\!&\!\!49.785 {\sdsize\mypm\hspace*{0.2ex}11.921}\!\!&\!\!\betterentry{41.134} {\sdsize\mypm\hspace*{0.2ex}5.5629}\!\!&\!\!45.032 {\sdsize\mypm\hspace*{0.2ex}8.6362}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{41.289} {\sdsize\mypm\hspace*{0.2ex}2.0366}\!\!&\!\!35.865 {\sdsize\mypm\hspace*{0.2ex}6.8553}\!\!&\!\!\significantbetterentry{29.767} {\sdsize\mypm\hspace*{0.2ex}6.5233}\!\!&\!\!37.652 {\sdsize\mypm\hspace*{0.2ex}7.3196}\!\!&\!\!31.832 {\sdsize\mypm\hspace*{0.2ex}4.6362}\!\!&\!\!35.676 {\sdsize\mypm\hspace*{0.2ex}5.8002}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!26.851 {\sdsize\mypm\hspace*{0.2ex}1.6425}\!\!&\!\!28.847 {\sdsize\mypm\hspace*{0.2ex}3.5565}\!\!&\!\!\significantbetterentry{23.141} {\sdsize\mypm\hspace*{0.2ex}4.0812}\!\!&\!\!26.565 {\sdsize\mypm\hspace*{0.2ex}4.7691}\!\!&\!\!28.853 {\sdsize\mypm\hspace*{0.2ex}4.8621}\!\!&\!\!\significantworseentry{29.365} {\sdsize\mypm\hspace*{0.2ex}4.8756}\!\! \\
\hline
seismic-bumps&\!\!\significantworseentry{37.775} {\sdsize\mypm\hspace*{0.2ex}4.2764}\!\!&\!\!12.620 {\sdsize\mypm\hspace*{0.2ex}2.0772}\!\!&\!\!\significantbetterentry{7.2390} {\sdsize\mypm\hspace*{0.2ex}1.0759}\!\!&\!\!14.101 {\sdsize\mypm\hspace*{0.2ex}2.6566}\!\!&\!\!14.770 {\sdsize\mypm\hspace*{0.2ex}2.3941}\!\!&\!\!15.001 {\sdsize\mypm\hspace*{0.2ex}2.2330}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{531.66} {\sdsize\mypm\hspace*{0.2ex}79.480}\!\!&\!\!\significantbetterentry{148.05} {\sdsize\mypm\hspace*{0.2ex}26.322}\!\!&\!\!210.90 {\sdsize\mypm\hspace*{0.2ex}39.108}\!\!&\!\!184.10 {\sdsize\mypm\hspace*{0.2ex}29.786}\!\!&\!\!312.19 {\sdsize\mypm\hspace*{0.2ex}57.077}\!\!&\!\!294.22 {\sdsize\mypm\hspace*{0.2ex}65.103}\!\! \\
\hline
spambase&\!\!36.958 {\sdsize\mypm\hspace*{0.2ex}8.5827}\!\!&\!\!\significantworseentry{47.189} {\sdsize\mypm\hspace*{0.2ex}5.6139}\!\!&\!\!\significantbetterentry{21.502} {\sdsize\mypm\hspace*{0.2ex}2.9241}\!\!&\!\!34.233 {\sdsize\mypm\hspace*{0.2ex}3.7100}\!\!&\!\!41.954 {\sdsize\mypm\hspace*{0.2ex}4.5186}\!\!&\!\!31.718 {\sdsize\mypm\hspace*{0.2ex}3.7307}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{62.398} {\sdsize\mypm\hspace*{0.2ex}9.0867}\!\!&\!\!\significantbetterentry{23.553} {\sdsize\mypm\hspace*{0.2ex}3.2802}\!\!&\!\!25.317 {\sdsize\mypm\hspace*{0.2ex}3.7906}\!\!&\!\!28.113 {\sdsize\mypm\hspace*{0.2ex}4.4502}\!\!&\!\!27.510 {\sdsize\mypm\hspace*{0.2ex}3.9072}\!\!&\!\!26.142 {\sdsize\mypm\hspace*{0.2ex}4.5312}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{66.348} {\sdsize\mypm\hspace*{0.2ex}9.4466}\!\!&\!\!\significantbetterentry{18.743} {\sdsize\mypm\hspace*{0.2ex}2.9952}\!\!&\!\!19.950 {\sdsize\mypm\hspace*{0.2ex}3.2768}\!\!&\!\!23.307 {\sdsize\mypm\hspace*{0.2ex}3.5758}\!\!&\!\!22.106 {\sdsize\mypm\hspace*{0.2ex}3.2745}\!\!&\!\!21.200 {\sdsize\mypm\hspace*{0.2ex}3.2672}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantworseentry{22.426} {\sdsize\mypm\hspace*{0.2ex}2.0604}\!\!&\!\!\significantbetterentry{10.506} {\sdsize\mypm\hspace*{0.2ex}1.9110}\!\!&\!\!12.577 {\sdsize\mypm\hspace*{0.2ex}2.4360}\!\!&\!\!13.621 {\sdsize\mypm\hspace*{0.2ex}2.5273}\!\!&\!\!14.700 {\sdsize\mypm\hspace*{0.2ex}2.0763}\!\!&\!\!14.075 {\sdsize\mypm\hspace*{0.2ex}2.3902}\!\! \\
\hline
thyroid-all-rep&\!\!\significantworseentry{69.277} {\sdsize\mypm\hspace*{0.2ex}9.8638}\!\!&\!\!\significantbetterentry{17.656} {\sdsize\mypm\hspace*{0.2ex}3.9911}\!\!&\!\!18.975 {\sdsize\mypm\hspace*{0.2ex}4.9037}\!\!&\!\!21.031 {\sdsize\mypm\hspace*{0.2ex}5.9446}\!\!&\!\!20.061 {\sdsize\mypm\hspace*{0.2ex}4.4340}\!\!&\!\!20.960 {\sdsize\mypm\hspace*{0.2ex}4.7104}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{26.734} {\sdsize\mypm\hspace*{0.2ex}1.1940}\!\!&\!\!43.863 {\sdsize\mypm\hspace*{0.2ex}8.7277}\!\!&\!\!61.680 {\sdsize\mypm\hspace*{0.2ex}7.6486}\!\!&\!\!\significantworseentry{62.493} {\sdsize\mypm\hspace*{0.2ex}7.3026}\!\!&\!\!46.728 {\sdsize\mypm\hspace*{0.2ex}6.8588}\!\!&\!\!47.080 {\sdsize\mypm\hspace*{0.2ex}7.7959}\!\! \\
\hline
thyroid-dis&\!\!\significantworseentry{39.582} {\sdsize\mypm\hspace*{0.2ex}4.8654}\!\!&\!\!\significantbetterentry{13.203} {\sdsize\mypm\hspace*{0.2ex}2.5076}\!\!&\!\!17.169 {\sdsize\mypm\hspace*{0.2ex}3.0625}\!\!&\!\!18.539 {\sdsize\mypm\hspace*{0.2ex}3.5486}\!\!&\!\!17.376 {\sdsize\mypm\hspace*{0.2ex}3.2287}\!\!&\!\!17.773 {\sdsize\mypm\hspace*{0.2ex}3.6255}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{22.164} {\sdsize\mypm\hspace*{0.2ex}5.3768}\!\!&\!\!13.064 {\sdsize\mypm\hspace*{0.2ex}2.1793}\!\!&\!\!12.988 {\sdsize\mypm\hspace*{0.2ex}2.1579}\!\!&\!\!15.012 {\sdsize\mypm\hspace*{0.2ex}2.7034}\!\!&\!\!14.099 {\sdsize\mypm\hspace*{0.2ex}2.0026}\!\!&\!\!\betterentry{12.813} {\sdsize\mypm\hspace*{0.2ex}2.3883}\!\! \\
\hline
thyroid-sick&\!\!16.500 {\sdsize\mypm\hspace*{0.2ex}3.2805}\!\!&\!\!\significantbetterentry{14.980} {\sdsize\mypm\hspace*{0.2ex}2.2970}\!\!&\!\!17.544 {\sdsize\mypm\hspace*{0.2ex}2.7945}\!\!&\!\!\significantworseentry{18.285} {\sdsize\mypm\hspace*{0.2ex}3.0588}\!\!&\!\!17.442 {\sdsize\mypm\hspace*{0.2ex}2.0122}\!\!&\!\!\significantworseentry{18.276} {\sdsize\mypm\hspace*{0.2ex}3.1197}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{961.34} {\sdsize\mypm\hspace*{0.2ex}86.730}\!\!&\!\!\significantbetterentry{84.745} {\sdsize\mypm\hspace*{0.2ex}15.713}\!\!&\!\!147.02 {\sdsize\mypm\hspace*{0.2ex}27.836}\!\!&\!\!125.92 {\sdsize\mypm\hspace*{0.2ex}21.229}\!\!&\!\!219.43 {\sdsize\mypm\hspace*{0.2ex}18.323}\!\!&\!\!155.14 {\sdsize\mypm\hspace*{0.2ex}18.331}\!\! \\
\hline
turkiye-student-evaluation&\!\!29.112 {\sdsize\mypm\hspace*{0.2ex}5.6038}\!\!&\!\!\significantbetterentry{23.559} {\sdsize\mypm\hspace*{0.2ex}5.1624}\!\!&\!\!38.855 {\sdsize\mypm\hspace*{0.2ex}3.2573}\!\!&\!\!39.074 {\sdsize\mypm\hspace*{0.2ex}2.0638}\!\!&\!\!\significantworseentry{48.064} {\sdsize\mypm\hspace*{0.2ex}6.2577}\!\!&\!\!40.212 {\sdsize\mypm\hspace*{0.2ex}5.7149}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{25.288} {\sdsize\mypm\hspace*{0.2ex}3.5564}\!\!&\!\!\significantworseentry{121.42} {\sdsize\mypm\hspace*{0.2ex}12.614}\!\!&\!\!57.386 {\sdsize\mypm\hspace*{0.2ex}7.8528}\!\!&\!\!59.579 {\sdsize\mypm\hspace*{0.2ex}7.8419}\!\!&\!\!80.594 {\sdsize\mypm\hspace*{0.2ex}8.5153}\!\!&\!\!46.556 {\sdsize\mypm\hspace*{0.2ex}5.1621}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{11.738} {\sdsize\mypm\hspace*{0.2ex}.79635}\!\!&\!\!18.884 {\sdsize\mypm\hspace*{0.2ex}2.1309}\!\!&\!\!19.184 {\sdsize\mypm\hspace*{0.2ex}1.8562}\!\!&\!\!19.321 {\sdsize\mypm\hspace*{0.2ex}2.1265}\!\!&\!\!\significantworseentry{24.096} {\sdsize\mypm\hspace*{0.2ex}2.5169}\!\!&\!\!22.878 {\sdsize\mypm\hspace*{0.2ex}3.1558}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{23.865} {\sdsize\mypm\hspace*{0.2ex}.70867}\!\!&\!\!\significantworseentry{111.05} {\sdsize\mypm\hspace*{0.2ex}10.472}\!\!&\!\!43.658 {\sdsize\mypm\hspace*{0.2ex}4.4529}\!\!&\!\!44.142 {\sdsize\mypm\hspace*{0.2ex}4.5040}\!\!&\!\!85.530 {\sdsize\mypm\hspace*{0.2ex}7.1033}\!\!&\!\!39.869 {\sdsize\mypm\hspace*{0.2ex}4.1729}\!\! \\
\hline
waveform&\!\!\significantworseentry{18.686} {\sdsize\mypm\hspace*{0.2ex}1.0702}\!\!&\!\!\betterentry{8.9964} {\sdsize\mypm\hspace*{0.2ex}.53218}\!\!&\!\!9.1232 {\sdsize\mypm\hspace*{0.2ex}.58555}\!\!&\!\!9.6643 {\sdsize\mypm\hspace*{0.2ex}.70929}\!\!&\!\!11.491 {\sdsize\mypm\hspace*{0.2ex}1.4961}\!\!&\!\!11.336 {\sdsize\mypm\hspace*{0.2ex}1.4492}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{23.689} {\sdsize\mypm\hspace*{0.2ex}1.4196}\!\!&\!\!\betterentry{10.015} {\sdsize\mypm\hspace*{0.2ex}.52302}\!\!&\!\!10.038 {\sdsize\mypm\hspace*{0.2ex}.57401}\!\!&\!\!10.500 {\sdsize\mypm\hspace*{0.2ex}.66921}\!\!&\!\!12.989 {\sdsize\mypm\hspace*{0.2ex}1.2397}\!\!&\!\!12.948 {\sdsize\mypm\hspace*{0.2ex}1.2076}\!\! \\
\hline
wilt&\!\!42.231 {\sdsize\mypm\hspace*{0.2ex}10.035}\!\!&\!\!\significantworseentry{50.035} {\sdsize\mypm\hspace*{0.2ex}4.9744}\!\!&\!\!\significantbetterentry{30.556} {\sdsize\mypm\hspace*{0.2ex}2.4478}\!\!&\!\!34.402 {\sdsize\mypm\hspace*{0.2ex}3.7139}\!\!&\!\!45.941 {\sdsize\mypm\hspace*{0.2ex}4.7297}\!\!&\!\!33.967 {\sdsize\mypm\hspace*{0.2ex}4.5668}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{30.189} {\sdsize\mypm\hspace*{0.2ex}4.9899}\!\!&\!\!19.964 {\sdsize\mypm\hspace*{0.2ex}3.7086}\!\!&\!\!17.962 {\sdsize\mypm\hspace*{0.2ex}3.1579}\!\!&\!\!18.506 {\sdsize\mypm\hspace*{0.2ex}3.0989}\!\!&\!\!19.343 {\sdsize\mypm\hspace*{0.2ex}3.5754}\!\!&\!\!\betterentry{17.940} {\sdsize\mypm\hspace*{0.2ex}3.1373}\!\! \\
\hline
wine-quality-type&\!\!\significantworseentry{53.210} {\sdsize\mypm\hspace*{0.2ex}6.5093}\!\!&\!\!36.009 {\sdsize\mypm\hspace*{0.2ex}6.7643}\!\!&\!\!\significantbetterentry{23.836} {\sdsize\mypm\hspace*{0.2ex}4.5897}\!\!&\!\!26.346 {\sdsize\mypm\hspace*{0.2ex}5.0798}\!\!&\!\!44.035 {\sdsize\mypm\hspace*{0.2ex}8.4914}\!\!&\!\!29.833 {\sdsize\mypm\hspace*{0.2ex}5.2551}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{24.272} {\sdsize\mypm\hspace*{0.2ex}3.4424}\!\!&\!\!19.170 {\sdsize\mypm\hspace*{0.2ex}3.1046}\!\!&\!\!\significantbetterentry{15.486} {\sdsize\mypm\hspace*{0.2ex}2.3928}\!\!&\!\!15.833 {\sdsize\mypm\hspace*{0.2ex}2.4514}\!\!&\!\!18.529 {\sdsize\mypm\hspace*{0.2ex}3.3575}\!\!&\!\!16.431 {\sdsize\mypm\hspace*{0.2ex}2.4123}\!\! \\
\hline
\hline
Average raw rank&\!\!4.8525&\!\!2.6066&\!\!2.1967&\!\!3.3115&\!\!4.4262&\!\!3.6066 \\
\hline
Average adjusted rank&\!\!4.8525&\!\!2.6148&\!\!2.1885&\!\!3.3115&\!\!4.4098&\!\!3.6230 \\
\hline
Fraction adjusted best runs&\!\!.1475&\!\!.3443&\!\!.3443&\!\!.0492&\!\!.0492&\!\!.0656 \\
\hline
Fraction adjusted worst runs&\!\!.6721&\!\!.0820&\!\!.0000&\!\!.0656&\!\!.1639&\!\!.0492 \\
\hline
Aver. rel. perform.&\!\!1.9987&\!\!1.3781&\!\!1.2729&\!\!1.3327&\!\!1.6179&\!\!1.4252 \\
\hline
90 percent av. rel. perform.&\!\!1.6565&\!\!1.1588&\!\!1.1309&\!\!1.2006&\!\!1.4125&\!\!1.2880 \\
\hline
Worst rel. perform.&\!\!11.3439&\!\!4.8013&\!\!3.4457&\!\!3.5415&\!\!4.4932&\!\!3.8784 \\
\hline
90 percentile rel. perform.&\!\!2.9980&\!\!1.7041&\!\!1.9791&\!\!2.0325&\!\!2.1773&\!\!1.9311 \\
\hline
80 percentile rel. perform.&\!\!2.2560&\!\!1.5140&\!\!1.4269&\!\!1.4858&\!\!1.9512&\!\!1.6946 \\
\hline
70 percentile rel. perform.&\!\!2.0750&\!\!1.3702&\!\!1.1615&\!\!1.2435&\!\!1.5683&\!\!1.3839 \\
\hline
\end{tabular}
\caption{\logAllunlimpatfivecvtimeAvA}
\label{logAllunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_log/All_wide_width_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.20376} {\sdsize\mypm\hspace*{0.2ex}.01895}\!\!&\!\!\significantworseentry{.19805} {\sdsize\mypm\hspace*{0.2ex}.01607}\!\!&\!\!.18852 {\sdsize\mypm\hspace*{0.2ex}.01283}\!\!&\!\!\worseentry{.18901} {\sdsize\mypm\hspace*{0.2ex}.01267}\!\!&\!\!\significantworseentry{.20285} {\sdsize\mypm\hspace*{0.2ex}.01599}\!\!&\!\!\significantworseentry{.19193} {\sdsize\mypm\hspace*{0.2ex}.01282}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15329} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!.15643 {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.15651 {\sdsize\mypm\hspace*{0.2ex}.00370}\!\!&\!\!\betterentry{.15630} {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!\betterentry{.15610} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!\significantbetterentry{.15541} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
anuran-calls-families&\!\!\significantworseentry{.01025} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!\significantworseentry{.01017} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!.00948 {\sdsize\mypm\hspace*{0.2ex}.00281}\!\!&\!\!\worseentry{.00970} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantworseentry{.01393} {\sdsize\mypm\hspace*{0.2ex}.00276}\!\!&\!\!\significantworseentry{.01218} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.00324} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!.00247 {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!.00247 {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!\worseentry{.00277} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\significantworseentry{.00320} {\sdsize\mypm\hspace*{0.2ex}.00143}\!\!&\!\!\significantworseentry{.00322} {\sdsize\mypm\hspace*{0.2ex}.00170}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00235} {\sdsize\mypm\hspace*{0.2ex}.00157}\!\!&\!\!\betterentry{.00137} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!.00139 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\worseentry{.00148} {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\significantworseentry{.00180} {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!\worseentry{.00156} {\sdsize\mypm\hspace*{0.2ex}.00154}\!\! \\
\hline
avila&\!\!\significantworseentry{.19749} {\sdsize\mypm\hspace*{0.2ex}.01002}\!\!&\!\!\significantworseentry{.22417} {\sdsize\mypm\hspace*{0.2ex}.00626}\!\!&\!\!.13647 {\sdsize\mypm\hspace*{0.2ex}.00795}\!\!&\!\!\significantworseentry{.14374} {\sdsize\mypm\hspace*{0.2ex}.00905}\!\!&\!\!\significantworseentry{.24031} {\sdsize\mypm\hspace*{0.2ex}.00782}\!\!&\!\!\significantworseentry{.16543} {\sdsize\mypm\hspace*{0.2ex}.01327}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09739} {\sdsize\mypm\hspace*{0.2ex}.00284}\!\!&\!\!\betterentry{.09627} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!.09640 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\significantbetterentry{.09584} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!.09637 {\sdsize\mypm\hspace*{0.2ex}.00275}\!\!&\!\!\betterentry{.09618} {\sdsize\mypm\hspace*{0.2ex}.00249}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09311} {\sdsize\mypm\hspace*{0.2ex}.00288}\!\!&\!\!\significantworseentry{.09286} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!.09224 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantbetterentry{.09147} {\sdsize\mypm\hspace*{0.2ex}.00276}\!\!&\!\!\significantbetterentry{.09150} {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\significantbetterentry{.09136} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\! \\
\hline
chess&\!\!\significantworseentry{.01469} {\sdsize\mypm\hspace*{0.2ex}.00637}\!\!&\!\!\worseentry{.01141} {\sdsize\mypm\hspace*{0.2ex}.00479}\!\!&\!\!.01103 {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!\worseentry{.01175} {\sdsize\mypm\hspace*{0.2ex}.00516}\!\!&\!\!\significantworseentry{.01263} {\sdsize\mypm\hspace*{0.2ex}.00558}\!\!&\!\!\worseentry{.01141} {\sdsize\mypm\hspace*{0.2ex}.00552}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18735} {\sdsize\mypm\hspace*{0.2ex}.01048}\!\!&\!\!\significantworseentry{.14861} {\sdsize\mypm\hspace*{0.2ex}.00900}\!\!&\!\!.14269 {\sdsize\mypm\hspace*{0.2ex}.00993}\!\!&\!\!\significantbetterentry{.13824} {\sdsize\mypm\hspace*{0.2ex}.01066}\!\!&\!\!\significantworseentry{.15058} {\sdsize\mypm\hspace*{0.2ex}.01450}\!\!&\!\!\betterentry{.14074} {\sdsize\mypm\hspace*{0.2ex}.01537}\!\! \\
\hline
crowd-sourced-mapping&\!\!\worseentry{.02049} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!\betterentry{.01996} {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!.02031 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!\worseentry{.02054} {\sdsize\mypm\hspace*{0.2ex}.00270}\!\!&\!\!\significantworseentry{.02687} {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!\significantworseentry{.02557} {\sdsize\mypm\hspace*{0.2ex}.00366}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18399} {\sdsize\mypm\hspace*{0.2ex}.00465}\!\!&\!\!\significantbetterentry{.18018} {\sdsize\mypm\hspace*{0.2ex}.00393}\!\!&\!\!.18066 {\sdsize\mypm\hspace*{0.2ex}.00417}\!\!&\!\!\betterentry{.18029} {\sdsize\mypm\hspace*{0.2ex}.00419}\!\!&\!\!\significantworseentry{.18149} {\sdsize\mypm\hspace*{0.2ex}.00427}\!\!&\!\!\worseentry{.18089} {\sdsize\mypm\hspace*{0.2ex}.00411}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43187} {\sdsize\mypm\hspace*{0.2ex}.01578}\!\!&\!\!\significantworseentry{.43117} {\sdsize\mypm\hspace*{0.2ex}.00699}\!\!&\!\!.40671 {\sdsize\mypm\hspace*{0.2ex}.00752}\!\!&\!\!\significantworseentry{.41122} {\sdsize\mypm\hspace*{0.2ex}.00783}\!\!&\!\!\significantworseentry{.43032} {\sdsize\mypm\hspace*{0.2ex}.00734}\!\!&\!\!\significantbetterentry{.38541} {\sdsize\mypm\hspace*{0.2ex}.01542}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.08076} {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!\significantworseentry{.04533} {\sdsize\mypm\hspace*{0.2ex}.00695}\!\!&\!\!.04226 {\sdsize\mypm\hspace*{0.2ex}.00603}\!\!&\!\!\significantworseentry{.04404} {\sdsize\mypm\hspace*{0.2ex}.00667}\!\!&\!\!\significantworseentry{.06211} {\sdsize\mypm\hspace*{0.2ex}.00731}\!\!&\!\!\significantworseentry{.05867} {\sdsize\mypm\hspace*{0.2ex}.00653}\!\! \\
\hline
firm-teacher-clave&\!\!\worseentry{.02190} {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\betterentry{.02081} {\sdsize\mypm\hspace*{0.2ex}.00365}\!\!&\!\!.02128 {\sdsize\mypm\hspace*{0.2ex}.00320}\!\!&\!\!\betterentry{.02121} {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!\significantworseentry{.02251} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!\betterentry{.02103} {\sdsize\mypm\hspace*{0.2ex}.00370}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantworseentry{.21673} {\sdsize\mypm\hspace*{0.2ex}.01304}\!\!&\!\!\significantworseentry{.22745} {\sdsize\mypm\hspace*{0.2ex}.01243}\!\!&\!\!.21172 {\sdsize\mypm\hspace*{0.2ex}.01356}\!\!&\!\!.21185 {\sdsize\mypm\hspace*{0.2ex}.01071}\!\!&\!\!\significantworseentry{.24353} {\sdsize\mypm\hspace*{0.2ex}.01145}\!\!&\!\!\significantworseentry{.22382} {\sdsize\mypm\hspace*{0.2ex}.01260}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00163} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\significantworseentry{.00291} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00247 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!\worseentry{.00253} {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!\significantworseentry{.00283} {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!\betterentry{.00239} {\sdsize\mypm\hspace*{0.2ex}.00124}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.00575} {\sdsize\mypm\hspace*{0.2ex}.00252}\!\!&\!\!\worseentry{.00591} {\sdsize\mypm\hspace*{0.2ex}.00236}\!\!&\!\!.00559 {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!\worseentry{.00563} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!\significantworseentry{.00867} {\sdsize\mypm\hspace*{0.2ex}.00332}\!\!&\!\!\significantworseentry{.00788} {\sdsize\mypm\hspace*{0.2ex}.00316}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.17661} {\sdsize\mypm\hspace*{0.2ex}.01227}\!\!&\!\!\significantworseentry{.18174} {\sdsize\mypm\hspace*{0.2ex}.01129}\!\!&\!\!.15113 {\sdsize\mypm\hspace*{0.2ex}.01225}\!\!&\!\!\significantworseentry{.15579} {\sdsize\mypm\hspace*{0.2ex}.01011}\!\!&\!\!\significantworseentry{.20680} {\sdsize\mypm\hspace*{0.2ex}.01160}\!\!&\!\!\significantworseentry{.16132} {\sdsize\mypm\hspace*{0.2ex}.01393}\!\! \\
\hline
htru2&\!\!\worseentry{.02028} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!\worseentry{.02020} {\sdsize\mypm\hspace*{0.2ex}.00183}\!\!&\!\!.02013 {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\betterentry{.01996} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\!&\!\!\worseentry{.02028} {\sdsize\mypm\hspace*{0.2ex}.00173}\!\!&\!\!\worseentry{.02035} {\sdsize\mypm\hspace*{0.2ex}.00187}\!\! \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.00034} {\sdsize\mypm\hspace*{0.2ex}.00078}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.09684} {\sdsize\mypm\hspace*{0.2ex}.18745}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\worseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\worseentry{.00010} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantworseentry{.10682} {\sdsize\mypm\hspace*{0.2ex}.19408}\!\!&\!\!\worseentry{.02237} {\sdsize\mypm\hspace*{0.2ex}.11105}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09374} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!\significantworseentry{.12282} {\sdsize\mypm\hspace*{0.2ex}.00474}\!\!&\!\!.12032 {\sdsize\mypm\hspace*{0.2ex}.00513}\!\!&\!\!\worseentry{.12114} {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!\significantworseentry{.22430} {\sdsize\mypm\hspace*{0.2ex}.14375}\!\!&\!\!\significantworseentry{.18034} {\sdsize\mypm\hspace*{0.2ex}.09078}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.06043} {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!\significantworseentry{.06030} {\sdsize\mypm\hspace*{0.2ex}.00056}\!\!&\!\!.06010 {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!.06006 {\sdsize\mypm\hspace*{0.2ex}.00023}\!\!&\!\!\significantworseentry{.14763} {\sdsize\mypm\hspace*{0.2ex}.14141}\!\!&\!\!\significantworseentry{.06043} {\sdsize\mypm\hspace*{0.2ex}.00078}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00076} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\worseentry{.00112} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00115}\!\!&\!\!\significantworseentry{.00154} {\sdsize\mypm\hspace*{0.2ex}.00167}\!\!&\!\!\significantworseentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00166}\!\! \\
\hline
madelon&\!\!\significantworseentry{.44031} {\sdsize\mypm\hspace*{0.2ex}.01984}\!\!&\!\!\worseentry{.42335} {\sdsize\mypm\hspace*{0.2ex}.01962}\!\!&\!\!.42288 {\sdsize\mypm\hspace*{0.2ex}.02125}\!\!&\!\!\worseentry{.42435} {\sdsize\mypm\hspace*{0.2ex}.02502}\!\!&\!\!\significantworseentry{.44012} {\sdsize\mypm\hspace*{0.2ex}.03638}\!\!&\!\!\significantworseentry{.44435} {\sdsize\mypm\hspace*{0.2ex}.03399}\!\! \\
\hline
magic-gamma-telescope&\!\!.12896 {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!\significantworseentry{.13215} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.12895 {\sdsize\mypm\hspace*{0.2ex}.00483}\!\!&\!\!.12893 {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!\significantworseentry{.13635} {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!\significantworseentry{.13012} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\! \\
\hline
mushroom&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00001} {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00005} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
musk&\!\!\betterentry{.00825} {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!\worseentry{.00904} {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!.00877 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!\betterentry{.00833} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!\significantworseentry{.01668} {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!\significantworseentry{.01188} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\! \\
\hline
nomao&\!\!\betterentry{.03942} {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!\betterentry{.03984} {\sdsize\mypm\hspace*{0.2ex}.00224}\!\!&\!\!.03996 {\sdsize\mypm\hspace*{0.2ex}.00243}\!\!&\!\!\betterentry{.03982} {\sdsize\mypm\hspace*{0.2ex}.00276}\!\!&\!\!\significantworseentry{.04215} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!\significantworseentry{.04209} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\! \\
\hline
nursery&\!\!\significantbetterentry{.00017} {\sdsize\mypm\hspace*{0.2ex}.00029}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00029} {\sdsize\mypm\hspace*{0.2ex}.00038}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\worseentry{.00908} {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!\worseentry{.00919} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!.00904 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\betterentry{.00891} {\sdsize\mypm\hspace*{0.2ex}.00123}\!\!&\!\!\significantworseentry{.00958} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!\significantworseentry{.00961} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\! \\
\hline
page-blocks&\!\!\significantworseentry{.01851} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!\significantworseentry{.01941} {\sdsize\mypm\hspace*{0.2ex}.00417}\!\!&\!\!.01689 {\sdsize\mypm\hspace*{0.2ex}.00394}\!\!&\!\!\worseentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00407}\!\!&\!\!\significantworseentry{.04316} {\sdsize\mypm\hspace*{0.2ex}.02850}\!\!&\!\!\betterentry{.01668} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\! \\
\hline
pishing&\!\!\significantworseentry{.04090} {\sdsize\mypm\hspace*{0.2ex}.00465}\!\!&\!\!\significantworseentry{.03988} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!.03884 {\sdsize\mypm\hspace*{0.2ex}.00412}\!\!&\!\!\worseentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!\significantworseentry{.04678} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!\significantworseentry{.04438} {\sdsize\mypm\hspace*{0.2ex}.00470}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03915 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!\significantbetterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\worseentry{.03923} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!\betterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00025}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03934 {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!.03932 {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantworseentry{.03941} {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.04725} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04716 {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.04715 {\sdsize\mypm\hspace*{0.2ex}.00011}\!\!&\!\!\worseentry{.08091} {\sdsize\mypm\hspace*{0.2ex}.16002}\!\!&\!\!\significantworseentry{.04726} {\sdsize\mypm\hspace*{0.2ex}.00028}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!.05263 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05258 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05261 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantworseentry{.05268} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\significantworseentry{.05291} {\sdsize\mypm\hspace*{0.2ex}.00043}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06939} {\sdsize\mypm\hspace*{0.2ex}.00036}\!\!&\!\!.06975 {\sdsize\mypm\hspace*{0.2ex}.00087}\!\!&\!\!.06980 {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\betterentry{.06970} {\sdsize\mypm\hspace*{0.2ex}.00089}\!\!&\!\!\worseentry{.10401} {\sdsize\mypm\hspace*{0.2ex}.17045}\!\!&\!\!\betterentry{.06959} {\sdsize\mypm\hspace*{0.2ex}.00146}\!\! \\
\hline
seismic-bumps&\!\!\significantworseentry{.06867} {\sdsize\mypm\hspace*{0.2ex}.00403}\!\!&\!\!\worseentry{.06689} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.06677 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\significantbetterentry{.06592} {\sdsize\mypm\hspace*{0.2ex}.00086}\!\!&\!\!\significantworseentry{.08952} {\sdsize\mypm\hspace*{0.2ex}.06852}\!\!&\!\!\significantworseentry{.06801} {\sdsize\mypm\hspace*{0.2ex}.00332}\!\! \\
\hline
smartphone-human-activity-postural&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.09343} {\sdsize\mypm\hspace*{0.2ex}.18616}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08615} {\sdsize\mypm\hspace*{0.2ex}.01584}\!\!&\!\!\significantworseentry{.07340} {\sdsize\mypm\hspace*{0.2ex}.00916}\!\!&\!\!.06528 {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!.06528 {\sdsize\mypm\hspace*{0.2ex}.00877}\!\!&\!\!\significantworseentry{.07702} {\sdsize\mypm\hspace*{0.2ex}.00936}\!\!&\!\!\significantworseentry{.06810} {\sdsize\mypm\hspace*{0.2ex}.00956}\!\! \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.03490} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!\worseentry{.04008} {\sdsize\mypm\hspace*{0.2ex}.03172}\!\!&\!\!.03324 {\sdsize\mypm\hspace*{0.2ex}.00429}\!\!&\!\!\betterentry{.03283} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\significantworseentry{.10215} {\sdsize\mypm\hspace*{0.2ex}.07879}\!\!&\!\!\worseentry{.04041} {\sdsize\mypm\hspace*{0.2ex}.05239}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.01964} {\sdsize\mypm\hspace*{0.2ex}.00302}\!\!&\!\!\significantworseentry{.02400} {\sdsize\mypm\hspace*{0.2ex}.00750}\!\!&\!\!.01796 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\betterentry{.01738} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!\significantworseentry{.04295} {\sdsize\mypm\hspace*{0.2ex}.04047}\!\!&\!\!\significantworseentry{.01898} {\sdsize\mypm\hspace*{0.2ex}.00432}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantworseentry{.05516} {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\worseentry{.05463} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.05434 {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!\worseentry{.05446} {\sdsize\mypm\hspace*{0.2ex}.00181}\!\!&\!\!\significantworseentry{.11576} {\sdsize\mypm\hspace*{0.2ex}.11455}\!\!&\!\!\significantbetterentry{.05349} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\! \\
\hline
thyroid-all-rep&\!\!\betterentry{.03330} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\worseentry{.04246} {\sdsize\mypm\hspace*{0.2ex}.05376}\!\!&\!\!.03360 {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\betterentry{.03349} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantworseentry{.05553} {\sdsize\mypm\hspace*{0.2ex}.03840}\!\!&\!\!\betterentry{.03341} {\sdsize\mypm\hspace*{0.2ex}.00799}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.05267} {\sdsize\mypm\hspace*{0.2ex}.00112}\!\!&\!\!\significantworseentry{.05156} {\sdsize\mypm\hspace*{0.2ex}.00197}\!\!&\!\!.04611 {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!\significantworseentry{.04724} {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\significantworseentry{.10392} {\sdsize\mypm\hspace*{0.2ex}.10718}\!\!&\!\!\significantbetterentry{.04223} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\! \\
\hline
thyroid-dis&\!\!\significantworseentry{.01768} {\sdsize\mypm\hspace*{0.2ex}.00164}\!\!&\!\!\worseentry{.01779} {\sdsize\mypm\hspace*{0.2ex}.00546}\!\!&\!\!.01697 {\sdsize\mypm\hspace*{0.2ex}.00105}\!\!&\!\!\worseentry{.01702} {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\worseentry{.01796} {\sdsize\mypm\hspace*{0.2ex}.00656}\!\!&\!\!\significantworseentry{.01760} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\! \\
\hline
thyroid-hypo&\!\!\significantworseentry{.04392} {\sdsize\mypm\hspace*{0.2ex}.00929}\!\!&\!\!\worseentry{.02218} {\sdsize\mypm\hspace*{0.2ex}.00515}\!\!&\!\!.02111 {\sdsize\mypm\hspace*{0.2ex}.00493}\!\!&\!\!\betterentry{.02070} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!\significantworseentry{.12913} {\sdsize\mypm\hspace*{0.2ex}.12214}\!\!&\!\!\worseentry{.03405} {\sdsize\mypm\hspace*{0.2ex}.07707}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.06317} {\sdsize\mypm\hspace*{0.2ex}.00785}\!\!&\!\!\significantworseentry{.04673} {\sdsize\mypm\hspace*{0.2ex}.00789}\!\!&\!\!.04375 {\sdsize\mypm\hspace*{0.2ex}.00750}\!\!&\!\!\significantbetterentry{.04248} {\sdsize\mypm\hspace*{0.2ex}.00795}\!\!&\!\!\significantworseentry{.12960} {\sdsize\mypm\hspace*{0.2ex}.15128}\!\!&\!\!\betterentry{.04212} {\sdsize\mypm\hspace*{0.2ex}.00869}\!\! \\
\hline
thyroid-sick-eu&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00348} {\sdsize\mypm\hspace*{0.2ex}.02412}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.24093} {\sdsize\mypm\hspace*{0.2ex}.02346}\!\!&\!\!\significantworseentry{.20984} {\sdsize\mypm\hspace*{0.2ex}.04032}\!\!&\!\!.12071 {\sdsize\mypm\hspace*{0.2ex}.04615}\!\!&\!\!\significantbetterentry{.06422} {\sdsize\mypm\hspace*{0.2ex}.01799}\!\!&\!\!\significantbetterentry{.07101} {\sdsize\mypm\hspace*{0.2ex}.01979}\!\!&\!\!\significantbetterentry{.03824} {\sdsize\mypm\hspace*{0.2ex}.02768}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.03538} {\sdsize\mypm\hspace*{0.2ex}.01213}\!\!&\!\!\significantworseentry{.09768} {\sdsize\mypm\hspace*{0.2ex}.00956}\!\!&\!\!.00232 {\sdsize\mypm\hspace*{0.2ex}.00172}\!\!&\!\!\significantbetterentry{.00184} {\sdsize\mypm\hspace*{0.2ex}.00152}\!\!&\!\!\significantworseentry{.03535} {\sdsize\mypm\hspace*{0.2ex}.01033}\!\!&\!\!\significantbetterentry{.00165} {\sdsize\mypm\hspace*{0.2ex}.00122}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.15600} {\sdsize\mypm\hspace*{0.2ex}.05460}\!\!&\!\!\significantworseentry{.06200} {\sdsize\mypm\hspace*{0.2ex}.00999}\!\!&\!\!.05329 {\sdsize\mypm\hspace*{0.2ex}.01049}\!\!&\!\!\betterentry{.05310} {\sdsize\mypm\hspace*{0.2ex}.00847}\!\!&\!\!\significantworseentry{.06193} {\sdsize\mypm\hspace*{0.2ex}.00862}\!\!&\!\!\significantworseentry{.05587} {\sdsize\mypm\hspace*{0.2ex}.00872}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.06609} {\sdsize\mypm\hspace*{0.2ex}.01328}\!\!&\!\!\significantworseentry{.07902} {\sdsize\mypm\hspace*{0.2ex}.01063}\!\!&\!\!.00855 {\sdsize\mypm\hspace*{0.2ex}.00308}\!\!&\!\!\betterentry{.00818} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\!&\!\!\significantworseentry{.03807} {\sdsize\mypm\hspace*{0.2ex}.01029}\!\!&\!\!\significantbetterentry{.00648} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08542} {\sdsize\mypm\hspace*{0.2ex}.01008}\!\!&\!\!\worseentry{.07628} {\sdsize\mypm\hspace*{0.2ex}.01010}\!\!&\!\!.07488 {\sdsize\mypm\hspace*{0.2ex}.01053}\!\!&\!\!\betterentry{.07426} {\sdsize\mypm\hspace*{0.2ex}.00916}\!\!&\!\!\betterentry{.07446} {\sdsize\mypm\hspace*{0.2ex}.00976}\!\!&\!\!\worseentry{.07655} {\sdsize\mypm\hspace*{0.2ex}.00983}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08827} {\sdsize\mypm\hspace*{0.2ex}.01010}\!\!&\!\!\worseentry{.08191} {\sdsize\mypm\hspace*{0.2ex}.01015}\!\!&\!\!.08075 {\sdsize\mypm\hspace*{0.2ex}.01089}\!\!&\!\!\worseentry{.08152} {\sdsize\mypm\hspace*{0.2ex}.00970}\!\!&\!\!\significantworseentry{.08552} {\sdsize\mypm\hspace*{0.2ex}.01089}\!\!&\!\!\significantworseentry{.08257} {\sdsize\mypm\hspace*{0.2ex}.01101}\!\! \\
\hline
wilt&\!\!\significantworseentry{.04144} {\sdsize\mypm\hspace*{0.2ex}.00620}\!\!&\!\!\significantworseentry{.04310} {\sdsize\mypm\hspace*{0.2ex}.00581}\!\!&\!\!.01354 {\sdsize\mypm\hspace*{0.2ex}.00310}\!\!&\!\!\worseentry{.01406} {\sdsize\mypm\hspace*{0.2ex}.00308}\!\!&\!\!\significantworseentry{.07501} {\sdsize\mypm\hspace*{0.2ex}.07284}\!\!&\!\!\betterentry{.01352} {\sdsize\mypm\hspace*{0.2ex}.00270}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.31070} {\sdsize\mypm\hspace*{0.2ex}.01482}\!\!&\!\!\significantworseentry{.29161} {\sdsize\mypm\hspace*{0.2ex}.01244}\!\!&\!\!.28472 {\sdsize\mypm\hspace*{0.2ex}.01254}\!\!&\!\!\worseentry{.28546} {\sdsize\mypm\hspace*{0.2ex}.01146}\!\!&\!\!\significantworseentry{.30147} {\sdsize\mypm\hspace*{0.2ex}.01292}\!\!&\!\!\significantworseentry{.29631} {\sdsize\mypm\hspace*{0.2ex}.01289}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00500} {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!\significantworseentry{.00777} {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!.00577 {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!\worseentry{.00586} {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!\significantworseentry{.00838} {\sdsize\mypm\hspace*{0.2ex}.00306}\!\!&\!\!\betterentry{.00572} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.32158} {\sdsize\mypm\hspace*{0.2ex}.02164}\!\!&\!\!\significantworseentry{.28697} {\sdsize\mypm\hspace*{0.2ex}.01660}\!\!&\!\!.28046 {\sdsize\mypm\hspace*{0.2ex}.01655}\!\!&\!\!.28046 {\sdsize\mypm\hspace*{0.2ex}.01818}\!\!&\!\!\significantworseentry{.29937} {\sdsize\mypm\hspace*{0.2ex}.01699}\!\!&\!\!\significantworseentry{.29139} {\sdsize\mypm\hspace*{0.2ex}.01523}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{7} \betterentry { 5 } 6 \worseentry { 5 } \significantworseentry { 38 }&\!\!\significantbetterentry{1} \betterentry { 7 } 10 \worseentry { 16 } \significantworseentry { 27 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{8} \betterentry { 16 } 12 \worseentry { 20 } \significantworseentry { 5 }&\!\!\significantbetterentry{2} \betterentry { 2 } 2 \worseentry { 7 } \significantworseentry { 48 }&\!\!\significantbetterentry{8} \betterentry { 12 } 4 \worseentry { 9 } \significantworseentry { 28 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.5521&\!\!1.8830&\!\!1.000&\!\!.9935&\!\!39.9590&\!\!3.0494 \\
\hline
90 percent av. rel. perform.&\!\!1.0903&\!\!1.0449&\!\!1.000&\!\!.9840&\!\!1.5177&\!\!1.0230 \\
\hline
Worst rel. perform.&\!\!14.6427&\!\!40.3557&\!\!1.000&\!\!1.1230&\!\!969.3528&\!\!122.3517 \\
\hline
90 percentile rel. perform.&\!\!1.9951&\!\!1.3345&\!\!1.000&\!\!1.0421&\!\!5.5064&\!\!1.3875 \\
\hline
80 percentile rel. perform.&\!\!1.3192&\!\!1.1481&\!\!1.000&\!\!1.0196&\!\!2.3840&\!\!1.2120 \\
\hline
70 percentile rel. perform.&\!\!1.1405&\!\!1.0724&\!\!1.000&\!\!1.0068&\!\!1.7143&\!\!1.0565 \\
\hline
Aver. rel. gains&\!\!.8919&\!\!.9670&\!\!---&\!\!.9515&\!\!.8931&\!\!.9150 \\
\hline
Aver. rel. losses&\!\!1.8134&\!\!2.2587&\!\!---&\!\!1.0308&\!\!44.2169&\!\!4.4246 \\
\hline
\end{tabular}
\caption{\logAllwidewidthtimepatfivecverror}
\label{logAllwidewidthtimepatfivecverror}
}
\end{table}


==> tables_log/All_wide_width_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.20376} {\sdsize\mypm\hspace*{0.2ex}.01895}\!\!&\!\!.19805 {\sdsize\mypm\hspace*{0.2ex}.01607}\!\!&\!\!\betterentry{.18852} {\sdsize\mypm\hspace*{0.2ex}.01283}\!\!&\!\!.18901 {\sdsize\mypm\hspace*{0.2ex}.01267}\!\!&\!\!.20285 {\sdsize\mypm\hspace*{0.2ex}.01599}\!\!&\!\!.19193 {\sdsize\mypm\hspace*{0.2ex}.01282}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15329} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!.15643 {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!\significantworseentry{.15651} {\sdsize\mypm\hspace*{0.2ex}.00370}\!\!&\!\!.15630 {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!.15610 {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.15541 {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
anuran-calls-families&\!\!.01025 {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!.01017 {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!\betterentry{.00948} {\sdsize\mypm\hspace*{0.2ex}.00281}\!\!&\!\!.00970 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantworseentry{.01393} {\sdsize\mypm\hspace*{0.2ex}.00276}\!\!&\!\!.01218 {\sdsize\mypm\hspace*{0.2ex}.00303}\!\! \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.00324} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!\betterentry{.00247} {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!\betterentry{.00247} {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!.00277 {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!.00320 {\sdsize\mypm\hspace*{0.2ex}.00143}\!\!&\!\!.00322 {\sdsize\mypm\hspace*{0.2ex}.00170}\!\! \\
\hline
anuran-calls-species&\!\!\significantworseentry{.00235} {\sdsize\mypm\hspace*{0.2ex}.00157}\!\!&\!\!\betterentry{.00137} {\sdsize\mypm\hspace*{0.2ex}.00111}\!\!&\!\!.00139 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00148 {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!.00180 {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!.00156 {\sdsize\mypm\hspace*{0.2ex}.00154}\!\! \\
\hline
avila&\!\!.19749 {\sdsize\mypm\hspace*{0.2ex}.01002}\!\!&\!\!.22417 {\sdsize\mypm\hspace*{0.2ex}.00626}\!\!&\!\!\significantbetterentry{.13647} {\sdsize\mypm\hspace*{0.2ex}.00795}\!\!&\!\!.14374 {\sdsize\mypm\hspace*{0.2ex}.00905}\!\!&\!\!\significantworseentry{.24031} {\sdsize\mypm\hspace*{0.2ex}.00782}\!\!&\!\!.16543 {\sdsize\mypm\hspace*{0.2ex}.01327}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09739} {\sdsize\mypm\hspace*{0.2ex}.00284}\!\!&\!\!.09627 {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!.09640 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\betterentry{.09584} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!.09637 {\sdsize\mypm\hspace*{0.2ex}.00275}\!\!&\!\!.09618 {\sdsize\mypm\hspace*{0.2ex}.00249}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09311} {\sdsize\mypm\hspace*{0.2ex}.00288}\!\!&\!\!.09286 {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!.09224 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!.09147 {\sdsize\mypm\hspace*{0.2ex}.00276}\!\!&\!\!.09150 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\betterentry{.09136} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\! \\
\hline
chess&\!\!\significantworseentry{.01469} {\sdsize\mypm\hspace*{0.2ex}.00637}\!\!&\!\!.01141 {\sdsize\mypm\hspace*{0.2ex}.00479}\!\!&\!\!\betterentry{.01103} {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!.01175 {\sdsize\mypm\hspace*{0.2ex}.00516}\!\!&\!\!.01263 {\sdsize\mypm\hspace*{0.2ex}.00558}\!\!&\!\!.01141 {\sdsize\mypm\hspace*{0.2ex}.00552}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.18735} {\sdsize\mypm\hspace*{0.2ex}.01048}\!\!&\!\!.14861 {\sdsize\mypm\hspace*{0.2ex}.00900}\!\!&\!\!.14269 {\sdsize\mypm\hspace*{0.2ex}.00993}\!\!&\!\!\betterentry{.13824} {\sdsize\mypm\hspace*{0.2ex}.01066}\!\!&\!\!.15058 {\sdsize\mypm\hspace*{0.2ex}.01450}\!\!&\!\!.14074 {\sdsize\mypm\hspace*{0.2ex}.01537}\!\! \\
\hline
crowd-sourced-mapping&\!\!.02049 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!\betterentry{.01996} {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!.02031 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!.02054 {\sdsize\mypm\hspace*{0.2ex}.00270}\!\!&\!\!\significantworseentry{.02687} {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!.02557 {\sdsize\mypm\hspace*{0.2ex}.00366}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{.18399} {\sdsize\mypm\hspace*{0.2ex}.00465}\!\!&\!\!\significantbetterentry{.18018} {\sdsize\mypm\hspace*{0.2ex}.00393}\!\!&\!\!.18066 {\sdsize\mypm\hspace*{0.2ex}.00417}\!\!&\!\!\betterentry{.18029} {\sdsize\mypm\hspace*{0.2ex}.00419}\!\!&\!\!.18149 {\sdsize\mypm\hspace*{0.2ex}.00427}\!\!&\!\!.18089 {\sdsize\mypm\hspace*{0.2ex}.00411}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43187} {\sdsize\mypm\hspace*{0.2ex}.01578}\!\!&\!\!.43117 {\sdsize\mypm\hspace*{0.2ex}.00699}\!\!&\!\!.40671 {\sdsize\mypm\hspace*{0.2ex}.00752}\!\!&\!\!.41122 {\sdsize\mypm\hspace*{0.2ex}.00783}\!\!&\!\!.43032 {\sdsize\mypm\hspace*{0.2ex}.00734}\!\!&\!\!\significantbetterentry{.38541} {\sdsize\mypm\hspace*{0.2ex}.01542}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.08076} {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!.04533 {\sdsize\mypm\hspace*{0.2ex}.00695}\!\!&\!\!\significantbetterentry{.04226} {\sdsize\mypm\hspace*{0.2ex}.00603}\!\!&\!\!.04404 {\sdsize\mypm\hspace*{0.2ex}.00667}\!\!&\!\!.06211 {\sdsize\mypm\hspace*{0.2ex}.00731}\!\!&\!\!.05867 {\sdsize\mypm\hspace*{0.2ex}.00653}\!\! \\
\hline
firm-teacher-clave&\!\!.02190 {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\betterentry{.02081} {\sdsize\mypm\hspace*{0.2ex}.00365}\!\!&\!\!.02128 {\sdsize\mypm\hspace*{0.2ex}.00320}\!\!&\!\!.02121 {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!\significantworseentry{.02251} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.02103 {\sdsize\mypm\hspace*{0.2ex}.00370}\!\! \\
\hline
first-order-theorem-proving&\!\!.21673 {\sdsize\mypm\hspace*{0.2ex}.01304}\!\!&\!\!.22745 {\sdsize\mypm\hspace*{0.2ex}.01243}\!\!&\!\!\significantbetterentry{.21172} {\sdsize\mypm\hspace*{0.2ex}.01356}\!\!&\!\!\significantbetterentry{.21185} {\sdsize\mypm\hspace*{0.2ex}.01071}\!\!&\!\!\significantworseentry{.24353} {\sdsize\mypm\hspace*{0.2ex}.01145}\!\!&\!\!.22382 {\sdsize\mypm\hspace*{0.2ex}.01260}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00163} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\significantworseentry{.00291} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00247 {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!.00253 {\sdsize\mypm\hspace*{0.2ex}.00149}\!\!&\!\!.00283 {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!.00239 {\sdsize\mypm\hspace*{0.2ex}.00124}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!.00575 {\sdsize\mypm\hspace*{0.2ex}.00252}\!\!&\!\!.00591 {\sdsize\mypm\hspace*{0.2ex}.00236}\!\!&\!\!\betterentry{.00559} {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!.00563 {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!\significantworseentry{.00867} {\sdsize\mypm\hspace*{0.2ex}.00332}\!\!&\!\!.00788 {\sdsize\mypm\hspace*{0.2ex}.00316}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.17661 {\sdsize\mypm\hspace*{0.2ex}.01227}\!\!&\!\!.18174 {\sdsize\mypm\hspace*{0.2ex}.01129}\!\!&\!\!\significantbetterentry{.15113} {\sdsize\mypm\hspace*{0.2ex}.01225}\!\!&\!\!.15579 {\sdsize\mypm\hspace*{0.2ex}.01011}\!\!&\!\!\significantworseentry{.20680} {\sdsize\mypm\hspace*{0.2ex}.01160}\!\!&\!\!.16132 {\sdsize\mypm\hspace*{0.2ex}.01393}\!\! \\
\hline
htru2&\!\!.02028 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!.02020 {\sdsize\mypm\hspace*{0.2ex}.00183}\!\!&\!\!.02013 {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!\betterentry{.01996} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\!&\!\!.02028 {\sdsize\mypm\hspace*{0.2ex}.00173}\!\!&\!\!\significantworseentry{.02035} {\sdsize\mypm\hspace*{0.2ex}.00187}\!\! \\
\hline
human-activity-smartphone&\!\!.00034 {\sdsize\mypm\hspace*{0.2ex}.00078}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.09684} {\sdsize\mypm\hspace*{0.2ex}.18745}\!\!&\!\!\significantbetterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00010 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantworseentry{.10682} {\sdsize\mypm\hspace*{0.2ex}.19408}\!\!&\!\!.02237 {\sdsize\mypm\hspace*{0.2ex}.11105}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09374} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!.12282 {\sdsize\mypm\hspace*{0.2ex}.00474}\!\!&\!\!.12032 {\sdsize\mypm\hspace*{0.2ex}.00513}\!\!&\!\!.12114 {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!\significantworseentry{.22430} {\sdsize\mypm\hspace*{0.2ex}.14375}\!\!&\!\!.18034 {\sdsize\mypm\hspace*{0.2ex}.09078}\!\! \\
\hline
insurance-benchmark&\!\!.06043 {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!.06030 {\sdsize\mypm\hspace*{0.2ex}.00056}\!\!&\!\!\significantbetterentry{.06010} {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!\significantbetterentry{.06006} {\sdsize\mypm\hspace*{0.2ex}.00023}\!\!&\!\!\significantworseentry{.14763} {\sdsize\mypm\hspace*{0.2ex}.14141}\!\!&\!\!.06043 {\sdsize\mypm\hspace*{0.2ex}.00078}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00076} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!.00112 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00115}\!\!&\!\!\significantworseentry{.00154} {\sdsize\mypm\hspace*{0.2ex}.00167}\!\!&\!\!.00141 {\sdsize\mypm\hspace*{0.2ex}.00166}\!\! \\
\hline
madelon&\!\!.44031 {\sdsize\mypm\hspace*{0.2ex}.01984}\!\!&\!\!.42335 {\sdsize\mypm\hspace*{0.2ex}.01962}\!\!&\!\!\betterentry{.42288} {\sdsize\mypm\hspace*{0.2ex}.02125}\!\!&\!\!.42435 {\sdsize\mypm\hspace*{0.2ex}.02502}\!\!&\!\!.44012 {\sdsize\mypm\hspace*{0.2ex}.03638}\!\!&\!\!\significantworseentry{.44435} {\sdsize\mypm\hspace*{0.2ex}.03399}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.12896} {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!.13215 {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!\significantbetterentry{.12895} {\sdsize\mypm\hspace*{0.2ex}.00483}\!\!&\!\!\significantbetterentry{.12893} {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!\significantworseentry{.13635} {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!.13012 {\sdsize\mypm\hspace*{0.2ex}.00458}\!\! \\
\hline
mushroom&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00001 {\sdsize\mypm\hspace*{0.2ex}.00009}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00005} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
musk&\!\!\betterentry{.00825} {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!.00904 {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!.00877 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!.00833 {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!\significantworseentry{.01668} {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!.01188 {\sdsize\mypm\hspace*{0.2ex}.00397}\!\! \\
\hline
nomao&\!\!\betterentry{.03942} {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!.03984 {\sdsize\mypm\hspace*{0.2ex}.00224}\!\!&\!\!.03996 {\sdsize\mypm\hspace*{0.2ex}.00243}\!\!&\!\!.03982 {\sdsize\mypm\hspace*{0.2ex}.00276}\!\!&\!\!\significantworseentry{.04215} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!.04209 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\! \\
\hline
nursery&\!\!\significantbetterentry{.00017} {\sdsize\mypm\hspace*{0.2ex}.00029}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\significantworseentry{.00029} {\sdsize\mypm\hspace*{0.2ex}.00038}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!.00908 {\sdsize\mypm\hspace*{0.2ex}.00131}\!\!&\!\!.00919 {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!.00904 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\betterentry{.00891} {\sdsize\mypm\hspace*{0.2ex}.00123}\!\!&\!\!.00958 {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!\significantworseentry{.00961} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\! \\
\hline
page-blocks&\!\!.01851 {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!.01941 {\sdsize\mypm\hspace*{0.2ex}.00417}\!\!&\!\!.01689 {\sdsize\mypm\hspace*{0.2ex}.00394}\!\!&\!\!.01724 {\sdsize\mypm\hspace*{0.2ex}.00407}\!\!&\!\!\significantworseentry{.04316} {\sdsize\mypm\hspace*{0.2ex}.02850}\!\!&\!\!\betterentry{.01668} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\! \\
\hline
pishing&\!\!.04090 {\sdsize\mypm\hspace*{0.2ex}.00465}\!\!&\!\!.03988 {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!\betterentry{.03884} {\sdsize\mypm\hspace*{0.2ex}.00412}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00405}\!\!&\!\!\significantworseentry{.04678} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!.04438 {\sdsize\mypm\hspace*{0.2ex}.00470}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03915 {\sdsize\mypm\hspace*{0.2ex}.00019}\!\!&\!\!\significantbetterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantworseentry{.03923} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!\betterentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00025}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00012}\!\!&\!\!\significantbetterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!\significantbetterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\significantworseentry{.03941} {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!\significantbetterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!.04725 {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\significantbetterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\significantbetterentry{.04716} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\significantbetterentry{.04715} {\sdsize\mypm\hspace*{0.2ex}.00011}\!\!&\!\!\worseentry{.08091} {\sdsize\mypm\hspace*{0.2ex}.16002}\!\!&\!\!.04726 {\sdsize\mypm\hspace*{0.2ex}.00028}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\betterentry{.05263} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.05261} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.05268 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\significantworseentry{.05291} {\sdsize\mypm\hspace*{0.2ex}.00043}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{.06939} {\sdsize\mypm\hspace*{0.2ex}.00036}\!\!&\!\!.06975 {\sdsize\mypm\hspace*{0.2ex}.00087}\!\!&\!\!.06980 {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!.06970 {\sdsize\mypm\hspace*{0.2ex}.00089}\!\!&\!\!\worseentry{.10401} {\sdsize\mypm\hspace*{0.2ex}.17045}\!\!&\!\!.06959 {\sdsize\mypm\hspace*{0.2ex}.00146}\!\! \\
\hline
seismic-bumps&\!\!.06867 {\sdsize\mypm\hspace*{0.2ex}.00403}\!\!&\!\!.06689 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.06677 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\significantbetterentry{.06592} {\sdsize\mypm\hspace*{0.2ex}.00086}\!\!&\!\!\significantworseentry{.08952} {\sdsize\mypm\hspace*{0.2ex}.06852}\!\!&\!\!.06801 {\sdsize\mypm\hspace*{0.2ex}.00332}\!\! \\
\hline
smartphone-human-activity-postural&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00003 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\significantworseentry{.09343} {\sdsize\mypm\hspace*{0.2ex}.18616}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.08615} {\sdsize\mypm\hspace*{0.2ex}.01584}\!\!&\!\!.07340 {\sdsize\mypm\hspace*{0.2ex}.00916}\!\!&\!\!\significantbetterentry{.06528} {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!\significantbetterentry{.06528} {\sdsize\mypm\hspace*{0.2ex}.00877}\!\!&\!\!.07702 {\sdsize\mypm\hspace*{0.2ex}.00936}\!\!&\!\!.06810 {\sdsize\mypm\hspace*{0.2ex}.00956}\!\! \\
\hline
thyroid-all-bp&\!\!.03490 {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.04008 {\sdsize\mypm\hspace*{0.2ex}.03172}\!\!&\!\!.03324 {\sdsize\mypm\hspace*{0.2ex}.00429}\!\!&\!\!\betterentry{.03283} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\significantworseentry{.10215} {\sdsize\mypm\hspace*{0.2ex}.07879}\!\!&\!\!.04041 {\sdsize\mypm\hspace*{0.2ex}.05239}\!\! \\
\hline
thyroid-all-hyper&\!\!.01964 {\sdsize\mypm\hspace*{0.2ex}.00302}\!\!&\!\!.02400 {\sdsize\mypm\hspace*{0.2ex}.00750}\!\!&\!\!.01796 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\betterentry{.01738} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!\significantworseentry{.04295} {\sdsize\mypm\hspace*{0.2ex}.04047}\!\!&\!\!.01898 {\sdsize\mypm\hspace*{0.2ex}.00432}\!\! \\
\hline
thyroid-all-hypo&\!\!.05516 {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!.05463 {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.05434 {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!.05446 {\sdsize\mypm\hspace*{0.2ex}.00181}\!\!&\!\!\significantworseentry{.11576} {\sdsize\mypm\hspace*{0.2ex}.11455}\!\!&\!\!\significantbetterentry{.05349} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\! \\
\hline
thyroid-all-rep&\!\!\betterentry{.03330} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!.04246 {\sdsize\mypm\hspace*{0.2ex}.05376}\!\!&\!\!.03360 {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!.03349 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantworseentry{.05553} {\sdsize\mypm\hspace*{0.2ex}.03840}\!\!&\!\!.03341 {\sdsize\mypm\hspace*{0.2ex}.00799}\!\! \\
\hline
thyroid-ann&\!\!.05267 {\sdsize\mypm\hspace*{0.2ex}.00112}\!\!&\!\!.05156 {\sdsize\mypm\hspace*{0.2ex}.00197}\!\!&\!\!.04611 {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!.04724 {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\significantworseentry{.10392} {\sdsize\mypm\hspace*{0.2ex}.10718}\!\!&\!\!\significantbetterentry{.04223} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\! \\
\hline
thyroid-dis&\!\!.01768 {\sdsize\mypm\hspace*{0.2ex}.00164}\!\!&\!\!.01779 {\sdsize\mypm\hspace*{0.2ex}.00546}\!\!&\!\!\betterentry{.01697} {\sdsize\mypm\hspace*{0.2ex}.00105}\!\!&\!\!.01702 {\sdsize\mypm\hspace*{0.2ex}.00120}\!\!&\!\!\worseentry{.01796} {\sdsize\mypm\hspace*{0.2ex}.00656}\!\!&\!\!.01760 {\sdsize\mypm\hspace*{0.2ex}.00202}\!\! \\
\hline
thyroid-hypo&\!\!.04392 {\sdsize\mypm\hspace*{0.2ex}.00929}\!\!&\!\!.02218 {\sdsize\mypm\hspace*{0.2ex}.00515}\!\!&\!\!.02111 {\sdsize\mypm\hspace*{0.2ex}.00493}\!\!&\!\!\betterentry{.02070} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!\significantworseentry{.12913} {\sdsize\mypm\hspace*{0.2ex}.12214}\!\!&\!\!.03405 {\sdsize\mypm\hspace*{0.2ex}.07707}\!\! \\
\hline
thyroid-sick&\!\!.06317 {\sdsize\mypm\hspace*{0.2ex}.00785}\!\!&\!\!.04673 {\sdsize\mypm\hspace*{0.2ex}.00789}\!\!&\!\!.04375 {\sdsize\mypm\hspace*{0.2ex}.00750}\!\!&\!\!.04248 {\sdsize\mypm\hspace*{0.2ex}.00795}\!\!&\!\!\significantworseentry{.12960} {\sdsize\mypm\hspace*{0.2ex}.15128}\!\!&\!\!\betterentry{.04212} {\sdsize\mypm\hspace*{0.2ex}.00869}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00348} {\sdsize\mypm\hspace*{0.2ex}.02412}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.24093} {\sdsize\mypm\hspace*{0.2ex}.02346}\!\!&\!\!.20984 {\sdsize\mypm\hspace*{0.2ex}.04032}\!\!&\!\!.12071 {\sdsize\mypm\hspace*{0.2ex}.04615}\!\!&\!\!.06422 {\sdsize\mypm\hspace*{0.2ex}.01799}\!\!&\!\!.07101 {\sdsize\mypm\hspace*{0.2ex}.01979}\!\!&\!\!\significantbetterentry{.03824} {\sdsize\mypm\hspace*{0.2ex}.02768}\!\! \\
\hline
wall-follow-robot-2&\!\!.03538 {\sdsize\mypm\hspace*{0.2ex}.01213}\!\!&\!\!\significantworseentry{.09768} {\sdsize\mypm\hspace*{0.2ex}.00956}\!\!&\!\!.00232 {\sdsize\mypm\hspace*{0.2ex}.00172}\!\!&\!\!.00184 {\sdsize\mypm\hspace*{0.2ex}.00152}\!\!&\!\!.03535 {\sdsize\mypm\hspace*{0.2ex}.01033}\!\!&\!\!\betterentry{.00165} {\sdsize\mypm\hspace*{0.2ex}.00122}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.15600} {\sdsize\mypm\hspace*{0.2ex}.05460}\!\!&\!\!.06200 {\sdsize\mypm\hspace*{0.2ex}.00999}\!\!&\!\!.05329 {\sdsize\mypm\hspace*{0.2ex}.01049}\!\!&\!\!\betterentry{.05310} {\sdsize\mypm\hspace*{0.2ex}.00847}\!\!&\!\!.06193 {\sdsize\mypm\hspace*{0.2ex}.00862}\!\!&\!\!.05587 {\sdsize\mypm\hspace*{0.2ex}.00872}\!\! \\
\hline
wall-follow-robot-4&\!\!.06609 {\sdsize\mypm\hspace*{0.2ex}.01328}\!\!&\!\!\significantworseentry{.07902} {\sdsize\mypm\hspace*{0.2ex}.01063}\!\!&\!\!.00855 {\sdsize\mypm\hspace*{0.2ex}.00308}\!\!&\!\!.00818 {\sdsize\mypm\hspace*{0.2ex}.00283}\!\!&\!\!.03807 {\sdsize\mypm\hspace*{0.2ex}.01029}\!\!&\!\!\significantbetterentry{.00648} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\! \\
\hline
waveform&\!\!\significantworseentry{.08542} {\sdsize\mypm\hspace*{0.2ex}.01008}\!\!&\!\!.07628 {\sdsize\mypm\hspace*{0.2ex}.01010}\!\!&\!\!.07488 {\sdsize\mypm\hspace*{0.2ex}.01053}\!\!&\!\!\betterentry{.07426} {\sdsize\mypm\hspace*{0.2ex}.00916}\!\!&\!\!.07446 {\sdsize\mypm\hspace*{0.2ex}.00976}\!\!&\!\!.07655 {\sdsize\mypm\hspace*{0.2ex}.00983}\!\! \\
\hline
waveform-noise&\!\!\significantworseentry{.08827} {\sdsize\mypm\hspace*{0.2ex}.01010}\!\!&\!\!.08191 {\sdsize\mypm\hspace*{0.2ex}.01015}\!\!&\!\!\betterentry{.08075} {\sdsize\mypm\hspace*{0.2ex}.01089}\!\!&\!\!.08152 {\sdsize\mypm\hspace*{0.2ex}.00970}\!\!&\!\!.08552 {\sdsize\mypm\hspace*{0.2ex}.01089}\!\!&\!\!.08257 {\sdsize\mypm\hspace*{0.2ex}.01101}\!\! \\
\hline
wilt&\!\!.04144 {\sdsize\mypm\hspace*{0.2ex}.00620}\!\!&\!\!.04310 {\sdsize\mypm\hspace*{0.2ex}.00581}\!\!&\!\!.01354 {\sdsize\mypm\hspace*{0.2ex}.00310}\!\!&\!\!.01406 {\sdsize\mypm\hspace*{0.2ex}.00308}\!\!&\!\!\significantworseentry{.07501} {\sdsize\mypm\hspace*{0.2ex}.07284}\!\!&\!\!\betterentry{.01352} {\sdsize\mypm\hspace*{0.2ex}.00270}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.31070} {\sdsize\mypm\hspace*{0.2ex}.01482}\!\!&\!\!.29161 {\sdsize\mypm\hspace*{0.2ex}.01244}\!\!&\!\!\betterentry{.28472} {\sdsize\mypm\hspace*{0.2ex}.01254}\!\!&\!\!.28546 {\sdsize\mypm\hspace*{0.2ex}.01146}\!\!&\!\!.30147 {\sdsize\mypm\hspace*{0.2ex}.01292}\!\!&\!\!.29631 {\sdsize\mypm\hspace*{0.2ex}.01289}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00500} {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!.00777 {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!.00577 {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!.00586 {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!\significantworseentry{.00838} {\sdsize\mypm\hspace*{0.2ex}.00306}\!\!&\!\!.00572 {\sdsize\mypm\hspace*{0.2ex}.00202}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.32158} {\sdsize\mypm\hspace*{0.2ex}.02164}\!\!&\!\!.28697 {\sdsize\mypm\hspace*{0.2ex}.01660}\!\!&\!\!\significantbetterentry{.28046} {\sdsize\mypm\hspace*{0.2ex}.01655}\!\!&\!\!\significantbetterentry{.28046} {\sdsize\mypm\hspace*{0.2ex}.01818}\!\!&\!\!.29937 {\sdsize\mypm\hspace*{0.2ex}.01699}\!\!&\!\!.29139 {\sdsize\mypm\hspace*{0.2ex}.01523}\!\! \\
\hline
\hline
Average raw rank&\!\!3.9918&\!\!3.6721&\!\!2.3689&\!\!2.3361&\!\!5.2705&\!\!3.3607 \\
\hline
Average adjusted rank&\!\!3.9754&\!\!3.6066&\!\!2.4098&\!\!2.3607&\!\!5.2787&\!\!3.3689 \\
\hline
Fraction adjusted best runs&\!\!.2787&\!\!.2131&\!\!.3934&\!\!.3770&\!\!.0164&\!\!.2459 \\
\hline
Fraction adjusted worst runs&\!\!.2787&\!\!.0492&\!\!.0164&\!\!.0000&\!\!.5738&\!\!.0820 \\
\hline
Aver. rel. perform.&\!\!1.7884&\!\!2.2876&\!\!1.0854&\!\!1.0604&\!\!43.9681&\!\!3.2611 \\
\hline
90 percent av. rel. perform.&\!\!1.1293&\!\!1.0835&\!\!1.0236&\!\!1.0250&\!\!1.6196&\!\!1.0745 \\
\hline
Worst rel. perform.&\!\!20.2816&\!\!55.8968&\!\!3.1513&\!\!1.6777&\!\!969.3528&\!\!131.5702 \\
\hline
90 percentile rel. perform.&\!\!2.1160&\!\!1.5430&\!\!1.2688&\!\!1.1689&\!\!5.8005&\!\!1.4351 \\
\hline
80 percentile rel. perform.&\!\!1.3285&\!\!1.2205&\!\!1.0553&\!\!1.0740&\!\!2.4574&\!\!1.2802 \\
\hline
70 percentile rel. perform.&\!\!1.1501&\!\!1.1187&\!\!1.0195&\!\!1.0329&\!\!1.8548&\!\!1.0915 \\
\hline
\end{tabular}
\caption{\logAllwidewidthtimepatfivecverrorAvA}
\label{logAllwidewidthtimepatfivecverrorAvA}
}
\end{table}


==> tables_log/All_wide_width_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\worseentry{1.1147}&\!\!1.0839&\!\!\betterentry{1.0314}&\!\!1.0341&\!\!1.1104&\!\!1.0503 \\
\hline
adult&\!\!\betterentry{1.0042}&\!\!1.0249&\!\!\worseentry{1.0254}&\!\!1.0241&\!\!1.0228&\!\!1.0183 \\
\hline
anuran-calls-families&\!\!1.2966&\!\!1.2822&\!\!\betterentry{1.1887}&\!\!1.2249&\!\!\worseentry{1.8169}&\!\!1.5658 \\
\hline
anuran-calls-genus&\!\!2.1726&\!\!1.5517&\!\!\betterentry{1.4250}&\!\!1.8482&\!\!\worseentry{2.2248}&\!\!2.1391 \\
\hline
anuran-calls-species&\!\!\worseentry{9.1786}&\!\!5.0561&\!\!\betterentry{3.4487}&\!\!5.1271&\!\!6.9719&\!\!5.4023 \\
\hline
avila&\!\!1.4622&\!\!1.6601&\!\!\betterentry{1.0087}&\!\!1.0633&\!\!\worseentry{1.7796}&\!\!1.2244 \\
\hline
bank-marketing&\!\!\worseentry{1.0315}&\!\!1.0196&\!\!1.0212&\!\!\betterentry{1.0151}&\!\!1.0208&\!\!1.0188 \\
\hline
bank-marketing-additional&\!\!\worseentry{1.0362}&\!\!1.0335&\!\!1.0264&\!\!1.0178&\!\!1.0183&\!\!\betterentry{1.0165} \\
\hline
chess&\!\!\worseentry{1.9831}&\!\!1.5384&\!\!\betterentry{1.4617}&\!\!1.4928&\!\!1.6196&\!\!1.5815 \\
\hline
chess-krvk&\!\!\worseentry{1.4184}&\!\!1.1256&\!\!1.0798&\!\!\betterentry{1.0448}&\!\!1.1388&\!\!1.0614 \\
\hline
crowd-sourced-mapping&\!\!1.1277&\!\!\betterentry{1.0969}&\!\!1.1130&\!\!1.1310&\!\!\worseentry{1.4775}&\!\!1.4088 \\
\hline
default-credit-card&\!\!\worseentry{1.0287}&\!\!\betterentry{1.0074}&\!\!1.0101&\!\!1.0080&\!\!1.0148&\!\!1.0114 \\
\hline
eeg-eye-state&\!\!\worseentry{1.1244}&\!\!1.1223&\!\!1.0588&\!\!1.0703&\!\!1.1202&\!\!\betterentry{1.0019} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{2.0264}&\!\!1.1225&\!\!\betterentry{1.0446}&\!\!1.0913&\!\!1.5546&\!\!1.4654 \\
\hline
firm-teacher-clave&\!\!1.2062&\!\!\betterentry{1.1399}&\!\!1.1708&\!\!1.1758&\!\!\worseentry{1.2380}&\!\!1.1544 \\
\hline
first-order-theorem-proving&\!\!1.0557&\!\!1.1074&\!\!\betterentry{1.0299}&\!\!1.0312&\!\!\worseentry{1.1865}&\!\!1.0899 \\
\hline
gas-sensor-drift-class&\!\!\betterentry{1.4626}&\!\!\worseentry{5.2220}&\!\!4.1496&\!\!4.6332&\!\!4.5597&\!\!3.9357 \\
\hline
gesture-phase-segmentation-raw&\!\!1.3730&\!\!1.4308&\!\!1.3610&\!\!\betterentry{1.3366}&\!\!\worseentry{2.2267}&\!\!2.0009 \\
\hline
gesture-phase-segmentation-va3&\!\!1.1913&\!\!1.2250&\!\!\betterentry{1.0163}&\!\!1.0493&\!\!\worseentry{1.3942}&\!\!1.0860 \\
\hline
htru2&\!\!1.0514&\!\!1.0473&\!\!1.0432&\!\!\betterentry{1.0334}&\!\!1.0525&\!\!\worseentry{1.0550} \\
\hline
human-activity-smartphone&\!\!4.3722&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!\worseentry{969.3509}&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.000}&\!\!1.1930&\!\!1.1287&\!\!1.2573&\!\!\worseentry{910.6616}&\!\!223.9161 \\
\hline
indoor-loc-relative&\!\!\betterentry{1.000}&\!\!1.3136&\!\!1.2868&\!\!1.2956&\!\!\worseentry{2.4095}&\!\!1.9216 \\
\hline
insurance-benchmark&\!\!1.0090&\!\!1.0068&\!\!1.0036&\!\!\betterentry{1.0029}&\!\!\worseentry{2.4631}&\!\!1.0090 \\
\hline
landsat-satimage&\!\!\betterentry{3.0836}&\!\!6.6960&\!\!5.6920&\!\!6.6206&\!\!\worseentry{10.6558}&\!\!8.7230 \\
\hline
madelon&\!\!1.0857&\!\!1.0436&\!\!\betterentry{1.0417}&\!\!1.0452&\!\!1.0849&\!\!\worseentry{1.0960} \\
\hline
magic-gamma-telescope&\!\!1.0184&\!\!1.0437&\!\!1.0182&\!\!\betterentry{1.0182}&\!\!\worseentry{1.0769}&\!\!1.0277 \\
\hline
mushroom&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.1230&\!\!1.000&\!\!\worseentry{1.4920} \\
\hline
musk&\!\!1.3551&\!\!1.5140&\!\!1.4845&\!\!\betterentry{1.3331}&\!\!\worseentry{3.0514}&\!\!2.2320 \\
\hline
nomao&\!\!\betterentry{1.0317}&\!\!1.0427&\!\!1.0456&\!\!1.0414&\!\!\worseentry{1.1035}&\!\!1.1022 \\
\hline
nursery&\!\!\betterentry{1.3490}&\!\!2.1635&\!\!2.1635&\!\!2.1635&\!\!\worseentry{2.5125}&\!\!2.1635 \\
\hline
occupancy-detection&\!\!1.0689&\!\!1.0818&\!\!1.0621&\!\!\betterentry{1.0496}&\!\!1.1288&\!\!\worseentry{1.1310} \\
\hline
page-blocks&\!\!1.2606&\!\!1.3031&\!\!1.1240&\!\!1.1482&\!\!\worseentry{3.1086}&\!\!\betterentry{1.1017} \\
\hline
pishing&\!\!1.1090&\!\!1.0822&\!\!\betterentry{1.0518}&\!\!1.0651&\!\!\worseentry{1.2703}&\!\!1.2054 \\
\hline
polish-companies-bankruptcy-1year&\!\!1.0011&\!\!1.0015&\!\!1.0026&\!\!1.0015&\!\!\worseentry{1.0047}&\!\!\betterentry{1.0011} \\
\hline
polish-companies-bankruptcy-2year&\!\!1.0008&\!\!1.0010&\!\!\betterentry{1.0005}&\!\!1.0008&\!\!\worseentry{1.0027}&\!\!1.0008 \\
\hline
polish-companies-bankruptcy-3year&\!\!1.0030&\!\!1.0014&\!\!1.0010&\!\!\betterentry{1.0008}&\!\!\worseentry{1.7159}&\!\!1.0032 \\
\hline
polish-companies-bankruptcy-4year&\!\!1.0012&\!\!\betterentry{1.0002}&\!\!1.0002&\!\!1.0008&\!\!1.0021&\!\!\worseentry{1.0066} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0097}&\!\!1.0148&\!\!1.0155&\!\!1.0141&\!\!\worseentry{1.5080}&\!\!1.0125 \\
\hline
seismic-bumps&\!\!1.0510&\!\!1.0238&\!\!1.0220&\!\!\betterentry{1.0091}&\!\!\worseentry{1.3672}&\!\!1.0408 \\
\hline
smartphone-human-activity-postural&\!\!1.2538&\!\!\betterentry{1.000}&\!\!1.2538&\!\!1.000&\!\!\worseentry{935.2621}&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.3939}&\!\!1.1814&\!\!\betterentry{1.0470}&\!\!1.0470&\!\!1.2416&\!\!1.0951 \\
\hline
thyroid-all-bp&\!\!1.1510&\!\!1.2992&\!\!1.0936&\!\!\betterentry{1.0787}&\!\!\worseentry{3.4529}&\!\!1.3066 \\
\hline
thyroid-all-hyper&\!\!1.2577&\!\!1.5275&\!\!1.1299&\!\!\betterentry{1.0897}&\!\!\worseentry{2.7587}&\!\!1.2005 \\
\hline
thyroid-all-hypo&\!\!1.0536&\!\!1.0434&\!\!1.0379&\!\!1.0406&\!\!\worseentry{2.2132}&\!\!\betterentry{1.0215} \\
\hline
thyroid-all-rep&\!\!1.1212&\!\!1.4244&\!\!1.1308&\!\!1.1293&\!\!\worseentry{1.9286}&\!\!\betterentry{1.1183} \\
\hline
thyroid-ann&\!\!1.2702&\!\!1.2417&\!\!1.1090&\!\!1.1373&\!\!\worseentry{2.5119}&\!\!\betterentry{1.0092} \\
\hline
thyroid-dis&\!\!1.0773&\!\!1.0836&\!\!\betterentry{1.0334}&\!\!1.0376&\!\!\worseentry{1.0935}&\!\!1.0718 \\
\hline
thyroid-hypo&\!\!2.6179&\!\!1.2708&\!\!1.2116&\!\!\betterentry{1.1769}&\!\!\worseentry{8.0923}&\!\!1.6568 \\
\hline
thyroid-sick&\!\!1.6908&\!\!1.2263&\!\!1.1457&\!\!1.1112&\!\!\worseentry{3.3342}&\!\!\betterentry{1.1012} \\
\hline
thyroid-sick-eu&\!\!\betterentry{1.000}&\!\!1.000&\!\!1.000&\!\!1.000&\!\!\worseentry{35.7551}&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!\worseentry{7.6163}&\!\!6.6690&\!\!3.7888&\!\!2.0259&\!\!2.2308&\!\!\betterentry{1.0906} \\
\hline
wall-follow-robot-2&\!\!129.7201&\!\!\worseentry{384.3882}&\!\!6.1958&\!\!3.8842&\!\!127.5528&\!\!\betterentry{3.5703} \\
\hline
wall-follow-robot-24&\!\!\worseentry{3.2260}&\!\!1.2673&\!\!\betterentry{1.0823}&\!\!1.0836&\!\!1.2746&\!\!1.1416 \\
\hline
wall-follow-robot-4&\!\!28.8966&\!\!\worseentry{34.4611}&\!\!4.1363&\!\!2.9556&\!\!17.0844&\!\!\betterentry{1.2123} \\
\hline
waveform&\!\!\worseentry{1.2402}&\!\!1.1029&\!\!1.0811&\!\!\betterentry{1.0749}&\!\!1.0756&\!\!1.1077 \\
\hline
waveform-noise&\!\!\worseentry{1.1689}&\!\!1.0809&\!\!\betterentry{1.0635}&\!\!1.0765&\!\!1.1300&\!\!1.0888 \\
\hline
wilt&\!\!3.5664&\!\!3.6997&\!\!\betterentry{1.1180}&\!\!1.1757&\!\!\worseentry{6.0952}&\!\!1.1388 \\
\hline
wine-quality-all&\!\!\worseentry{1.1068}&\!\!1.0382&\!\!\betterentry{1.0134}&\!\!1.0161&\!\!1.0734&\!\!1.0550 \\
\hline
wine-quality-type&\!\!\betterentry{1.1935}&\!\!1.9652&\!\!1.3248&\!\!1.4184&\!\!\worseentry{2.0128}&\!\!1.4037 \\
\hline
wine-quality-white&\!\!\worseentry{1.1775}&\!\!1.0504&\!\!1.0262&\!\!\betterentry{1.0257}&\!\!1.0962&\!\!1.0668 \\
\hline
\hline
Average raw rank&\!\!3.8705&\!\!3.6623&\!\!2.8548&\!\!2.8315&\!\!4.4872&\!\!3.2938 \\
\hline
Average adjusted rank&\!\!3.8705&\!\!3.6623&\!\!2.8548&\!\!2.8315&\!\!4.4872&\!\!3.2938 \\
\hline
Fraction adjusted best runs&\!\!.3433&\!\!.3108&\!\!.4387&\!\!.4239&\!\!.2311&\!\!.3964 \\
\hline
Fraction adjusted worst runs&\!\!.3761&\!\!.2567&\!\!.1915&\!\!.1859&\!\!.5321&\!\!.2511 \\
\hline
Aver. rel. perform.&\!\!4.1796&\!\!8.3680&\!\!1.4571&\!\!1.4300&\!\!51.0378&\!\!5.1464 \\
\hline
90 percent av. rel. perform.&\!\!1.1853&\!\!1.1312&\!\!1.0521&\!\!1.0551&\!\!1.4331&\!\!1.0772 \\
\hline
Worst rel. perform.&\!\!639.7921&\!\!1174.0546&\!\!117.1440&\!\!59.0720&\!\!6292.4120&\!\!6250.5979 \\
\hline
90 percentile rel. perform.&\!\!2.8275&\!\!1.9767&\!\!1.4109&\!\!1.4117&\!\!4.7848&\!\!1.5799 \\
\hline
80 percentile rel. perform.&\!\!1.4972&\!\!1.3677&\!\!1.1649&\!\!1.1757&\!\!2.1881&\!\!1.2428 \\
\hline
70 percentile rel. perform.&\!\!1.2485&\!\!1.2053&\!\!1.0811&\!\!1.0846&\!\!1.6156&\!\!1.1232 \\
\hline
\end{tabular}
\caption{\logAllwidewidthtimepatfivecverrorAvAindividual}
\label{logAllwidewidthtimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/All_wide_width_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3400} \\
\hline
adult&\!\!\significantbetterentry{.8600}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0400}&\!\!\betterentry{.5400}&\!\!\betterentry{.5200}&\!\!\significantbetterentry{.7000} \\
\hline
anuran-calls-families&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1600} \\
\hline
anuran-calls-genus&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1400} \\
\hline
anuran-calls-species&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2000} \\
\hline
avila&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8400}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bank-marketing&\!\!\significantworseentry{.3000}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.1000}&\!\!\betterentry{.6000}&\!\!\worseentry{.4800}&\!\!\betterentry{.5600} \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.5000}&\!\!\betterentry{.6200}&\!\!\significantbetterentry{.6400} \\
\hline
chess&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.4600} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.1600}&\!\!\betterentry{.6200}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4800} \\
\hline
crowd-sourced-mapping&\!\!\worseentry{.4800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400} \\
\hline
default-credit-card&\!\!\significantworseentry{.1200}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.1800}&\!\!\betterentry{.6200}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.5000} \\
\hline
eeg-eye-state&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9000} \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
firm-teacher-clave&\!\!\worseentry{.5000}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4800} \\
\hline
first-order-theorem-proving&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1600} \\
\hline
gas-sensor-drift-class&\!\!\betterentry{.5600}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.3800} \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2000}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1000} \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
htru2&\!\!\worseentry{.4200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0800}&\!\!\betterentry{.5600}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.3200} \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-building&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1200} \\
\hline
landsat-satimage&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2000} \\
\hline
madelon&\!\!\significantworseentry{.2200}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3600} \\
\hline
magic-gamma-telescope&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2600}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.3800} \\
\hline
mushroom&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
musk&\!\!\betterentry{.5200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2400} \\
\hline
nomao&\!\!\betterentry{.6000}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1400} \\
\hline
nursery&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
occupancy-detection&\!\!\worseentry{.4000}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.1600} \\
\hline
page-blocks&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4400} \\
\hline
pishing&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400} \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1400} \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-5year&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.3400}&\!\!\worseentry{.3800} \\
\hline
seismic-bumps&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.2000} \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
spambase&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3200} \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4400} \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800} \\
\hline
thyroid-all-hypo&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4600} \\
\hline
thyroid-all-rep&\!\!\worseentry{.4600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.2800}&\!\!\betterentry{.5400} \\
\hline
thyroid-ann&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7600} \\
\hline
thyroid-dis&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.2000} \\
\hline
thyroid-hypo&\!\!\significantworseentry{.0200}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4800} \\
\hline
thyroid-sick&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.1200}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0600}&\!\!\betterentry{.6000} \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.8600}&\!\!\significantbetterentry{.8800}&\!\!\significantbetterentry{.9400} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4800} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.3800}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.2200} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6400} \\
\hline
waveform&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4800}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.3200} \\
\hline
waveform-noise&\!\!\significantworseentry{.1400}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.2400}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4200} \\
\hline
wilt&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4200}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1800} \\
\hline
wine-quality-type&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4400} \\
\hline
wine-quality-white&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.2400} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{2} \betterentry { 4 } 0 \worseentry { 10 } \significantworseentry { 45 }&\!\!\significantbetterentry{0} \betterentry { 4 } 0 \worseentry { 11 } \significantworseentry { 46 }&\!\!\significantbetterentry{1} \betterentry { 1 } 0 \worseentry { 3 } \significantworseentry { 56 }&\!\!\significantbetterentry{1} \betterentry { 8 } 0 \worseentry { 21 } \significantworseentry { 31 }&\!\!\significantbetterentry{1} \betterentry { 2 } 0 \worseentry { 3 } \significantworseentry { 55 }&\!\!\significantbetterentry{6} \betterentry { 3 } 0 \worseentry { 15 } \significantworseentry { 37 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.2298&\!\!.2321&\!\!.1684&\!\!.3529&\!\!.1636&\!\!.3095 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!2.5018&\!\!4.4898&\!\!1.4428&\!\!1.1398&\!\!47.0442&\!\!4.8676 \\
\hline
90 percent av. rel. perform.&\!\!1.0741&\!\!1.0337&\!\!1.0362&\!\!.9612&\!\!1.2423&\!\!.9796 \\
\hline
Worst rel. perform.&\!\!488.8049&\!\!1104.3682&\!\!117.1440&\!\!33.8407&\!\!6292.4120&\!\!6250.5979 \\
\hline
90 percentile rel. perform.&\!\!2.2032&\!\!1.6080&\!\!1.4109&\!\!1.1415&\!\!3.6717&\!\!1.3201 \\
\hline
80 percentile rel. perform.&\!\!1.3288&\!\!1.1879&\!\!1.1649&\!\!1.0517&\!\!1.7660&\!\!1.1175 \\
\hline
70 percentile rel. perform.&\!\!1.1568&\!\!1.0876&\!\!1.0811&\!\!1.0137&\!\!1.3620&\!\!1.0585 \\
\hline
Aver. rel. gains&\!\!.8367&\!\!.8863&\!\!.9058&\!\!.8619&\!\!.8639&\!\!.8262 \\
\hline
Aver. rel. losses&\!\!2.9564&\!\!5.4868&\!\!1.5389&\!\!1.2829&\!\!54.9954&\!\!6.5647 \\
\hline
\end{tabular}
\caption{\logAllwidewidthtimepatfivecverrorindividual}
\label{logAllwidewidthtimepatfivecverrorindividual}
}
\end{table}


==> tables_log/All_wide_width_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{37.573} {\sdsize\mypm\hspace*{0.2ex}.26971}\!\!&\!\!66.967 {\sdsize\mypm\hspace*{0.2ex}.42725}\!\!&\!\!67.013 {\sdsize\mypm\hspace*{0.2ex}.36861}\!\!&\!\!\significantworseentry{67.080} {\sdsize\mypm\hspace*{0.2ex}.47409}\!\!&\!\!63.987 {\sdsize\mypm\hspace*{0.2ex}.33645}\!\!&\!\!64.047 {\sdsize\mypm\hspace*{0.2ex}.32998}\!\! \\
\hline
adult&\!\!\significantbetterentry{17.764} {\sdsize\mypm\hspace*{0.2ex}.21731}\!\!&\!\!28.045 {\sdsize\mypm\hspace*{0.2ex}.28170}\!\!&\!\!\significantworseentry{28.100} {\sdsize\mypm\hspace*{0.2ex}.25664}\!\!&\!\!28.071 {\sdsize\mypm\hspace*{0.2ex}.24386}\!\!&\!\!26.156 {\sdsize\mypm\hspace*{0.2ex}.25716}\!\!&\!\!26.224 {\sdsize\mypm\hspace*{0.2ex}.55805}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{15.340} {\sdsize\mypm\hspace*{0.2ex}.18456}\!\!&\!\!22.874 {\sdsize\mypm\hspace*{0.2ex}.24257}\!\!&\!\!\significantworseentry{23.117} {\sdsize\mypm\hspace*{0.2ex}.20548}\!\!&\!\!\significantworseentry{23.123} {\sdsize\mypm\hspace*{0.2ex}.22910}\!\!&\!\!22.426 {\sdsize\mypm\hspace*{0.2ex}.14571}\!\!&\!\!22.320 {\sdsize\mypm\hspace*{0.2ex}.17922}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{17.843} {\sdsize\mypm\hspace*{0.2ex}.67125}\!\!&\!\!\significantworseentry{31.157} {\sdsize\mypm\hspace*{0.2ex}.73340}\!\!&\!\!30.733 {\sdsize\mypm\hspace*{0.2ex}.64506}\!\!&\!\!30.897 {\sdsize\mypm\hspace*{0.2ex}.75884}\!\!&\!\!29.180 {\sdsize\mypm\hspace*{0.2ex}.66568}\!\!&\!\!28.987 {\sdsize\mypm\hspace*{0.2ex}.80238}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{13.147} {\sdsize\mypm\hspace*{0.2ex}.11971}\!\!&\!\!\significantworseentry{24.697} {\sdsize\mypm\hspace*{0.2ex}.15682}\!\!&\!\!22.843 {\sdsize\mypm\hspace*{0.2ex}.14835}\!\!&\!\!24.627 {\sdsize\mypm\hspace*{0.2ex}.16687}\!\!&\!\!22.860 {\sdsize\mypm\hspace*{0.2ex}.14029}\!\!&\!\!22.943 {\sdsize\mypm\hspace*{0.2ex}.14911}\!\! \\
\hline
avila&\!\!\significantbetterentry{82.938} {\sdsize\mypm\hspace*{0.2ex}.38825}\!\!&\!\!124.77 {\sdsize\mypm\hspace*{0.2ex}.25493}\!\!&\!\!\significantworseentry{126.09} {\sdsize\mypm\hspace*{0.2ex}.21017}\!\!&\!\!124.85 {\sdsize\mypm\hspace*{0.2ex}.23041}\!\!&\!\!105.08 {\sdsize\mypm\hspace*{0.2ex}1.5165}\!\!&\!\!117.37 {\sdsize\mypm\hspace*{0.2ex}.22404}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{15.082} {\sdsize\mypm\hspace*{0.2ex}.06428}\!\!&\!\!19.015 {\sdsize\mypm\hspace*{0.2ex}.15074}\!\!&\!\!\significantworseentry{19.367} {\sdsize\mypm\hspace*{0.2ex}.13239}\!\!&\!\!19.207 {\sdsize\mypm\hspace*{0.2ex}.12462}\!\!&\!\!19.002 {\sdsize\mypm\hspace*{0.2ex}.12112}\!\!&\!\!18.969 {\sdsize\mypm\hspace*{0.2ex}.12673}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{7.8446} {\sdsize\mypm\hspace*{0.2ex}.07204}\!\!&\!\!12.137 {\sdsize\mypm\hspace*{0.2ex}.08553}\!\!&\!\!12.145 {\sdsize\mypm\hspace*{0.2ex}.08879}\!\!&\!\!\significantworseentry{12.149} {\sdsize\mypm\hspace*{0.2ex}.09756}\!\!&\!\!11.355 {\sdsize\mypm\hspace*{0.2ex}.09047}\!\!&\!\!11.345 {\sdsize\mypm\hspace*{0.2ex}.08111}\!\! \\
\hline
chess&\!\!\significantbetterentry{36.453} {\sdsize\mypm\hspace*{0.2ex}.55024}\!\!&\!\!64.327 {\sdsize\mypm\hspace*{0.2ex}1.0722}\!\!&\!\!\significantworseentry{65.507} {\sdsize\mypm\hspace*{0.2ex}.32465}\!\!&\!\!64.433 {\sdsize\mypm\hspace*{0.2ex}1.2870}\!\!&\!\!61.533 {\sdsize\mypm\hspace*{0.2ex}1.0605}\!\!&\!\!61.573 {\sdsize\mypm\hspace*{0.2ex}1.0302}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{41.760} {\sdsize\mypm\hspace*{0.2ex}.19357}\!\!&\!\!62.896 {\sdsize\mypm\hspace*{0.2ex}.19750}\!\!&\!\!\significantworseentry{63.616} {\sdsize\mypm\hspace*{0.2ex}.41526}\!\!&\!\!62.931 {\sdsize\mypm\hspace*{0.2ex}.23851}\!\!&\!\!59.160 {\sdsize\mypm\hspace*{0.2ex}.18533}\!\!&\!\!59.131 {\sdsize\mypm\hspace*{0.2ex}.20039}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{18.862} {\sdsize\mypm\hspace*{0.2ex}.15962}\!\!&\!\!30.107 {\sdsize\mypm\hspace*{0.2ex}.24484}\!\!&\!\!30.107 {\sdsize\mypm\hspace*{0.2ex}.21053}\!\!&\!\!\significantworseentry{30.142} {\sdsize\mypm\hspace*{0.2ex}.21301}\!\!&\!\!28.196 {\sdsize\mypm\hspace*{0.2ex}.21597}\!\!&\!\!28.240 {\sdsize\mypm\hspace*{0.2ex}.18560}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{16.707} {\sdsize\mypm\hspace*{0.2ex}.13025}\!\!&\!\!25.864 {\sdsize\mypm\hspace*{0.2ex}.14607}\!\!&\!\!\significantworseentry{26.015} {\sdsize\mypm\hspace*{0.2ex}.07198}\!\!&\!\!25.895 {\sdsize\mypm\hspace*{0.2ex}.13541}\!\!&\!\!24.267 {\sdsize\mypm\hspace*{0.2ex}.15411}\!\!&\!\!24.267 {\sdsize\mypm\hspace*{0.2ex}.16673}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{21.285} {\sdsize\mypm\hspace*{0.2ex}.06875}\!\!&\!\!33.338 {\sdsize\mypm\hspace*{0.2ex}.07582}\!\!&\!\!\significantworseentry{33.891} {\sdsize\mypm\hspace*{0.2ex}.11903}\!\!&\!\!33.360 {\sdsize\mypm\hspace*{0.2ex}.07784}\!\!&\!\!31.427 {\sdsize\mypm\hspace*{0.2ex}.08466}\!\!&\!\!31.436 {\sdsize\mypm\hspace*{0.2ex}.08417}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{12.948} {\sdsize\mypm\hspace*{0.2ex}.09739}\!\!&\!\!25.588 {\sdsize\mypm\hspace*{0.2ex}.13037}\!\!&\!\!\significantworseentry{25.732} {\sdsize\mypm\hspace*{0.2ex}.10388}\!\!&\!\!25.600 {\sdsize\mypm\hspace*{0.2ex}.11429}\!\!&\!\!23.696 {\sdsize\mypm\hspace*{0.2ex}.12930}\!\!&\!\!23.728 {\sdsize\mypm\hspace*{0.2ex}.13856}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{6.6527} {\sdsize\mypm\hspace*{0.2ex}.06796}\!\!&\!\!12.175 {\sdsize\mypm\hspace*{0.2ex}.10684}\!\!&\!\!\significantworseentry{12.313} {\sdsize\mypm\hspace*{0.2ex}.08646}\!\!&\!\!12.155 {\sdsize\mypm\hspace*{0.2ex}.08856}\!\!&\!\!11.313 {\sdsize\mypm\hspace*{0.2ex}.07151}\!\!&\!\!11.307 {\sdsize\mypm\hspace*{0.2ex}.07983}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{48.437} {\sdsize\mypm\hspace*{0.2ex}.21531}\!\!&\!\!\significantworseentry{75.443} {\sdsize\mypm\hspace*{0.2ex}.38775}\!\!&\!\!69.727 {\sdsize\mypm\hspace*{0.2ex}.25368}\!\!&\!\!\significantworseentry{75.483} {\sdsize\mypm\hspace*{0.2ex}.32341}\!\!&\!\!70.960 {\sdsize\mypm\hspace*{0.2ex}.28284}\!\!&\!\!70.937 {\sdsize\mypm\hspace*{0.2ex}.29333}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{30.113} {\sdsize\mypm\hspace*{0.2ex}.19471}\!\!&\!\!48.473 {\sdsize\mypm\hspace*{0.2ex}.32881}\!\!&\!\!\significantworseentry{48.953} {\sdsize\mypm\hspace*{0.2ex}.59955}\!\!&\!\!48.567 {\sdsize\mypm\hspace*{0.2ex}.31044}\!\!&\!\!45.530 {\sdsize\mypm\hspace*{0.2ex}.24209}\!\!&\!\!45.540 {\sdsize\mypm\hspace*{0.2ex}.30963}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{55.293} {\sdsize\mypm\hspace*{0.2ex}.19214}\!\!&\!\!\significantworseentry{95.273} {\sdsize\mypm\hspace*{0.2ex}.31000}\!\!&\!\!\significantworseentry{95.227} {\sdsize\mypm\hspace*{0.2ex}1.3652}\!\!&\!\!\significantworseentry{95.227} {\sdsize\mypm\hspace*{0.2ex}.38943}\!\!&\!\!90.220 {\sdsize\mypm\hspace*{0.2ex}.29246}\!\!&\!\!90.077 {\sdsize\mypm\hspace*{0.2ex}.59401}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{30.013} {\sdsize\mypm\hspace*{0.2ex}.23771}\!\!&\!\!49.360 {\sdsize\mypm\hspace*{0.2ex}.34889}\!\!&\!\!\significantworseentry{49.640} {\sdsize\mypm\hspace*{0.2ex}.29996}\!\!&\!\!49.440 {\sdsize\mypm\hspace*{0.2ex}.33292}\!\!&\!\!46.330 {\sdsize\mypm\hspace*{0.2ex}.39194}\!\!&\!\!46.317 {\sdsize\mypm\hspace*{0.2ex}.40860}\!\! \\
\hline
htru2&\!\!\significantbetterentry{23.242} {\sdsize\mypm\hspace*{0.2ex}.40929}\!\!&\!\!37.429 {\sdsize\mypm\hspace*{0.2ex}.54081}\!\!&\!\!\significantworseentry{37.929} {\sdsize\mypm\hspace*{0.2ex}.52890}\!\!&\!\!37.464 {\sdsize\mypm\hspace*{0.2ex}.46218}\!\!&\!\!34.971 {\sdsize\mypm\hspace*{0.2ex}.40173}\!\!&\!\!34.978 {\sdsize\mypm\hspace*{0.2ex}.51543}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{11.513} {\sdsize\mypm\hspace*{0.2ex}.13401}\!\!&\!\!\significantworseentry{20.913} {\sdsize\mypm\hspace*{0.2ex}.15149}\!\!&\!\!18.857 {\sdsize\mypm\hspace*{0.2ex}.08915}\!\!&\!\!20.890 {\sdsize\mypm\hspace*{0.2ex}.12422}\!\!&\!\!19.647 {\sdsize\mypm\hspace*{0.2ex}.14142}\!\!&\!\!19.600 {\sdsize\mypm\hspace*{0.2ex}.14286}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{22.395} {\sdsize\mypm\hspace*{0.2ex}.15213}\!\!&\!\!31.011 {\sdsize\mypm\hspace*{0.2ex}.20256}\!\!&\!\!\significantworseentry{31.342} {\sdsize\mypm\hspace*{0.2ex}.15645}\!\!&\!\!31.045 {\sdsize\mypm\hspace*{0.2ex}.20555}\!\!&\!\!29.625 {\sdsize\mypm\hspace*{0.2ex}.16287}\!\!&\!\!29.662 {\sdsize\mypm\hspace*{0.2ex}.20701}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{23.131} {\sdsize\mypm\hspace*{0.2ex}.28463}\!\!&\!\!32.940 {\sdsize\mypm\hspace*{0.2ex}.34926}\!\!&\!\!31.740 {\sdsize\mypm\hspace*{0.2ex}.26931}\!\!&\!\!\significantworseentry{32.989} {\sdsize\mypm\hspace*{0.2ex}.40140}\!\!&\!\!31.615 {\sdsize\mypm\hspace*{0.2ex}.35640}\!\!&\!\!31.556 {\sdsize\mypm\hspace*{0.2ex}.42308}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{7.2292} {\sdsize\mypm\hspace*{0.2ex}.10822}\!\!&\!\!10.309 {\sdsize\mypm\hspace*{0.2ex}.12480}\!\!&\!\!\significantworseentry{10.465} {\sdsize\mypm\hspace*{0.2ex}.10763}\!\!&\!\!10.442 {\sdsize\mypm\hspace*{0.2ex}.13531}\!\!&\!\!10.128 {\sdsize\mypm\hspace*{0.2ex}.09403}\!\!&\!\!10.105 {\sdsize\mypm\hspace*{0.2ex}.09162}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{29.695} {\sdsize\mypm\hspace*{0.2ex}.28253}\!\!&\!\!44.605 {\sdsize\mypm\hspace*{0.2ex}.83006}\!\!&\!\!\significantworseentry{44.725} {\sdsize\mypm\hspace*{0.2ex}.81949}\!\!&\!\!44.675 {\sdsize\mypm\hspace*{0.2ex}.83795}\!\!&\!\!44.075 {\sdsize\mypm\hspace*{0.2ex}.37881}\!\!&\!\!44.205 {\sdsize\mypm\hspace*{0.2ex}.55257}\!\! \\
\hline
madelon&\!\!\significantbetterentry{12.045} {\sdsize\mypm\hspace*{0.2ex}.20006}\!\!&\!\!20.215 {\sdsize\mypm\hspace*{0.2ex}.18218}\!\!&\!\!\significantworseentry{20.280} {\sdsize\mypm\hspace*{0.2ex}.13961}\!\!&\!\!\significantworseentry{20.260} {\sdsize\mypm\hspace*{0.2ex}.12330}\!\!&\!\!19.460 {\sdsize\mypm\hspace*{0.2ex}.20429}\!\!&\!\!19.470 {\sdsize\mypm\hspace*{0.2ex}.22946}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{35.716} {\sdsize\mypm\hspace*{0.2ex}.10947}\!\!&\!\!49.094 {\sdsize\mypm\hspace*{0.2ex}.26604}\!\!&\!\!\significantworseentry{49.690} {\sdsize\mypm\hspace*{0.2ex}.25655}\!\!&\!\!49.364 {\sdsize\mypm\hspace*{0.2ex}.23102}\!\!&\!\!47.684 {\sdsize\mypm\hspace*{0.2ex}.16081}\!\!&\!\!47.652 {\sdsize\mypm\hspace*{0.2ex}.17524}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{1.5513} {\sdsize\mypm\hspace*{0.2ex}.04917}\!\!&\!\!2.5942 {\sdsize\mypm\hspace*{0.2ex}.06313}\!\!&\!\!\significantworseentry{2.6190} {\sdsize\mypm\hspace*{0.2ex}.06250}\!\!&\!\!2.6006 {\sdsize\mypm\hspace*{0.2ex}.05300}\!\!&\!\!2.4384 {\sdsize\mypm\hspace*{0.2ex}.04992}\!\!&\!\!2.4306 {\sdsize\mypm\hspace*{0.2ex}.05895}\!\! \\
\hline
musk&\!\!\significantbetterentry{39.520} {\sdsize\mypm\hspace*{0.2ex}.21935}\!\!&\!\!\significantworseentry{60.854} {\sdsize\mypm\hspace*{0.2ex}.35989}\!\!&\!\!55.791 {\sdsize\mypm\hspace*{0.2ex}.24355}\!\!&\!\!\significantworseentry{60.857} {\sdsize\mypm\hspace*{0.2ex}.36961}\!\!&\!\!57.443 {\sdsize\mypm\hspace*{0.2ex}.31517}\!\!&\!\!57.369 {\sdsize\mypm\hspace*{0.2ex}.33669}\!\! \\
\hline
nomao&\!\!\significantbetterentry{18.549} {\sdsize\mypm\hspace*{0.2ex}.07337}\!\!&\!\!\significantworseentry{26.538} {\sdsize\mypm\hspace*{0.2ex}.08384}\!\!&\!\!24.769 {\sdsize\mypm\hspace*{0.2ex}.07163}\!\!&\!\!\significantworseentry{26.524} {\sdsize\mypm\hspace*{0.2ex}.09815}\!\!&\!\!25.056 {\sdsize\mypm\hspace*{0.2ex}.08977}\!\!&\!\!25.065 {\sdsize\mypm\hspace*{0.2ex}.07801}\!\! \\
\hline
nursery&\!\!\significantbetterentry{6.0817} {\sdsize\mypm\hspace*{0.2ex}.07041}\!\!&\!\!11.065 {\sdsize\mypm\hspace*{0.2ex}.07768}\!\!&\!\!10.445 {\sdsize\mypm\hspace*{0.2ex}.07826}\!\!&\!\!\significantworseentry{11.080} {\sdsize\mypm\hspace*{0.2ex}.07135}\!\!&\!\!10.333 {\sdsize\mypm\hspace*{0.2ex}.05584}\!\!&\!\!10.332 {\sdsize\mypm\hspace*{0.2ex}.05453}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{37.513} {\sdsize\mypm\hspace*{0.2ex}.10672}\!\!&\!\!50.927 {\sdsize\mypm\hspace*{0.2ex}.20616}\!\!&\!\!\significantworseentry{51.400} {\sdsize\mypm\hspace*{0.2ex}.17712}\!\!&\!\!51.064 {\sdsize\mypm\hspace*{0.2ex}.21517}\!\!&\!\!49.405 {\sdsize\mypm\hspace*{0.2ex}.16954}\!\!&\!\!49.407 {\sdsize\mypm\hspace*{0.2ex}.18480}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{46.880} {\sdsize\mypm\hspace*{0.2ex}.29692}\!\!&\!\!68.396 {\sdsize\mypm\hspace*{0.2ex}.48063}\!\!&\!\!68.548 {\sdsize\mypm\hspace*{0.2ex}1.8164}\!\!&\!\!\significantworseentry{69.264} {\sdsize\mypm\hspace*{0.2ex}.64957}\!\!&\!\!65.236 {\sdsize\mypm\hspace*{0.2ex}2.6129}\!\!&\!\!67.648 {\sdsize\mypm\hspace*{0.2ex}.23056}\!\! \\
\hline
pishing&\!\!\significantbetterentry{18.076} {\sdsize\mypm\hspace*{0.2ex}.11668}\!\!&\!\!25.553 {\sdsize\mypm\hspace*{0.2ex}.14088}\!\!&\!\!\significantworseentry{25.695} {\sdsize\mypm\hspace*{0.2ex}.10672}\!\!&\!\!25.576 {\sdsize\mypm\hspace*{0.2ex}.15758}\!\!&\!\!24.547 {\sdsize\mypm\hspace*{0.2ex}.14519}\!\!&\!\!24.556 {\sdsize\mypm\hspace*{0.2ex}.12677}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{21.954} {\sdsize\mypm\hspace*{0.2ex}.14268}\!\!&\!\!37.214 {\sdsize\mypm\hspace*{0.2ex}.17136}\!\!&\!\!\significantworseentry{37.877} {\sdsize\mypm\hspace*{0.2ex}.14142}\!\!&\!\!37.394 {\sdsize\mypm\hspace*{0.2ex}.14009}\!\!&\!\!34.966 {\sdsize\mypm\hspace*{0.2ex}.12434}\!\!&\!\!34.914 {\sdsize\mypm\hspace*{0.2ex}.15272}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{5.5857} {\sdsize\mypm\hspace*{0.2ex}.05950}\!\!&\!\!9.0043 {\sdsize\mypm\hspace*{0.2ex}.09286}\!\!&\!\!9.0100 {\sdsize\mypm\hspace*{0.2ex}.09999}\!\!&\!\!\significantworseentry{9.0500} {\sdsize\mypm\hspace*{0.2ex}.08568}\!\!&\!\!8.4243 {\sdsize\mypm\hspace*{0.2ex}.07958}\!\!&\!\!8.4329 {\sdsize\mypm\hspace*{0.2ex}.07130}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{12.531} {\sdsize\mypm\hspace*{0.2ex}.11962}\!\!&\!\!\significantworseentry{19.520} {\sdsize\mypm\hspace*{0.2ex}.14375}\!\!&\!\!\significantworseentry{19.529} {\sdsize\mypm\hspace*{0.2ex}.10839}\!\!&\!\!\significantworseentry{19.531} {\sdsize\mypm\hspace*{0.2ex}.12457}\!\!&\!\!18.323 {\sdsize\mypm\hspace*{0.2ex}.13987}\!\!&\!\!18.311 {\sdsize\mypm\hspace*{0.2ex}.12717}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{19.758} {\sdsize\mypm\hspace*{0.2ex}.41507}\!\!&\!\!31.884 {\sdsize\mypm\hspace*{0.2ex}.53121}\!\!&\!\!\significantworseentry{32.082} {\sdsize\mypm\hspace*{0.2ex}.60968}\!\!&\!\!31.966 {\sdsize\mypm\hspace*{0.2ex}.50208}\!\!&\!\!29.882 {\sdsize\mypm\hspace*{0.2ex}.44478}\!\!&\!\!29.910 {\sdsize\mypm\hspace*{0.2ex}.56288}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{30.460} {\sdsize\mypm\hspace*{0.2ex}.14892}\!\!&\!\!49.297 {\sdsize\mypm\hspace*{0.2ex}.23399}\!\!&\!\!45.687 {\sdsize\mypm\hspace*{0.2ex}.21728}\!\!&\!\!\significantworseentry{49.413} {\sdsize\mypm\hspace*{0.2ex}.16916}\!\!&\!\!46.290 {\sdsize\mypm\hspace*{0.2ex}.20977}\!\!&\!\!46.223 {\sdsize\mypm\hspace*{0.2ex}.20650}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{18.293} {\sdsize\mypm\hspace*{0.2ex}.10942}\!\!&\!\!33.280 {\sdsize\mypm\hspace*{0.2ex}.29631}\!\!&\!\!\significantworseentry{56.040} {\sdsize\mypm\hspace*{0.2ex}1.4810}\!\!&\!\!33.320 {\sdsize\mypm\hspace*{0.2ex}.30087}\!\!&\!\!31.673 {\sdsize\mypm\hspace*{0.2ex}.22827}\!\!&\!\!31.673 {\sdsize\mypm\hspace*{0.2ex}.23800}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{7.3033} {\sdsize\mypm\hspace*{0.2ex}.14459}\!\!&\!\!8.9817 {\sdsize\mypm\hspace*{0.2ex}.27679}\!\!&\!\!8.9033 {\sdsize\mypm\hspace*{0.2ex}.28340}\!\!&\!\!9.0200 {\sdsize\mypm\hspace*{0.2ex}.22748}\!\!&\!\!\significantworseentry{9.2483} {\sdsize\mypm\hspace*{0.2ex}.20858}\!\!&\!\!9.1333 {\sdsize\mypm\hspace*{0.2ex}.20620}\!\! \\
\hline
spambase&\!\!\significantbetterentry{32.320} {\sdsize\mypm\hspace*{0.2ex}.16162}\!\!&\!\!55.636 {\sdsize\mypm\hspace*{0.2ex}.23453}\!\!&\!\!\significantworseentry{68.392} {\sdsize\mypm\hspace*{0.2ex}.65771}\!\!&\!\!55.732 {\sdsize\mypm\hspace*{0.2ex}.24448}\!\!&\!\!52.524 {\sdsize\mypm\hspace*{0.2ex}.22091}\!\!&\!\!52.428 {\sdsize\mypm\hspace*{0.2ex}.23564}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{13.290} {\sdsize\mypm\hspace*{0.2ex}.30456}\!\!&\!\!23.585 {\sdsize\mypm\hspace*{0.2ex}.33354}\!\!&\!\!\significantworseentry{23.800} {\sdsize\mypm\hspace*{0.2ex}.15152}\!\!&\!\!23.645 {\sdsize\mypm\hspace*{0.2ex}.36801}\!\!&\!\!22.435 {\sdsize\mypm\hspace*{0.2ex}.33810}\!\!&\!\!22.465 {\sdsize\mypm\hspace*{0.2ex}.28126}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{13.245} {\sdsize\mypm\hspace*{0.2ex}.32923}\!\!&\!\!23.520 {\sdsize\mypm\hspace*{0.2ex}.47873}\!\!&\!\!\significantworseentry{23.805} {\sdsize\mypm\hspace*{0.2ex}.12667}\!\!&\!\!23.555 {\sdsize\mypm\hspace*{0.2ex}.43533}\!\!&\!\!22.430 {\sdsize\mypm\hspace*{0.2ex}.41967}\!\!&\!\!22.375 {\sdsize\mypm\hspace*{0.2ex}.40485}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{28.970} {\sdsize\mypm\hspace*{0.2ex}1.1130}\!\!&\!\!\significantworseentry{50.120} {\sdsize\mypm\hspace*{0.2ex}1.2187}\!\!&\!\!50.025 {\sdsize\mypm\hspace*{0.2ex}1.6539}\!\!&\!\!50.070 {\sdsize\mypm\hspace*{0.2ex}1.2828}\!\!&\!\!47.100 {\sdsize\mypm\hspace*{0.2ex}1.5502}\!\!&\!\!47.355 {\sdsize\mypm\hspace*{0.2ex}1.3055}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{13.355} {\sdsize\mypm\hspace*{0.2ex}.17562}\!\!&\!\!23.730 {\sdsize\mypm\hspace*{0.2ex}.15017}\!\!&\!\!\significantworseentry{23.805} {\sdsize\mypm\hspace*{0.2ex}.13637}\!\!&\!\!\significantworseentry{23.820} {\sdsize\mypm\hspace*{0.2ex}.15186}\!\!&\!\!22.580 {\sdsize\mypm\hspace*{0.2ex}.12817}\!\!&\!\!22.585 {\sdsize\mypm\hspace*{0.2ex}.12985}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{31.829} {\sdsize\mypm\hspace*{0.2ex}.84244}\!\!&\!\!\significantworseentry{52.549} {\sdsize\mypm\hspace*{0.2ex}1.1254}\!\!&\!\!52.066 {\sdsize\mypm\hspace*{0.2ex}1.0884}\!\!&\!\!52.460 {\sdsize\mypm\hspace*{0.2ex}.89391}\!\!&\!\!49.429 {\sdsize\mypm\hspace*{0.2ex}.90856}\!\!&\!\!49.357 {\sdsize\mypm\hspace*{0.2ex}1.0250}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{20.015} {\sdsize\mypm\hspace*{0.2ex}.10607}\!\!&\!\!37.715 {\sdsize\mypm\hspace*{0.2ex}.24228}\!\!&\!\!34.965 {\sdsize\mypm\hspace*{0.2ex}.22022}\!\!&\!\!\significantworseentry{37.780} {\sdsize\mypm\hspace*{0.2ex}.21213}\!\!&\!\!35.030 {\sdsize\mypm\hspace*{0.2ex}.14846}\!\!&\!\!35.060 {\sdsize\mypm\hspace*{0.2ex}.12936}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{23.160} {\sdsize\mypm\hspace*{0.2ex}.20471}\!\!&\!\!46.493 {\sdsize\mypm\hspace*{0.2ex}.22578}\!\!&\!\!\significantworseentry{47.060} {\sdsize\mypm\hspace*{0.2ex}.28324}\!\!&\!\!46.580 {\sdsize\mypm\hspace*{0.2ex}.25026}\!\!&\!\!43.293 {\sdsize\mypm\hspace*{0.2ex}.21967}\!\!&\!\!43.360 {\sdsize\mypm\hspace*{0.2ex}.24131}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{28.120} {\sdsize\mypm\hspace*{0.2ex}1.1308}\!\!&\!\!49.245 {\sdsize\mypm\hspace*{0.2ex}1.1915}\!\!&\!\!\significantworseentry{49.710} {\sdsize\mypm\hspace*{0.2ex}1.2890}\!\!&\!\!49.165 {\sdsize\mypm\hspace*{0.2ex}1.4433}\!\!&\!\!46.260 {\sdsize\mypm\hspace*{0.2ex}1.3609}\!\!&\!\!46.130 {\sdsize\mypm\hspace*{0.2ex}1.1531}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{5.4067} {\sdsize\mypm\hspace*{0.2ex}.04714}\!\!&\!\!10.121 {\sdsize\mypm\hspace*{0.2ex}.05335}\!\!&\!\!9.4253 {\sdsize\mypm\hspace*{0.2ex}.05854}\!\!&\!\!\significantworseentry{10.244} {\sdsize\mypm\hspace*{0.2ex}.05964}\!\!&\!\!9.4787 {\sdsize\mypm\hspace*{0.2ex}.05335}\!\!&\!\!9.5147 {\sdsize\mypm\hspace*{0.2ex}.06178}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{47.008} {\sdsize\mypm\hspace*{0.2ex}.28560}\!\!&\!\!67.928 {\sdsize\mypm\hspace*{0.2ex}2.1068}\!\!&\!\!69.080 {\sdsize\mypm\hspace*{0.2ex}.32325}\!\!&\!\!\significantworseentry{69.164} {\sdsize\mypm\hspace*{0.2ex}.33244}\!\!&\!\!67.548 {\sdsize\mypm\hspace*{0.2ex}.30987}\!\!&\!\!67.544 {\sdsize\mypm\hspace*{0.2ex}.24257}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{33.972} {\sdsize\mypm\hspace*{0.2ex}.18521}\!\!&\!\!59.928 {\sdsize\mypm\hspace*{0.2ex}.30172}\!\!&\!\!\significantworseentry{60.020} {\sdsize\mypm\hspace*{0.2ex}.28356}\!\!&\!\!\significantworseentry{60.024} {\sdsize\mypm\hspace*{0.2ex}.27889}\!\!&\!\!56.968 {\sdsize\mypm\hspace*{0.2ex}.28388}\!\!&\!\!56.964 {\sdsize\mypm\hspace*{0.2ex}.27312}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{22.904} {\sdsize\mypm\hspace*{0.2ex}.25311}\!\!&\!\!34.672 {\sdsize\mypm\hspace*{0.2ex}.30973}\!\!&\!\!34.804 {\sdsize\mypm\hspace*{0.2ex}.31165}\!\!&\!\!\significantworseentry{34.844} {\sdsize\mypm\hspace*{0.2ex}.28654}\!\!&\!\!34.048 {\sdsize\mypm\hspace*{0.2ex}.25733}\!\!&\!\!34.108 {\sdsize\mypm\hspace*{0.2ex}.22209}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{34.024} {\sdsize\mypm\hspace*{0.2ex}.22366}\!\!&\!\!59.864 {\sdsize\mypm\hspace*{0.2ex}.36240}\!\!&\!\!\significantworseentry{60.080} {\sdsize\mypm\hspace*{0.2ex}.26496}\!\!&\!\!\significantworseentry{60.116} {\sdsize\mypm\hspace*{0.2ex}.27132}\!\!&\!\!56.920 {\sdsize\mypm\hspace*{0.2ex}.27405}\!\!&\!\!57.080 {\sdsize\mypm\hspace*{0.2ex}.23561}\!\! \\
\hline
waveform&\!\!\significantbetterentry{23.672} {\sdsize\mypm\hspace*{0.2ex}.25156}\!\!&\!\!35.492 {\sdsize\mypm\hspace*{0.2ex}.23633}\!\!&\!\!35.516 {\sdsize\mypm\hspace*{0.2ex}.24608}\!\!&\!\!\significantworseentry{35.568} {\sdsize\mypm\hspace*{0.2ex}.21135}\!\!&\!\!35.468 {\sdsize\mypm\hspace*{0.2ex}.25107}\!\!&\!\!35.468 {\sdsize\mypm\hspace*{0.2ex}.25749}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{18.404} {\sdsize\mypm\hspace*{0.2ex}.23031}\!\!&\!\!31.676 {\sdsize\mypm\hspace*{0.2ex}.26769}\!\!&\!\!31.664 {\sdsize\mypm\hspace*{0.2ex}.30356}\!\!&\!\!\significantworseentry{31.780} {\sdsize\mypm\hspace*{0.2ex}.24328}\!\!&\!\!29.888 {\sdsize\mypm\hspace*{0.2ex}.25285}\!\!&\!\!29.832 {\sdsize\mypm\hspace*{0.2ex}.31908}\!\! \\
\hline
wilt&\!\!\significantbetterentry{37.136} {\sdsize\mypm\hspace*{0.2ex}.32935}\!\!&\!\!61.572 {\sdsize\mypm\hspace*{0.2ex}.45177}\!\!&\!\!\significantworseentry{61.676} {\sdsize\mypm\hspace*{0.2ex}.37228}\!\!&\!\!61.592 {\sdsize\mypm\hspace*{0.2ex}.45707}\!\!&\!\!57.880 {\sdsize\mypm\hspace*{0.2ex}.40204}\!\!&\!\!57.960 {\sdsize\mypm\hspace*{0.2ex}.29692}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{22.420} {\sdsize\mypm\hspace*{0.2ex}.91540}\!\!&\!\!38.856 {\sdsize\mypm\hspace*{0.2ex}1.0436}\!\!&\!\!38.680 {\sdsize\mypm\hspace*{0.2ex}.78662}\!\!&\!\!\significantworseentry{39.000} {\sdsize\mypm\hspace*{0.2ex}1.1263}\!\!&\!\!36.328 {\sdsize\mypm\hspace*{0.2ex}1.0386}\!\!&\!\!36.488 {\sdsize\mypm\hspace*{0.2ex}1.0745}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{31.889} {\sdsize\mypm\hspace*{0.2ex}.86116}\!\!&\!\!52.806 {\sdsize\mypm\hspace*{0.2ex}.85994}\!\!&\!\!\significantworseentry{53.426} {\sdsize\mypm\hspace*{0.2ex}.93855}\!\!&\!\!52.994 {\sdsize\mypm\hspace*{0.2ex}1.0450}\!\!&\!\!49.774 {\sdsize\mypm\hspace*{0.2ex}.79256}\!\!&\!\!49.731 {\sdsize\mypm\hspace*{0.2ex}.97432}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{20.290} {\sdsize\mypm\hspace*{0.2ex}.12738}\!\!&\!\!38.330 {\sdsize\mypm\hspace*{0.2ex}.22269}\!\!&\!\!35.590 {\sdsize\mypm\hspace*{0.2ex}.25635}\!\!&\!\!\significantworseentry{38.440} {\sdsize\mypm\hspace*{0.2ex}.23452}\!\!&\!\!35.715 {\sdsize\mypm\hspace*{0.2ex}.26731}\!\!&\!\!35.655 {\sdsize\mypm\hspace*{0.2ex}.23631}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.4262&\!\!4.8689&\!\!5.3115&\!\!2.6885&\!\!2.7049 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.4836&\!\!4.9016&\!\!5.2049&\!\!2.7131&\!\!2.6967 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.1639&\!\!.5902&\!\!.4262&\!\!.0164&\!\!.0000 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.6352&\!\!1.6477&\!\!1.6391&\!\!1.5485&\!\!1.5515 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.6044&\!\!1.5938&\!\!1.6081&\!\!1.5228&\!\!1.5258 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!2.0075&\!\!3.0634&\!\!2.0112&\!\!1.8693&\!\!1.8722 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.8300&\!\!1.7970&\!\!1.8270&\!\!1.7314&\!\!1.7314 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.7758&\!\!1.7658&\!\!1.7792&\!\!1.6907&\!\!1.6904 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.7461&\!\!1.7253&\!\!1.7395&\!\!1.6353&\!\!1.6346 \\
\hline
\end{tabular}
\caption{\logAllwidewidthtimepatfivecviterAvA}
\label{logAllwidewidthtimepatfivecviterAvA}
}
\end{table}


==> tables_log/All_wide_width_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU He hull -5&ReLU ball hull +5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{7.8275} {\sdsize\mypm\hspace*{0.2ex}.03949}\!\!&\!\!7.9139 {\sdsize\mypm\hspace*{0.2ex}.02811}\!\!&\!\!7.9143 {\sdsize\mypm\hspace*{0.2ex}.02408}\!\!&\!\!\significantworseentry{7.9230} {\sdsize\mypm\hspace*{0.2ex}.03192}\!\!&\!\!7.9184 {\sdsize\mypm\hspace*{0.2ex}.02538}\!\!&\!\!\significantworseentry{7.9222} {\sdsize\mypm\hspace*{0.2ex}.02615}\!\! \\
\hline
adult&\!\!\significantbetterentry{31.657} {\sdsize\mypm\hspace*{0.2ex}.11536}\!\!&\!\!31.751 {\sdsize\mypm\hspace*{0.2ex}.08872}\!\!&\!\!\significantworseentry{31.767} {\sdsize\mypm\hspace*{0.2ex}.08541}\!\!&\!\!31.732 {\sdsize\mypm\hspace*{0.2ex}.07509}\!\!&\!\!31.752 {\sdsize\mypm\hspace*{0.2ex}.08700}\!\!&\!\!31.751 {\sdsize\mypm\hspace*{0.2ex}.08177}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{3.9077} {\sdsize\mypm\hspace*{0.2ex}.02641}\!\!&\!\!3.9306 {\sdsize\mypm\hspace*{0.2ex}.02080}\!\!&\!\!\significantworseentry{3.9409} {\sdsize\mypm\hspace*{0.2ex}.01864}\!\!&\!\!3.9385 {\sdsize\mypm\hspace*{0.2ex}.02302}\!\!&\!\!3.9364 {\sdsize\mypm\hspace*{0.2ex}.01780}\!\!&\!\!3.9312 {\sdsize\mypm\hspace*{0.2ex}.01839}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{3.9149} {\sdsize\mypm\hspace*{0.2ex}.02869}\!\!&\!\!3.9471 {\sdsize\mypm\hspace*{0.2ex}.01509}\!\!&\!\!3.9494 {\sdsize\mypm\hspace*{0.2ex}.01443}\!\!&\!\!\significantworseentry{3.9553} {\sdsize\mypm\hspace*{0.2ex}.01300}\!\!&\!\!3.9504 {\sdsize\mypm\hspace*{0.2ex}.01541}\!\!&\!\!3.9475 {\sdsize\mypm\hspace*{0.2ex}.01710}\!\! \\
\hline
anuran-calls-species&\!\!\significantbetterentry{3.9041} {\sdsize\mypm\hspace*{0.2ex}.02377}\!\!&\!\!\significantworseentry{3.9534} {\sdsize\mypm\hspace*{0.2ex}.01318}\!\!&\!\!3.9435 {\sdsize\mypm\hspace*{0.2ex}.01982}\!\!&\!\!3.9506 {\sdsize\mypm\hspace*{0.2ex}.01382}\!\!&\!\!3.9406 {\sdsize\mypm\hspace*{0.2ex}.01926}\!\!&\!\!3.9472 {\sdsize\mypm\hspace*{0.2ex}.01728}\!\! \\
\hline
avila&\!\!47.851 {\sdsize\mypm\hspace*{0.2ex}.14475}\!\!&\!\!\significantworseentry{47.929} {\sdsize\mypm\hspace*{0.2ex}.02397}\!\!&\!\!\significantworseentry{47.915} {\sdsize\mypm\hspace*{0.2ex}.03680}\!\!&\!\!\significantworseentry{47.930} {\sdsize\mypm\hspace*{0.2ex}.02745}\!\!&\!\!\significantbetterentry{43.107} {\sdsize\mypm\hspace*{0.2ex}.61230}\!\!&\!\!\significantworseentry{47.910} {\sdsize\mypm\hspace*{0.2ex}.02400}\!\! \\
\hline
bank-marketing&\!\!\betterentry{23.609} {\sdsize\mypm\hspace*{0.2ex}.14226}\!\!&\!\!23.685 {\sdsize\mypm\hspace*{0.2ex}.07353}\!\!&\!\!23.662 {\sdsize\mypm\hspace*{0.2ex}.07768}\!\!&\!\!\significantworseentry{23.763} {\sdsize\mypm\hspace*{0.2ex}.08750}\!\!&\!\!23.697 {\sdsize\mypm\hspace*{0.2ex}.14362}\!\!&\!\!23.647 {\sdsize\mypm\hspace*{0.2ex}.11750}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{15.687} {\sdsize\mypm\hspace*{0.2ex}.11320}\!\!&\!\!15.758 {\sdsize\mypm\hspace*{0.2ex}.05890}\!\!&\!\!15.760 {\sdsize\mypm\hspace*{0.2ex}.05112}\!\!&\!\!15.729 {\sdsize\mypm\hspace*{0.2ex}.05608}\!\!&\!\!\significantworseentry{15.775} {\sdsize\mypm\hspace*{0.2ex}.08103}\!\!&\!\!15.769 {\sdsize\mypm\hspace*{0.2ex}.06645}\!\! \\
\hline
chess&\!\!\significantbetterentry{7.8426} {\sdsize\mypm\hspace*{0.2ex}.03473}\!\!&\!\!7.9059 {\sdsize\mypm\hspace*{0.2ex}.02894}\!\!&\!\!\significantworseentry{7.9238} {\sdsize\mypm\hspace*{0.2ex}.02489}\!\!&\!\!7.9098 {\sdsize\mypm\hspace*{0.2ex}.02933}\!\!&\!\!7.9052 {\sdsize\mypm\hspace*{0.2ex}.02833}\!\!&\!\!7.9084 {\sdsize\mypm\hspace*{0.2ex}.02722}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{15.896} {\sdsize\mypm\hspace*{0.2ex}.03126}\!\!&\!\!\significantworseentry{15.941} {\sdsize\mypm\hspace*{0.2ex}.01833}\!\!&\!\!15.931 {\sdsize\mypm\hspace*{0.2ex}.01864}\!\!&\!\!15.938 {\sdsize\mypm\hspace*{0.2ex}.02173}\!\!&\!\!15.924 {\sdsize\mypm\hspace*{0.2ex}.02417}\!\!&\!\!15.923 {\sdsize\mypm\hspace*{0.2ex}.02268}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{7.9011} {\sdsize\mypm\hspace*{0.2ex}.03252}\!\!&\!\!\significantworseentry{7.9374} {\sdsize\mypm\hspace*{0.2ex}.01887}\!\!&\!\!\significantworseentry{7.9347} {\sdsize\mypm\hspace*{0.2ex}.02086}\!\!&\!\!\significantworseentry{7.9377} {\sdsize\mypm\hspace*{0.2ex}.02171}\!\!&\!\!\significantworseentry{7.9351} {\sdsize\mypm\hspace*{0.2ex}.01930}\!\!&\!\!\significantworseentry{7.9388} {\sdsize\mypm\hspace*{0.2ex}.02253}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{23.716} {\sdsize\mypm\hspace*{0.2ex}.09611}\!\!&\!\!\significantworseentry{23.824} {\sdsize\mypm\hspace*{0.2ex}.03741}\!\!&\!\!\significantworseentry{23.815} {\sdsize\mypm\hspace*{0.2ex}.04478}\!\!&\!\!\significantworseentry{23.821} {\sdsize\mypm\hspace*{0.2ex}.04888}\!\!&\!\!\significantworseentry{23.826} {\sdsize\mypm\hspace*{0.2ex}.05974}\!\!&\!\!\significantworseentry{23.830} {\sdsize\mypm\hspace*{0.2ex}.06465}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{15.860} {\sdsize\mypm\hspace*{0.2ex}.06671}\!\!&\!\!15.887 {\sdsize\mypm\hspace*{0.2ex}.02013}\!\!&\!\!\significantworseentry{15.929} {\sdsize\mypm\hspace*{0.2ex}.02224}\!\!&\!\!15.878 {\sdsize\mypm\hspace*{0.2ex}.02234}\!\!&\!\!\significantworseentry{15.913} {\sdsize\mypm\hspace*{0.2ex}.03120}\!\!&\!\!\significantworseentry{15.916} {\sdsize\mypm\hspace*{0.2ex}.02739}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{3.9165} {\sdsize\mypm\hspace*{0.2ex}.01787}\!\!&\!\!\significantworseentry{3.9450} {\sdsize\mypm\hspace*{0.2ex}.01690}\!\!&\!\!3.9378 {\sdsize\mypm\hspace*{0.2ex}.01211}\!\!&\!\!\significantworseentry{3.9440} {\sdsize\mypm\hspace*{0.2ex}.01534}\!\!&\!\!3.9397 {\sdsize\mypm\hspace*{0.2ex}.01638}\!\!&\!\!3.9403 {\sdsize\mypm\hspace*{0.2ex}.01614}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{3.9003} {\sdsize\mypm\hspace*{0.2ex}.03212}\!\!&\!\!3.9322 {\sdsize\mypm\hspace*{0.2ex}.02577}\!\!&\!\!\significantworseentry{3.9440} {\sdsize\mypm\hspace*{0.2ex}.02281}\!\!&\!\!3.9284 {\sdsize\mypm\hspace*{0.2ex}.02319}\!\!&\!\!3.9273 {\sdsize\mypm\hspace*{0.2ex}.01705}\!\!&\!\!3.9320 {\sdsize\mypm\hspace*{0.2ex}.01840}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{11.921} {\sdsize\mypm\hspace*{0.2ex}.02575}\!\!&\!\!\significantworseentry{11.939} {\sdsize\mypm\hspace*{0.2ex}.02006}\!\!&\!\!\significantworseentry{11.935} {\sdsize\mypm\hspace*{0.2ex}.02218}\!\!&\!\!\significantworseentry{11.943} {\sdsize\mypm\hspace*{0.2ex}.01977}\!\!&\!\!\significantworseentry{11.941} {\sdsize\mypm\hspace*{0.2ex}.01902}\!\!&\!\!\significantworseentry{11.941} {\sdsize\mypm\hspace*{0.2ex}.01643}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{7.9158} {\sdsize\mypm\hspace*{0.2ex}.03182}\!\!&\!\!7.9395 {\sdsize\mypm\hspace*{0.2ex}.01574}\!\!&\!\!7.9404 {\sdsize\mypm\hspace*{0.2ex}.01689}\!\!&\!\!\significantworseentry{7.9436} {\sdsize\mypm\hspace*{0.2ex}.01745}\!\!&\!\!7.9331 {\sdsize\mypm\hspace*{0.2ex}.01854}\!\!&\!\!7.9353 {\sdsize\mypm\hspace*{0.2ex}.01672}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{23.836} {\sdsize\mypm\hspace*{0.2ex}.04855}\!\!&\!\!\significantworseentry{23.918} {\sdsize\mypm\hspace*{0.2ex}.02871}\!\!&\!\!23.880 {\sdsize\mypm\hspace*{0.2ex}.24258}\!\!&\!\!\significantworseentry{23.908} {\sdsize\mypm\hspace*{0.2ex}.02469}\!\!&\!\!23.896 {\sdsize\mypm\hspace*{0.2ex}.03419}\!\!&\!\!\betterentry{23.853} {\sdsize\mypm\hspace*{0.2ex}.12014}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{7.9007} {\sdsize\mypm\hspace*{0.2ex}.03034}\!\!&\!\!\significantworseentry{7.9388} {\sdsize\mypm\hspace*{0.2ex}.01810}\!\!&\!\!\significantworseentry{7.9387} {\sdsize\mypm\hspace*{0.2ex}.01845}\!\!&\!\!\significantworseentry{7.9410} {\sdsize\mypm\hspace*{0.2ex}.01971}\!\!&\!\!\significantworseentry{7.9369} {\sdsize\mypm\hspace*{0.2ex}.01882}\!\!&\!\!\significantworseentry{7.9360} {\sdsize\mypm\hspace*{0.2ex}.01843}\!\! \\
\hline
htru2&\!\!\significantbetterentry{15.848} {\sdsize\mypm\hspace*{0.2ex}.05059}\!\!&\!\!\significantworseentry{15.909} {\sdsize\mypm\hspace*{0.2ex}.02696}\!\!&\!\!\significantworseentry{15.917} {\sdsize\mypm\hspace*{0.2ex}.02893}\!\!&\!\!\significantworseentry{15.914} {\sdsize\mypm\hspace*{0.2ex}.02573}\!\!&\!\!\significantworseentry{15.906} {\sdsize\mypm\hspace*{0.2ex}.03348}\!\!&\!\!\significantworseentry{15.903} {\sdsize\mypm\hspace*{0.2ex}.02689}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{3.8989} {\sdsize\mypm\hspace*{0.2ex}.03647}\!\!&\!\!3.9215 {\sdsize\mypm\hspace*{0.2ex}.02133}\!\!&\!\!3.9236 {\sdsize\mypm\hspace*{0.2ex}.01503}\!\!&\!\!3.9242 {\sdsize\mypm\hspace*{0.2ex}.01694}\!\!&\!\!\significantworseentry{3.9363} {\sdsize\mypm\hspace*{0.2ex}.02002}\!\!&\!\!3.9299 {\sdsize\mypm\hspace*{0.2ex}.02364}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{19.826} {\sdsize\mypm\hspace*{0.2ex}.05071}\!\!&\!\!\significantworseentry{19.878} {\sdsize\mypm\hspace*{0.2ex}.03785}\!\!&\!\!19.870 {\sdsize\mypm\hspace*{0.2ex}.03815}\!\!&\!\!\significantworseentry{19.881} {\sdsize\mypm\hspace*{0.2ex}.04339}\!\!&\!\!19.865 {\sdsize\mypm\hspace*{0.2ex}.03971}\!\!&\!\!19.851 {\sdsize\mypm\hspace*{0.2ex}.04104}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{23.803} {\sdsize\mypm\hspace*{0.2ex}.06663}\!\!&\!\!\significantworseentry{23.873} {\sdsize\mypm\hspace*{0.2ex}.03881}\!\!&\!\!23.854 {\sdsize\mypm\hspace*{0.2ex}.04694}\!\!&\!\!23.869 {\sdsize\mypm\hspace*{0.2ex}.04062}\!\!&\!\!23.848 {\sdsize\mypm\hspace*{0.2ex}.05070}\!\!&\!\!23.852 {\sdsize\mypm\hspace*{0.2ex}.04326}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{3.8960} {\sdsize\mypm\hspace*{0.2ex}.03504}\!\!&\!\!\significantworseentry{3.9310} {\sdsize\mypm\hspace*{0.2ex}.02117}\!\!&\!\!\significantworseentry{3.9271} {\sdsize\mypm\hspace*{0.2ex}.02027}\!\!&\!\!\significantworseentry{3.9306} {\sdsize\mypm\hspace*{0.2ex}.02346}\!\!&\!\!3.9219 {\sdsize\mypm\hspace*{0.2ex}.02091}\!\!&\!\!3.9251 {\sdsize\mypm\hspace*{0.2ex}.03019}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{3.9075} {\sdsize\mypm\hspace*{0.2ex}.02530}\!\!&\!\!3.9184 {\sdsize\mypm\hspace*{0.2ex}.04154}\!\!&\!\!3.9130 {\sdsize\mypm\hspace*{0.2ex}.04122}\!\!&\!\!\betterentry{3.9104} {\sdsize\mypm\hspace*{0.2ex}.04301}\!\!&\!\!3.9145 {\sdsize\mypm\hspace*{0.2ex}.02595}\!\!&\!\!\significantworseentry{3.9236} {\sdsize\mypm\hspace*{0.2ex}.03370}\!\! \\
\hline
madelon&\!\!\significantbetterentry{3.8548} {\sdsize\mypm\hspace*{0.2ex}.05446}\!\!&\!\!3.8842 {\sdsize\mypm\hspace*{0.2ex}.01984}\!\!&\!\!3.8802 {\sdsize\mypm\hspace*{0.2ex}.01785}\!\!&\!\!\significantworseentry{3.8896} {\sdsize\mypm\hspace*{0.2ex}.02084}\!\!&\!\!3.8819 {\sdsize\mypm\hspace*{0.2ex}.02821}\!\!&\!\!3.8766 {\sdsize\mypm\hspace*{0.2ex}.03013}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{23.801} {\sdsize\mypm\hspace*{0.2ex}.04956}\!\!&\!\!\significantworseentry{23.874} {\sdsize\mypm\hspace*{0.2ex}.04145}\!\!&\!\!23.864 {\sdsize\mypm\hspace*{0.2ex}.04883}\!\!&\!\!\significantworseentry{23.873} {\sdsize\mypm\hspace*{0.2ex}.04909}\!\!&\!\!23.847 {\sdsize\mypm\hspace*{0.2ex}.04182}\!\!&\!\!23.859 {\sdsize\mypm\hspace*{0.2ex}.04669}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{3.9115} {\sdsize\mypm\hspace*{0.2ex}.02407}\!\!&\!\!\significantworseentry{3.9487} {\sdsize\mypm\hspace*{0.2ex}.01490}\!\!&\!\!3.9445 {\sdsize\mypm\hspace*{0.2ex}.01826}\!\!&\!\!3.9447 {\sdsize\mypm\hspace*{0.2ex}.01424}\!\!&\!\!3.9432 {\sdsize\mypm\hspace*{0.2ex}.01627}\!\!&\!\!3.9448 {\sdsize\mypm\hspace*{0.2ex}.01748}\!\! \\
\hline
musk&\!\!\significantbetterentry{11.915} {\sdsize\mypm\hspace*{0.2ex}.02540}\!\!&\!\!\significantworseentry{11.939} {\sdsize\mypm\hspace*{0.2ex}.01521}\!\!&\!\!\significantworseentry{11.939} {\sdsize\mypm\hspace*{0.2ex}.01575}\!\!&\!\!\significantworseentry{11.938} {\sdsize\mypm\hspace*{0.2ex}.01919}\!\!&\!\!\significantworseentry{11.933} {\sdsize\mypm\hspace*{0.2ex}.02182}\!\!&\!\!\significantworseentry{11.935} {\sdsize\mypm\hspace*{0.2ex}.01704}\!\! \\
\hline
nomao&\!\!\significantbetterentry{27.756} {\sdsize\mypm\hspace*{0.2ex}.07448}\!\!&\!\!\betterentry{27.781} {\sdsize\mypm\hspace*{0.2ex}.09730}\!\!&\!\!\significantbetterentry{27.758} {\sdsize\mypm\hspace*{0.2ex}.05573}\!\!&\!\!\significantworseentry{27.787} {\sdsize\mypm\hspace*{0.2ex}.09438}\!\!&\!\!\significantworseentry{27.807} {\sdsize\mypm\hspace*{0.2ex}.06731}\!\!&\!\!\betterentry{27.778} {\sdsize\mypm\hspace*{0.2ex}.07371}\!\! \\
\hline
nursery&\!\!\significantbetterentry{3.9059} {\sdsize\mypm\hspace*{0.2ex}.03105}\!\!&\!\!3.9195 {\sdsize\mypm\hspace*{0.2ex}.02430}\!\!&\!\!3.9262 {\sdsize\mypm\hspace*{0.2ex}.02002}\!\!&\!\!3.9186 {\sdsize\mypm\hspace*{0.2ex}.02041}\!\!&\!\!3.9345 {\sdsize\mypm\hspace*{0.2ex}.01323}\!\!&\!\!\significantworseentry{3.9400} {\sdsize\mypm\hspace*{0.2ex}.01166}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{27.833} {\sdsize\mypm\hspace*{0.2ex}.06451}\!\!&\!\!\significantworseentry{27.866} {\sdsize\mypm\hspace*{0.2ex}.04691}\!\!&\!\!\significantworseentry{27.862} {\sdsize\mypm\hspace*{0.2ex}.04261}\!\!&\!\!\significantworseentry{27.863} {\sdsize\mypm\hspace*{0.2ex}.03903}\!\!&\!\!\betterentry{27.854} {\sdsize\mypm\hspace*{0.2ex}.05575}\!\!&\!\!\significantbetterentry{27.848} {\sdsize\mypm\hspace*{0.2ex}.04577}\!\! \\
\hline
page-blocks&\!\!7.9178 {\sdsize\mypm\hspace*{0.2ex}.02729}\!\!&\!\!7.9338 {\sdsize\mypm\hspace*{0.2ex}.03346}\!\!&\!\!7.9001 {\sdsize\mypm\hspace*{0.2ex}.11953}\!\!&\!\!7.9331 {\sdsize\mypm\hspace*{0.2ex}.03895}\!\!&\!\!\significantbetterentry{7.7853} {\sdsize\mypm\hspace*{0.2ex}.17462}\!\!&\!\!\significantworseentry{7.9434} {\sdsize\mypm\hspace*{0.2ex}.01545}\!\! \\
\hline
pishing&\!\!\significantbetterentry{7.9091} {\sdsize\mypm\hspace*{0.2ex}.03065}\!\!&\!\!7.9262 {\sdsize\mypm\hspace*{0.2ex}.02467}\!\!&\!\!7.9239 {\sdsize\mypm\hspace*{0.2ex}.02289}\!\!&\!\!7.9272 {\sdsize\mypm\hspace*{0.2ex}.02162}\!\!&\!\!7.9244 {\sdsize\mypm\hspace*{0.2ex}.02259}\!\!&\!\!\significantworseentry{7.9336} {\sdsize\mypm\hspace*{0.2ex}.02490}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{7.9000} {\sdsize\mypm\hspace*{0.2ex}.02897}\!\!&\!\!\significantworseentry{7.9423} {\sdsize\mypm\hspace*{0.2ex}.01824}\!\!&\!\!\significantworseentry{7.9476} {\sdsize\mypm\hspace*{0.2ex}.01419}\!\!&\!\!\significantworseentry{7.9444} {\sdsize\mypm\hspace*{0.2ex}.01999}\!\!&\!\!7.9110 {\sdsize\mypm\hspace*{0.2ex}.01937}\!\!&\!\!7.9085 {\sdsize\mypm\hspace*{0.2ex}.01658}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{3.8818} {\sdsize\mypm\hspace*{0.2ex}.03058}\!\!&\!\!\significantworseentry{3.9332} {\sdsize\mypm\hspace*{0.2ex}.02003}\!\!&\!\!\significantworseentry{3.9346} {\sdsize\mypm\hspace*{0.2ex}.02031}\!\!&\!\!\significantworseentry{3.9354} {\sdsize\mypm\hspace*{0.2ex}.01957}\!\!&\!\!3.9292 {\sdsize\mypm\hspace*{0.2ex}.02526}\!\!&\!\!3.9267 {\sdsize\mypm\hspace*{0.2ex}.02198}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{7.8951} {\sdsize\mypm\hspace*{0.2ex}.03427}\!\!&\!\!\significantworseentry{7.9324} {\sdsize\mypm\hspace*{0.2ex}.02577}\!\!&\!\!\significantworseentry{7.9318} {\sdsize\mypm\hspace*{0.2ex}.01840}\!\!&\!\!\significantworseentry{7.9288} {\sdsize\mypm\hspace*{0.2ex}.01736}\!\!&\!\!7.9197 {\sdsize\mypm\hspace*{0.2ex}.02466}\!\!&\!\!7.9222 {\sdsize\mypm\hspace*{0.2ex}.02106}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{7.9093} {\sdsize\mypm\hspace*{0.2ex}.02907}\!\!&\!\!\significantworseentry{7.9422} {\sdsize\mypm\hspace*{0.2ex}.01849}\!\!&\!\!\significantworseentry{7.9436} {\sdsize\mypm\hspace*{0.2ex}.01723}\!\!&\!\!\significantworseentry{7.9423} {\sdsize\mypm\hspace*{0.2ex}.01533}\!\!&\!\!\significantworseentry{7.9439} {\sdsize\mypm\hspace*{0.2ex}.01746}\!\!&\!\!\significantworseentry{7.9424} {\sdsize\mypm\hspace*{0.2ex}.01650}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{7.9189} {\sdsize\mypm\hspace*{0.2ex}.02258}\!\!&\!\!\significantworseentry{7.9457} {\sdsize\mypm\hspace*{0.2ex}.01896}\!\!&\!\!7.9279 {\sdsize\mypm\hspace*{0.2ex}.02116}\!\!&\!\!7.9395 {\sdsize\mypm\hspace*{0.2ex}.01780}\!\!&\!\!7.9363 {\sdsize\mypm\hspace*{0.2ex}.02301}\!\!&\!\!\betterentry{7.9266} {\sdsize\mypm\hspace*{0.2ex}.02574}\!\! \\
\hline
seismic-bumps&\!\!3.8522 {\sdsize\mypm\hspace*{0.2ex}.01711}\!\!&\!\!\significantworseentry{3.9173} {\sdsize\mypm\hspace*{0.2ex}.02372}\!\!&\!\!\significantbetterentry{3.7424} {\sdsize\mypm\hspace*{0.2ex}.05176}\!\!&\!\!\significantworseentry{3.9162} {\sdsize\mypm\hspace*{0.2ex}.02686}\!\!&\!\!3.9059 {\sdsize\mypm\hspace*{0.2ex}.02035}\!\!&\!\!3.9067 {\sdsize\mypm\hspace*{0.2ex}.02101}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{3.9124} {\sdsize\mypm\hspace*{0.2ex}.03141}\!\!&\!\!\worseentry{3.9168} {\sdsize\mypm\hspace*{0.2ex}.02342}\!\!&\!\!\betterentry{3.9134} {\sdsize\mypm\hspace*{0.2ex}.02819}\!\!&\!\!\betterentry{3.9097} {\sdsize\mypm\hspace*{0.2ex}.02293}\!\!&\!\!\worseentry{3.9148} {\sdsize\mypm\hspace*{0.2ex}.02952}\!\!&\!\!\betterentry{3.9103} {\sdsize\mypm\hspace*{0.2ex}.03119}\!\! \\
\hline
spambase&\!\!\significantbetterentry{7.8959} {\sdsize\mypm\hspace*{0.2ex}.02762}\!\!&\!\!\significantworseentry{7.9453} {\sdsize\mypm\hspace*{0.2ex}.01624}\!\!&\!\!7.9362 {\sdsize\mypm\hspace*{0.2ex}.03514}\!\!&\!\!\significantworseentry{7.9476} {\sdsize\mypm\hspace*{0.2ex}.01416}\!\!&\!\!\significantworseentry{7.9493} {\sdsize\mypm\hspace*{0.2ex}.01673}\!\!&\!\!\significantworseentry{7.9460} {\sdsize\mypm\hspace*{0.2ex}.01919}\!\! \\
\hline
thyroid-all-bp&\!\!\betterentry{3.8802} {\sdsize\mypm\hspace*{0.2ex}.04853}\!\!&\!\!\significantworseentry{3.9122} {\sdsize\mypm\hspace*{0.2ex}.02031}\!\!&\!\!3.9060 {\sdsize\mypm\hspace*{0.2ex}.01771}\!\!&\!\!3.9095 {\sdsize\mypm\hspace*{0.2ex}.02325}\!\!&\!\!3.8868 {\sdsize\mypm\hspace*{0.2ex}.01984}\!\!&\!\!3.8900 {\sdsize\mypm\hspace*{0.2ex}.01590}\!\! \\
\hline
thyroid-all-hyper&\!\!3.8887 {\sdsize\mypm\hspace*{0.2ex}.04458}\!\!&\!\!\significantworseentry{3.9116} {\sdsize\mypm\hspace*{0.2ex}.02259}\!\!&\!\!3.9071 {\sdsize\mypm\hspace*{0.2ex}.01789}\!\!&\!\!3.9091 {\sdsize\mypm\hspace*{0.2ex}.02676}\!\!&\!\!3.8917 {\sdsize\mypm\hspace*{0.2ex}.02404}\!\!&\!\!\betterentry{3.8848} {\sdsize\mypm\hspace*{0.2ex}.01697}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{3.9221} {\sdsize\mypm\hspace*{0.2ex}.02646}\!\!&\!\!\significantworseentry{3.9551} {\sdsize\mypm\hspace*{0.2ex}.01554}\!\!&\!\!\significantworseentry{3.9563} {\sdsize\mypm\hspace*{0.2ex}.01441}\!\!&\!\!\significantworseentry{3.9566} {\sdsize\mypm\hspace*{0.2ex}.01549}\!\!&\!\!\significantworseentry{3.9532} {\sdsize\mypm\hspace*{0.2ex}.01736}\!\!&\!\!\significantworseentry{3.9548} {\sdsize\mypm\hspace*{0.2ex}.01592}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{3.8814} {\sdsize\mypm\hspace*{0.2ex}.04173}\!\!&\!\!3.9068 {\sdsize\mypm\hspace*{0.2ex}.01892}\!\!&\!\!\significantworseentry{3.9111} {\sdsize\mypm\hspace*{0.2ex}.02101}\!\!&\!\!\significantworseentry{3.9130} {\sdsize\mypm\hspace*{0.2ex}.01704}\!\!&\!\!\significantbetterentry{3.8841} {\sdsize\mypm\hspace*{0.2ex}.01613}\!\!&\!\!\significantbetterentry{3.8836} {\sdsize\mypm\hspace*{0.2ex}.01478}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{7.9179} {\sdsize\mypm\hspace*{0.2ex}.02770}\!\!&\!\!\significantworseentry{7.9495} {\sdsize\mypm\hspace*{0.2ex}.01641}\!\!&\!\!\significantworseentry{7.9527} {\sdsize\mypm\hspace*{0.2ex}.01577}\!\!&\!\!\significantworseentry{7.9551} {\sdsize\mypm\hspace*{0.2ex}.01803}\!\!&\!\!\significantworseentry{7.9480} {\sdsize\mypm\hspace*{0.2ex}.01629}\!\!&\!\!7.9400 {\sdsize\mypm\hspace*{0.2ex}.01801}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{3.9072} {\sdsize\mypm\hspace*{0.2ex}.01578}\!\!&\!\!\significantworseentry{3.9512} {\sdsize\mypm\hspace*{0.2ex}.01472}\!\!&\!\!\significantworseentry{3.9497} {\sdsize\mypm\hspace*{0.2ex}.01368}\!\!&\!\!\significantworseentry{3.9495} {\sdsize\mypm\hspace*{0.2ex}.01631}\!\!&\!\!3.9324 {\sdsize\mypm\hspace*{0.2ex}.01527}\!\!&\!\!3.9365 {\sdsize\mypm\hspace*{0.2ex}.01775}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{3.8912} {\sdsize\mypm\hspace*{0.2ex}.02015}\!\!&\!\!3.9444 {\sdsize\mypm\hspace*{0.2ex}.01698}\!\!&\!\!3.9437 {\sdsize\mypm\hspace*{0.2ex}.01582}\!\!&\!\!\significantworseentry{3.9484} {\sdsize\mypm\hspace*{0.2ex}.01634}\!\!&\!\!3.9369 {\sdsize\mypm\hspace*{0.2ex}.01422}\!\!&\!\!3.9387 {\sdsize\mypm\hspace*{0.2ex}.01591}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{3.9251} {\sdsize\mypm\hspace*{0.2ex}.02775}\!\!&\!\!\significantworseentry{3.9582} {\sdsize\mypm\hspace*{0.2ex}.01399}\!\!&\!\!\significantworseentry{3.9561} {\sdsize\mypm\hspace*{0.2ex}.01449}\!\!&\!\!\significantworseentry{3.9556} {\sdsize\mypm\hspace*{0.2ex}.01477}\!\!&\!\!3.9508 {\sdsize\mypm\hspace*{0.2ex}.01521}\!\!&\!\!3.9509 {\sdsize\mypm\hspace*{0.2ex}.01320}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{3.8990} {\sdsize\mypm\hspace*{0.2ex}.02024}\!\!&\!\!3.9406 {\sdsize\mypm\hspace*{0.2ex}.01383}\!\!&\!\!3.9520 {\sdsize\mypm\hspace*{0.2ex}.01441}\!\!&\!\!\significantworseentry{3.9593} {\sdsize\mypm\hspace*{0.2ex}.01498}\!\!&\!\!3.9398 {\sdsize\mypm\hspace*{0.2ex}.01601}\!\!&\!\!3.9529 {\sdsize\mypm\hspace*{0.2ex}.01769}\!\! \\
\hline
turkiye-student-evaluation&\!\!7.9231 {\sdsize\mypm\hspace*{0.2ex}.02607}\!\!&\!\!\significantbetterentry{7.8569} {\sdsize\mypm\hspace*{0.2ex}.12818}\!\!&\!\!\significantworseentry{7.9456} {\sdsize\mypm\hspace*{0.2ex}.02260}\!\!&\!\!\significantworseentry{7.9406} {\sdsize\mypm\hspace*{0.2ex}.01887}\!\!&\!\!\significantworseentry{7.9399} {\sdsize\mypm\hspace*{0.2ex}.01941}\!\!&\!\!\significantworseentry{7.9422} {\sdsize\mypm\hspace*{0.2ex}.01517}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{11.851} {\sdsize\mypm\hspace*{0.2ex}.04854}\!\!&\!\!11.915 {\sdsize\mypm\hspace*{0.2ex}.02376}\!\!&\!\!11.912 {\sdsize\mypm\hspace*{0.2ex}.02704}\!\!&\!\!\significantworseentry{11.921} {\sdsize\mypm\hspace*{0.2ex}.02210}\!\!&\!\!11.910 {\sdsize\mypm\hspace*{0.2ex}.02837}\!\!&\!\!11.909 {\sdsize\mypm\hspace*{0.2ex}.02510}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{3.9213} {\sdsize\mypm\hspace*{0.2ex}.02198}\!\!&\!\!3.9408 {\sdsize\mypm\hspace*{0.2ex}.01996}\!\!&\!\!\significantworseentry{3.9459} {\sdsize\mypm\hspace*{0.2ex}.01988}\!\!&\!\!\significantworseentry{3.9476} {\sdsize\mypm\hspace*{0.2ex}.01836}\!\!&\!\!3.9372 {\sdsize\mypm\hspace*{0.2ex}.02188}\!\!&\!\!3.9406 {\sdsize\mypm\hspace*{0.2ex}.02154}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{11.850} {\sdsize\mypm\hspace*{0.2ex}.05217}\!\!&\!\!11.913 {\sdsize\mypm\hspace*{0.2ex}.02640}\!\!&\!\!11.913 {\sdsize\mypm\hspace*{0.2ex}.03095}\!\!&\!\!\significantworseentry{11.921} {\sdsize\mypm\hspace*{0.2ex}.02249}\!\!&\!\!11.905 {\sdsize\mypm\hspace*{0.2ex}.02564}\!\!&\!\!11.911 {\sdsize\mypm\hspace*{0.2ex}.02151}\!\! \\
\hline
waveform&\!\!\significantbetterentry{3.9118} {\sdsize\mypm\hspace*{0.2ex}.01882}\!\!&\!\!\significantbetterentry{3.9131} {\sdsize\mypm\hspace*{0.2ex}.02143}\!\!&\!\!\significantbetterentry{3.9118} {\sdsize\mypm\hspace*{0.2ex}.02175}\!\!&\!\!\significantbetterentry{3.9101} {\sdsize\mypm\hspace*{0.2ex}.01957}\!\!&\!\!\significantworseentry{3.9398} {\sdsize\mypm\hspace*{0.2ex}.01429}\!\!&\!\!\significantworseentry{3.9380} {\sdsize\mypm\hspace*{0.2ex}.01688}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{3.9116} {\sdsize\mypm\hspace*{0.2ex}.02849}\!\!&\!\!\significantworseentry{3.9467} {\sdsize\mypm\hspace*{0.2ex}.01967}\!\!&\!\!3.9442 {\sdsize\mypm\hspace*{0.2ex}.01566}\!\!&\!\!\significantworseentry{3.9476} {\sdsize\mypm\hspace*{0.2ex}.01594}\!\!&\!\!\significantworseentry{3.9457} {\sdsize\mypm\hspace*{0.2ex}.01788}\!\!&\!\!3.9417 {\sdsize\mypm\hspace*{0.2ex}.01781}\!\! \\
\hline
wilt&\!\!\significantbetterentry{7.9080} {\sdsize\mypm\hspace*{0.2ex}.03039}\!\!&\!\!\significantworseentry{7.9435} {\sdsize\mypm\hspace*{0.2ex}.01866}\!\!&\!\!\significantworseentry{7.9397} {\sdsize\mypm\hspace*{0.2ex}.01437}\!\!&\!\!\significantworseentry{7.9425} {\sdsize\mypm\hspace*{0.2ex}.01595}\!\!&\!\!\significantworseentry{7.9419} {\sdsize\mypm\hspace*{0.2ex}.01819}\!\!&\!\!\significantworseentry{7.9395} {\sdsize\mypm\hspace*{0.2ex}.01685}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{3.9215} {\sdsize\mypm\hspace*{0.2ex}.02410}\!\!&\!\!3.9504 {\sdsize\mypm\hspace*{0.2ex}.01327}\!\!&\!\!3.9536 {\sdsize\mypm\hspace*{0.2ex}.01406}\!\!&\!\!\significantworseentry{3.9549} {\sdsize\mypm\hspace*{0.2ex}.01481}\!\!&\!\!3.9519 {\sdsize\mypm\hspace*{0.2ex}.01409}\!\!&\!\!3.9527 {\sdsize\mypm\hspace*{0.2ex}.01433}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{7.9116} {\sdsize\mypm\hspace*{0.2ex}.02530}\!\!&\!\!7.9489 {\sdsize\mypm\hspace*{0.2ex}.01701}\!\!&\!\!7.9504 {\sdsize\mypm\hspace*{0.2ex}.01738}\!\!&\!\!\significantworseentry{7.9538} {\sdsize\mypm\hspace*{0.2ex}.01847}\!\!&\!\!7.9496 {\sdsize\mypm\hspace*{0.2ex}.01564}\!\!&\!\!7.9427 {\sdsize\mypm\hspace*{0.2ex}.01601}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{3.8982} {\sdsize\mypm\hspace*{0.2ex}.01241}\!\!&\!\!\significantworseentry{3.9548} {\sdsize\mypm\hspace*{0.2ex}.01518}\!\!&\!\!3.9479 {\sdsize\mypm\hspace*{0.2ex}.01609}\!\!&\!\!\significantworseentry{3.9575} {\sdsize\mypm\hspace*{0.2ex}.01446}\!\!&\!\!3.9444 {\sdsize\mypm\hspace*{0.2ex}.01861}\!\!&\!\!3.9426 {\sdsize\mypm\hspace*{0.2ex}.01836}\!\! \\
\hline
\hline
Average raw rank&\!\!1.1475&\!\!4.4098&\!\!4.0000&\!\!4.7541&\!\!3.3279&\!\!3.3607 \\
\hline
Average adjusted rank&\!\!1.2377&\!\!4.2951&\!\!3.8852&\!\!4.5246&\!\!3.5492&\!\!3.5082 \\
\hline
Fraction adjusted best runs&\!\!.9180&\!\!.0492&\!\!.0656&\!\!.0492&\!\!.0656&\!\!.1148 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.5574&\!\!.4262&\!\!.6721&\!\!.3115&\!\!.3115 \\
\hline
Aver. rel. perform.&\!\!1.0027&\!\!1.0083&\!\!1.0076&\!\!1.0087&\!\!1.0057&\!\!1.0078 \\
\hline
90 percent av. rel. perform.&\!\!1.0000&\!\!1.0052&\!\!1.0051&\!\!1.0056&\!\!1.0045&\!\!1.0048 \\
\hline
Worst rel. perform.&\!\!1.1101&\!\!1.1119&\!\!1.1116&\!\!1.1119&\!\!1.0437&\!\!1.1114 \\
\hline
90 percentile rel. perform.&\!\!1.0004&\!\!1.0126&\!\!1.0113&\!\!1.0138&\!\!1.0105&\!\!1.0116 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.0090&\!\!1.0088&\!\!1.0092&\!\!1.0080&\!\!1.0084 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.0081&\!\!1.0080&\!\!1.0085&\!\!1.0070&\!\!1.0077 \\
\hline
\end{tabular}
\caption{\logAllwidewidthtimepatfivecvtimeAvA}
\label{logAllwidewidthtimepatfivecvtimeAvA}
}
\end{table}


==> tables_log/BNSN_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&SeLU SNN zero \\
\hline
abalone&\!\!\betterentry{.19530} {\sdsize\mypm\hspace*{0.2ex}.02380}\!\!&\!\!.19743 {\sdsize\mypm\hspace*{0.2ex}.01377}\!\! \\
\hline
adult&\!\!.15258 {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\significantbetterentry{.14984} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{.00714} {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!.01034 {\sdsize\mypm\hspace*{0.2ex}.00294}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{.00230} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00320 {\sdsize\mypm\hspace*{0.2ex}.00159}\!\! \\
\hline
anuran-calls-species&\!\!.00143 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!\betterentry{.00141} {\sdsize\mypm\hspace*{0.2ex}.00119}\!\! \\
\hline
avila&\!\!.21498 {\sdsize\mypm\hspace*{0.2ex}.03992}\!\!&\!\!\significantbetterentry{.14361} {\sdsize\mypm\hspace*{0.2ex}.02613}\!\! \\
\hline
bank-marketing&\!\!.09800 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantbetterentry{.09443} {\sdsize\mypm\hspace*{0.2ex}.00266}\!\! \\
\hline
bank-marketing-additional&\!\!.09278 {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!\significantbetterentry{.09005} {\sdsize\mypm\hspace*{0.2ex}.00278}\!\! \\
\hline
chess&\!\!\significantbetterentry{.00850} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!.01109 {\sdsize\mypm\hspace*{0.2ex}.00488}\!\! \\
\hline
chess-krvk&\!\!.12936 {\sdsize\mypm\hspace*{0.2ex}.01610}\!\!&\!\!\significantbetterentry{.10803} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{.01552} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!.02107 {\sdsize\mypm\hspace*{0.2ex}.00314}\!\! \\
\hline
default-credit-card&\!\!.18356 {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!\significantbetterentry{.17968} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\! \\
\hline
eeg-eye-state&\!\!.42543 {\sdsize\mypm\hspace*{0.2ex}.01986}\!\!&\!\!\betterentry{.42316} {\sdsize\mypm\hspace*{0.2ex}.00948}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{.05085} {\sdsize\mypm\hspace*{0.2ex}.00862}\!\!&\!\!.05459 {\sdsize\mypm\hspace*{0.2ex}.00775}\!\! \\
\hline
firm-teacher-clave&\!\!.02111 {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\betterentry{.02059} {\sdsize\mypm\hspace*{0.2ex}.00370}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{.20655} {\sdsize\mypm\hspace*{0.2ex}.01246}\!\!&\!\!.22261 {\sdsize\mypm\hspace*{0.2ex}.01286}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00146} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!.00251 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{.00470} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.00628 {\sdsize\mypm\hspace*{0.2ex}.00233}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{.15788} {\sdsize\mypm\hspace*{0.2ex}.01175}\!\!&\!\!.17122 {\sdsize\mypm\hspace*{0.2ex}.01054}\!\! \\
\hline
htru2&\!\!.02027 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\betterentry{.02007} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\! \\
\hline
human-activity-smartphone&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09112} {\sdsize\mypm\hspace*{0.2ex}.00520}\!\!&\!\!.09540 {\sdsize\mypm\hspace*{0.2ex}.00573}\!\! \\
\hline
insurance-benchmark&\!\!.06116 {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!\significantbetterentry{.06048} {\sdsize\mypm\hspace*{0.2ex}.00106}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{.00085} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.00138 {\sdsize\mypm\hspace*{0.2ex}.00134}\!\! \\
\hline
madelon&\!\!.43400 {\sdsize\mypm\hspace*{0.2ex}.02286}\!\!&\!\!\betterentry{.43146} {\sdsize\mypm\hspace*{0.2ex}.03040}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.12444} {\sdsize\mypm\hspace*{0.2ex}.00548}\!\!&\!\!.13234 {\sdsize\mypm\hspace*{0.2ex}.00549}\!\! \\
\hline
mushroom&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!\significantbetterentry{.00531} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!.00905 {\sdsize\mypm\hspace*{0.2ex}.00430}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03761} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00244}\!\! \\
\hline
nursery&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00037}\!\!&\!\!.00029 {\sdsize\mypm\hspace*{0.2ex}.00038}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{.00873} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00929 {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{.01680} {\sdsize\mypm\hspace*{0.2ex}.00368}\!\!&\!\!.01786 {\sdsize\mypm\hspace*{0.2ex}.00434}\!\! \\
\hline
pishing&\!\!\betterentry{.03572} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!.03625 {\sdsize\mypm\hspace*{0.2ex}.00396}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!.03918 {\sdsize\mypm\hspace*{0.2ex}.00037}\!\!&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{.03935} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\betterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\betterentry{.04721} {\sdsize\mypm\hspace*{0.2ex}.00021}\!\!&\!\!\betterentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\betterentry{.05262} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06934} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.06978 {\sdsize\mypm\hspace*{0.2ex}.00104}\!\! \\
\hline
seismic-bumps&\!\!.06820 {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!\betterentry{.06747} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!.08345 {\sdsize\mypm\hspace*{0.2ex}.04778}\!\!&\!\!\significantbetterentry{.07012} {\sdsize\mypm\hspace*{0.2ex}.00913}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{.03106} {\sdsize\mypm\hspace*{0.2ex}.00467}\!\!&\!\!.03266 {\sdsize\mypm\hspace*{0.2ex}.00514}\!\! \\
\hline
thyroid-all-hyper&\!\!.01818 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\significantbetterentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\! \\
\hline
thyroid-all-hypo&\!\!.05423 {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!\betterentry{.05380} {\sdsize\mypm\hspace*{0.2ex}.00242}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{.02977} {\sdsize\mypm\hspace*{0.2ex}.00499}\!\!&\!\!.03120 {\sdsize\mypm\hspace*{0.2ex}.00387}\!\! \\
\hline
thyroid-ann&\!\!.05237 {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantbetterentry{.02838} {\sdsize\mypm\hspace*{0.2ex}.00664}\!\! \\
\hline
thyroid-dis&\!\!.02025 {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\significantbetterentry{.01790} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\! \\
\hline
thyroid-hypo&\!\!.02126 {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\significantbetterentry{.01963} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\! \\
\hline
thyroid-sick&\!\!.04701 {\sdsize\mypm\hspace*{0.2ex}.01530}\!\!&\!\!\significantbetterentry{.03903} {\sdsize\mypm\hspace*{0.2ex}.00818}\!\! \\
\hline
thyroid-sick-eu&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00050}\!\!&\!\!\betterentry{.00006} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\! \\
\hline
turkiye-student-evaluation&\!\!.10483 {\sdsize\mypm\hspace*{0.2ex}.04106}\!\!&\!\!\significantbetterentry{.02994} {\sdsize\mypm\hspace*{0.2ex}.00590}\!\! \\
\hline
wall-follow-robot-2&\!\!.29972 {\sdsize\mypm\hspace*{0.2ex}.15443}\!\!&\!\!\significantbetterentry{.00669} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\! \\
\hline
wall-follow-robot-24&\!\!.24149 {\sdsize\mypm\hspace*{0.2ex}.06723}\!\!&\!\!\significantbetterentry{.05036} {\sdsize\mypm\hspace*{0.2ex}.00868}\!\! \\
\hline
wall-follow-robot-4&\!\!.36927 {\sdsize\mypm\hspace*{0.2ex}.10264}\!\!&\!\!\significantbetterentry{.00985} {\sdsize\mypm\hspace*{0.2ex}.00476}\!\! \\
\hline
waveform&\!\!.08217 {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!\significantbetterentry{.07554} {\sdsize\mypm\hspace*{0.2ex}.01045}\!\! \\
\hline
waveform-noise&\!\!.08728 {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!\significantbetterentry{.08513} {\sdsize\mypm\hspace*{0.2ex}.01060}\!\! \\
\hline
wilt&\!\!\significantbetterentry{.01447} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!.02460 {\sdsize\mypm\hspace*{0.2ex}.00565}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{.28849} {\sdsize\mypm\hspace*{0.2ex}.01452}\!\!&\!\!.29699 {\sdsize\mypm\hspace*{0.2ex}.01188}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00475} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!.00685 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{.27967} {\sdsize\mypm\hspace*{0.2ex}.02046}\!\!&\!\!.29123 {\sdsize\mypm\hspace*{0.2ex}.01654}\!\! \\
\hline
\hline
Average raw rank&\!\!1.5328&\!\!1.4672 \\
\hline
Average adjusted rank&\!\!1.5082&\!\!1.4918 \\
\hline
Fraction adjusted best runs&\!\!.5410&\!\!.5574 \\
\hline
Fraction adjusted worst runs&\!\!.4590&\!\!.4426 \\
\hline
Aver. rel. perform.&\!\!2.4470&\!\!1.0952 \\
\hline
90 percent av. rel. perform.&\!\!1.0248&\!\!1.0424 \\
\hline
Worst rel. perform.&\!\!44.1570&\!\!1.6956 \\
\hline
90 percentile rel. perform.&\!\!1.2037&\!\!1.3775 \\
\hline
80 percentile rel. perform.&\!\!1.0824&\!\!1.0845 \\
\hline
70 percentile rel. perform.&\!\!1.0216&\!\!1.0513 \\
\hline
\end{tabular}
\caption{\logBNSNunlimpatfivecverrorAvA}
\label{logBNSNunlimpatfivecverrorAvA}
}
\end{table}


==> tables_log/BNSN_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&SeLU SNN zero \\
\hline
abalone&\!\!\betterentry{1.0407}&\!\!\worseentry{1.0535} \\
\hline
adult&\!\!\worseentry{1.0203}&\!\!\betterentry{1.0019} \\
\hline
anuran-calls-families&\!\!\betterentry{1.0236}&\!\!\worseentry{1.5978} \\
\hline
anuran-calls-genus&\!\!\betterentry{1.1719}&\!\!\worseentry{2.3842} \\
\hline
anuran-calls-species&\!\!\worseentry{2.8521}&\!\!\betterentry{2.2435} \\
\hline
avila&\!\!\worseentry{1.5651}&\!\!\betterentry{1.000} \\
\hline
bank-marketing&\!\!\worseentry{1.0384}&\!\!\betterentry{1.0003} \\
\hline
bank-marketing-additional&\!\!\worseentry{1.0336}&\!\!\betterentry{1.0028} \\
\hline
chess&\!\!\betterentry{1.0982}&\!\!\worseentry{2.2501} \\
\hline
chess-krvk&\!\!\worseentry{1.2174}&\!\!\betterentry{1.0108} \\
\hline
crowd-sourced-mapping&\!\!\betterentry{1.0029}&\!\!\worseentry{1.3826} \\
\hline
default-credit-card&\!\!\worseentry{1.0228}&\!\!\betterentry{1.0011} \\
\hline
eeg-eye-state&\!\!\worseentry{1.0207}&\!\!\betterentry{1.0162} \\
\hline
epileptic-seizure-recognition&\!\!\betterentry{1.0442}&\!\!\worseentry{1.1337} \\
\hline
firm-teacher-clave&\!\!\worseentry{1.0954}&\!\!\betterentry{1.0677} \\
\hline
first-order-theorem-proving&\!\!\betterentry{1.0014}&\!\!\worseentry{1.0808} \\
\hline
gas-sensor-drift-class&\!\!\betterentry{1.0942}&\!\!\worseentry{5.2234} \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{1.0419}&\!\!\worseentry{1.5396} \\
\hline
gesture-phase-segmentation-va3&\!\!\betterentry{1.0067}&\!\!\worseentry{1.0948} \\
\hline
htru2&\!\!\worseentry{1.0298}&\!\!\betterentry{1.0204} \\
\hline
human-activity-smartphone&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.0153}&\!\!\worseentry{1.2573} \\
\hline
indoor-loc-relative&\!\!\betterentry{1.0143}&\!\!\worseentry{1.0632} \\
\hline
insurance-benchmark&\!\!\worseentry{1.0163}&\!\!\betterentry{1.0051} \\
\hline
landsat-satimage&\!\!\betterentry{2.3513}&\!\!\worseentry{7.2963} \\
\hline
madelon&\!\!\worseentry{1.0371}&\!\!\betterentry{1.0300} \\
\hline
magic-gamma-telescope&\!\!\betterentry{1.0006}&\!\!\worseentry{1.0650} \\
\hline
mushroom&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
musk&\!\!\betterentry{1.0367}&\!\!\worseentry{2.1025} \\
\hline
nomao&\!\!\betterentry{1.0091}&\!\!\worseentry{1.0563} \\
\hline
nursery&\!\!\betterentry{1.1505}&\!\!\worseentry{1.8144} \\
\hline
occupancy-detection&\!\!\betterentry{1.0167}&\!\!\worseentry{1.0807} \\
\hline
page-blocks&\!\!\betterentry{1.0783}&\!\!\worseentry{1.1233} \\
\hline
pishing&\!\!\betterentry{1.0373}&\!\!\worseentry{1.0542} \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{1.0029}&\!\!\betterentry{1.0011} \\
\hline
polish-companies-bankruptcy-2year&\!\!\worseentry{1.0007}&\!\!\betterentry{1.000} \\
\hline
polish-companies-bankruptcy-3year&\!\!\worseentry{1.0008}&\!\!\betterentry{1.0004} \\
\hline
polish-companies-bankruptcy-4year&\!\!\worseentry{1.0008}&\!\!\betterentry{1.000} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0022}&\!\!\worseentry{1.0085} \\
\hline
seismic-bumps&\!\!\worseentry{1.0258}&\!\!\betterentry{1.0151} \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.2287}&\!\!\betterentry{1.0268} \\
\hline
thyroid-all-bp&\!\!\betterentry{1.0390}&\!\!\worseentry{1.0931} \\
\hline
thyroid-all-hyper&\!\!\worseentry{1.1391}&\!\!\betterentry{1.0713} \\
\hline
thyroid-all-hypo&\!\!\worseentry{1.0243}&\!\!\betterentry{1.0163} \\
\hline
thyroid-all-rep&\!\!\betterentry{1.0638}&\!\!\worseentry{1.1245} \\
\hline
thyroid-ann&\!\!\worseentry{1.9484}&\!\!\betterentry{1.000} \\
\hline
thyroid-dis&\!\!\worseentry{1.1570}&\!\!\betterentry{1.0168} \\
\hline
thyroid-hypo&\!\!\worseentry{1.1693}&\!\!\betterentry{1.0790} \\
\hline
thyroid-sick&\!\!\worseentry{1.3473}&\!\!\betterentry{1.1404} \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.9479}&\!\!\betterentry{1.6319} \\
\hline
turkiye-student-evaluation&\!\!\worseentry{3.5432}&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!\worseentry{143.8685}&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-24&\!\!\worseentry{4.9475}&\!\!\betterentry{1.0004} \\
\hline
wall-follow-robot-4&\!\!\worseentry{45.9464}&\!\!\betterentry{1.000} \\
\hline
waveform&\!\!\worseentry{1.1130}&\!\!\betterentry{1.0182} \\
\hline
waveform-noise&\!\!\worseentry{1.0567}&\!\!\betterentry{1.0282} \\
\hline
wilt&\!\!\betterentry{1.0032}&\!\!\worseentry{1.7302} \\
\hline
wine-quality-all&\!\!\betterentry{1.0071}&\!\!\worseentry{1.0376} \\
\hline
wine-quality-type&\!\!\betterentry{1.0315}&\!\!\worseentry{1.6129} \\
\hline
wine-quality-white&\!\!\betterentry{1.0139}&\!\!\worseentry{1.0574} \\
\hline
\hline
Average raw rank&\!\!1.5061&\!\!1.4939 \\
\hline
Average adjusted rank&\!\!1.5061&\!\!1.4939 \\
\hline
Fraction adjusted best runs&\!\!.6079&\!\!.6207 \\
\hline
Fraction adjusted worst runs&\!\!.6207&\!\!.6079 \\
\hline
Aver. rel. perform.&\!\!4.3248&\!\!1.3568 \\
\hline
90 percent av. rel. perform.&\!\!1.0402&\!\!1.0358 \\
\hline
Worst rel. perform.&\!\!4112.4983&\!\!43.0875 \\
\hline
90 percentile rel. perform.&\!\!1.5825&\!\!1.4204 \\
\hline
80 percentile rel. perform.&\!\!1.1242&\!\!1.1161 \\
\hline
70 percentile rel. perform.&\!\!1.0376&\!\!1.0427 \\
\hline
\end{tabular}
\caption{\logBNSNunlimpatfivecverrorAvAindividual}
\label{logBNSNunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/BNSN_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&SeLU SNN zero \\
\hline
abalone&\!\!\significantbetterentry{136.79} {\sdsize\mypm\hspace*{0.2ex}47.003}\!\!&\!\!287.14 {\sdsize\mypm\hspace*{0.2ex}41.331}\!\! \\
\hline
adult&\!\!\significantbetterentry{131.85} {\sdsize\mypm\hspace*{0.2ex}7.6014}\!\!&\!\!239.79 {\sdsize\mypm\hspace*{0.2ex}21.131}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{208.32} {\sdsize\mypm\hspace*{0.2ex}26.125}\!\!&\!\!248.60 {\sdsize\mypm\hspace*{0.2ex}33.782}\!\! \\
\hline
anuran-calls-genus&\!\!223.17 {\sdsize\mypm\hspace*{0.2ex}41.330}\!\!&\!\!\betterentry{215.84} {\sdsize\mypm\hspace*{0.2ex}47.988}\!\! \\
\hline
anuran-calls-species&\!\!296.27 {\sdsize\mypm\hspace*{0.2ex}145.54}\!\!&\!\!\significantbetterentry{191.85} {\sdsize\mypm\hspace*{0.2ex}112.44}\!\! \\
\hline
avila&\!\!\significantbetterentry{111.70} {\sdsize\mypm\hspace*{0.2ex}31.046}\!\!&\!\!764.19 {\sdsize\mypm\hspace*{0.2ex}75.205}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{145.32} {\sdsize\mypm\hspace*{0.2ex}8.1247}\!\!&\!\!197.59 {\sdsize\mypm\hspace*{0.2ex}15.262}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{113.49} {\sdsize\mypm\hspace*{0.2ex}5.5711}\!\!&\!\!149.68 {\sdsize\mypm\hspace*{0.2ex}10.550}\!\! \\
\hline
chess&\!\!280.54 {\sdsize\mypm\hspace*{0.2ex}36.505}\!\!&\!\!\betterentry{271.21} {\sdsize\mypm\hspace*{0.2ex}41.114}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{278.16} {\sdsize\mypm\hspace*{0.2ex}52.736}\!\!&\!\!387.74 {\sdsize\mypm\hspace*{0.2ex}37.691}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{201.24} {\sdsize\mypm\hspace*{0.2ex}14.738}\!\!&\!\!245.40 {\sdsize\mypm\hspace*{0.2ex}27.066}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{142.63} {\sdsize\mypm\hspace*{0.2ex}10.726}\!\!&\!\!213.33 {\sdsize\mypm\hspace*{0.2ex}18.610}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{85.131} {\sdsize\mypm\hspace*{0.2ex}9.9118}\!\!&\!\!327.60 {\sdsize\mypm\hspace*{0.2ex}51.651}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{115.43} {\sdsize\mypm\hspace*{0.2ex}13.119}\!\!&\!\!216.65 {\sdsize\mypm\hspace*{0.2ex}23.928}\!\! \\
\hline
firm-teacher-clave&\!\!125.95 {\sdsize\mypm\hspace*{0.2ex}11.977}\!\!&\!\!\significantbetterentry{120.30} {\sdsize\mypm\hspace*{0.2ex}11.999}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{208.94} {\sdsize\mypm\hspace*{0.2ex}19.101}\!\!&\!\!385.60 {\sdsize\mypm\hspace*{0.2ex}48.189}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{210.12} {\sdsize\mypm\hspace*{0.2ex}26.059}\!\!&\!\!240.72 {\sdsize\mypm\hspace*{0.2ex}39.390}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{310.28} {\sdsize\mypm\hspace*{0.2ex}34.828}\!\!&\!\!414.95 {\sdsize\mypm\hspace*{0.2ex}45.603}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{169.71} {\sdsize\mypm\hspace*{0.2ex}32.641}\!\!&\!\!434.58 {\sdsize\mypm\hspace*{0.2ex}77.117}\!\! \\
\hline
htru2&\!\!\significantbetterentry{178.41} {\sdsize\mypm\hspace*{0.2ex}18.383}\!\!&\!\!249.04 {\sdsize\mypm\hspace*{0.2ex}26.188}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{156.32} {\sdsize\mypm\hspace*{0.2ex}14.890}\!\!&\!\!1169.7 {\sdsize\mypm\hspace*{0.2ex}467.74}\!\! \\
\hline
indoor-loc-building&\!\!244.04 {\sdsize\mypm\hspace*{0.2ex}135.08}\!\!&\!\!\significantbetterentry{192.89} {\sdsize\mypm\hspace*{0.2ex}60.101}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{136.38} {\sdsize\mypm\hspace*{0.2ex}8.7497}\!\!&\!\!339.21 {\sdsize\mypm\hspace*{0.2ex}39.983}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{90.629} {\sdsize\mypm\hspace*{0.2ex}5.2838}\!\!&\!\!110.66 {\sdsize\mypm\hspace*{0.2ex}14.738}\!\! \\
\hline
landsat-satimage&\!\!286.96 {\sdsize\mypm\hspace*{0.2ex}43.048}\!\!&\!\!\significantbetterentry{204.87} {\sdsize\mypm\hspace*{0.2ex}154.33}\!\! \\
\hline
madelon&\!\!76.525 {\sdsize\mypm\hspace*{0.2ex}3.5099}\!\!&\!\!\significantbetterentry{67.815} {\sdsize\mypm\hspace*{0.2ex}1.4417}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{237.38} {\sdsize\mypm\hspace*{0.2ex}25.691}\!\!&\!\!344.98 {\sdsize\mypm\hspace*{0.2ex}32.889}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{82.333} {\sdsize\mypm\hspace*{0.2ex}11.567}\!\!&\!\!406.02 {\sdsize\mypm\hspace*{0.2ex}66.319}\!\! \\
\hline
musk&\!\!\significantbetterentry{277.15} {\sdsize\mypm\hspace*{0.2ex}33.050}\!\!&\!\!334.37 {\sdsize\mypm\hspace*{0.2ex}34.446}\!\! \\
\hline
nomao&\!\!\significantbetterentry{146.85} {\sdsize\mypm\hspace*{0.2ex}10.614}\!\!&\!\!213.81 {\sdsize\mypm\hspace*{0.2ex}20.071}\!\! \\
\hline
nursery&\!\!313.55 {\sdsize\mypm\hspace*{0.2ex}117.57}\!\!&\!\!\significantbetterentry{287.69} {\sdsize\mypm\hspace*{0.2ex}148.56}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{222.53} {\sdsize\mypm\hspace*{0.2ex}30.767}\!\!&\!\!250.32 {\sdsize\mypm\hspace*{0.2ex}35.741}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{256.61} {\sdsize\mypm\hspace*{0.2ex}38.186}\!\!&\!\!284.70 {\sdsize\mypm\hspace*{0.2ex}43.618}\!\! \\
\hline
pishing&\!\!\significantbetterentry{205.83} {\sdsize\mypm\hspace*{0.2ex}18.173}\!\!&\!\!266.91 {\sdsize\mypm\hspace*{0.2ex}20.262}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{102.04} {\sdsize\mypm\hspace*{0.2ex}14.095}\!\!&\!\!130.46 {\sdsize\mypm\hspace*{0.2ex}23.746}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{91.476} {\sdsize\mypm\hspace*{0.2ex}5.7552}\!\!&\!\!92.853 {\sdsize\mypm\hspace*{0.2ex}11.687}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{91.648} {\sdsize\mypm\hspace*{0.2ex}5.1357}\!\!&\!\!108.20 {\sdsize\mypm\hspace*{0.2ex}16.562}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{96.410} {\sdsize\mypm\hspace*{0.2ex}4.6798}\!\!&\!\!143.35 {\sdsize\mypm\hspace*{0.2ex}22.735}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{95.763} {\sdsize\mypm\hspace*{0.2ex}6.7578}\!\!&\!\!180.10 {\sdsize\mypm\hspace*{0.2ex}30.578}\!\! \\
\hline
seismic-bumps&\!\!167.07 {\sdsize\mypm\hspace*{0.2ex}17.812}\!\!&\!\!\significantbetterentry{126.74} {\sdsize\mypm\hspace*{0.2ex}20.678}\!\! \\
\hline
smartphone-human-activity-postural&\!\!1158.9 {\sdsize\mypm\hspace*{0.2ex}126.89}\!\!&\!\!\significantbetterentry{1050.2} {\sdsize\mypm\hspace*{0.2ex}150.71}\!\! \\
\hline
spambase&\!\!\significantbetterentry{155.56} {\sdsize\mypm\hspace*{0.2ex}41.143}\!\!&\!\!294.45 {\sdsize\mypm\hspace*{0.2ex}30.196}\!\! \\
\hline
thyroid-all-bp&\!\!205.31 {\sdsize\mypm\hspace*{0.2ex}32.299}\!\!&\!\!\significantbetterentry{171.00} {\sdsize\mypm\hspace*{0.2ex}25.728}\!\! \\
\hline
thyroid-all-hyper&\!\!219.25 {\sdsize\mypm\hspace*{0.2ex}30.673}\!\!&\!\!\significantbetterentry{136.64} {\sdsize\mypm\hspace*{0.2ex}21.108}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{151.72} {\sdsize\mypm\hspace*{0.2ex}11.165}\!\!&\!\!191.50 {\sdsize\mypm\hspace*{0.2ex}29.092}\!\! \\
\hline
thyroid-all-rep&\!\!226.06 {\sdsize\mypm\hspace*{0.2ex}33.308}\!\!&\!\!\significantbetterentry{124.89} {\sdsize\mypm\hspace*{0.2ex}28.093}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{98.011} {\sdsize\mypm\hspace*{0.2ex}3.7205}\!\!&\!\!352.16 {\sdsize\mypm\hspace*{0.2ex}53.242}\!\! \\
\hline
thyroid-dis&\!\!234.06 {\sdsize\mypm\hspace*{0.2ex}29.784}\!\!&\!\!\significantbetterentry{164.07} {\sdsize\mypm\hspace*{0.2ex}33.817}\!\! \\
\hline
thyroid-hypo&\!\!\betterentry{153.63} {\sdsize\mypm\hspace*{0.2ex}42.789}\!\!&\!\!161.53 {\sdsize\mypm\hspace*{0.2ex}25.998}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{109.71} {\sdsize\mypm\hspace*{0.2ex}26.575}\!\!&\!\!230.24 {\sdsize\mypm\hspace*{0.2ex}26.656}\!\! \\
\hline
thyroid-sick-eu&\!\!1684.0 {\sdsize\mypm\hspace*{0.2ex}130.38}\!\!&\!\!\significantbetterentry{636.04} {\sdsize\mypm\hspace*{0.2ex}52.903}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{205.94} {\sdsize\mypm\hspace*{0.2ex}45.016}\!\!&\!\!518.08 {\sdsize\mypm\hspace*{0.2ex}94.461}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{67.428} {\sdsize\mypm\hspace*{0.2ex}12.327}\!\!&\!\!444.36 {\sdsize\mypm\hspace*{0.2ex}42.203}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{66.028} {\sdsize\mypm\hspace*{0.2ex}5.8367}\!\!&\!\!260.38 {\sdsize\mypm\hspace*{0.2ex}25.378}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{63.184} {\sdsize\mypm\hspace*{0.2ex}2.9329}\!\!&\!\!463.73 {\sdsize\mypm\hspace*{0.2ex}35.187}\!\! \\
\hline
waveform&\!\!\betterentry{118.74} {\sdsize\mypm\hspace*{0.2ex}6.7797}\!\!&\!\!120.12 {\sdsize\mypm\hspace*{0.2ex}20.515}\!\! \\
\hline
waveform-noise&\!\!113.55 {\sdsize\mypm\hspace*{0.2ex}7.3771}\!\!&\!\!\significantbetterentry{104.80} {\sdsize\mypm\hspace*{0.2ex}11.867}\!\! \\
\hline
wilt&\!\!\significantbetterentry{195.69} {\sdsize\mypm\hspace*{0.2ex}49.714}\!\!&\!\!396.64 {\sdsize\mypm\hspace*{0.2ex}39.081}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{173.42} {\sdsize\mypm\hspace*{0.2ex}31.573}\!\!&\!\!186.29 {\sdsize\mypm\hspace*{0.2ex}32.680}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{201.11} {\sdsize\mypm\hspace*{0.2ex}28.872}\!\!&\!\!315.59 {\sdsize\mypm\hspace*{0.2ex}62.082}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{146.12} {\sdsize\mypm\hspace*{0.2ex}26.626}\!\!&\!\!175.59 {\sdsize\mypm\hspace*{0.2ex}35.082}\!\! \\
\hline
\hline
Average raw rank&\!\!1.2623&\!\!1.7377 \\
\hline
Average adjusted rank&\!\!1.2623&\!\!1.7377 \\
\hline
Fraction adjusted best runs&\!\!.7377&\!\!.2623 \\
\hline
Fraction adjusted worst runs&\!\!.2623&\!\!.7377 \\
\hline
Aver. rel. perform.&\!\!1.0941&\!\!1.9104 \\
\hline
90 percent av. rel. perform.&\!\!1.0237&\!\!1.4437 \\
\hline
Worst rel. perform.&\!\!2.6477&\!\!7.4829 \\
\hline
90 percentile rel. perform.&\!\!1.3182&\!\!3.8482 \\
\hline
80 percentile rel. perform.&\!\!1.0835&\!\!2.0986 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.8187 \\
\hline
\end{tabular}
\caption{\logBNSNunlimpatfivecviterAvA}
\label{logBNSNunlimpatfivecviterAvA}
}
\end{table}


==> tables_log/BNSN_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&SeLU SNN zero \\
\hline
abalone&\!\!\significantbetterentry{28.913} {\sdsize\mypm\hspace*{0.2ex}9.6494}\!\!&\!\!33.431 {\sdsize\mypm\hspace*{0.2ex}4.8459}\!\! \\
\hline
adult&\!\!\betterentry{254.33} {\sdsize\mypm\hspace*{0.2ex}14.727}\!\!&\!\!262.13 {\sdsize\mypm\hspace*{0.2ex}28.922}\!\! \\
\hline
anuran-calls-families&\!\!48.820 {\sdsize\mypm\hspace*{0.2ex}5.6972}\!\!&\!\!\significantbetterentry{35.999} {\sdsize\mypm\hspace*{0.2ex}4.5640}\!\! \\
\hline
anuran-calls-genus&\!\!47.982 {\sdsize\mypm\hspace*{0.2ex}7.6051}\!\!&\!\!\significantbetterentry{24.473} {\sdsize\mypm\hspace*{0.2ex}4.7626}\!\! \\
\hline
anuran-calls-species&\!\!70.645 {\sdsize\mypm\hspace*{0.2ex}31.279}\!\!&\!\!\significantbetterentry{30.263} {\sdsize\mypm\hspace*{0.2ex}17.173}\!\! \\
\hline
avila&\!\!\significantbetterentry{65.587} {\sdsize\mypm\hspace*{0.2ex}16.880}\!\!&\!\!278.60 {\sdsize\mypm\hspace*{0.2ex}29.040}\!\! \\
\hline
bank-marketing&\!\!231.56 {\sdsize\mypm\hspace*{0.2ex}14.643}\!\!&\!\!\significantbetterentry{198.40} {\sdsize\mypm\hspace*{0.2ex}26.956}\!\! \\
\hline
bank-marketing-additional&\!\!229.83 {\sdsize\mypm\hspace*{0.2ex}11.934}\!\!&\!\!\significantbetterentry{181.19} {\sdsize\mypm\hspace*{0.2ex}16.805}\!\! \\
\hline
chess&\!\!60.873 {\sdsize\mypm\hspace*{0.2ex}7.9245}\!\!&\!\!\significantbetterentry{31.777} {\sdsize\mypm\hspace*{0.2ex}4.6607}\!\! \\
\hline
chess-krvk&\!\!99.453 {\sdsize\mypm\hspace*{0.2ex}19.434}\!\!&\!\!\betterentry{95.310} {\sdsize\mypm\hspace*{0.2ex}9.2426}\!\! \\
\hline
crowd-sourced-mapping&\!\!82.298 {\sdsize\mypm\hspace*{0.2ex}6.4177}\!\!&\!\!\significantbetterentry{60.811} {\sdsize\mypm\hspace*{0.2ex}6.9176}\!\! \\
\hline
default-credit-card&\!\!200.09 {\sdsize\mypm\hspace*{0.2ex}16.190}\!\!&\!\!\significantbetterentry{193.17} {\sdsize\mypm\hspace*{0.2ex}17.723}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{66.155} {\sdsize\mypm\hspace*{0.2ex}7.5196}\!\!&\!\!140.33 {\sdsize\mypm\hspace*{0.2ex}21.229}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{28.049} {\sdsize\mypm\hspace*{0.2ex}2.1423}\!\!&\!\!31.826 {\sdsize\mypm\hspace*{0.2ex}3.2137}\!\! \\
\hline
firm-teacher-clave&\!\!60.302 {\sdsize\mypm\hspace*{0.2ex}5.4683}\!\!&\!\!\significantbetterentry{37.263} {\sdsize\mypm\hspace*{0.2ex}3.8614}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{52.403} {\sdsize\mypm\hspace*{0.2ex}4.5455}\!\!&\!\!60.120 {\sdsize\mypm\hspace*{0.2ex}7.4909}\!\! \\
\hline
gas-sensor-drift-class&\!\!52.285 {\sdsize\mypm\hspace*{0.2ex}5.3404}\!\!&\!\!\significantbetterentry{38.145} {\sdsize\mypm\hspace*{0.2ex}6.1240}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!133.00 {\sdsize\mypm\hspace*{0.2ex}14.562}\!\!&\!\!\significantbetterentry{97.279} {\sdsize\mypm\hspace*{0.2ex}10.227}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{44.522} {\sdsize\mypm\hspace*{0.2ex}8.9957}\!\!&\!\!62.995 {\sdsize\mypm\hspace*{0.2ex}10.838}\!\! \\
\hline
htru2&\!\!130.95 {\sdsize\mypm\hspace*{0.2ex}14.528}\!\!&\!\!\significantbetterentry{98.340} {\sdsize\mypm\hspace*{0.2ex}12.030}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{43.667} {\sdsize\mypm\hspace*{0.2ex}3.6566}\!\!&\!\!196.21 {\sdsize\mypm\hspace*{0.2ex}76.357}\!\! \\
\hline
indoor-loc-building&\!\!213.07 {\sdsize\mypm\hspace*{0.2ex}114.81}\!\!&\!\!\significantbetterentry{109.70} {\sdsize\mypm\hspace*{0.2ex}36.797}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{141.38} {\sdsize\mypm\hspace*{0.2ex}10.225}\!\!&\!\!221.73 {\sdsize\mypm\hspace*{0.2ex}29.692}\!\! \\
\hline
insurance-benchmark&\!\!45.538 {\sdsize\mypm\hspace*{0.2ex}2.4117}\!\!&\!\!\significantbetterentry{35.157} {\sdsize\mypm\hspace*{0.2ex}4.1329}\!\! \\
\hline
landsat-satimage&\!\!33.484 {\sdsize\mypm\hspace*{0.2ex}4.5544}\!\!&\!\!\significantbetterentry{14.842} {\sdsize\mypm\hspace*{0.2ex}10.519}\!\! \\
\hline
madelon&\!\!25.501 {\sdsize\mypm\hspace*{0.2ex}1.1502}\!\!&\!\!\significantbetterentry{13.056} {\sdsize\mypm\hspace*{0.2ex}.31754}\!\! \\
\hline
magic-gamma-telescope&\!\!149.59 {\sdsize\mypm\hspace*{0.2ex}14.483}\!\!&\!\!\significantbetterentry{143.79} {\sdsize\mypm\hspace*{0.2ex}14.549}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{184.27} {\sdsize\mypm\hspace*{0.2ex}24.843}\!\!&\!\!534.52 {\sdsize\mypm\hspace*{0.2ex}92.185}\!\! \\
\hline
musk&\!\!80.860 {\sdsize\mypm\hspace*{0.2ex}9.0535}\!\!&\!\!\significantbetterentry{64.097} {\sdsize\mypm\hspace*{0.2ex}6.5550}\!\! \\
\hline
nomao&\!\!\betterentry{222.96} {\sdsize\mypm\hspace*{0.2ex}16.870}\!\!&\!\!223.22 {\sdsize\mypm\hspace*{0.2ex}21.695}\!\! \\
\hline
nursery&\!\!143.97 {\sdsize\mypm\hspace*{0.2ex}49.652}\!\!&\!\!\significantbetterentry{90.695} {\sdsize\mypm\hspace*{0.2ex}45.469}\!\! \\
\hline
occupancy-detection&\!\!159.26 {\sdsize\mypm\hspace*{0.2ex}22.945}\!\!&\!\!\significantbetterentry{113.82} {\sdsize\mypm\hspace*{0.2ex}16.679}\!\! \\
\hline
page-blocks&\!\!42.053 {\sdsize\mypm\hspace*{0.2ex}5.8296}\!\!&\!\!\significantbetterentry{24.105} {\sdsize\mypm\hspace*{0.2ex}3.1027}\!\! \\
\hline
pishing&\!\!85.128 {\sdsize\mypm\hspace*{0.2ex}8.2524}\!\!&\!\!\significantbetterentry{74.218} {\sdsize\mypm\hspace*{0.2ex}6.6028}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!38.082 {\sdsize\mypm\hspace*{0.2ex}4.7510}\!\!&\!\!\significantbetterentry{27.295} {\sdsize\mypm\hspace*{0.2ex}4.3752}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!62.864 {\sdsize\mypm\hspace*{0.2ex}4.1013}\!\!&\!\!\significantbetterentry{38.551} {\sdsize\mypm\hspace*{0.2ex}4.2324}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!57.681 {\sdsize\mypm\hspace*{0.2ex}3.3404}\!\!&\!\!\significantbetterentry{41.134} {\sdsize\mypm\hspace*{0.2ex}5.5629}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!41.289 {\sdsize\mypm\hspace*{0.2ex}2.0366}\!\!&\!\!\significantbetterentry{31.832} {\sdsize\mypm\hspace*{0.2ex}4.6362}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{26.851} {\sdsize\mypm\hspace*{0.2ex}1.6425}\!\!&\!\!28.853 {\sdsize\mypm\hspace*{0.2ex}4.8621}\!\! \\
\hline
seismic-bumps&\!\!37.775 {\sdsize\mypm\hspace*{0.2ex}4.2764}\!\!&\!\!\significantbetterentry{14.770} {\sdsize\mypm\hspace*{0.2ex}2.3941}\!\! \\
\hline
smartphone-human-activity-postural&\!\!531.66 {\sdsize\mypm\hspace*{0.2ex}79.480}\!\!&\!\!\significantbetterentry{312.19} {\sdsize\mypm\hspace*{0.2ex}57.077}\!\! \\
\hline
spambase&\!\!\significantbetterentry{36.958} {\sdsize\mypm\hspace*{0.2ex}8.5827}\!\!&\!\!41.954 {\sdsize\mypm\hspace*{0.2ex}4.5186}\!\! \\
\hline
thyroid-all-bp&\!\!62.398 {\sdsize\mypm\hspace*{0.2ex}9.0867}\!\!&\!\!\significantbetterentry{27.510} {\sdsize\mypm\hspace*{0.2ex}3.9072}\!\! \\
\hline
thyroid-all-hyper&\!\!66.348 {\sdsize\mypm\hspace*{0.2ex}9.4466}\!\!&\!\!\significantbetterentry{22.106} {\sdsize\mypm\hspace*{0.2ex}3.2745}\!\! \\
\hline
thyroid-all-hypo&\!\!22.426 {\sdsize\mypm\hspace*{0.2ex}2.0604}\!\!&\!\!\significantbetterentry{14.700} {\sdsize\mypm\hspace*{0.2ex}2.0763}\!\! \\
\hline
thyroid-all-rep&\!\!69.277 {\sdsize\mypm\hspace*{0.2ex}9.8638}\!\!&\!\!\significantbetterentry{20.061} {\sdsize\mypm\hspace*{0.2ex}4.4340}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{26.734} {\sdsize\mypm\hspace*{0.2ex}1.1940}\!\!&\!\!46.728 {\sdsize\mypm\hspace*{0.2ex}6.8588}\!\! \\
\hline
thyroid-dis&\!\!39.582 {\sdsize\mypm\hspace*{0.2ex}4.8654}\!\!&\!\!\significantbetterentry{17.376} {\sdsize\mypm\hspace*{0.2ex}3.2287}\!\! \\
\hline
thyroid-hypo&\!\!22.164 {\sdsize\mypm\hspace*{0.2ex}5.3768}\!\!&\!\!\significantbetterentry{14.099} {\sdsize\mypm\hspace*{0.2ex}2.0026}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{16.500} {\sdsize\mypm\hspace*{0.2ex}3.2805}\!\!&\!\!17.442 {\sdsize\mypm\hspace*{0.2ex}2.0122}\!\! \\
\hline
thyroid-sick-eu&\!\!961.34 {\sdsize\mypm\hspace*{0.2ex}86.730}\!\!&\!\!\significantbetterentry{219.43} {\sdsize\mypm\hspace*{0.2ex}18.323}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{29.112} {\sdsize\mypm\hspace*{0.2ex}5.6038}\!\!&\!\!48.064 {\sdsize\mypm\hspace*{0.2ex}6.2577}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{25.288} {\sdsize\mypm\hspace*{0.2ex}3.5564}\!\!&\!\!80.594 {\sdsize\mypm\hspace*{0.2ex}8.5153}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{11.738} {\sdsize\mypm\hspace*{0.2ex}.79635}\!\!&\!\!24.096 {\sdsize\mypm\hspace*{0.2ex}2.5169}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{23.865} {\sdsize\mypm\hspace*{0.2ex}.70867}\!\!&\!\!85.530 {\sdsize\mypm\hspace*{0.2ex}7.1033}\!\! \\
\hline
waveform&\!\!18.686 {\sdsize\mypm\hspace*{0.2ex}1.0702}\!\!&\!\!\significantbetterentry{11.491} {\sdsize\mypm\hspace*{0.2ex}1.4961}\!\! \\
\hline
waveform-noise&\!\!23.689 {\sdsize\mypm\hspace*{0.2ex}1.4196}\!\!&\!\!\significantbetterentry{12.989} {\sdsize\mypm\hspace*{0.2ex}1.2397}\!\! \\
\hline
wilt&\!\!\significantbetterentry{42.231} {\sdsize\mypm\hspace*{0.2ex}10.035}\!\!&\!\!45.941 {\sdsize\mypm\hspace*{0.2ex}4.7297}\!\! \\
\hline
wine-quality-all&\!\!30.189 {\sdsize\mypm\hspace*{0.2ex}4.9899}\!\!&\!\!\significantbetterentry{19.343} {\sdsize\mypm\hspace*{0.2ex}3.5754}\!\! \\
\hline
wine-quality-type&\!\!53.210 {\sdsize\mypm\hspace*{0.2ex}6.5093}\!\!&\!\!\significantbetterentry{44.035} {\sdsize\mypm\hspace*{0.2ex}8.4914}\!\! \\
\hline
wine-quality-white&\!\!24.272 {\sdsize\mypm\hspace*{0.2ex}3.4424}\!\!&\!\!\significantbetterentry{18.529} {\sdsize\mypm\hspace*{0.2ex}3.3575}\!\! \\
\hline
\hline
Average raw rank&\!\!1.6721&\!\!1.3279 \\
\hline
Average adjusted rank&\!\!1.6721&\!\!1.3279 \\
\hline
Fraction adjusted best runs&\!\!.3279&\!\!.6721 \\
\hline
Fraction adjusted worst runs&\!\!.6721&\!\!.3279 \\
\hline
Aver. rel. perform.&\!\!1.4876&\!\!1.3081 \\
\hline
90 percent av. rel. perform.&\!\!1.3225&\!\!1.0774 \\
\hline
Worst rel. perform.&\!\!4.3810&\!\!4.4932 \\
\hline
90 percentile rel. perform.&\!\!2.2682&\!\!2.0528 \\
\hline
80 percentile rel. perform.&\!\!1.8237&\!\!1.1473 \\
\hline
70 percentile rel. perform.&\!\!1.5874&\!\!1.0307 \\
\hline
\end{tabular}
\caption{\logBNSNunlimpatfivecvtimeAvA}
\label{logBNSNunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_log/BN_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero \\
\hline
abalone&\!\!\betterentry{.19530} {\sdsize\mypm\hspace*{0.2ex}.02380}\!\!&\!\!.19628 {\sdsize\mypm\hspace*{0.2ex}.01635}\!\! \\
\hline
adult&\!\!\significantbetterentry{.15258} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!.15405 {\sdsize\mypm\hspace*{0.2ex}.00345}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{.00714} {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!.00949 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\! \\
\hline
anuran-calls-genus&\!\!\betterentry{.00230} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00251 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\! \\
\hline
anuran-calls-species&\!\!.00143 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!\betterentry{.00126} {\sdsize\mypm\hspace*{0.2ex}.00138}\!\! \\
\hline
avila&\!\!.21498 {\sdsize\mypm\hspace*{0.2ex}.03992}\!\!&\!\!\significantbetterentry{.14942} {\sdsize\mypm\hspace*{0.2ex}.02356}\!\! \\
\hline
bank-marketing&\!\!.09800 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantbetterentry{.09662} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\! \\
\hline
bank-marketing-additional&\!\!\betterentry{.09278} {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!.09293 {\sdsize\mypm\hspace*{0.2ex}.00290}\!\! \\
\hline
chess&\!\!\significantbetterentry{.00850} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!.01128 {\sdsize\mypm\hspace*{0.2ex}.00543}\!\! \\
\hline
chess-krvk&\!\!.12936 {\sdsize\mypm\hspace*{0.2ex}.01610}\!\!&\!\!\betterentry{.12726} {\sdsize\mypm\hspace*{0.2ex}.01502}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{.01552} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!.01949 {\sdsize\mypm\hspace*{0.2ex}.00313}\!\! \\
\hline
default-credit-card&\!\!.18356 {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!\significantbetterentry{.17971} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\! \\
\hline
eeg-eye-state&\!\!\betterentry{.42543} {\sdsize\mypm\hspace*{0.2ex}.01986}\!\!&\!\!.43007 {\sdsize\mypm\hspace*{0.2ex}.00874}\!\! \\
\hline
epileptic-seizure-recognition&\!\!.05085 {\sdsize\mypm\hspace*{0.2ex}.00862}\!\!&\!\!\significantbetterentry{.04407} {\sdsize\mypm\hspace*{0.2ex}.00728}\!\! \\
\hline
firm-teacher-clave&\!\!\betterentry{.02111} {\sdsize\mypm\hspace*{0.2ex}.00371}\!\!&\!\!\betterentry{.02110} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{.20655} {\sdsize\mypm\hspace*{0.2ex}.01246}\!\!&\!\!.21915 {\sdsize\mypm\hspace*{0.2ex}.01241}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{.00146} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!.00261 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{.00470} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.00514 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{.15788} {\sdsize\mypm\hspace*{0.2ex}.01175}\!\!&\!\!.17166 {\sdsize\mypm\hspace*{0.2ex}.01173}\!\! \\
\hline
htru2&\!\!.02027 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\betterentry{.02013} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\! \\
\hline
human-activity-smartphone&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{.09112} {\sdsize\mypm\hspace*{0.2ex}.00520}\!\!&\!\!.09473 {\sdsize\mypm\hspace*{0.2ex}.00492}\!\! \\
\hline
insurance-benchmark&\!\!.06116 {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!\significantbetterentry{.06010} {\sdsize\mypm\hspace*{0.2ex}.00035}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00085} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!.00099 {\sdsize\mypm\hspace*{0.2ex}.00128}\!\! \\
\hline
madelon&\!\!.43400 {\sdsize\mypm\hspace*{0.2ex}.02286}\!\!&\!\!\significantbetterentry{.42346} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{.12444} {\sdsize\mypm\hspace*{0.2ex}.00548}\!\!&\!\!.13173 {\sdsize\mypm\hspace*{0.2ex}.00474}\!\! \\
\hline
mushroom&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!\significantbetterentry{.00531} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!.00812 {\sdsize\mypm\hspace*{0.2ex}.00392}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03761} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.03929 {\sdsize\mypm\hspace*{0.2ex}.00191}\!\! \\
\hline
nursery&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00037}\!\!&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{.00873} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00899 {\sdsize\mypm\hspace*{0.2ex}.00136}\!\! \\
\hline
page-blocks&\!\!\betterentry{.01680} {\sdsize\mypm\hspace*{0.2ex}.00368}\!\!&\!\!.01752 {\sdsize\mypm\hspace*{0.2ex}.00424}\!\! \\
\hline
pishing&\!\!\significantbetterentry{.03572} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!.03766 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!.03918 {\sdsize\mypm\hspace*{0.2ex}.00037}\!\!&\!\!\betterentry{.03913} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{.03935} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\betterentry{.03935} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\betterentry{.04721} {\sdsize\mypm\hspace*{0.2ex}.00021}\!\!&\!\!\betterentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\betterentry{.05262} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\betterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{.06934} {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!.06973 {\sdsize\mypm\hspace*{0.2ex}.00098}\!\! \\
\hline
seismic-bumps&\!\!.06820 {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!\significantbetterentry{.06642} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!.08345 {\sdsize\mypm\hspace*{0.2ex}.04778}\!\!&\!\!\significantbetterentry{.06777} {\sdsize\mypm\hspace*{0.2ex}.00926}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{.03106} {\sdsize\mypm\hspace*{0.2ex}.00467}\!\!&\!\!.03208 {\sdsize\mypm\hspace*{0.2ex}.00556}\!\! \\
\hline
thyroid-all-hyper&\!\!.01818 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\betterentry{.01768} {\sdsize\mypm\hspace*{0.2ex}.00374}\!\! \\
\hline
thyroid-all-hypo&\!\!\betterentry{.05423} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!.05451 {\sdsize\mypm\hspace*{0.2ex}.00188}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{.02977} {\sdsize\mypm\hspace*{0.2ex}.00499}\!\!&\!\!.03261 {\sdsize\mypm\hspace*{0.2ex}.00358}\!\! \\
\hline
thyroid-ann&\!\!.05237 {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantbetterentry{.03575} {\sdsize\mypm\hspace*{0.2ex}.00644}\!\! \\
\hline
thyroid-dis&\!\!.02025 {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\significantbetterentry{.01785} {\sdsize\mypm\hspace*{0.2ex}.00177}\!\! \\
\hline
thyroid-hypo&\!\!.02126 {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\betterentry{.02063} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\! \\
\hline
thyroid-sick&\!\!.04701 {\sdsize\mypm\hspace*{0.2ex}.01530}\!\!&\!\!\significantbetterentry{.04121} {\sdsize\mypm\hspace*{0.2ex}.00734}\!\! \\
\hline
thyroid-sick-eu&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00050}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\betterentry{.10483} {\sdsize\mypm\hspace*{0.2ex}.04106}\!\!&\!\!.11648 {\sdsize\mypm\hspace*{0.2ex}.05614}\!\! \\
\hline
wall-follow-robot-2&\!\!.29972 {\sdsize\mypm\hspace*{0.2ex}.15443}\!\!&\!\!\significantbetterentry{.00704} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\! \\
\hline
wall-follow-robot-24&\!\!.24149 {\sdsize\mypm\hspace*{0.2ex}.06723}\!\!&\!\!\significantbetterentry{.05886} {\sdsize\mypm\hspace*{0.2ex}.00940}\!\! \\
\hline
wall-follow-robot-4&\!\!.36927 {\sdsize\mypm\hspace*{0.2ex}.10264}\!\!&\!\!\significantbetterentry{.01617} {\sdsize\mypm\hspace*{0.2ex}.00631}\!\! \\
\hline
waveform&\!\!.08217 {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!\significantbetterentry{.07732} {\sdsize\mypm\hspace*{0.2ex}.00985}\!\! \\
\hline
waveform-noise&\!\!.08728 {\sdsize\mypm\hspace*{0.2ex}.00990}\!\!&\!\!\significantbetterentry{.08182} {\sdsize\mypm\hspace*{0.2ex}.00943}\!\! \\
\hline
wilt&\!\!\significantbetterentry{.01447} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!.02731 {\sdsize\mypm\hspace*{0.2ex}.00526}\!\! \\
\hline
wine-quality-all&\!\!\betterentry{.28849} {\sdsize\mypm\hspace*{0.2ex}.01452}\!\!&\!\!\betterentry{.28878} {\sdsize\mypm\hspace*{0.2ex}.01248}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{.00475} {\sdsize\mypm\hspace*{0.2ex}.00195}\!\!&\!\!.00729 {\sdsize\mypm\hspace*{0.2ex}.00229}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{.27967} {\sdsize\mypm\hspace*{0.2ex}.02046}\!\!&\!\!.28454 {\sdsize\mypm\hspace*{0.2ex}.01782}\!\! \\
\hline
\hline
Average raw rank&\!\!1.4754&\!\!1.5246 \\
\hline
Average adjusted rank&\!\!1.4590&\!\!1.5410 \\
\hline
Fraction adjusted best runs&\!\!.6230&\!\!.5410 \\
\hline
Fraction adjusted worst runs&\!\!.3770&\!\!.4590 \\
\hline
Aver. rel. perform.&\!\!2.1272&\!\!1.0752 \\
\hline
90 percent av. rel. perform.&\!\!1.0201&\!\!1.0233 \\
\hline
Worst rel. perform.&\!\!42.0016&\!\!1.8812 \\
\hline
90 percentile rel. perform.&\!\!1.2310&\!\!1.2537 \\
\hline
80 percentile rel. perform.&\!\!1.0627&\!\!1.0871 \\
\hline
70 percentile rel. perform.&\!\!1.0176&\!\!1.0396 \\
\hline
\end{tabular}
\caption{\logBNunlimpatfivecverrorAvA}
\label{logBNunlimpatfivecverrorAvA}
}
\end{table}


==> tables_log/BN_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero \\
\hline
abalone&\!\!\betterentry{1.0415}&\!\!\worseentry{1.0467} \\
\hline
adult&\!\!\betterentry{1.0022}&\!\!\worseentry{1.0120} \\
\hline
anuran-calls-families&\!\!\betterentry{1.0347}&\!\!\worseentry{1.4665} \\
\hline
anuran-calls-genus&\!\!\betterentry{1.2256}&\!\!\worseentry{1.6616} \\
\hline
anuran-calls-species&\!\!\worseentry{3.4731}&\!\!\betterentry{1.7306} \\
\hline
avila&\!\!\worseentry{1.4860}&\!\!\betterentry{1.0004} \\
\hline
bank-marketing&\!\!\worseentry{1.0210}&\!\!\betterentry{1.0065} \\
\hline
bank-marketing-additional&\!\!\betterentry{1.0121}&\!\!\worseentry{1.0138} \\
\hline
chess&\!\!\betterentry{1.1007}&\!\!\worseentry{3.1248} \\
\hline
chess-krvk&\!\!\worseentry{1.0614}&\!\!\betterentry{1.0465} \\
\hline
crowd-sourced-mapping&\!\!\betterentry{1.0109}&\!\!\worseentry{1.2777} \\
\hline
default-credit-card&\!\!\worseentry{1.0223}&\!\!\betterentry{1.0008} \\
\hline
eeg-eye-state&\!\!\betterentry{1.0140}&\!\!\worseentry{1.0266} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{1.2057}&\!\!\betterentry{1.0307} \\
\hline
firm-teacher-clave&\!\!\betterentry{1.0646}&\!\!\worseentry{1.0688} \\
\hline
first-order-theorem-proving&\!\!\betterentry{1.0038}&\!\!\worseentry{1.0665} \\
\hline
gas-sensor-drift-class&\!\!\betterentry{1.0679}&\!\!\worseentry{5.6064} \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{1.1132}&\!\!\worseentry{1.2701} \\
\hline
gesture-phase-segmentation-va3&\!\!\betterentry{1.0032}&\!\!\worseentry{1.0930} \\
\hline
htru2&\!\!\worseentry{1.0248}&\!\!\betterentry{1.0178} \\
\hline
human-activity-smartphone&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.0796}&\!\!\worseentry{1.1287} \\
\hline
indoor-loc-relative&\!\!\betterentry{1.0148}&\!\!\worseentry{1.0564} \\
\hline
insurance-benchmark&\!\!\worseentry{1.0194}&\!\!\betterentry{1.0019} \\
\hline
landsat-satimage&\!\!\betterentry{3.3274}&\!\!\worseentry{4.3406} \\
\hline
madelon&\!\!\worseentry{1.0317}&\!\!\betterentry{1.0066} \\
\hline
magic-gamma-telescope&\!\!\betterentry{1.0009}&\!\!\worseentry{1.0603} \\
\hline
mushroom&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
musk&\!\!\betterentry{1.0488}&\!\!\worseentry{1.9700} \\
\hline
nomao&\!\!\betterentry{1.0077}&\!\!\worseentry{1.0547} \\
\hline
nursery&\!\!\betterentry{1.2668}&\!\!\worseentry{1.4654} \\
\hline
occupancy-detection&\!\!\betterentry{1.0263}&\!\!\worseentry{1.0587} \\
\hline
page-blocks&\!\!\betterentry{1.0748}&\!\!\worseentry{1.1119} \\
\hline
pishing&\!\!\betterentry{1.0224}&\!\!\worseentry{1.0790} \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{1.0018}&\!\!\betterentry{1.0007} \\
\hline
polish-companies-bankruptcy-2year&\!\!\worseentry{1.0005}&\!\!1.0005 \\
\hline
polish-companies-bankruptcy-3year&\!\!\worseentry{1.0008}&\!\!\betterentry{1.0004} \\
\hline
polish-companies-bankruptcy-4year&\!\!\worseentry{1.0008}&\!\!\betterentry{1.000} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0027}&\!\!\worseentry{1.0083} \\
\hline
seismic-bumps&\!\!\worseentry{1.0315}&\!\!\betterentry{1.0047} \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.2626}&\!\!\betterentry{1.0197} \\
\hline
thyroid-all-bp&\!\!\betterentry{1.0462}&\!\!\worseentry{1.0774} \\
\hline
thyroid-all-hyper&\!\!\worseentry{1.1094}&\!\!\betterentry{1.0802} \\
\hline
thyroid-all-hypo&\!\!\betterentry{1.0130}&\!\!\worseentry{1.0190} \\
\hline
thyroid-all-rep&\!\!\betterentry{1.0402}&\!\!\worseentry{1.1545} \\
\hline
thyroid-ann&\!\!\worseentry{1.5118}&\!\!\betterentry{1.000} \\
\hline
thyroid-dis&\!\!\worseentry{1.1420}&\!\!\betterentry{1.0050} \\
\hline
thyroid-hypo&\!\!\worseentry{1.1167}&\!\!\betterentry{1.0781} \\
\hline
thyroid-sick&\!\!\worseentry{1.2886}&\!\!\betterentry{1.1687} \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.9479}&\!\!\betterentry{1.000} \\
\hline
turkiye-student-evaluation&\!\!\betterentry{1.2035}&\!\!\worseentry{1.3158} \\
\hline
wall-follow-robot-2&\!\!\worseentry{55.1036}&\!\!\betterentry{1.0266} \\
\hline
wall-follow-robot-24&\!\!\worseentry{4.1931}&\!\!\betterentry{1.0046} \\
\hline
wall-follow-robot-4&\!\!\worseentry{25.8782}&\!\!\betterentry{1.000} \\
\hline
waveform&\!\!\worseentry{1.0950}&\!\!\betterentry{1.0278} \\
\hline
waveform-noise&\!\!\worseentry{1.0855}&\!\!\betterentry{1.0146} \\
\hline
wilt&\!\!\betterentry{1.000}&\!\!\worseentry{1.9353} \\
\hline
wine-quality-all&\!\!\betterentry{1.0164}&\!\!\worseentry{1.0175} \\
\hline
wine-quality-type&\!\!\betterentry{1.0287}&\!\!\worseentry{1.8230} \\
\hline
wine-quality-white&\!\!\betterentry{1.0179}&\!\!\worseentry{1.0365} \\
\hline
\hline
Average raw rank&\!\!1.4905&\!\!1.5095 \\
\hline
Average adjusted rank&\!\!1.4905&\!\!1.5095 \\
\hline
Fraction adjusted best runs&\!\!.6331&\!\!.6134 \\
\hline
Fraction adjusted worst runs&\!\!.6134&\!\!.6331 \\
\hline
Aver. rel. perform.&\!\!2.5090&\!\!1.2905 \\
\hline
90 percent av. rel. perform.&\!\!1.0312&\!\!1.0303 \\
\hline
Worst rel. perform.&\!\!315.8882&\!\!79.1250 \\
\hline
90 percentile rel. perform.&\!\!1.3990&\!\!1.3501 \\
\hline
80 percentile rel. perform.&\!\!1.1049&\!\!1.1083 \\
\hline
70 percentile rel. perform.&\!\!1.0262&\!\!1.0331 \\
\hline
\end{tabular}
\caption{\logBNunlimpatfivecverrorAvAindividual}
\label{logBNunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/BN_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero \\
\hline
abalone&\!\!\significantbetterentry{136.79} {\sdsize\mypm\hspace*{0.2ex}47.003}\!\!&\!\!264.57 {\sdsize\mypm\hspace*{0.2ex}42.747}\!\! \\
\hline
adult&\!\!\significantbetterentry{131.85} {\sdsize\mypm\hspace*{0.2ex}7.6014}\!\!&\!\!184.32 {\sdsize\mypm\hspace*{0.2ex}12.251}\!\! \\
\hline
anuran-calls-families&\!\!208.32 {\sdsize\mypm\hspace*{0.2ex}26.125}\!\!&\!\!\significantbetterentry{173.36} {\sdsize\mypm\hspace*{0.2ex}31.765}\!\! \\
\hline
anuran-calls-genus&\!\!223.17 {\sdsize\mypm\hspace*{0.2ex}41.330}\!\!&\!\!\significantbetterentry{170.67} {\sdsize\mypm\hspace*{0.2ex}87.877}\!\! \\
\hline
anuran-calls-species&\!\!296.27 {\sdsize\mypm\hspace*{0.2ex}145.54}\!\!&\!\!\significantbetterentry{234.36} {\sdsize\mypm\hspace*{0.2ex}242.28}\!\! \\
\hline
avila&\!\!\significantbetterentry{111.70} {\sdsize\mypm\hspace*{0.2ex}31.046}\!\!&\!\!852.12 {\sdsize\mypm\hspace*{0.2ex}116.10}\!\! \\
\hline
bank-marketing&\!\!145.32 {\sdsize\mypm\hspace*{0.2ex}8.1247}\!\!&\!\!\betterentry{144.98} {\sdsize\mypm\hspace*{0.2ex}11.071}\!\! \\
\hline
bank-marketing-additional&\!\!113.49 {\sdsize\mypm\hspace*{0.2ex}5.5711}\!\!&\!\!\betterentry{112.83} {\sdsize\mypm\hspace*{0.2ex}4.6527}\!\! \\
\hline
chess&\!\!280.54 {\sdsize\mypm\hspace*{0.2ex}36.505}\!\!&\!\!\significantbetterentry{240.59} {\sdsize\mypm\hspace*{0.2ex}52.034}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{278.16} {\sdsize\mypm\hspace*{0.2ex}52.736}\!\!&\!\!326.70 {\sdsize\mypm\hspace*{0.2ex}35.615}\!\! \\
\hline
crowd-sourced-mapping&\!\!201.24 {\sdsize\mypm\hspace*{0.2ex}14.738}\!\!&\!\!\significantbetterentry{170.71} {\sdsize\mypm\hspace*{0.2ex}16.358}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{142.63} {\sdsize\mypm\hspace*{0.2ex}10.726}\!\!&\!\!191.99 {\sdsize\mypm\hspace*{0.2ex}18.366}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{85.131} {\sdsize\mypm\hspace*{0.2ex}9.9118}\!\!&\!\!274.64 {\sdsize\mypm\hspace*{0.2ex}55.669}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{115.43} {\sdsize\mypm\hspace*{0.2ex}13.119}\!\!&\!\!143.71 {\sdsize\mypm\hspace*{0.2ex}17.024}\!\! \\
\hline
firm-teacher-clave&\!\!125.95 {\sdsize\mypm\hspace*{0.2ex}11.977}\!\!&\!\!\significantbetterentry{100.31} {\sdsize\mypm\hspace*{0.2ex}9.2466}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{208.94} {\sdsize\mypm\hspace*{0.2ex}19.101}\!\!&\!\!312.41 {\sdsize\mypm\hspace*{0.2ex}38.590}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{210.12} {\sdsize\mypm\hspace*{0.2ex}26.059}\!\!&\!\!274.82 {\sdsize\mypm\hspace*{0.2ex}42.212}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{310.28} {\sdsize\mypm\hspace*{0.2ex}34.828}\!\!&\!\!321.63 {\sdsize\mypm\hspace*{0.2ex}41.556}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{169.71} {\sdsize\mypm\hspace*{0.2ex}32.641}\!\!&\!\!302.74 {\sdsize\mypm\hspace*{0.2ex}49.715}\!\! \\
\hline
htru2&\!\!\significantbetterentry{178.41} {\sdsize\mypm\hspace*{0.2ex}18.383}\!\!&\!\!208.94 {\sdsize\mypm\hspace*{0.2ex}30.453}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{156.32} {\sdsize\mypm\hspace*{0.2ex}14.890}\!\!&\!\!668.05 {\sdsize\mypm\hspace*{0.2ex}98.478}\!\! \\
\hline
indoor-loc-building&\!\!244.04 {\sdsize\mypm\hspace*{0.2ex}135.08}\!\!&\!\!\significantbetterentry{198.54} {\sdsize\mypm\hspace*{0.2ex}51.695}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{136.38} {\sdsize\mypm\hspace*{0.2ex}8.7497}\!\!&\!\!365.38 {\sdsize\mypm\hspace*{0.2ex}32.043}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{90.629} {\sdsize\mypm\hspace*{0.2ex}5.2838}\!\!&\!\!93.282 {\sdsize\mypm\hspace*{0.2ex}10.187}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{286.96} {\sdsize\mypm\hspace*{0.2ex}43.048}\!\!&\!\!358.08 {\sdsize\mypm\hspace*{0.2ex}308.10}\!\! \\
\hline
madelon&\!\!76.525 {\sdsize\mypm\hspace*{0.2ex}3.5099}\!\!&\!\!\significantbetterentry{72.540} {\sdsize\mypm\hspace*{0.2ex}1.7528}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{237.38} {\sdsize\mypm\hspace*{0.2ex}25.691}\!\!&\!\!261.81 {\sdsize\mypm\hspace*{0.2ex}27.934}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{82.333} {\sdsize\mypm\hspace*{0.2ex}11.567}\!\!&\!\!238.93 {\sdsize\mypm\hspace*{0.2ex}45.554}\!\! \\
\hline
musk&\!\!277.15 {\sdsize\mypm\hspace*{0.2ex}33.050}\!\!&\!\!\significantbetterentry{239.99} {\sdsize\mypm\hspace*{0.2ex}31.261}\!\! \\
\hline
nomao&\!\!\significantbetterentry{146.85} {\sdsize\mypm\hspace*{0.2ex}10.614}\!\!&\!\!152.60 {\sdsize\mypm\hspace*{0.2ex}10.711}\!\! \\
\hline
nursery&\!\!\betterentry{313.55} {\sdsize\mypm\hspace*{0.2ex}117.57}\!\!&\!\!323.33 {\sdsize\mypm\hspace*{0.2ex}173.56}\!\! \\
\hline
occupancy-detection&\!\!\betterentry{222.53} {\sdsize\mypm\hspace*{0.2ex}30.767}\!\!&\!\!225.22 {\sdsize\mypm\hspace*{0.2ex}35.157}\!\! \\
\hline
page-blocks&\!\!\significantbetterentry{256.61} {\sdsize\mypm\hspace*{0.2ex}38.186}\!\!&\!\!270.51 {\sdsize\mypm\hspace*{0.2ex}44.121}\!\! \\
\hline
pishing&\!\!205.83 {\sdsize\mypm\hspace*{0.2ex}18.173}\!\!&\!\!\significantbetterentry{200.40} {\sdsize\mypm\hspace*{0.2ex}18.513}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantbetterentry{102.04} {\sdsize\mypm\hspace*{0.2ex}14.095}\!\!&\!\!134.76 {\sdsize\mypm\hspace*{0.2ex}43.071}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{91.476} {\sdsize\mypm\hspace*{0.2ex}5.7552}\!\!&\!\!95.969 {\sdsize\mypm\hspace*{0.2ex}30.012}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{91.648} {\sdsize\mypm\hspace*{0.2ex}5.1357}\!\!&\!\!121.90 {\sdsize\mypm\hspace*{0.2ex}43.007}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{96.410} {\sdsize\mypm\hspace*{0.2ex}4.6798}\!\!&\!\!168.93 {\sdsize\mypm\hspace*{0.2ex}33.534}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{95.763} {\sdsize\mypm\hspace*{0.2ex}6.7578}\!\!&\!\!194.59 {\sdsize\mypm\hspace*{0.2ex}25.735}\!\! \\
\hline
seismic-bumps&\!\!167.07 {\sdsize\mypm\hspace*{0.2ex}17.812}\!\!&\!\!\significantbetterentry{114.45} {\sdsize\mypm\hspace*{0.2ex}19.409}\!\! \\
\hline
smartphone-human-activity-postural&\!\!1158.9 {\sdsize\mypm\hspace*{0.2ex}126.89}\!\!&\!\!\significantbetterentry{497.63} {\sdsize\mypm\hspace*{0.2ex}87.197}\!\! \\
\hline
spambase&\!\!\significantbetterentry{155.56} {\sdsize\mypm\hspace*{0.2ex}41.143}\!\!&\!\!362.80 {\sdsize\mypm\hspace*{0.2ex}43.874}\!\! \\
\hline
thyroid-all-bp&\!\!205.31 {\sdsize\mypm\hspace*{0.2ex}32.299}\!\!&\!\!\significantbetterentry{159.05} {\sdsize\mypm\hspace*{0.2ex}23.063}\!\! \\
\hline
thyroid-all-hyper&\!\!219.25 {\sdsize\mypm\hspace*{0.2ex}30.673}\!\!&\!\!\significantbetterentry{125.47} {\sdsize\mypm\hspace*{0.2ex}21.102}\!\! \\
\hline
thyroid-all-hypo&\!\!151.72 {\sdsize\mypm\hspace*{0.2ex}11.165}\!\!&\!\!\betterentry{150.91} {\sdsize\mypm\hspace*{0.2ex}30.244}\!\! \\
\hline
thyroid-all-rep&\!\!226.06 {\sdsize\mypm\hspace*{0.2ex}33.308}\!\!&\!\!\significantbetterentry{118.19} {\sdsize\mypm\hspace*{0.2ex}27.986}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{98.011} {\sdsize\mypm\hspace*{0.2ex}3.7205}\!\!&\!\!367.47 {\sdsize\mypm\hspace*{0.2ex}75.094}\!\! \\
\hline
thyroid-dis&\!\!234.06 {\sdsize\mypm\hspace*{0.2ex}29.784}\!\!&\!\!\significantbetterentry{134.46} {\sdsize\mypm\hspace*{0.2ex}28.417}\!\! \\
\hline
thyroid-hypo&\!\!\significantbetterentry{153.63} {\sdsize\mypm\hspace*{0.2ex}42.789}\!\!&\!\!164.53 {\sdsize\mypm\hspace*{0.2ex}30.874}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{109.71} {\sdsize\mypm\hspace*{0.2ex}26.575}\!\!&\!\!222.98 {\sdsize\mypm\hspace*{0.2ex}37.325}\!\! \\
\hline
thyroid-sick-eu&\!\!1684.0 {\sdsize\mypm\hspace*{0.2ex}130.38}\!\!&\!\!\significantbetterentry{265.49} {\sdsize\mypm\hspace*{0.2ex}51.976}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{205.94} {\sdsize\mypm\hspace*{0.2ex}45.016}\!\!&\!\!232.94 {\sdsize\mypm\hspace*{0.2ex}46.865}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{67.428} {\sdsize\mypm\hspace*{0.2ex}12.327}\!\!&\!\!745.22 {\sdsize\mypm\hspace*{0.2ex}76.290}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{66.028} {\sdsize\mypm\hspace*{0.2ex}5.8367}\!\!&\!\!200.54 {\sdsize\mypm\hspace*{0.2ex}21.626}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{63.184} {\sdsize\mypm\hspace*{0.2ex}2.9329}\!\!&\!\!660.37 {\sdsize\mypm\hspace*{0.2ex}60.761}\!\! \\
\hline
waveform&\!\!118.74 {\sdsize\mypm\hspace*{0.2ex}6.7797}\!\!&\!\!\significantbetterentry{92.996} {\sdsize\mypm\hspace*{0.2ex}5.9509}\!\! \\
\hline
waveform-noise&\!\!113.55 {\sdsize\mypm\hspace*{0.2ex}7.3771}\!\!&\!\!\significantbetterentry{85.440} {\sdsize\mypm\hspace*{0.2ex}5.3060}\!\! \\
\hline
wilt&\!\!\significantbetterentry{195.69} {\sdsize\mypm\hspace*{0.2ex}49.714}\!\!&\!\!471.20 {\sdsize\mypm\hspace*{0.2ex}46.369}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{173.42} {\sdsize\mypm\hspace*{0.2ex}31.573}\!\!&\!\!211.48 {\sdsize\mypm\hspace*{0.2ex}43.373}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{201.11} {\sdsize\mypm\hspace*{0.2ex}28.872}\!\!&\!\!275.91 {\sdsize\mypm\hspace*{0.2ex}53.605}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{146.12} {\sdsize\mypm\hspace*{0.2ex}26.626}\!\!&\!\!196.47 {\sdsize\mypm\hspace*{0.2ex}34.591}\!\! \\
\hline
\hline
Average raw rank&\!\!1.3607&\!\!1.6393 \\
\hline
Average adjusted rank&\!\!1.3607&\!\!1.6393 \\
\hline
Fraction adjusted best runs&\!\!.6393&\!\!.3607 \\
\hline
Fraction adjusted worst runs&\!\!.3607&\!\!.6393 \\
\hline
Aver. rel. perform.&\!\!1.2014&\!\!1.8492 \\
\hline
90 percent av. rel. perform.&\!\!1.0500&\!\!1.3168 \\
\hline
Worst rel. perform.&\!\!6.3431&\!\!11.0520 \\
\hline
90 percentile rel. perform.&\!\!1.3290&\!\!3.0371 \\
\hline
80 percentile rel. perform.&\!\!1.2292&\!\!2.0320 \\
\hline
70 percentile rel. perform.&\!\!1.0271&\!\!1.3719 \\
\hline
\end{tabular}
\caption{\logBNunlimpatfivecviterAvA}
\label{logBNunlimpatfivecviterAvA}
}
\end{table}


==> tables_log/BN_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero \\
\hline
abalone&\!\!\betterentry{28.913} {\sdsize\mypm\hspace*{0.2ex}9.6494}\!\!&\!\!29.316 {\sdsize\mypm\hspace*{0.2ex}4.7021}\!\! \\
\hline
adult&\!\!254.33 {\sdsize\mypm\hspace*{0.2ex}14.727}\!\!&\!\!\significantbetterentry{182.22} {\sdsize\mypm\hspace*{0.2ex}15.343}\!\! \\
\hline
anuran-calls-families&\!\!48.820 {\sdsize\mypm\hspace*{0.2ex}5.6972}\!\!&\!\!\significantbetterentry{24.480} {\sdsize\mypm\hspace*{0.2ex}3.8232}\!\! \\
\hline
anuran-calls-genus&\!\!47.982 {\sdsize\mypm\hspace*{0.2ex}7.6051}\!\!&\!\!\significantbetterentry{18.994} {\sdsize\mypm\hspace*{0.2ex}8.8101}\!\! \\
\hline
anuran-calls-species&\!\!70.645 {\sdsize\mypm\hspace*{0.2ex}31.279}\!\!&\!\!\significantbetterentry{32.448} {\sdsize\mypm\hspace*{0.2ex}30.925}\!\! \\
\hline
avila&\!\!\significantbetterentry{65.587} {\sdsize\mypm\hspace*{0.2ex}16.880}\!\!&\!\!299.78 {\sdsize\mypm\hspace*{0.2ex}40.055}\!\! \\
\hline
bank-marketing&\!\!231.56 {\sdsize\mypm\hspace*{0.2ex}14.643}\!\!&\!\!\significantbetterentry{140.89} {\sdsize\mypm\hspace*{0.2ex}11.590}\!\! \\
\hline
bank-marketing-additional&\!\!229.83 {\sdsize\mypm\hspace*{0.2ex}11.934}\!\!&\!\!\significantbetterentry{127.48} {\sdsize\mypm\hspace*{0.2ex}5.8669}\!\! \\
\hline
chess&\!\!60.873 {\sdsize\mypm\hspace*{0.2ex}7.9245}\!\!&\!\!\significantbetterentry{26.459} {\sdsize\mypm\hspace*{0.2ex}5.4262}\!\! \\
\hline
chess-krvk&\!\!99.453 {\sdsize\mypm\hspace*{0.2ex}19.434}\!\!&\!\!\significantbetterentry{75.117} {\sdsize\mypm\hspace*{0.2ex}8.4825}\!\! \\
\hline
crowd-sourced-mapping&\!\!82.298 {\sdsize\mypm\hspace*{0.2ex}6.4177}\!\!&\!\!\significantbetterentry{40.236} {\sdsize\mypm\hspace*{0.2ex}4.1136}\!\! \\
\hline
default-credit-card&\!\!200.09 {\sdsize\mypm\hspace*{0.2ex}16.190}\!\!&\!\!\significantbetterentry{163.22} {\sdsize\mypm\hspace*{0.2ex}16.362}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{66.155} {\sdsize\mypm\hspace*{0.2ex}7.5196}\!\!&\!\!112.74 {\sdsize\mypm\hspace*{0.2ex}21.463}\!\! \\
\hline
epileptic-seizure-recognition&\!\!28.049 {\sdsize\mypm\hspace*{0.2ex}2.1423}\!\!&\!\!\significantbetterentry{20.292} {\sdsize\mypm\hspace*{0.2ex}2.2407}\!\! \\
\hline
firm-teacher-clave&\!\!60.302 {\sdsize\mypm\hspace*{0.2ex}5.4683}\!\!&\!\!\significantbetterentry{29.061} {\sdsize\mypm\hspace*{0.2ex}2.6663}\!\! \\
\hline
first-order-theorem-proving&\!\!52.403 {\sdsize\mypm\hspace*{0.2ex}4.5455}\!\!&\!\!\significantbetterentry{46.345} {\sdsize\mypm\hspace*{0.2ex}5.8620}\!\! \\
\hline
gas-sensor-drift-class&\!\!52.285 {\sdsize\mypm\hspace*{0.2ex}5.3404}\!\!&\!\!\significantbetterentry{40.666} {\sdsize\mypm\hspace*{0.2ex}6.1826}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!133.00 {\sdsize\mypm\hspace*{0.2ex}14.562}\!\!&\!\!\significantbetterentry{73.374} {\sdsize\mypm\hspace*{0.2ex}9.2190}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!44.522 {\sdsize\mypm\hspace*{0.2ex}8.9957}\!\!&\!\!\betterentry{43.804} {\sdsize\mypm\hspace*{0.2ex}7.1906}\!\! \\
\hline
htru2&\!\!130.95 {\sdsize\mypm\hspace*{0.2ex}14.528}\!\!&\!\!\significantbetterentry{80.101} {\sdsize\mypm\hspace*{0.2ex}12.237}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{43.667} {\sdsize\mypm\hspace*{0.2ex}3.6566}\!\!&\!\!103.47 {\sdsize\mypm\hspace*{0.2ex}14.711}\!\! \\
\hline
indoor-loc-building&\!\!213.07 {\sdsize\mypm\hspace*{0.2ex}114.81}\!\!&\!\!\significantbetterentry{106.26} {\sdsize\mypm\hspace*{0.2ex}25.915}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{141.38} {\sdsize\mypm\hspace*{0.2ex}10.225}\!\!&\!\!221.17 {\sdsize\mypm\hspace*{0.2ex}21.666}\!\! \\
\hline
insurance-benchmark&\!\!45.538 {\sdsize\mypm\hspace*{0.2ex}2.4117}\!\!&\!\!\significantbetterentry{28.499} {\sdsize\mypm\hspace*{0.2ex}2.6302}\!\! \\
\hline
landsat-satimage&\!\!33.484 {\sdsize\mypm\hspace*{0.2ex}4.5544}\!\!&\!\!\significantbetterentry{21.197} {\sdsize\mypm\hspace*{0.2ex}15.037}\!\! \\
\hline
madelon&\!\!25.501 {\sdsize\mypm\hspace*{0.2ex}1.1502}\!\!&\!\!\significantbetterentry{13.263} {\sdsize\mypm\hspace*{0.2ex}.32372}\!\! \\
\hline
magic-gamma-telescope&\!\!149.59 {\sdsize\mypm\hspace*{0.2ex}14.483}\!\!&\!\!\significantbetterentry{111.72} {\sdsize\mypm\hspace*{0.2ex}12.735}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{184.27} {\sdsize\mypm\hspace*{0.2ex}24.843}\!\!&\!\!283.25 {\sdsize\mypm\hspace*{0.2ex}56.004}\!\! \\
\hline
musk&\!\!80.860 {\sdsize\mypm\hspace*{0.2ex}9.0535}\!\!&\!\!\significantbetterentry{43.516} {\sdsize\mypm\hspace*{0.2ex}5.6983}\!\! \\
\hline
nomao&\!\!222.96 {\sdsize\mypm\hspace*{0.2ex}16.870}\!\!&\!\!\significantbetterentry{149.04} {\sdsize\mypm\hspace*{0.2ex}11.046}\!\! \\
\hline
nursery&\!\!143.97 {\sdsize\mypm\hspace*{0.2ex}49.652}\!\!&\!\!\significantbetterentry{91.604} {\sdsize\mypm\hspace*{0.2ex}47.008}\!\! \\
\hline
occupancy-detection&\!\!159.26 {\sdsize\mypm\hspace*{0.2ex}22.945}\!\!&\!\!\significantbetterentry{108.03} {\sdsize\mypm\hspace*{0.2ex}17.555}\!\! \\
\hline
page-blocks&\!\!42.053 {\sdsize\mypm\hspace*{0.2ex}5.8296}\!\!&\!\!\significantbetterentry{23.251} {\sdsize\mypm\hspace*{0.2ex}3.6200}\!\! \\
\hline
pishing&\!\!85.128 {\sdsize\mypm\hspace*{0.2ex}8.2524}\!\!&\!\!\significantbetterentry{52.623} {\sdsize\mypm\hspace*{0.2ex}5.9859}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!38.082 {\sdsize\mypm\hspace*{0.2ex}4.7510}\!\!&\!\!\significantbetterentry{26.885} {\sdsize\mypm\hspace*{0.2ex}8.1305}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!62.864 {\sdsize\mypm\hspace*{0.2ex}4.1013}\!\!&\!\!\significantbetterentry{37.129} {\sdsize\mypm\hspace*{0.2ex}10.858}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!57.681 {\sdsize\mypm\hspace*{0.2ex}3.3404}\!\!&\!\!\significantbetterentry{43.541} {\sdsize\mypm\hspace*{0.2ex}14.424}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!41.289 {\sdsize\mypm\hspace*{0.2ex}2.0366}\!\!&\!\!\significantbetterentry{35.865} {\sdsize\mypm\hspace*{0.2ex}6.8553}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{26.851} {\sdsize\mypm\hspace*{0.2ex}1.6425}\!\!&\!\!28.847 {\sdsize\mypm\hspace*{0.2ex}3.5565}\!\! \\
\hline
seismic-bumps&\!\!37.775 {\sdsize\mypm\hspace*{0.2ex}4.2764}\!\!&\!\!\significantbetterentry{12.620} {\sdsize\mypm\hspace*{0.2ex}2.0772}\!\! \\
\hline
smartphone-human-activity-postural&\!\!531.66 {\sdsize\mypm\hspace*{0.2ex}79.480}\!\!&\!\!\significantbetterentry{148.05} {\sdsize\mypm\hspace*{0.2ex}26.322}\!\! \\
\hline
spambase&\!\!\significantbetterentry{36.958} {\sdsize\mypm\hspace*{0.2ex}8.5827}\!\!&\!\!47.189 {\sdsize\mypm\hspace*{0.2ex}5.6139}\!\! \\
\hline
thyroid-all-bp&\!\!62.398 {\sdsize\mypm\hspace*{0.2ex}9.0867}\!\!&\!\!\significantbetterentry{23.553} {\sdsize\mypm\hspace*{0.2ex}3.2802}\!\! \\
\hline
thyroid-all-hyper&\!\!66.348 {\sdsize\mypm\hspace*{0.2ex}9.4466}\!\!&\!\!\significantbetterentry{18.743} {\sdsize\mypm\hspace*{0.2ex}2.9952}\!\! \\
\hline
thyroid-all-hypo&\!\!22.426 {\sdsize\mypm\hspace*{0.2ex}2.0604}\!\!&\!\!\significantbetterentry{10.506} {\sdsize\mypm\hspace*{0.2ex}1.9110}\!\! \\
\hline
thyroid-all-rep&\!\!69.277 {\sdsize\mypm\hspace*{0.2ex}9.8638}\!\!&\!\!\significantbetterentry{17.656} {\sdsize\mypm\hspace*{0.2ex}3.9911}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{26.734} {\sdsize\mypm\hspace*{0.2ex}1.1940}\!\!&\!\!43.863 {\sdsize\mypm\hspace*{0.2ex}8.7277}\!\! \\
\hline
thyroid-dis&\!\!39.582 {\sdsize\mypm\hspace*{0.2ex}4.8654}\!\!&\!\!\significantbetterentry{13.203} {\sdsize\mypm\hspace*{0.2ex}2.5076}\!\! \\
\hline
thyroid-hypo&\!\!22.164 {\sdsize\mypm\hspace*{0.2ex}5.3768}\!\!&\!\!\significantbetterentry{13.064} {\sdsize\mypm\hspace*{0.2ex}2.1793}\!\! \\
\hline
thyroid-sick&\!\!16.500 {\sdsize\mypm\hspace*{0.2ex}3.2805}\!\!&\!\!\significantbetterentry{14.980} {\sdsize\mypm\hspace*{0.2ex}2.2970}\!\! \\
\hline
thyroid-sick-eu&\!\!961.34 {\sdsize\mypm\hspace*{0.2ex}86.730}\!\!&\!\!\significantbetterentry{84.745} {\sdsize\mypm\hspace*{0.2ex}15.713}\!\! \\
\hline
turkiye-student-evaluation&\!\!29.112 {\sdsize\mypm\hspace*{0.2ex}5.6038}\!\!&\!\!\significantbetterentry{23.559} {\sdsize\mypm\hspace*{0.2ex}5.1624}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{25.288} {\sdsize\mypm\hspace*{0.2ex}3.5564}\!\!&\!\!121.42 {\sdsize\mypm\hspace*{0.2ex}12.614}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{11.738} {\sdsize\mypm\hspace*{0.2ex}.79635}\!\!&\!\!18.884 {\sdsize\mypm\hspace*{0.2ex}2.1309}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{23.865} {\sdsize\mypm\hspace*{0.2ex}.70867}\!\!&\!\!111.05 {\sdsize\mypm\hspace*{0.2ex}10.472}\!\! \\
\hline
waveform&\!\!18.686 {\sdsize\mypm\hspace*{0.2ex}1.0702}\!\!&\!\!\significantbetterentry{8.9964} {\sdsize\mypm\hspace*{0.2ex}.53218}\!\! \\
\hline
waveform-noise&\!\!23.689 {\sdsize\mypm\hspace*{0.2ex}1.4196}\!\!&\!\!\significantbetterentry{10.015} {\sdsize\mypm\hspace*{0.2ex}.52302}\!\! \\
\hline
wilt&\!\!\significantbetterentry{42.231} {\sdsize\mypm\hspace*{0.2ex}10.035}\!\!&\!\!50.035 {\sdsize\mypm\hspace*{0.2ex}4.9744}\!\! \\
\hline
wine-quality-all&\!\!30.189 {\sdsize\mypm\hspace*{0.2ex}4.9899}\!\!&\!\!\significantbetterentry{19.964} {\sdsize\mypm\hspace*{0.2ex}3.7086}\!\! \\
\hline
wine-quality-type&\!\!53.210 {\sdsize\mypm\hspace*{0.2ex}6.5093}\!\!&\!\!\significantbetterentry{36.009} {\sdsize\mypm\hspace*{0.2ex}6.7643}\!\! \\
\hline
wine-quality-white&\!\!24.272 {\sdsize\mypm\hspace*{0.2ex}3.4424}\!\!&\!\!\significantbetterentry{19.170} {\sdsize\mypm\hspace*{0.2ex}3.1046}\!\! \\
\hline
\hline
Average raw rank&\!\!1.7869&\!\!1.2131 \\
\hline
Average adjusted rank&\!\!1.7869&\!\!1.2131 \\
\hline
Fraction adjusted best runs&\!\!.2131&\!\!.7869 \\
\hline
Fraction adjusted worst runs&\!\!.7869&\!\!.2131 \\
\hline
Aver. rel. perform.&\!\!1.8284&\!\!1.2623 \\
\hline
90 percent av. rel. perform.&\!\!1.5117&\!\!1.0411 \\
\hline
Worst rel. perform.&\!\!11.3439&\!\!4.8013 \\
\hline
90 percentile rel. perform.&\!\!2.6493&\!\!1.6087 \\
\hline
80 percentile rel. perform.&\!\!2.0771&\!\!1.0139 \\
\hline
70 percentile rel. perform.&\!\!1.8582&\!\!1.000 \\
\hline
\end{tabular}
\caption{\logBNunlimpatfivecvtimeAvA}
\label{logBNunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_log/SN_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!.19743 {\sdsize\mypm\hspace*{0.2ex}.01377}\!\!&\!\!\significantbetterentry{.19012} {\sdsize\mypm\hspace*{0.2ex}.01211}\!\! \\
\hline
adult&\!\!\significantbetterentry{.14984} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!.15054 {\sdsize\mypm\hspace*{0.2ex}.00338}\!\! \\
\hline
anuran-calls-families&\!\!.01034 {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!\betterentry{.01016} {\sdsize\mypm\hspace*{0.2ex}.00359}\!\! \\
\hline
anuran-calls-genus&\!\!.00320 {\sdsize\mypm\hspace*{0.2ex}.00159}\!\!&\!\!\betterentry{.00306} {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
anuran-calls-species&\!\!.00141 {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!\significantbetterentry{.00117} {\sdsize\mypm\hspace*{0.2ex}.00107}\!\! \\
\hline
avila&\!\!.14361 {\sdsize\mypm\hspace*{0.2ex}.02613}\!\!&\!\!\significantbetterentry{.07778} {\sdsize\mypm\hspace*{0.2ex}.03048}\!\! \\
\hline
bank-marketing&\!\!\betterentry{.09443} {\sdsize\mypm\hspace*{0.2ex}.00266}\!\!&\!\!.09513 {\sdsize\mypm\hspace*{0.2ex}.00272}\!\! \\
\hline
bank-marketing-additional&\!\!\betterentry{.09005} {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!.09040 {\sdsize\mypm\hspace*{0.2ex}.00270}\!\! \\
\hline
chess&\!\!.01109 {\sdsize\mypm\hspace*{0.2ex}.00488}\!\!&\!\!\betterentry{.01053} {\sdsize\mypm\hspace*{0.2ex}.00550}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{.10803} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!.11160 {\sdsize\mypm\hspace*{0.2ex}.01219}\!\! \\
\hline
crowd-sourced-mapping&\!\!\betterentry{.02107} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!.02131 {\sdsize\mypm\hspace*{0.2ex}.00321}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{.17968} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\!&\!\!.18045 {\sdsize\mypm\hspace*{0.2ex}.00446}\!\! \\
\hline
eeg-eye-state&\!\!.42316 {\sdsize\mypm\hspace*{0.2ex}.00948}\!\!&\!\!\significantbetterentry{.31452} {\sdsize\mypm\hspace*{0.2ex}.04123}\!\! \\
\hline
epileptic-seizure-recognition&\!\!.05459 {\sdsize\mypm\hspace*{0.2ex}.00775}\!\!&\!\!\betterentry{.05409} {\sdsize\mypm\hspace*{0.2ex}.00824}\!\! \\
\hline
firm-teacher-clave&\!\!.02059 {\sdsize\mypm\hspace*{0.2ex}.00370}\!\!&\!\!\betterentry{.02029} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
first-order-theorem-proving&\!\!.22261 {\sdsize\mypm\hspace*{0.2ex}.01286}\!\!&\!\!\significantbetterentry{.21559} {\sdsize\mypm\hspace*{0.2ex}.01108}\!\! \\
\hline
gas-sensor-drift-class&\!\!.00251 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!\significantbetterentry{.00224} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{.00628} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!.00666 {\sdsize\mypm\hspace*{0.2ex}.00227}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.17122 {\sdsize\mypm\hspace*{0.2ex}.01054}\!\!&\!\!\significantbetterentry{.15342} {\sdsize\mypm\hspace*{0.2ex}.01214}\!\! \\
\hline
htru2&\!\!\significantbetterentry{.02007} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!.02039 {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
human-activity-smartphone&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00010 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\! \\
\hline
indoor-loc-relative&\!\!.09540 {\sdsize\mypm\hspace*{0.2ex}.00573}\!\!&\!\!\significantbetterentry{.09347} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\! \\
\hline
insurance-benchmark&\!\!\betterentry{.06048} {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!.06054 {\sdsize\mypm\hspace*{0.2ex}.00089}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{.00138} {\sdsize\mypm\hspace*{0.2ex}.00134}\!\!&\!\!.00141 {\sdsize\mypm\hspace*{0.2ex}.00166}\!\! \\
\hline
madelon&\!\!.43146 {\sdsize\mypm\hspace*{0.2ex}.03040}\!\!&\!\!\betterentry{.42846} {\sdsize\mypm\hspace*{0.2ex}.02108}\!\! \\
\hline
magic-gamma-telescope&\!\!.13234 {\sdsize\mypm\hspace*{0.2ex}.00549}\!\!&\!\!\significantbetterentry{.12454} {\sdsize\mypm\hspace*{0.2ex}.00544}\!\! \\
\hline
mushroom&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!.00905 {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!\significantbetterentry{.00672} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\! \\
\hline
nomao&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!\betterentry{.03934} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\! \\
\hline
nursery&\!\!.00029 {\sdsize\mypm\hspace*{0.2ex}.00038}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!.00929 {\sdsize\mypm\hspace*{0.2ex}.00158}\!\!&\!\!\betterentry{.00915} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\! \\
\hline
page-blocks&\!\!.01786 {\sdsize\mypm\hspace*{0.2ex}.00434}\!\!&\!\!\significantbetterentry{.01704} {\sdsize\mypm\hspace*{0.2ex}.00384}\!\! \\
\hline
pishing&\!\!\betterentry{.03625} {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!.03703 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{.03910} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{.03932} {\sdsize\mypm\hspace*{0.2ex}.00007}\!\!&\!\!.03939 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.04736 {\sdsize\mypm\hspace*{0.2ex}.00047}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05301 {\sdsize\mypm\hspace*{0.2ex}.00054}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{.06978} {\sdsize\mypm\hspace*{0.2ex}.00104}\!\!&\!\!\betterentry{.06978} {\sdsize\mypm\hspace*{0.2ex}.00187}\!\! \\
\hline
seismic-bumps&\!\!.06747 {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\betterentry{.06723} {\sdsize\mypm\hspace*{0.2ex}.00340}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!.07012 {\sdsize\mypm\hspace*{0.2ex}.00913}\!\!&\!\!\significantbetterentry{.06580} {\sdsize\mypm\hspace*{0.2ex}.00847}\!\! \\
\hline
thyroid-all-bp&\!\!\betterentry{.03266} {\sdsize\mypm\hspace*{0.2ex}.00514}\!\!&\!\!.03272 {\sdsize\mypm\hspace*{0.2ex}.00577}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!.01821 {\sdsize\mypm\hspace*{0.2ex}.00362}\!\! \\
\hline
thyroid-all-hypo&\!\!.05380 {\sdsize\mypm\hspace*{0.2ex}.00242}\!\!&\!\!\betterentry{.05301} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\! \\
\hline
thyroid-all-rep&\!\!.03120 {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!\significantbetterentry{.02954} {\sdsize\mypm\hspace*{0.2ex}.00473}\!\! \\
\hline
thyroid-ann&\!\!.02838 {\sdsize\mypm\hspace*{0.2ex}.00664}\!\!&\!\!\significantbetterentry{.02490} {\sdsize\mypm\hspace*{0.2ex}.00514}\!\! \\
\hline
thyroid-dis&\!\!\betterentry{.01790} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!.01801 {\sdsize\mypm\hspace*{0.2ex}.00229}\!\! \\
\hline
thyroid-hypo&\!\!\betterentry{.01963} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.02074 {\sdsize\mypm\hspace*{0.2ex}.00484}\!\! \\
\hline
thyroid-sick&\!\!.03903 {\sdsize\mypm\hspace*{0.2ex}.00818}\!\!&\!\!\significantbetterentry{.03366} {\sdsize\mypm\hspace*{0.2ex}.00600}\!\! \\
\hline
thyroid-sick-eu&\!\!.00006 {\sdsize\mypm\hspace*{0.2ex}.00045}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!.02994 {\sdsize\mypm\hspace*{0.2ex}.00590}\!\!&\!\!\significantbetterentry{.02390} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\! \\
\hline
wall-follow-robot-2&\!\!.00669 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\significantbetterentry{.00149} {\sdsize\mypm\hspace*{0.2ex}.00115}\!\! \\
\hline
wall-follow-robot-24&\!\!.05036 {\sdsize\mypm\hspace*{0.2ex}.00868}\!\!&\!\!\significantbetterentry{.04769} {\sdsize\mypm\hspace*{0.2ex}.00882}\!\! \\
\hline
wall-follow-robot-4&\!\!.00985 {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!\significantbetterentry{.00609} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\! \\
\hline
waveform&\!\!\betterentry{.07554} {\sdsize\mypm\hspace*{0.2ex}.01045}\!\!&\!\!.07708 {\sdsize\mypm\hspace*{0.2ex}.00915}\!\! \\
\hline
waveform-noise&\!\!.08513 {\sdsize\mypm\hspace*{0.2ex}.01060}\!\!&\!\!\significantbetterentry{.08218} {\sdsize\mypm\hspace*{0.2ex}.01092}\!\! \\
\hline
wilt&\!\!.02460 {\sdsize\mypm\hspace*{0.2ex}.00565}\!\!&\!\!\significantbetterentry{.01288} {\sdsize\mypm\hspace*{0.2ex}.00323}\!\! \\
\hline
wine-quality-all&\!\!.29699 {\sdsize\mypm\hspace*{0.2ex}.01188}\!\!&\!\!\significantbetterentry{.28924} {\sdsize\mypm\hspace*{0.2ex}.01120}\!\! \\
\hline
wine-quality-type&\!\!.00685 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\significantbetterentry{.00540} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\! \\
\hline
wine-quality-white&\!\!.29123 {\sdsize\mypm\hspace*{0.2ex}.01654}\!\!&\!\!\betterentry{.28992} {\sdsize\mypm\hspace*{0.2ex}.02082}\!\! \\
\hline
\hline
Average raw rank&\!\!1.5984&\!\!1.4016 \\
\hline
Average adjusted rank&\!\!1.6230&\!\!1.3770 \\
\hline
Fraction adjusted best runs&\!\!.4262&\!\!.6721 \\
\hline
Fraction adjusted worst runs&\!\!.5738&\!\!.3279 \\
\hline
Aver. rel. perform.&\!\!1.1461&\!\!1.0067 \\
\hline
90 percent av. rel. perform.&\!\!1.0418&\!\!1.0020 \\
\hline
Worst rel. perform.&\!\!4.2794&\!\!1.0677 \\
\hline
90 percentile rel. perform.&\!\!1.3418&\!\!1.0214 \\
\hline
80 percentile rel. perform.&\!\!1.1160&\!\!1.0061 \\
\hline
70 percentile rel. perform.&\!\!1.0558&\!\!1.0017 \\
\hline
\end{tabular}
\caption{\logSNunlimpatfivecverrorAvA}
\label{logSNunlimpatfivecverrorAvA}
}
\end{table}


==> tables_log/SN_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!\worseentry{1.0493}&\!\!\betterentry{1.0105} \\
\hline
adult&\!\!\betterentry{1.0039}&\!\!\worseentry{1.0088} \\
\hline
anuran-calls-families&\!\!\worseentry{1.1498}&\!\!\betterentry{1.0984} \\
\hline
anuran-calls-genus&\!\!\worseentry{1.2422}&\!\!\betterentry{1.2355} \\
\hline
anuran-calls-species&\!\!\worseentry{3.3047}&\!\!\betterentry{1.9427} \\
\hline
avila&\!\!\worseentry{2.1768}&\!\!\betterentry{1.0354} \\
\hline
bank-marketing&\!\!\betterentry{1.0097}&\!\!\worseentry{1.0172} \\
\hline
bank-marketing-additional&\!\!\betterentry{1.0104}&\!\!\worseentry{1.0144} \\
\hline
chess&\!\!\worseentry{1.2888}&\!\!\betterentry{1.1851} \\
\hline
chess-krvk&\!\!\betterentry{1.0390}&\!\!\worseentry{1.0758} \\
\hline
crowd-sourced-mapping&\!\!\betterentry{1.0774}&\!\!\worseentry{1.0896} \\
\hline
default-credit-card&\!\!\betterentry{1.0030}&\!\!\worseentry{1.0073} \\
\hline
eeg-eye-state&\!\!\worseentry{1.3700}&\!\!\betterentry{1.000} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{1.0700}&\!\!\betterentry{1.0571} \\
\hline
firm-teacher-clave&\!\!\worseentry{1.0866}&\!\!\betterentry{1.0735} \\
\hline
first-order-theorem-proving&\!\!\worseentry{1.0454}&\!\!\betterentry{1.0123} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.3985}&\!\!\betterentry{1.2724} \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{1.1150}&\!\!\worseentry{1.2214} \\
\hline
gesture-phase-segmentation-va3&\!\!\worseentry{1.1213}&\!\!\betterentry{1.0014} \\
\hline
htru2&\!\!\betterentry{1.0150}&\!\!\worseentry{1.0317} \\
\hline
human-activity-smartphone&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.000}&\!\!\worseentry{1.0796} \\
\hline
indoor-loc-relative&\!\!\worseentry{1.0376}&\!\!\betterentry{1.0164} \\
\hline
insurance-benchmark&\!\!\betterentry{1.0043}&\!\!\worseentry{1.0054} \\
\hline
landsat-satimage&\!\!\worseentry{4.0031}&\!\!\betterentry{2.7746} \\
\hline
madelon&\!\!\worseentry{1.0327}&\!\!\betterentry{1.0266} \\
\hline
magic-gamma-telescope&\!\!\worseentry{1.0639}&\!\!\betterentry{1.0005} \\
\hline
mushroom&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
musk&\!\!\worseentry{1.5826}&\!\!\betterentry{1.0574} \\
\hline
nomao&\!\!\betterentry{1.0216}&\!\!\worseentry{1.0226} \\
\hline
nursery&\!\!\worseentry{1.3490}&\!\!\betterentry{1.000} \\
\hline
occupancy-detection&\!\!\worseentry{1.0593}&\!\!\betterentry{1.0451} \\
\hline
page-blocks&\!\!\worseentry{1.1022}&\!\!\betterentry{1.0689} \\
\hline
pishing&\!\!\betterentry{1.0290}&\!\!\worseentry{1.0528} \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{1.0018}&\!\!\worseentry{1.0022} \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{1.000}&\!\!\worseentry{1.0017} \\
\hline
polish-companies-bankruptcy-3year&\!\!\betterentry{1.000}&\!\!\worseentry{1.0036} \\
\hline
polish-companies-bankruptcy-4year&\!\!\betterentry{1.000}&\!\!\worseentry{1.0081} \\
\hline
polish-companies-bankruptcy-5year&\!\!\worseentry{1.0080}&\!\!\betterentry{1.0077} \\
\hline
seismic-bumps&\!\!\worseentry{1.0194}&\!\!\betterentry{1.0156} \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.0938}&\!\!\betterentry{1.0239} \\
\hline
thyroid-all-bp&\!\!\worseentry{1.0510}&\!\!\betterentry{1.0502} \\
\hline
thyroid-all-hyper&\!\!\betterentry{1.0477}&\!\!\worseentry{1.1224} \\
\hline
thyroid-all-hypo&\!\!\worseentry{1.0343}&\!\!\betterentry{1.0181} \\
\hline
thyroid-all-rep&\!\!\worseentry{1.1053}&\!\!\betterentry{1.0347} \\
\hline
thyroid-ann&\!\!\worseentry{1.2170}&\!\!\betterentry{1.0484} \\
\hline
thyroid-dis&\!\!\betterentry{1.0657}&\!\!\worseentry{1.0753} \\
\hline
thyroid-hypo&\!\!\betterentry{1.0872}&\!\!\worseentry{1.1564} \\
\hline
thyroid-sick&\!\!\worseentry{1.2067}&\!\!\betterentry{1.0368} \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.6319}&\!\!\betterentry{1.000} \\
\hline
turkiye-student-evaluation&\!\!\worseentry{1.2762}&\!\!\betterentry{1.0039} \\
\hline
wall-follow-robot-2&\!\!\worseentry{17.9943}&\!\!\betterentry{1.0184} \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.0848}&\!\!\betterentry{1.0234} \\
\hline
wall-follow-robot-4&\!\!\worseentry{2.0182}&\!\!\betterentry{1.1046} \\
\hline
waveform&\!\!\betterentry{1.0265}&\!\!\worseentry{1.0511} \\
\hline
waveform-noise&\!\!\worseentry{1.0732}&\!\!\betterentry{1.0330} \\
\hline
wilt&\!\!\worseentry{1.9667}&\!\!\betterentry{1.000} \\
\hline
wine-quality-all&\!\!\worseentry{1.0318}&\!\!\betterentry{1.0046} \\
\hline
wine-quality-type&\!\!\worseentry{1.3483}&\!\!\betterentry{1.0311} \\
\hline
wine-quality-white&\!\!\worseentry{1.0262}&\!\!\betterentry{1.0204} \\
\hline
\hline
Average raw rank&\!\!1.5815&\!\!1.4185 \\
\hline
Average adjusted rank&\!\!1.5815&\!\!1.4185 \\
\hline
Fraction adjusted best runs&\!\!.5384&\!\!.7013 \\
\hline
Fraction adjusted worst runs&\!\!.7013&\!\!.5384 \\
\hline
Aver. rel. perform.&\!\!1.5127&\!\!1.0891 \\
\hline
90 percent av. rel. perform.&\!\!1.0503&\!\!1.0093 \\
\hline
Worst rel. perform.&\!\!151.9872&\!\!33.8407 \\
\hline
90 percentile rel. perform.&\!\!1.4720&\!\!1.1133 \\
\hline
80 percentile rel. perform.&\!\!1.1663&\!\!1.0331 \\
\hline
70 percentile rel. perform.&\!\!1.0762&\!\!1.000 \\
\hline
\end{tabular}
\caption{\logSNunlimpatfivecverrorAvAindividual}
\label{logSNunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/SN_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!287.14 {\sdsize\mypm\hspace*{0.2ex}41.331}\!\!&\!\!\significantbetterentry{218.46} {\sdsize\mypm\hspace*{0.2ex}33.013}\!\! \\
\hline
adult&\!\!239.79 {\sdsize\mypm\hspace*{0.2ex}21.131}\!\!&\!\!\betterentry{236.96} {\sdsize\mypm\hspace*{0.2ex}21.392}\!\! \\
\hline
anuran-calls-families&\!\!248.60 {\sdsize\mypm\hspace*{0.2ex}33.782}\!\!&\!\!\significantbetterentry{230.92} {\sdsize\mypm\hspace*{0.2ex}34.864}\!\! \\
\hline
anuran-calls-genus&\!\!215.84 {\sdsize\mypm\hspace*{0.2ex}47.988}\!\!&\!\!\significantbetterentry{201.48} {\sdsize\mypm\hspace*{0.2ex}44.157}\!\! \\
\hline
anuran-calls-species&\!\!191.85 {\sdsize\mypm\hspace*{0.2ex}112.44}\!\!&\!\!\significantbetterentry{143.35} {\sdsize\mypm\hspace*{0.2ex}71.560}\!\! \\
\hline
avila&\!\!764.19 {\sdsize\mypm\hspace*{0.2ex}75.205}\!\!&\!\!\significantbetterentry{602.45} {\sdsize\mypm\hspace*{0.2ex}73.481}\!\! \\
\hline
bank-marketing&\!\!197.59 {\sdsize\mypm\hspace*{0.2ex}15.262}\!\!&\!\!\significantbetterentry{189.89} {\sdsize\mypm\hspace*{0.2ex}12.466}\!\! \\
\hline
bank-marketing-additional&\!\!149.68 {\sdsize\mypm\hspace*{0.2ex}10.550}\!\!&\!\!\significantbetterentry{143.54} {\sdsize\mypm\hspace*{0.2ex}8.3872}\!\! \\
\hline
chess&\!\!271.21 {\sdsize\mypm\hspace*{0.2ex}41.114}\!\!&\!\!\significantbetterentry{244.89} {\sdsize\mypm\hspace*{0.2ex}43.671}\!\! \\
\hline
chess-krvk&\!\!387.74 {\sdsize\mypm\hspace*{0.2ex}37.691}\!\!&\!\!\significantbetterentry{363.81} {\sdsize\mypm\hspace*{0.2ex}44.722}\!\! \\
\hline
crowd-sourced-mapping&\!\!245.40 {\sdsize\mypm\hspace*{0.2ex}27.066}\!\!&\!\!\significantbetterentry{219.11} {\sdsize\mypm\hspace*{0.2ex}20.935}\!\! \\
\hline
default-credit-card&\!\!213.33 {\sdsize\mypm\hspace*{0.2ex}18.610}\!\!&\!\!\significantbetterentry{189.97} {\sdsize\mypm\hspace*{0.2ex}14.994}\!\! \\
\hline
eeg-eye-state&\!\!327.60 {\sdsize\mypm\hspace*{0.2ex}51.651}\!\!&\!\!\significantbetterentry{281.27} {\sdsize\mypm\hspace*{0.2ex}57.861}\!\! \\
\hline
epileptic-seizure-recognition&\!\!216.65 {\sdsize\mypm\hspace*{0.2ex}23.928}\!\!&\!\!\significantbetterentry{207.78} {\sdsize\mypm\hspace*{0.2ex}21.232}\!\! \\
\hline
firm-teacher-clave&\!\!120.30 {\sdsize\mypm\hspace*{0.2ex}11.999}\!\!&\!\!\betterentry{117.83} {\sdsize\mypm\hspace*{0.2ex}10.715}\!\! \\
\hline
first-order-theorem-proving&\!\!385.60 {\sdsize\mypm\hspace*{0.2ex}48.189}\!\!&\!\!\significantbetterentry{296.75} {\sdsize\mypm\hspace*{0.2ex}30.527}\!\! \\
\hline
gas-sensor-drift-class&\!\!240.72 {\sdsize\mypm\hspace*{0.2ex}39.390}\!\!&\!\!\significantbetterentry{202.08} {\sdsize\mypm\hspace*{0.2ex}28.135}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!414.95 {\sdsize\mypm\hspace*{0.2ex}45.603}\!\!&\!\!\significantbetterentry{396.51} {\sdsize\mypm\hspace*{0.2ex}48.318}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!434.58 {\sdsize\mypm\hspace*{0.2ex}77.117}\!\!&\!\!\significantbetterentry{328.83} {\sdsize\mypm\hspace*{0.2ex}38.888}\!\! \\
\hline
htru2&\!\!249.04 {\sdsize\mypm\hspace*{0.2ex}26.188}\!\!&\!\!\significantbetterentry{176.55} {\sdsize\mypm\hspace*{0.2ex}25.135}\!\! \\
\hline
human-activity-smartphone&\!\!1169.7 {\sdsize\mypm\hspace*{0.2ex}467.74}\!\!&\!\!\significantbetterentry{1025.5} {\sdsize\mypm\hspace*{0.2ex}411.71}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{192.89} {\sdsize\mypm\hspace*{0.2ex}60.101}\!\!&\!\!193.89 {\sdsize\mypm\hspace*{0.2ex}71.962}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{339.21} {\sdsize\mypm\hspace*{0.2ex}39.983}\!\!&\!\!370.11 {\sdsize\mypm\hspace*{0.2ex}51.247}\!\! \\
\hline
insurance-benchmark&\!\!110.66 {\sdsize\mypm\hspace*{0.2ex}14.738}\!\!&\!\!\significantbetterentry{106.40} {\sdsize\mypm\hspace*{0.2ex}14.586}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{204.87} {\sdsize\mypm\hspace*{0.2ex}154.33}\!\!&\!\!212.62 {\sdsize\mypm\hspace*{0.2ex}206.75}\!\! \\
\hline
madelon&\!\!\significantbetterentry{67.815} {\sdsize\mypm\hspace*{0.2ex}1.4417}\!\!&\!\!71.770 {\sdsize\mypm\hspace*{0.2ex}2.3941}\!\! \\
\hline
magic-gamma-telescope&\!\!344.98 {\sdsize\mypm\hspace*{0.2ex}32.889}\!\!&\!\!\betterentry{338.41} {\sdsize\mypm\hspace*{0.2ex}29.543}\!\! \\
\hline
mushroom&\!\!406.02 {\sdsize\mypm\hspace*{0.2ex}66.319}\!\!&\!\!\significantbetterentry{378.91} {\sdsize\mypm\hspace*{0.2ex}54.420}\!\! \\
\hline
musk&\!\!334.37 {\sdsize\mypm\hspace*{0.2ex}34.446}\!\!&\!\!\significantbetterentry{302.33} {\sdsize\mypm\hspace*{0.2ex}32.945}\!\! \\
\hline
nomao&\!\!213.81 {\sdsize\mypm\hspace*{0.2ex}20.071}\!\!&\!\!\significantbetterentry{200.45} {\sdsize\mypm\hspace*{0.2ex}16.485}\!\! \\
\hline
nursery&\!\!287.69 {\sdsize\mypm\hspace*{0.2ex}148.56}\!\!&\!\!\significantbetterentry{202.33} {\sdsize\mypm\hspace*{0.2ex}110.72}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{250.32} {\sdsize\mypm\hspace*{0.2ex}35.741}\!\!&\!\!265.95 {\sdsize\mypm\hspace*{0.2ex}42.024}\!\! \\
\hline
page-blocks&\!\!284.70 {\sdsize\mypm\hspace*{0.2ex}43.618}\!\!&\!\!\significantbetterentry{236.27} {\sdsize\mypm\hspace*{0.2ex}27.796}\!\! \\
\hline
pishing&\!\!266.91 {\sdsize\mypm\hspace*{0.2ex}20.262}\!\!&\!\!\significantbetterentry{241.49} {\sdsize\mypm\hspace*{0.2ex}22.216}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{130.46} {\sdsize\mypm\hspace*{0.2ex}23.746}\!\!&\!\!136.30 {\sdsize\mypm\hspace*{0.2ex}27.078}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{92.853} {\sdsize\mypm\hspace*{0.2ex}11.687}\!\!&\!\!98.824 {\sdsize\mypm\hspace*{0.2ex}18.795}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{108.20} {\sdsize\mypm\hspace*{0.2ex}16.562}\!\!&\!\!118.74 {\sdsize\mypm\hspace*{0.2ex}24.912}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{143.35} {\sdsize\mypm\hspace*{0.2ex}22.735}\!\!&\!\!156.28 {\sdsize\mypm\hspace*{0.2ex}24.970}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{180.10} {\sdsize\mypm\hspace*{0.2ex}30.578}\!\!&\!\!182.44 {\sdsize\mypm\hspace*{0.2ex}30.841}\!\! \\
\hline
seismic-bumps&\!\!\betterentry{126.74} {\sdsize\mypm\hspace*{0.2ex}20.678}\!\!&\!\!127.43 {\sdsize\mypm\hspace*{0.2ex}19.185}\!\! \\
\hline
smartphone-human-activity-postural&\!\!1050.2 {\sdsize\mypm\hspace*{0.2ex}150.71}\!\!&\!\!\significantbetterentry{988.65} {\sdsize\mypm\hspace*{0.2ex}184.22}\!\! \\
\hline
spambase&\!\!294.45 {\sdsize\mypm\hspace*{0.2ex}30.196}\!\!&\!\!\significantbetterentry{221.54} {\sdsize\mypm\hspace*{0.2ex}27.135}\!\! \\
\hline
thyroid-all-bp&\!\!171.00 {\sdsize\mypm\hspace*{0.2ex}25.728}\!\!&\!\!\significantbetterentry{162.44} {\sdsize\mypm\hspace*{0.2ex}28.255}\!\! \\
\hline
thyroid-all-hyper&\!\!136.64 {\sdsize\mypm\hspace*{0.2ex}21.108}\!\!&\!\!\significantbetterentry{131.78} {\sdsize\mypm\hspace*{0.2ex}20.999}\!\! \\
\hline
thyroid-all-hypo&\!\!191.50 {\sdsize\mypm\hspace*{0.2ex}29.092}\!\!&\!\!\significantbetterentry{181.87} {\sdsize\mypm\hspace*{0.2ex}29.516}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{124.89} {\sdsize\mypm\hspace*{0.2ex}28.093}\!\!&\!\!129.43 {\sdsize\mypm\hspace*{0.2ex}29.163}\!\! \\
\hline
thyroid-ann&\!\!352.16 {\sdsize\mypm\hspace*{0.2ex}53.242}\!\!&\!\!\betterentry{347.84} {\sdsize\mypm\hspace*{0.2ex}48.989}\!\! \\
\hline
thyroid-dis&\!\!\betterentry{164.07} {\sdsize\mypm\hspace*{0.2ex}33.817}\!\!&\!\!169.50 {\sdsize\mypm\hspace*{0.2ex}37.632}\!\! \\
\hline
thyroid-hypo&\!\!161.53 {\sdsize\mypm\hspace*{0.2ex}25.998}\!\!&\!\!\significantbetterentry{145.17} {\sdsize\mypm\hspace*{0.2ex}30.297}\!\! \\
\hline
thyroid-sick&\!\!\betterentry{230.24} {\sdsize\mypm\hspace*{0.2ex}26.656}\!\!&\!\!235.07 {\sdsize\mypm\hspace*{0.2ex}40.311}\!\! \\
\hline
thyroid-sick-eu&\!\!636.04 {\sdsize\mypm\hspace*{0.2ex}52.903}\!\!&\!\!\significantbetterentry{462.17} {\sdsize\mypm\hspace*{0.2ex}52.551}\!\! \\
\hline
turkiye-student-evaluation&\!\!518.08 {\sdsize\mypm\hspace*{0.2ex}94.461}\!\!&\!\!\significantbetterentry{440.78} {\sdsize\mypm\hspace*{0.2ex}58.942}\!\! \\
\hline
wall-follow-robot-2&\!\!444.36 {\sdsize\mypm\hspace*{0.2ex}42.203}\!\!&\!\!\significantbetterentry{258.62} {\sdsize\mypm\hspace*{0.2ex}30.254}\!\! \\
\hline
wall-follow-robot-24&\!\!260.38 {\sdsize\mypm\hspace*{0.2ex}25.378}\!\!&\!\!\significantbetterentry{251.51} {\sdsize\mypm\hspace*{0.2ex}28.229}\!\! \\
\hline
wall-follow-robot-4&\!\!463.73 {\sdsize\mypm\hspace*{0.2ex}35.187}\!\!&\!\!\significantbetterentry{212.16} {\sdsize\mypm\hspace*{0.2ex}23.529}\!\! \\
\hline
waveform&\!\!\betterentry{120.12} {\sdsize\mypm\hspace*{0.2ex}20.515}\!\!&\!\!121.05 {\sdsize\mypm\hspace*{0.2ex}18.438}\!\! \\
\hline
waveform-noise&\!\!\betterentry{104.80} {\sdsize\mypm\hspace*{0.2ex}11.867}\!\!&\!\!105.68 {\sdsize\mypm\hspace*{0.2ex}11.096}\!\! \\
\hline
wilt&\!\!396.64 {\sdsize\mypm\hspace*{0.2ex}39.081}\!\!&\!\!\significantbetterentry{286.72} {\sdsize\mypm\hspace*{0.2ex}37.494}\!\! \\
\hline
wine-quality-all&\!\!186.29 {\sdsize\mypm\hspace*{0.2ex}32.680}\!\!&\!\!\betterentry{183.20} {\sdsize\mypm\hspace*{0.2ex}31.019}\!\! \\
\hline
wine-quality-type&\!\!315.59 {\sdsize\mypm\hspace*{0.2ex}62.082}\!\!&\!\!\significantbetterentry{217.41} {\sdsize\mypm\hspace*{0.2ex}42.389}\!\! \\
\hline
wine-quality-white&\!\!175.59 {\sdsize\mypm\hspace*{0.2ex}35.082}\!\!&\!\!\significantbetterentry{156.58} {\sdsize\mypm\hspace*{0.2ex}24.624}\!\! \\
\hline
\hline
Average raw rank&\!\!1.7377&\!\!1.2623 \\
\hline
Average adjusted rank&\!\!1.7377&\!\!1.2623 \\
\hline
Fraction adjusted best runs&\!\!.2623&\!\!.7377 \\
\hline
Fraction adjusted worst runs&\!\!.7377&\!\!.2623 \\
\hline
Aver. rel. perform.&\!\!1.1373&\!\!1.0111 \\
\hline
90 percent av. rel. perform.&\!\!1.0874&\!\!1.0039 \\
\hline
Worst rel. perform.&\!\!2.1857&\!\!1.0974 \\
\hline
90 percentile rel. perform.&\!\!1.3762&\!\!1.0447 \\
\hline
80 percentile rel. perform.&\!\!1.2685&\!\!1.0084 \\
\hline
70 percentile rel. perform.&\!\!1.1230&\!\!1.000 \\
\hline
\end{tabular}
\caption{\logSNunlimpatfivecviterAvA}
\label{logSNunlimpatfivecviterAvA}
}
\end{table}


==> tables_log/SN_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&SeLU SNN zero&SeLU ball hull -5 \\
\hline
abalone&\!\!33.431 {\sdsize\mypm\hspace*{0.2ex}4.8459}\!\!&\!\!\significantbetterentry{25.285} {\sdsize\mypm\hspace*{0.2ex}3.6117}\!\! \\
\hline
adult&\!\!\betterentry{262.13} {\sdsize\mypm\hspace*{0.2ex}28.922}\!\!&\!\!\betterentry{261.96} {\sdsize\mypm\hspace*{0.2ex}31.352}\!\! \\
\hline
anuran-calls-families&\!\!35.999 {\sdsize\mypm\hspace*{0.2ex}4.5640}\!\!&\!\!\significantbetterentry{32.860} {\sdsize\mypm\hspace*{0.2ex}4.7950}\!\! \\
\hline
anuran-calls-genus&\!\!24.473 {\sdsize\mypm\hspace*{0.2ex}4.7626}\!\!&\!\!\significantbetterentry{22.804} {\sdsize\mypm\hspace*{0.2ex}4.4444}\!\! \\
\hline
anuran-calls-species&\!\!30.263 {\sdsize\mypm\hspace*{0.2ex}17.173}\!\!&\!\!\significantbetterentry{22.091} {\sdsize\mypm\hspace*{0.2ex}9.5779}\!\! \\
\hline
avila&\!\!278.60 {\sdsize\mypm\hspace*{0.2ex}29.040}\!\!&\!\!\significantbetterentry{227.83} {\sdsize\mypm\hspace*{0.2ex}29.058}\!\! \\
\hline
bank-marketing&\!\!198.40 {\sdsize\mypm\hspace*{0.2ex}26.956}\!\!&\!\!\betterentry{194.20} {\sdsize\mypm\hspace*{0.2ex}21.125}\!\! \\
\hline
bank-marketing-additional&\!\!181.19 {\sdsize\mypm\hspace*{0.2ex}16.805}\!\!&\!\!\significantbetterentry{173.25} {\sdsize\mypm\hspace*{0.2ex}13.037}\!\! \\
\hline
chess&\!\!31.777 {\sdsize\mypm\hspace*{0.2ex}4.6607}\!\!&\!\!\significantbetterentry{28.561} {\sdsize\mypm\hspace*{0.2ex}4.9632}\!\! \\
\hline
chess-krvk&\!\!95.310 {\sdsize\mypm\hspace*{0.2ex}9.2426}\!\!&\!\!\significantbetterentry{88.086} {\sdsize\mypm\hspace*{0.2ex}10.898}\!\! \\
\hline
crowd-sourced-mapping&\!\!60.811 {\sdsize\mypm\hspace*{0.2ex}6.9176}\!\!&\!\!\significantbetterentry{52.931} {\sdsize\mypm\hspace*{0.2ex}5.3131}\!\! \\
\hline
default-credit-card&\!\!193.17 {\sdsize\mypm\hspace*{0.2ex}17.723}\!\!&\!\!\significantbetterentry{171.84} {\sdsize\mypm\hspace*{0.2ex}13.613}\!\! \\
\hline
eeg-eye-state&\!\!140.33 {\sdsize\mypm\hspace*{0.2ex}21.229}\!\!&\!\!\significantbetterentry{127.75} {\sdsize\mypm\hspace*{0.2ex}24.889}\!\! \\
\hline
epileptic-seizure-recognition&\!\!31.826 {\sdsize\mypm\hspace*{0.2ex}3.2137}\!\!&\!\!\significantbetterentry{30.109} {\sdsize\mypm\hspace*{0.2ex}2.7484}\!\! \\
\hline
firm-teacher-clave&\!\!37.263 {\sdsize\mypm\hspace*{0.2ex}3.8614}\!\!&\!\!\significantbetterentry{36.107} {\sdsize\mypm\hspace*{0.2ex}3.3154}\!\! \\
\hline
first-order-theorem-proving&\!\!60.120 {\sdsize\mypm\hspace*{0.2ex}7.4909}\!\!&\!\!\significantbetterentry{46.054} {\sdsize\mypm\hspace*{0.2ex}4.6383}\!\! \\
\hline
gas-sensor-drift-class&\!\!38.145 {\sdsize\mypm\hspace*{0.2ex}6.1240}\!\!&\!\!\significantbetterentry{32.381} {\sdsize\mypm\hspace*{0.2ex}4.2666}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!97.279 {\sdsize\mypm\hspace*{0.2ex}10.227}\!\!&\!\!\significantbetterentry{92.042} {\sdsize\mypm\hspace*{0.2ex}11.368}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!62.995 {\sdsize\mypm\hspace*{0.2ex}10.838}\!\!&\!\!\significantbetterentry{49.029} {\sdsize\mypm\hspace*{0.2ex}5.5534}\!\! \\
\hline
htru2&\!\!98.340 {\sdsize\mypm\hspace*{0.2ex}12.030}\!\!&\!\!\significantbetterentry{70.029} {\sdsize\mypm\hspace*{0.2ex}9.8677}\!\! \\
\hline
human-activity-smartphone&\!\!196.21 {\sdsize\mypm\hspace*{0.2ex}76.357}\!\!&\!\!\significantbetterentry{169.36} {\sdsize\mypm\hspace*{0.2ex}67.238}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{109.70} {\sdsize\mypm\hspace*{0.2ex}36.797}\!\!&\!\!110.30 {\sdsize\mypm\hspace*{0.2ex}39.875}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{221.73} {\sdsize\mypm\hspace*{0.2ex}29.692}\!\!&\!\!242.49 {\sdsize\mypm\hspace*{0.2ex}40.731}\!\! \\
\hline
insurance-benchmark&\!\!35.157 {\sdsize\mypm\hspace*{0.2ex}4.1329}\!\!&\!\!\betterentry{34.801} {\sdsize\mypm\hspace*{0.2ex}5.8836}\!\! \\
\hline
landsat-satimage&\!\!\betterentry{14.842} {\sdsize\mypm\hspace*{0.2ex}10.519}\!\!&\!\!17.745 {\sdsize\mypm\hspace*{0.2ex}29.901}\!\! \\
\hline
madelon&\!\!\significantbetterentry{13.056} {\sdsize\mypm\hspace*{0.2ex}.31754}\!\!&\!\!13.728 {\sdsize\mypm\hspace*{0.2ex}.49040}\!\! \\
\hline
magic-gamma-telescope&\!\!143.79 {\sdsize\mypm\hspace*{0.2ex}14.549}\!\!&\!\!\betterentry{140.97} {\sdsize\mypm\hspace*{0.2ex}14.012}\!\! \\
\hline
mushroom&\!\!534.52 {\sdsize\mypm\hspace*{0.2ex}92.185}\!\!&\!\!\significantbetterentry{504.66} {\sdsize\mypm\hspace*{0.2ex}77.655}\!\! \\
\hline
musk&\!\!64.097 {\sdsize\mypm\hspace*{0.2ex}6.5550}\!\!&\!\!\significantbetterentry{57.089} {\sdsize\mypm\hspace*{0.2ex}6.2990}\!\! \\
\hline
nomao&\!\!223.22 {\sdsize\mypm\hspace*{0.2ex}21.695}\!\!&\!\!\significantbetterentry{206.27} {\sdsize\mypm\hspace*{0.2ex}18.691}\!\! \\
\hline
nursery&\!\!90.695 {\sdsize\mypm\hspace*{0.2ex}45.469}\!\!&\!\!\significantbetterentry{62.543} {\sdsize\mypm\hspace*{0.2ex}31.906}\!\! \\
\hline
occupancy-detection&\!\!\betterentry{113.82} {\sdsize\mypm\hspace*{0.2ex}16.679}\!\!&\!\!118.03 {\sdsize\mypm\hspace*{0.2ex}19.973}\!\! \\
\hline
page-blocks&\!\!24.105 {\sdsize\mypm\hspace*{0.2ex}3.1027}\!\!&\!\!\significantbetterentry{22.232} {\sdsize\mypm\hspace*{0.2ex}2.6951}\!\! \\
\hline
pishing&\!\!74.218 {\sdsize\mypm\hspace*{0.2ex}6.6028}\!\!&\!\!\significantbetterentry{61.040} {\sdsize\mypm\hspace*{0.2ex}8.4373}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{27.295} {\sdsize\mypm\hspace*{0.2ex}4.3752}\!\!&\!\!28.508 {\sdsize\mypm\hspace*{0.2ex}5.2549}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{38.551} {\sdsize\mypm\hspace*{0.2ex}4.2324}\!\!&\!\!40.701 {\sdsize\mypm\hspace*{0.2ex}7.1726}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{41.134} {\sdsize\mypm\hspace*{0.2ex}5.5629}\!\!&\!\!45.032 {\sdsize\mypm\hspace*{0.2ex}8.6362}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{31.832} {\sdsize\mypm\hspace*{0.2ex}4.6362}\!\!&\!\!35.676 {\sdsize\mypm\hspace*{0.2ex}5.8002}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{28.853} {\sdsize\mypm\hspace*{0.2ex}4.8621}\!\!&\!\!29.365 {\sdsize\mypm\hspace*{0.2ex}4.8756}\!\! \\
\hline
seismic-bumps&\!\!\betterentry{14.770} {\sdsize\mypm\hspace*{0.2ex}2.3941}\!\!&\!\!15.001 {\sdsize\mypm\hspace*{0.2ex}2.2330}\!\! \\
\hline
smartphone-human-activity-postural&\!\!312.19 {\sdsize\mypm\hspace*{0.2ex}57.077}\!\!&\!\!\significantbetterentry{294.22} {\sdsize\mypm\hspace*{0.2ex}65.103}\!\! \\
\hline
spambase&\!\!41.954 {\sdsize\mypm\hspace*{0.2ex}4.5186}\!\!&\!\!\significantbetterentry{31.718} {\sdsize\mypm\hspace*{0.2ex}3.7307}\!\! \\
\hline
thyroid-all-bp&\!\!27.510 {\sdsize\mypm\hspace*{0.2ex}3.9072}\!\!&\!\!\significantbetterentry{26.142} {\sdsize\mypm\hspace*{0.2ex}4.5312}\!\! \\
\hline
thyroid-all-hyper&\!\!22.106 {\sdsize\mypm\hspace*{0.2ex}3.2745}\!\!&\!\!\significantbetterentry{21.200} {\sdsize\mypm\hspace*{0.2ex}3.2672}\!\! \\
\hline
thyroid-all-hypo&\!\!14.700 {\sdsize\mypm\hspace*{0.2ex}2.0763}\!\!&\!\!\significantbetterentry{14.075} {\sdsize\mypm\hspace*{0.2ex}2.3902}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{20.061} {\sdsize\mypm\hspace*{0.2ex}4.4340}\!\!&\!\!20.960 {\sdsize\mypm\hspace*{0.2ex}4.7104}\!\! \\
\hline
thyroid-ann&\!\!\betterentry{46.728} {\sdsize\mypm\hspace*{0.2ex}6.8588}\!\!&\!\!47.080 {\sdsize\mypm\hspace*{0.2ex}7.7959}\!\! \\
\hline
thyroid-dis&\!\!\betterentry{17.376} {\sdsize\mypm\hspace*{0.2ex}3.2287}\!\!&\!\!17.773 {\sdsize\mypm\hspace*{0.2ex}3.6255}\!\! \\
\hline
thyroid-hypo&\!\!14.099 {\sdsize\mypm\hspace*{0.2ex}2.0026}\!\!&\!\!\significantbetterentry{12.813} {\sdsize\mypm\hspace*{0.2ex}2.3883}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{17.442} {\sdsize\mypm\hspace*{0.2ex}2.0122}\!\!&\!\!18.276 {\sdsize\mypm\hspace*{0.2ex}3.1197}\!\! \\
\hline
thyroid-sick-eu&\!\!219.43 {\sdsize\mypm\hspace*{0.2ex}18.323}\!\!&\!\!\significantbetterentry{155.14} {\sdsize\mypm\hspace*{0.2ex}18.331}\!\! \\
\hline
turkiye-student-evaluation&\!\!48.064 {\sdsize\mypm\hspace*{0.2ex}6.2577}\!\!&\!\!\significantbetterentry{40.212} {\sdsize\mypm\hspace*{0.2ex}5.7149}\!\! \\
\hline
wall-follow-robot-2&\!\!80.594 {\sdsize\mypm\hspace*{0.2ex}8.5153}\!\!&\!\!\significantbetterentry{46.556} {\sdsize\mypm\hspace*{0.2ex}5.1621}\!\! \\
\hline
wall-follow-robot-24&\!\!24.096 {\sdsize\mypm\hspace*{0.2ex}2.5169}\!\!&\!\!\significantbetterentry{22.878} {\sdsize\mypm\hspace*{0.2ex}3.1558}\!\! \\
\hline
wall-follow-robot-4&\!\!85.530 {\sdsize\mypm\hspace*{0.2ex}7.1033}\!\!&\!\!\significantbetterentry{39.869} {\sdsize\mypm\hspace*{0.2ex}4.1729}\!\! \\
\hline
waveform&\!\!11.491 {\sdsize\mypm\hspace*{0.2ex}1.4961}\!\!&\!\!\betterentry{11.336} {\sdsize\mypm\hspace*{0.2ex}1.4492}\!\! \\
\hline
waveform-noise&\!\!12.989 {\sdsize\mypm\hspace*{0.2ex}1.2397}\!\!&\!\!\betterentry{12.948} {\sdsize\mypm\hspace*{0.2ex}1.2076}\!\! \\
\hline
wilt&\!\!45.941 {\sdsize\mypm\hspace*{0.2ex}4.7297}\!\!&\!\!\significantbetterentry{33.967} {\sdsize\mypm\hspace*{0.2ex}4.5668}\!\! \\
\hline
wine-quality-all&\!\!19.343 {\sdsize\mypm\hspace*{0.2ex}3.5754}\!\!&\!\!\significantbetterentry{17.940} {\sdsize\mypm\hspace*{0.2ex}3.1373}\!\! \\
\hline
wine-quality-type&\!\!44.035 {\sdsize\mypm\hspace*{0.2ex}8.4914}\!\!&\!\!\significantbetterentry{29.833} {\sdsize\mypm\hspace*{0.2ex}5.2551}\!\! \\
\hline
wine-quality-white&\!\!18.529 {\sdsize\mypm\hspace*{0.2ex}3.3575}\!\!&\!\!\significantbetterentry{16.431} {\sdsize\mypm\hspace*{0.2ex}2.4123}\!\! \\
\hline
\hline
Average raw rank&\!\!1.7541&\!\!1.2459 \\
\hline
Average adjusted rank&\!\!1.7459&\!\!1.2541 \\
\hline
Fraction adjusted best runs&\!\!.2623&\!\!.7541 \\
\hline
Fraction adjusted worst runs&\!\!.7377&\!\!.2459 \\
\hline
Aver. rel. perform.&\!\!1.1386&\!\!1.0140 \\
\hline
90 percent av. rel. perform.&\!\!1.0879&\!\!1.0044 \\
\hline
Worst rel. perform.&\!\!2.1453&\!\!1.1956 \\
\hline
90 percentile rel. perform.&\!\!1.3700&\!\!1.0478 \\
\hline
80 percentile rel. perform.&\!\!1.2228&\!\!1.0156 \\
\hline
70 percentile rel. perform.&\!\!1.1276&\!\!1.000 \\
\hline
\end{tabular}
\caption{\logSNunlimpatfivecvtimeAvA}
\label{logSNunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_log/data_characteristics.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&Size&Dimension&Naive Error \\
\hline
abalone&2870&8&.46760 \\
\hline
adult&45222&88&.24784 \\
\hline
anuran-calls-families&6585&22&.32878 \\
\hline
anuran-calls-genus&5743&22&.27738 \\
\hline
anuran-calls-species&4599&22&.24375 \\
\hline
avila&12495&10&.31397 \\
\hline
bank-marketing&41579&29&.11407 \\
\hline
bank-marketing-additional&39457&34&.11124 \\
\hline
chess&3196&36&.47778 \\
\hline
chess-krvk&8747&22&.47948 \\
\hline
crowd-sourced-mapping&9003&28&.16594 \\
\hline
default-credit-card&30000&23&.22120 \\
\hline
eeg-eye-state&14980&14&.44880 \\
\hline
epileptic-seizure-recognition&4600&178&.50000 \\
\hline
firm-teacher-clave&8606&16&.49965 \\
\hline
first-order-theorem-proving&6118&51&.41746 \\
\hline
gas-sensor-drift-class&5935&128&.49301 \\
\hline
gesture-phase-segmentation-raw&5719&19&.48418 \\
\hline
gesture-phase-segmentation-va3&5691&32&.48164 \\
\hline
htru2&17898&8&.09157 \\
\hline
human-activity-smartphone&3850&561&.49506 \\
\hline
indoor-loc-building&15545&520&.37215 \\
\hline
indoor-loc-relative&19937&520&.16698 \\
\hline
insurance-benchmark&9822&85&.05966 \\
\hline
landsat-satimage&3041&36&.49589 \\
\hline
madelon&2600&500&.50000 \\
\hline
magic-gamma-telescope&19020&10&.35163 \\
\hline
mushroom&8124&111&.48203 \\
\hline
musk&6598&166&.15414 \\
\hline
nomao&34465&120&.28562 \\
\hline
nursery&8588&8&.49674 \\
\hline
occupancy-detection&20560&7&.23103 \\
\hline
page-blocks&5242&10&.06276 \\
\hline
pishing&11055&30&.44306 \\
\hline
polish-companies-bankruptcy-1year&7027&64&.03857 \\
\hline
polish-companies-bankruptcy-2year&10173&64&.03932 \\
\hline
polish-companies-bankruptcy-3year&10503&64&.04713 \\
\hline
polish-companies-bankruptcy-4year&9792&64&.05259 \\
\hline
polish-companies-bankruptcy-5year&5910&64&.06937 \\
\hline
seismic-bumps&2584&15&.06579 \\
\hline
smartphone-human-activity-postural&3937&561&.49733 \\
\hline
spambase&4601&57&.39404 \\
\hline
thyroid-all-bp&3621&31&.04336 \\
\hline
thyroid-all-hyper&3621&31&.02624 \\
\hline
thyroid-all-hypo&3528&31&.05300 \\
\hline
thyroid-all-rep&3621&31&.03314 \\
\hline
thyroid-ann&7034&21&.05232 \\
\hline
thyroid-dis&3621&31&.01547 \\
\hline
thyroid-hypo&2700&25&.05037 \\
\hline
thyroid-sick&3621&31&.06214 \\
\hline
thyroid-sick-eu&3163&26&.09263 \\
\hline
turkiye-student-evaluation&5045&32&.28622 \\
\hline
wall-follow-robot-2&4302&2&.48745 \\
\hline
wall-follow-robot-24&4302&24&.48745 \\
\hline
wall-follow-robot-4&4302&4&.48745 \\
\hline
waveform&3353&21&.49418 \\
\hline
waveform-noise&3347&40&.49447 \\
\hline
wilt&4839&5&.05394 \\
\hline
wine-quality-all&4974&12&.42984 \\
\hline
wine-quality-type&6497&11&.24611 \\
\hline
wine-quality-white&3655&11&.39863 \\
\hline
\end{tabular}
\caption{\logdatacharacteristics}
\label{logdatacharacteristics}
}
\end{table}


==> tables_log/new_init_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU ball hull +5&SeLU ball hull -5 \\
\hline
abalone&\!\!\betterentry{.18963} {\sdsize\mypm\hspace*{0.2ex}.01213}\!\!&\!\!.19012 {\sdsize\mypm\hspace*{0.2ex}.01211}\!\! \\
\hline
adult&\!\!.15337 {\sdsize\mypm\hspace*{0.2ex}.00399}\!\!&\!\!\significantbetterentry{.15054} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\! \\
\hline
anuran-calls-families&\!\!\betterentry{.00960} {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!.01016 {\sdsize\mypm\hspace*{0.2ex}.00359}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{.00270} {\sdsize\mypm\hspace*{0.2ex}.00155}\!\!&\!\!.00306 {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
anuran-calls-species&\!\!.00148 {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!\significantbetterentry{.00117} {\sdsize\mypm\hspace*{0.2ex}.00107}\!\! \\
\hline
avila&\!\!.10157 {\sdsize\mypm\hspace*{0.2ex}.01682}\!\!&\!\!\significantbetterentry{.07778} {\sdsize\mypm\hspace*{0.2ex}.03048}\!\! \\
\hline
bank-marketing&\!\!.09576 {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\betterentry{.09513} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\! \\
\hline
bank-marketing-additional&\!\!.09118 {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!\significantbetterentry{.09040} {\sdsize\mypm\hspace*{0.2ex}.00270}\!\! \\
\hline
chess&\!\!.01116 {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!\betterentry{.01053} {\sdsize\mypm\hspace*{0.2ex}.00550}\!\! \\
\hline
chess-krvk&\!\!.12745 {\sdsize\mypm\hspace*{0.2ex}.00999}\!\!&\!\!\significantbetterentry{.11160} {\sdsize\mypm\hspace*{0.2ex}.01219}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{.01986} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!.02131 {\sdsize\mypm\hspace*{0.2ex}.00321}\!\! \\
\hline
default-credit-card&\!\!\betterentry{.18011} {\sdsize\mypm\hspace*{0.2ex}.00449}\!\!&\!\!.18045 {\sdsize\mypm\hspace*{0.2ex}.00446}\!\! \\
\hline
eeg-eye-state&\!\!.34489 {\sdsize\mypm\hspace*{0.2ex}.03762}\!\!&\!\!\significantbetterentry{.31452} {\sdsize\mypm\hspace*{0.2ex}.04123}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{.04304} {\sdsize\mypm\hspace*{0.2ex}.00595}\!\!&\!\!.05409 {\sdsize\mypm\hspace*{0.2ex}.00824}\!\! \\
\hline
firm-teacher-clave&\!\!.02046 {\sdsize\mypm\hspace*{0.2ex}.00342}\!\!&\!\!\betterentry{.02029} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{.20902} {\sdsize\mypm\hspace*{0.2ex}.01192}\!\!&\!\!.21559 {\sdsize\mypm\hspace*{0.2ex}.01108}\!\! \\
\hline
gas-sensor-drift-class&\!\!.00236 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\!&\!\!\betterentry{.00224} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{.00540} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!.00666 {\sdsize\mypm\hspace*{0.2ex}.00227}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!.15559 {\sdsize\mypm\hspace*{0.2ex}.01124}\!\!&\!\!\betterentry{.15342} {\sdsize\mypm\hspace*{0.2ex}.01214}\!\! \\
\hline
htru2&\!\!\significantbetterentry{.02011} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\!&\!\!.02039 {\sdsize\mypm\hspace*{0.2ex}.00158}\!\! \\
\hline
human-activity-smartphone&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\!&\!\!.00010 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\! \\
\hline
indoor-loc-relative&\!\!.09586 {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!\significantbetterentry{.09347} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{.06008} {\sdsize\mypm\hspace*{0.2ex}.00024}\!\!&\!\!.06054 {\sdsize\mypm\hspace*{0.2ex}.00089}\!\! \\
\hline
landsat-satimage&\!\!\significantbetterentry{.00095} {\sdsize\mypm\hspace*{0.2ex}.00115}\!\!&\!\!.00141 {\sdsize\mypm\hspace*{0.2ex}.00166}\!\! \\
\hline
madelon&\!\!\significantbetterentry{.41812} {\sdsize\mypm\hspace*{0.2ex}.02118}\!\!&\!\!.42846 {\sdsize\mypm\hspace*{0.2ex}.02108}\!\! \\
\hline
magic-gamma-telescope&\!\!.12834 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!\significantbetterentry{.12454} {\sdsize\mypm\hspace*{0.2ex}.00544}\!\! \\
\hline
mushroom&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!.00769 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!\significantbetterentry{.00672} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\! \\
\hline
nomao&\!\!\significantbetterentry{.03875} {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!.03934 {\sdsize\mypm\hspace*{0.2ex}.00199}\!\! \\
\hline
nursery&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\betterentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\betterentry{.00892} {\sdsize\mypm\hspace*{0.2ex}.00140}\!\!&\!\!.00915 {\sdsize\mypm\hspace*{0.2ex}.00145}\!\! \\
\hline
page-blocks&\!\!\betterentry{.01661} {\sdsize\mypm\hspace*{0.2ex}.00385}\!\!&\!\!.01704 {\sdsize\mypm\hspace*{0.2ex}.00384}\!\! \\
\hline
pishing&\!\!\betterentry{.03667} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!.03703 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!.03918 {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\betterentry{.03912} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03939 {\sdsize\mypm\hspace*{0.2ex}.00018}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantbetterentry{.04717} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.04736 {\sdsize\mypm\hspace*{0.2ex}.00047}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{.05264} {\sdsize\mypm\hspace*{0.2ex}.00020}\!\!&\!\!.05301 {\sdsize\mypm\hspace*{0.2ex}.00054}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!.06988 {\sdsize\mypm\hspace*{0.2ex}.00121}\!\!&\!\!\betterentry{.06978} {\sdsize\mypm\hspace*{0.2ex}.00187}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{.06592} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.06723 {\sdsize\mypm\hspace*{0.2ex}.00340}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\betterentry{.06460} {\sdsize\mypm\hspace*{0.2ex}.00859}\!\!&\!\!.06580 {\sdsize\mypm\hspace*{0.2ex}.00847}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{.03172} {\sdsize\mypm\hspace*{0.2ex}.00491}\!\!&\!\!.03272 {\sdsize\mypm\hspace*{0.2ex}.00577}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!.01821 {\sdsize\mypm\hspace*{0.2ex}.00362}\!\! \\
\hline
thyroid-all-hypo&\!\!.05400 {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!\significantbetterentry{.05301} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\! \\
\hline
thyroid-all-rep&\!\!.03137 {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\significantbetterentry{.02954} {\sdsize\mypm\hspace*{0.2ex}.00473}\!\! \\
\hline
thyroid-ann&\!\!.02605 {\sdsize\mypm\hspace*{0.2ex}.00395}\!\!&\!\!\betterentry{.02490} {\sdsize\mypm\hspace*{0.2ex}.00514}\!\! \\
\hline
thyroid-dis&\!\!\betterentry{.01749} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\!&\!\!.01801 {\sdsize\mypm\hspace*{0.2ex}.00229}\!\! \\
\hline
thyroid-hypo&\!\!\betterentry{.02059} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!.02074 {\sdsize\mypm\hspace*{0.2ex}.00484}\!\! \\
\hline
thyroid-sick&\!\!.04061 {\sdsize\mypm\hspace*{0.2ex}.00783}\!\!&\!\!\significantbetterentry{.03366} {\sdsize\mypm\hspace*{0.2ex}.00600}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!.03947 {\sdsize\mypm\hspace*{0.2ex}.00625}\!\!&\!\!\significantbetterentry{.02390} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\! \\
\hline
wall-follow-robot-2&\!\!.00170 {\sdsize\mypm\hspace*{0.2ex}.00141}\!\!&\!\!\betterentry{.00149} {\sdsize\mypm\hspace*{0.2ex}.00115}\!\! \\
\hline
wall-follow-robot-24&\!\!.05231 {\sdsize\mypm\hspace*{0.2ex}.00928}\!\!&\!\!\significantbetterentry{.04769} {\sdsize\mypm\hspace*{0.2ex}.00882}\!\! \\
\hline
wall-follow-robot-4&\!\!.00727 {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!\significantbetterentry{.00609} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\! \\
\hline
waveform&\!\!\significantbetterentry{.07411} {\sdsize\mypm\hspace*{0.2ex}.00984}\!\!&\!\!.07708 {\sdsize\mypm\hspace*{0.2ex}.00915}\!\! \\
\hline
waveform-noise&\!\!\betterentry{.08128} {\sdsize\mypm\hspace*{0.2ex}.00946}\!\!&\!\!.08218 {\sdsize\mypm\hspace*{0.2ex}.01092}\!\! \\
\hline
wilt&\!\!.01389 {\sdsize\mypm\hspace*{0.2ex}.00320}\!\!&\!\!\significantbetterentry{.01288} {\sdsize\mypm\hspace*{0.2ex}.00323}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{.28554} {\sdsize\mypm\hspace*{0.2ex}.01177}\!\!&\!\!.28924 {\sdsize\mypm\hspace*{0.2ex}.01120}\!\! \\
\hline
wine-quality-type&\!\!.00554 {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!\betterentry{.00540} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{.27959} {\sdsize\mypm\hspace*{0.2ex}.01555}\!\!&\!\!.28992 {\sdsize\mypm\hspace*{0.2ex}.02082}\!\! \\
\hline
\hline
Average raw rank&\!\!1.4672&\!\!1.5328 \\
\hline
Average adjusted rank&\!\!1.4672&\!\!1.5328 \\
\hline
Fraction adjusted best runs&\!\!.5738&\!\!.5082 \\
\hline
Fraction adjusted worst runs&\!\!.4262&\!\!.4918 \\
\hline
Aver. rel. perform.&\!\!1.0435&\!\!1.0276 \\
\hline
90 percent av. rel. perform.&\!\!1.0167&\!\!1.0089 \\
\hline
Worst rel. perform.&\!\!1.6485&\!\!1.4369 \\
\hline
90 percentile rel. perform.&\!\!1.1419&\!\!1.0579 \\
\hline
80 percentile rel. perform.&\!\!1.0588&\!\!1.0298 \\
\hline
70 percentile rel. perform.&\!\!1.0188&\!\!1.0153 \\
\hline
\end{tabular}
\caption{\lognewinitunlimpatfivecverrorAvA}
\label{lognewinitunlimpatfivecverrorAvA}
}
\end{table}


==> tables_log/new_init_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU ball hull +5&SeLU ball hull -5 \\
\hline
abalone&\!\!\betterentry{1.0223}&\!\!\worseentry{1.0249} \\
\hline
adult&\!\!\worseentry{1.0202}&\!\!\betterentry{1.0014} \\
\hline
anuran-calls-families&\!\!\betterentry{1.1560}&\!\!\worseentry{1.1773} \\
\hline
anuran-calls-genus&\!\!\betterentry{1.1572}&\!\!\worseentry{1.4561} \\
\hline
anuran-calls-species&\!\!\worseentry{3.3174}&\!\!\betterentry{1.7160} \\
\hline
avila&\!\!\worseentry{1.5437}&\!\!\betterentry{1.0561} \\
\hline
bank-marketing&\!\!\worseentry{1.0168}&\!\!\betterentry{1.0099} \\
\hline
bank-marketing-additional&\!\!\worseentry{1.0143}&\!\!\betterentry{1.0056} \\
\hline
chess&\!\!\worseentry{1.2672}&\!\!\betterentry{1.1898} \\
\hline
chess-krvk&\!\!\worseentry{1.1545}&\!\!\betterentry{1.0046} \\
\hline
crowd-sourced-mapping&\!\!\betterentry{1.0272}&\!\!\worseentry{1.1047} \\
\hline
default-credit-card&\!\!\betterentry{1.0039}&\!\!\worseentry{1.0058} \\
\hline
eeg-eye-state&\!\!\worseentry{1.1392}&\!\!\betterentry{1.0291} \\
\hline
epileptic-seizure-recognition&\!\!\betterentry{1.0086}&\!\!\worseentry{1.2789} \\
\hline
firm-teacher-clave&\!\!\worseentry{1.0804}&\!\!\betterentry{1.0716} \\
\hline
first-order-theorem-proving&\!\!\betterentry{1.0091}&\!\!\worseentry{1.0420} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.4845}&\!\!\betterentry{1.4425} \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{1.0897}&\!\!\worseentry{2.5129} \\
\hline
gesture-phase-segmentation-va3&\!\!\worseentry{1.0341}&\!\!\betterentry{1.0189} \\
\hline
htru2&\!\!\betterentry{1.0146}&\!\!\worseentry{1.0295} \\
\hline
human-activity-smartphone&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.0643}&\!\!\worseentry{1.1439} \\
\hline
indoor-loc-relative&\!\!\worseentry{1.0381}&\!\!\betterentry{1.0114} \\
\hline
insurance-benchmark&\!\!\betterentry{1.0003}&\!\!\worseentry{1.0079} \\
\hline
landsat-satimage&\!\!\betterentry{2.9893}&\!\!\worseentry{5.4018} \\
\hline
madelon&\!\!\betterentry{1.0109}&\!\!\worseentry{1.0368} \\
\hline
magic-gamma-telescope&\!\!\worseentry{1.0353}&\!\!\betterentry{1.0040} \\
\hline
mushroom&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
musk&\!\!\worseentry{1.4181}&\!\!\betterentry{1.1268} \\
\hline
nomao&\!\!\betterentry{1.0156}&\!\!\worseentry{1.0325} \\
\hline
nursery&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
occupancy-detection&\!\!\betterentry{1.0407}&\!\!\worseentry{1.0701} \\
\hline
page-blocks&\!\!\betterentry{1.0713}&\!\!\worseentry{1.1082} \\
\hline
pishing&\!\!\betterentry{1.0454}&\!\!\worseentry{1.0572} \\
\hline
polish-companies-bankruptcy-1year&\!\!\worseentry{1.0033}&\!\!\betterentry{1.0018} \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{1.000}&\!\!\worseentry{1.0015} \\
\hline
polish-companies-bankruptcy-3year&\!\!\betterentry{1.000}&\!\!\worseentry{1.0040} \\
\hline
polish-companies-bankruptcy-4year&\!\!\betterentry{1.0002}&\!\!\worseentry{1.0072} \\
\hline
polish-companies-bankruptcy-5year&\!\!\worseentry{1.0104}&\!\!\betterentry{1.0087} \\
\hline
seismic-bumps&\!\!\betterentry{1.0053}&\!\!\worseentry{1.0253} \\
\hline
smartphone-human-activity-postural&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
spambase&\!\!\betterentry{1.0299}&\!\!\worseentry{1.0513} \\
\hline
thyroid-all-bp&\!\!\betterentry{1.0385}&\!\!\worseentry{1.0701} \\
\hline
thyroid-all-hyper&\!\!\betterentry{1.0604}&\!\!\worseentry{1.1406} \\
\hline
thyroid-all-hypo&\!\!\worseentry{1.0286}&\!\!\betterentry{1.0079} \\
\hline
thyroid-all-rep&\!\!\worseentry{1.1121}&\!\!\betterentry{1.0367} \\
\hline
thyroid-ann&\!\!\worseentry{1.1268}&\!\!\betterentry{1.0616} \\
\hline
thyroid-dis&\!\!\betterentry{1.0282}&\!\!\worseentry{1.0580} \\
\hline
thyroid-hypo&\!\!\betterentry{1.1084}&\!\!\worseentry{1.1237} \\
\hline
thyroid-sick&\!\!\worseentry{1.2415}&\!\!\betterentry{1.0228} \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.000}&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!\worseentry{1.7010}&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!\betterentry{3.6102}&\!\!\worseentry{3.9164} \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.1258}&\!\!\betterentry{1.0209} \\
\hline
wall-follow-robot-4&\!\!\betterentry{1.5194}&\!\!\worseentry{2.3470} \\
\hline
waveform&\!\!\betterentry{1.0246}&\!\!\worseentry{1.0711} \\
\hline
waveform-noise&\!\!\betterentry{1.0364}&\!\!\worseentry{1.0456} \\
\hline
wilt&\!\!\worseentry{1.1701}&\!\!\betterentry{1.0761} \\
\hline
wine-quality-all&\!\!\betterentry{1.0075}&\!\!\worseentry{1.0209} \\
\hline
wine-quality-type&\!\!\worseentry{1.1468}&\!\!\betterentry{1.1145} \\
\hline
wine-quality-white&\!\!\betterentry{1.0090}&\!\!\worseentry{1.0461} \\
\hline
\hline
Average raw rank&\!\!1.5180&\!\!1.4820 \\
\hline
Average adjusted rank&\!\!1.5180&\!\!1.4820 \\
\hline
Fraction adjusted best runs&\!\!.6144&\!\!.6505 \\
\hline
Fraction adjusted worst runs&\!\!.6505&\!\!.6144 \\
\hline
Aver. rel. perform.&\!\!1.2038&\!\!1.2370 \\
\hline
90 percent av. rel. perform.&\!\!1.0272&\!\!1.0175 \\
\hline
Worst rel. perform.&\!\!33.8407&\!\!59.0720 \\
\hline
90 percentile rel. perform.&\!\!1.2963&\!\!1.1965 \\
\hline
80 percentile rel. perform.&\!\!1.0905&\!\!1.0679 \\
\hline
70 percentile rel. perform.&\!\!1.0303&\!\!1.0167 \\
\hline
\end{tabular}
\caption{\lognewinitunlimpatfivecverrorAvAindividual}
\label{lognewinitunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/new_init_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU ball hull +5&SeLU ball hull -5 \\
\hline
abalone&\!\!\betterentry{213.35} {\sdsize\mypm\hspace*{0.2ex}31.854}\!\!&\!\!218.46 {\sdsize\mypm\hspace*{0.2ex}33.013}\!\! \\
\hline
adult&\!\!\significantbetterentry{194.17} {\sdsize\mypm\hspace*{0.2ex}11.904}\!\!&\!\!236.96 {\sdsize\mypm\hspace*{0.2ex}21.392}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{184.82} {\sdsize\mypm\hspace*{0.2ex}30.988}\!\!&\!\!230.92 {\sdsize\mypm\hspace*{0.2ex}34.864}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{184.39} {\sdsize\mypm\hspace*{0.2ex}68.354}\!\!&\!\!201.48 {\sdsize\mypm\hspace*{0.2ex}44.157}\!\! \\
\hline
anuran-calls-species&\!\!220.04 {\sdsize\mypm\hspace*{0.2ex}199.97}\!\!&\!\!\significantbetterentry{143.35} {\sdsize\mypm\hspace*{0.2ex}71.560}\!\! \\
\hline
avila&\!\!657.01 {\sdsize\mypm\hspace*{0.2ex}47.768}\!\!&\!\!\significantbetterentry{602.45} {\sdsize\mypm\hspace*{0.2ex}73.481}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{152.31} {\sdsize\mypm\hspace*{0.2ex}9.1750}\!\!&\!\!189.89 {\sdsize\mypm\hspace*{0.2ex}12.466}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{116.66} {\sdsize\mypm\hspace*{0.2ex}5.5985}\!\!&\!\!143.54 {\sdsize\mypm\hspace*{0.2ex}8.3872}\!\! \\
\hline
chess&\!\!\significantbetterentry{225.00} {\sdsize\mypm\hspace*{0.2ex}39.651}\!\!&\!\!244.89 {\sdsize\mypm\hspace*{0.2ex}43.671}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{325.52} {\sdsize\mypm\hspace*{0.2ex}25.587}\!\!&\!\!363.81 {\sdsize\mypm\hspace*{0.2ex}44.722}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{170.84} {\sdsize\mypm\hspace*{0.2ex}18.219}\!\!&\!\!219.11 {\sdsize\mypm\hspace*{0.2ex}20.935}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{148.88} {\sdsize\mypm\hspace*{0.2ex}11.890}\!\!&\!\!189.97 {\sdsize\mypm\hspace*{0.2ex}14.994}\!\! \\
\hline
eeg-eye-state&\!\!378.10 {\sdsize\mypm\hspace*{0.2ex}74.936}\!\!&\!\!\significantbetterentry{281.27} {\sdsize\mypm\hspace*{0.2ex}57.861}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{151.83} {\sdsize\mypm\hspace*{0.2ex}17.299}\!\!&\!\!207.78 {\sdsize\mypm\hspace*{0.2ex}21.232}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{109.83} {\sdsize\mypm\hspace*{0.2ex}9.9219}\!\!&\!\!117.83 {\sdsize\mypm\hspace*{0.2ex}10.715}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{274.94} {\sdsize\mypm\hspace*{0.2ex}41.803}\!\!&\!\!296.75 {\sdsize\mypm\hspace*{0.2ex}30.527}\!\! \\
\hline
gas-sensor-drift-class&\!\!235.20 {\sdsize\mypm\hspace*{0.2ex}38.426}\!\!&\!\!\significantbetterentry{202.08} {\sdsize\mypm\hspace*{0.2ex}28.135}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{323.97} {\sdsize\mypm\hspace*{0.2ex}41.391}\!\!&\!\!396.51 {\sdsize\mypm\hspace*{0.2ex}48.318}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{226.76} {\sdsize\mypm\hspace*{0.2ex}27.027}\!\!&\!\!328.83 {\sdsize\mypm\hspace*{0.2ex}38.888}\!\! \\
\hline
htru2&\!\!\significantbetterentry{165.85} {\sdsize\mypm\hspace*{0.2ex}26.374}\!\!&\!\!176.55 {\sdsize\mypm\hspace*{0.2ex}25.135}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{732.18} {\sdsize\mypm\hspace*{0.2ex}203.23}\!\!&\!\!1025.5 {\sdsize\mypm\hspace*{0.2ex}411.71}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{185.48} {\sdsize\mypm\hspace*{0.2ex}45.445}\!\!&\!\!193.89 {\sdsize\mypm\hspace*{0.2ex}71.962}\!\! \\
\hline
indoor-loc-relative&\!\!445.99 {\sdsize\mypm\hspace*{0.2ex}32.400}\!\!&\!\!\significantbetterentry{370.11} {\sdsize\mypm\hspace*{0.2ex}51.247}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{100.22} {\sdsize\mypm\hspace*{0.2ex}11.926}\!\!&\!\!106.40 {\sdsize\mypm\hspace*{0.2ex}14.586}\!\! \\
\hline
landsat-satimage&\!\!314.11 {\sdsize\mypm\hspace*{0.2ex}312.40}\!\!&\!\!\significantbetterentry{212.62} {\sdsize\mypm\hspace*{0.2ex}206.75}\!\! \\
\hline
madelon&\!\!72.735 {\sdsize\mypm\hspace*{0.2ex}1.9584}\!\!&\!\!\significantbetterentry{71.770} {\sdsize\mypm\hspace*{0.2ex}2.3941}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{270.91} {\sdsize\mypm\hspace*{0.2ex}25.930}\!\!&\!\!338.41 {\sdsize\mypm\hspace*{0.2ex}29.543}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{309.03} {\sdsize\mypm\hspace*{0.2ex}60.513}\!\!&\!\!378.91 {\sdsize\mypm\hspace*{0.2ex}54.420}\!\! \\
\hline
musk&\!\!\significantbetterentry{246.74} {\sdsize\mypm\hspace*{0.2ex}24.594}\!\!&\!\!302.33 {\sdsize\mypm\hspace*{0.2ex}32.945}\!\! \\
\hline
nomao&\!\!\significantbetterentry{157.25} {\sdsize\mypm\hspace*{0.2ex}11.693}\!\!&\!\!200.45 {\sdsize\mypm\hspace*{0.2ex}16.485}\!\! \\
\hline
nursery&\!\!242.23 {\sdsize\mypm\hspace*{0.2ex}127.28}\!\!&\!\!\significantbetterentry{202.33} {\sdsize\mypm\hspace*{0.2ex}110.72}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{257.91} {\sdsize\mypm\hspace*{0.2ex}38.741}\!\!&\!\!265.95 {\sdsize\mypm\hspace*{0.2ex}42.024}\!\! \\
\hline
page-blocks&\!\!250.02 {\sdsize\mypm\hspace*{0.2ex}35.334}\!\!&\!\!\significantbetterentry{236.27} {\sdsize\mypm\hspace*{0.2ex}27.796}\!\! \\
\hline
pishing&\!\!\significantbetterentry{198.89} {\sdsize\mypm\hspace*{0.2ex}18.750}\!\!&\!\!241.49 {\sdsize\mypm\hspace*{0.2ex}22.216}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!154.65 {\sdsize\mypm\hspace*{0.2ex}36.956}\!\!&\!\!\significantbetterentry{136.30} {\sdsize\mypm\hspace*{0.2ex}27.078}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!111.91 {\sdsize\mypm\hspace*{0.2ex}29.738}\!\!&\!\!\significantbetterentry{98.824} {\sdsize\mypm\hspace*{0.2ex}18.795}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!136.90 {\sdsize\mypm\hspace*{0.2ex}36.081}\!\!&\!\!\significantbetterentry{118.74} {\sdsize\mypm\hspace*{0.2ex}24.912}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!173.90 {\sdsize\mypm\hspace*{0.2ex}33.518}\!\!&\!\!\significantbetterentry{156.28} {\sdsize\mypm\hspace*{0.2ex}24.970}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{177.47} {\sdsize\mypm\hspace*{0.2ex}33.156}\!\!&\!\!182.44 {\sdsize\mypm\hspace*{0.2ex}30.841}\!\! \\
\hline
seismic-bumps&\!\!\betterentry{126.75} {\sdsize\mypm\hspace*{0.2ex}23.863}\!\!&\!\!127.43 {\sdsize\mypm\hspace*{0.2ex}19.185}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{625.72} {\sdsize\mypm\hspace*{0.2ex}87.773}\!\!&\!\!988.65 {\sdsize\mypm\hspace*{0.2ex}184.22}\!\! \\
\hline
spambase&\!\!261.58 {\sdsize\mypm\hspace*{0.2ex}30.431}\!\!&\!\!\significantbetterentry{221.54} {\sdsize\mypm\hspace*{0.2ex}27.135}\!\! \\
\hline
thyroid-all-bp&\!\!184.25 {\sdsize\mypm\hspace*{0.2ex}29.149}\!\!&\!\!\significantbetterentry{162.44} {\sdsize\mypm\hspace*{0.2ex}28.255}\!\! \\
\hline
thyroid-all-hyper&\!\!153.44 {\sdsize\mypm\hspace*{0.2ex}23.678}\!\!&\!\!\significantbetterentry{131.78} {\sdsize\mypm\hspace*{0.2ex}20.999}\!\! \\
\hline
thyroid-all-hypo&\!\!191.40 {\sdsize\mypm\hspace*{0.2ex}38.105}\!\!&\!\!\significantbetterentry{181.87} {\sdsize\mypm\hspace*{0.2ex}29.516}\!\! \\
\hline
thyroid-all-rep&\!\!139.18 {\sdsize\mypm\hspace*{0.2ex}40.364}\!\!&\!\!\significantbetterentry{129.43} {\sdsize\mypm\hspace*{0.2ex}29.163}\!\! \\
\hline
thyroid-ann&\!\!487.61 {\sdsize\mypm\hspace*{0.2ex}57.872}\!\!&\!\!\significantbetterentry{347.84} {\sdsize\mypm\hspace*{0.2ex}48.989}\!\! \\
\hline
thyroid-dis&\!\!194.28 {\sdsize\mypm\hspace*{0.2ex}39.358}\!\!&\!\!\significantbetterentry{169.50} {\sdsize\mypm\hspace*{0.2ex}37.632}\!\! \\
\hline
thyroid-hypo&\!\!187.27 {\sdsize\mypm\hspace*{0.2ex}36.483}\!\!&\!\!\significantbetterentry{145.17} {\sdsize\mypm\hspace*{0.2ex}30.297}\!\! \\
\hline
thyroid-sick&\!\!253.12 {\sdsize\mypm\hspace*{0.2ex}43.677}\!\!&\!\!\significantbetterentry{235.07} {\sdsize\mypm\hspace*{0.2ex}40.311}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{398.93} {\sdsize\mypm\hspace*{0.2ex}65.715}\!\!&\!\!462.17 {\sdsize\mypm\hspace*{0.2ex}52.551}\!\! \\
\hline
turkiye-student-evaluation&\!\!\betterentry{429.00} {\sdsize\mypm\hspace*{0.2ex}29.043}\!\!&\!\!440.78 {\sdsize\mypm\hspace*{0.2ex}58.942}\!\! \\
\hline
wall-follow-robot-2&\!\!354.42 {\sdsize\mypm\hspace*{0.2ex}49.728}\!\!&\!\!\significantbetterentry{258.62} {\sdsize\mypm\hspace*{0.2ex}30.254}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{206.04} {\sdsize\mypm\hspace*{0.2ex}22.319}\!\!&\!\!251.51 {\sdsize\mypm\hspace*{0.2ex}28.229}\!\! \\
\hline
wall-follow-robot-4&\!\!249.37 {\sdsize\mypm\hspace*{0.2ex}26.392}\!\!&\!\!\significantbetterentry{212.16} {\sdsize\mypm\hspace*{0.2ex}23.529}\!\! \\
\hline
waveform&\!\!\significantbetterentry{101.07} {\sdsize\mypm\hspace*{0.2ex}8.3211}\!\!&\!\!121.05 {\sdsize\mypm\hspace*{0.2ex}18.438}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{89.960} {\sdsize\mypm\hspace*{0.2ex}6.4725}\!\!&\!\!105.68 {\sdsize\mypm\hspace*{0.2ex}11.096}\!\! \\
\hline
wilt&\!\!314.44 {\sdsize\mypm\hspace*{0.2ex}34.020}\!\!&\!\!\significantbetterentry{286.72} {\sdsize\mypm\hspace*{0.2ex}37.494}\!\! \\
\hline
wine-quality-all&\!\!202.02 {\sdsize\mypm\hspace*{0.2ex}36.354}\!\!&\!\!\significantbetterentry{183.20} {\sdsize\mypm\hspace*{0.2ex}31.019}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{200.29} {\sdsize\mypm\hspace*{0.2ex}39.870}\!\!&\!\!217.41 {\sdsize\mypm\hspace*{0.2ex}42.389}\!\! \\
\hline
wine-quality-white&\!\!163.91 {\sdsize\mypm\hspace*{0.2ex}27.609}\!\!&\!\!\significantbetterentry{156.58} {\sdsize\mypm\hspace*{0.2ex}24.624}\!\! \\
\hline
\hline
Average raw rank&\!\!1.4426&\!\!1.5574 \\
\hline
Average adjusted rank&\!\!1.4426&\!\!1.5574 \\
\hline
Fraction adjusted best runs&\!\!.5574&\!\!.4426 \\
\hline
Fraction adjusted worst runs&\!\!.4426&\!\!.5574 \\
\hline
Aver. rel. perform.&\!\!1.0808&\!\!1.1032 \\
\hline
90 percent av. rel. perform.&\!\!1.0457&\!\!1.0716 \\
\hline
Worst rel. perform.&\!\!1.5350&\!\!1.5800 \\
\hline
90 percentile rel. perform.&\!\!1.2050&\!\!1.2747 \\
\hline
80 percentile rel. perform.&\!\!1.1530&\!\!1.2253 \\
\hline
70 percentile rel. perform.&\!\!1.1027&\!\!1.1747 \\
\hline
\end{tabular}
\caption{\lognewinitunlimpatfivecviterAvA}
\label{lognewinitunlimpatfivecviterAvA}
}
\end{table}


==> tables_log/new_init_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU ball hull +5&SeLU ball hull -5 \\
\hline
abalone&\!\!\significantbetterentry{23.438} {\sdsize\mypm\hspace*{0.2ex}3.4821}\!\!&\!\!25.285 {\sdsize\mypm\hspace*{0.2ex}3.6117}\!\! \\
\hline
adult&\!\!\significantbetterentry{198.72} {\sdsize\mypm\hspace*{0.2ex}12.555}\!\!&\!\!261.96 {\sdsize\mypm\hspace*{0.2ex}31.352}\!\! \\
\hline
anuran-calls-families&\!\!\significantbetterentry{26.049} {\sdsize\mypm\hspace*{0.2ex}4.1097}\!\!&\!\!32.860 {\sdsize\mypm\hspace*{0.2ex}4.7950}\!\! \\
\hline
anuran-calls-genus&\!\!\significantbetterentry{20.791} {\sdsize\mypm\hspace*{0.2ex}8.0439}\!\!&\!\!22.804 {\sdsize\mypm\hspace*{0.2ex}4.4444}\!\! \\
\hline
anuran-calls-species&\!\!31.742 {\sdsize\mypm\hspace*{0.2ex}26.782}\!\!&\!\!\significantbetterentry{22.091} {\sdsize\mypm\hspace*{0.2ex}9.5779}\!\! \\
\hline
avila&\!\!232.28 {\sdsize\mypm\hspace*{0.2ex}16.980}\!\!&\!\!\betterentry{227.83} {\sdsize\mypm\hspace*{0.2ex}29.058}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{166.17} {\sdsize\mypm\hspace*{0.2ex}11.189}\!\!&\!\!194.20 {\sdsize\mypm\hspace*{0.2ex}21.125}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{138.09} {\sdsize\mypm\hspace*{0.2ex}6.7523}\!\!&\!\!173.25 {\sdsize\mypm\hspace*{0.2ex}13.037}\!\! \\
\hline
chess&\!\!\significantbetterentry{25.212} {\sdsize\mypm\hspace*{0.2ex}4.2043}\!\!&\!\!28.561 {\sdsize\mypm\hspace*{0.2ex}4.9632}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{75.276} {\sdsize\mypm\hspace*{0.2ex}5.5352}\!\!&\!\!88.086 {\sdsize\mypm\hspace*{0.2ex}10.898}\!\! \\
\hline
crowd-sourced-mapping&\!\!\significantbetterentry{40.254} {\sdsize\mypm\hspace*{0.2ex}4.3572}\!\!&\!\!52.931 {\sdsize\mypm\hspace*{0.2ex}5.3131}\!\! \\
\hline
default-credit-card&\!\!\significantbetterentry{127.46} {\sdsize\mypm\hspace*{0.2ex}10.169}\!\!&\!\!171.84 {\sdsize\mypm\hspace*{0.2ex}13.613}\!\! \\
\hline
eeg-eye-state&\!\!157.15 {\sdsize\mypm\hspace*{0.2ex}29.986}\!\!&\!\!\significantbetterentry{127.75} {\sdsize\mypm\hspace*{0.2ex}24.889}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantbetterentry{21.396} {\sdsize\mypm\hspace*{0.2ex}2.2409}\!\!&\!\!30.109 {\sdsize\mypm\hspace*{0.2ex}2.7484}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{31.952} {\sdsize\mypm\hspace*{0.2ex}2.9098}\!\!&\!\!36.107 {\sdsize\mypm\hspace*{0.2ex}3.3154}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantbetterentry{40.679} {\sdsize\mypm\hspace*{0.2ex}6.0755}\!\!&\!\!46.054 {\sdsize\mypm\hspace*{0.2ex}4.6383}\!\! \\
\hline
gas-sensor-drift-class&\!\!35.119 {\sdsize\mypm\hspace*{0.2ex}5.5622}\!\!&\!\!\significantbetterentry{32.381} {\sdsize\mypm\hspace*{0.2ex}4.2666}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\significantbetterentry{74.041} {\sdsize\mypm\hspace*{0.2ex}9.2538}\!\!&\!\!92.042 {\sdsize\mypm\hspace*{0.2ex}11.368}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantbetterentry{31.805} {\sdsize\mypm\hspace*{0.2ex}3.6711}\!\!&\!\!49.029 {\sdsize\mypm\hspace*{0.2ex}5.5534}\!\! \\
\hline
htru2&\!\!\significantbetterentry{63.394} {\sdsize\mypm\hspace*{0.2ex}10.305}\!\!&\!\!70.029 {\sdsize\mypm\hspace*{0.2ex}9.8677}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{113.10} {\sdsize\mypm\hspace*{0.2ex}30.541}\!\!&\!\!169.36 {\sdsize\mypm\hspace*{0.2ex}67.238}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{102.59} {\sdsize\mypm\hspace*{0.2ex}24.378}\!\!&\!\!110.30 {\sdsize\mypm\hspace*{0.2ex}39.875}\!\! \\
\hline
indoor-loc-relative&\!\!287.36 {\sdsize\mypm\hspace*{0.2ex}22.261}\!\!&\!\!\significantbetterentry{242.49} {\sdsize\mypm\hspace*{0.2ex}40.731}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{31.083} {\sdsize\mypm\hspace*{0.2ex}3.5787}\!\!&\!\!34.801 {\sdsize\mypm\hspace*{0.2ex}5.8836}\!\! \\
\hline
landsat-satimage&\!\!18.929 {\sdsize\mypm\hspace*{0.2ex}15.753}\!\!&\!\!\betterentry{17.745} {\sdsize\mypm\hspace*{0.2ex}29.901}\!\! \\
\hline
madelon&\!\!\significantbetterentry{13.257} {\sdsize\mypm\hspace*{0.2ex}.36684}\!\!&\!\!13.728 {\sdsize\mypm\hspace*{0.2ex}.49040}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantbetterentry{111.85} {\sdsize\mypm\hspace*{0.2ex}10.722}\!\!&\!\!140.97 {\sdsize\mypm\hspace*{0.2ex}14.012}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{379.92} {\sdsize\mypm\hspace*{0.2ex}74.720}\!\!&\!\!504.66 {\sdsize\mypm\hspace*{0.2ex}77.655}\!\! \\
\hline
musk&\!\!\significantbetterentry{45.365} {\sdsize\mypm\hspace*{0.2ex}4.3638}\!\!&\!\!57.089 {\sdsize\mypm\hspace*{0.2ex}6.2990}\!\! \\
\hline
nomao&\!\!\significantbetterentry{153.92} {\sdsize\mypm\hspace*{0.2ex}11.644}\!\!&\!\!206.27 {\sdsize\mypm\hspace*{0.2ex}18.691}\!\! \\
\hline
nursery&\!\!69.497 {\sdsize\mypm\hspace*{0.2ex}34.921}\!\!&\!\!\betterentry{62.543} {\sdsize\mypm\hspace*{0.2ex}31.906}\!\! \\
\hline
occupancy-detection&\!\!121.75 {\sdsize\mypm\hspace*{0.2ex}18.665}\!\!&\!\!\betterentry{118.03} {\sdsize\mypm\hspace*{0.2ex}19.973}\!\! \\
\hline
page-blocks&\!\!23.600 {\sdsize\mypm\hspace*{0.2ex}3.2446}\!\!&\!\!\significantbetterentry{22.232} {\sdsize\mypm\hspace*{0.2ex}2.6951}\!\! \\
\hline
pishing&\!\!\significantbetterentry{53.319} {\sdsize\mypm\hspace*{0.2ex}5.5129}\!\!&\!\!61.040 {\sdsize\mypm\hspace*{0.2ex}8.4373}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!31.002 {\sdsize\mypm\hspace*{0.2ex}6.9160}\!\!&\!\!\significantbetterentry{28.508} {\sdsize\mypm\hspace*{0.2ex}5.2549}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!45.192 {\sdsize\mypm\hspace*{0.2ex}12.086}\!\!&\!\!\significantbetterentry{40.701} {\sdsize\mypm\hspace*{0.2ex}7.1726}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!49.785 {\sdsize\mypm\hspace*{0.2ex}11.921}\!\!&\!\!\significantbetterentry{45.032} {\sdsize\mypm\hspace*{0.2ex}8.6362}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!37.652 {\sdsize\mypm\hspace*{0.2ex}7.3196}\!\!&\!\!\significantbetterentry{35.676} {\sdsize\mypm\hspace*{0.2ex}5.8002}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantbetterentry{26.565} {\sdsize\mypm\hspace*{0.2ex}4.7691}\!\!&\!\!29.365 {\sdsize\mypm\hspace*{0.2ex}4.8756}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{14.101} {\sdsize\mypm\hspace*{0.2ex}2.6566}\!\!&\!\!15.001 {\sdsize\mypm\hspace*{0.2ex}2.2330}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{184.10} {\sdsize\mypm\hspace*{0.2ex}29.786}\!\!&\!\!294.22 {\sdsize\mypm\hspace*{0.2ex}65.103}\!\! \\
\hline
spambase&\!\!34.233 {\sdsize\mypm\hspace*{0.2ex}3.7100}\!\!&\!\!\significantbetterentry{31.718} {\sdsize\mypm\hspace*{0.2ex}3.7307}\!\! \\
\hline
thyroid-all-bp&\!\!28.113 {\sdsize\mypm\hspace*{0.2ex}4.4502}\!\!&\!\!\significantbetterentry{26.142} {\sdsize\mypm\hspace*{0.2ex}4.5312}\!\! \\
\hline
thyroid-all-hyper&\!\!23.307 {\sdsize\mypm\hspace*{0.2ex}3.5758}\!\!&\!\!\significantbetterentry{21.200} {\sdsize\mypm\hspace*{0.2ex}3.2672}\!\! \\
\hline
thyroid-all-hypo&\!\!\betterentry{13.621} {\sdsize\mypm\hspace*{0.2ex}2.5273}\!\!&\!\!14.075 {\sdsize\mypm\hspace*{0.2ex}2.3902}\!\! \\
\hline
thyroid-all-rep&\!\!21.031 {\sdsize\mypm\hspace*{0.2ex}5.9446}\!\!&\!\!\betterentry{20.960} {\sdsize\mypm\hspace*{0.2ex}4.7104}\!\! \\
\hline
thyroid-ann&\!\!62.493 {\sdsize\mypm\hspace*{0.2ex}7.3026}\!\!&\!\!\significantbetterentry{47.080} {\sdsize\mypm\hspace*{0.2ex}7.7959}\!\! \\
\hline
thyroid-dis&\!\!18.539 {\sdsize\mypm\hspace*{0.2ex}3.5486}\!\!&\!\!\betterentry{17.773} {\sdsize\mypm\hspace*{0.2ex}3.6255}\!\! \\
\hline
thyroid-hypo&\!\!15.012 {\sdsize\mypm\hspace*{0.2ex}2.7034}\!\!&\!\!\significantbetterentry{12.813} {\sdsize\mypm\hspace*{0.2ex}2.3883}\!\! \\
\hline
thyroid-sick&\!\!\betterentry{18.285} {\sdsize\mypm\hspace*{0.2ex}3.0588}\!\!&\!\!\betterentry{18.276} {\sdsize\mypm\hspace*{0.2ex}3.1197}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{125.92} {\sdsize\mypm\hspace*{0.2ex}21.229}\!\!&\!\!155.14 {\sdsize\mypm\hspace*{0.2ex}18.331}\!\! \\
\hline
turkiye-student-evaluation&\!\!\betterentry{39.074} {\sdsize\mypm\hspace*{0.2ex}2.0638}\!\!&\!\!40.212 {\sdsize\mypm\hspace*{0.2ex}5.7149}\!\! \\
\hline
wall-follow-robot-2&\!\!59.579 {\sdsize\mypm\hspace*{0.2ex}7.8419}\!\!&\!\!\significantbetterentry{46.556} {\sdsize\mypm\hspace*{0.2ex}5.1621}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{19.321} {\sdsize\mypm\hspace*{0.2ex}2.1265}\!\!&\!\!22.878 {\sdsize\mypm\hspace*{0.2ex}3.1558}\!\! \\
\hline
wall-follow-robot-4&\!\!44.142 {\sdsize\mypm\hspace*{0.2ex}4.5040}\!\!&\!\!\significantbetterentry{39.869} {\sdsize\mypm\hspace*{0.2ex}4.1729}\!\! \\
\hline
waveform&\!\!\significantbetterentry{9.6643} {\sdsize\mypm\hspace*{0.2ex}.70929}\!\!&\!\!11.336 {\sdsize\mypm\hspace*{0.2ex}1.4492}\!\! \\
\hline
waveform-noise&\!\!\significantbetterentry{10.500} {\sdsize\mypm\hspace*{0.2ex}.66921}\!\!&\!\!12.948 {\sdsize\mypm\hspace*{0.2ex}1.2076}\!\! \\
\hline
wilt&\!\!34.402 {\sdsize\mypm\hspace*{0.2ex}3.7139}\!\!&\!\!\betterentry{33.967} {\sdsize\mypm\hspace*{0.2ex}4.5668}\!\! \\
\hline
wine-quality-all&\!\!18.506 {\sdsize\mypm\hspace*{0.2ex}3.0989}\!\!&\!\!\betterentry{17.940} {\sdsize\mypm\hspace*{0.2ex}3.1373}\!\! \\
\hline
wine-quality-type&\!\!\significantbetterentry{26.346} {\sdsize\mypm\hspace*{0.2ex}5.0798}\!\!&\!\!29.833 {\sdsize\mypm\hspace*{0.2ex}5.2551}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{15.833} {\sdsize\mypm\hspace*{0.2ex}2.4514}\!\!&\!\!16.431 {\sdsize\mypm\hspace*{0.2ex}2.4123}\!\! \\
\hline
\hline
Average raw rank&\!\!1.4098&\!\!1.5902 \\
\hline
Average adjusted rank&\!\!1.4016&\!\!1.5984 \\
\hline
Fraction adjusted best runs&\!\!.6066&\!\!.4098 \\
\hline
Fraction adjusted worst runs&\!\!.3934&\!\!.5902 \\
\hline
Aver. rel. perform.&\!\!1.0462&\!\!1.1244 \\
\hline
90 percent av. rel. perform.&\!\!1.0216&\!\!1.0882 \\
\hline
Worst rel. perform.&\!\!1.4369&\!\!1.5982 \\
\hline
90 percentile rel. perform.&\!\!1.1112&\!\!1.3283 \\
\hline
80 percentile rel. perform.&\!\!1.0846&\!\!1.2547 \\
\hline
70 percentile rel. perform.&\!\!1.0431&\!\!1.1702 \\
\hline
\end{tabular}
\caption{\lognewinitunlimpatfivecvtimeAvA}
\label{lognewinitunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_log/relu_unlim_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU He zero&ReLU He hull -5&ReLU ball hull +5 \\
\hline
abalone&\!\!\significantworseentry{.19628} {\sdsize\mypm\hspace*{0.2ex}.01635}\!\!&\!\!\betterentry{.18828} {\sdsize\mypm\hspace*{0.2ex}.01255}\!\!&\!\!.18963 {\sdsize\mypm\hspace*{0.2ex}.01213}\!\! \\
\hline
adult&\!\!\significantworseentry{.15405} {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\significantworseentry{.15461} {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!.15337 {\sdsize\mypm\hspace*{0.2ex}.00399}\!\! \\
\hline
anuran-calls-families&\!\!\betterentry{.00949} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantbetterentry{.00876} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.00960 {\sdsize\mypm\hspace*{0.2ex}.00234}\!\! \\
\hline
anuran-calls-genus&\!\!\betterentry{.00251} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!\betterentry{.00249} {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!.00270 {\sdsize\mypm\hspace*{0.2ex}.00155}\!\! \\
\hline
anuran-calls-species&\!\!\betterentry{.00126} {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!\betterentry{.00128} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!.00148 {\sdsize\mypm\hspace*{0.2ex}.00127}\!\! \\
\hline
avila&\!\!\significantworseentry{.14942} {\sdsize\mypm\hspace*{0.2ex}.02356}\!\!&\!\!\significantbetterentry{.08478} {\sdsize\mypm\hspace*{0.2ex}.01887}\!\!&\!\!.10157 {\sdsize\mypm\hspace*{0.2ex}.01682}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09662} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!\significantworseentry{.09647} {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!.09576 {\sdsize\mypm\hspace*{0.2ex}.00241}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09293} {\sdsize\mypm\hspace*{0.2ex}.00290}\!\!&\!\!\significantworseentry{.09190} {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!.09118 {\sdsize\mypm\hspace*{0.2ex}.00263}\!\! \\
\hline
chess&\!\!\worseentry{.01128} {\sdsize\mypm\hspace*{0.2ex}.00543}\!\!&\!\!\betterentry{.01044} {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!.01116 {\sdsize\mypm\hspace*{0.2ex}.00526}\!\! \\
\hline
chess-krvk&\!\!\betterentry{.12726} {\sdsize\mypm\hspace*{0.2ex}.01502}\!\!&\!\!\significantbetterentry{.12375} {\sdsize\mypm\hspace*{0.2ex}.01179}\!\!&\!\!.12745 {\sdsize\mypm\hspace*{0.2ex}.00999}\!\! \\
\hline
crowd-sourced-mapping&\!\!\betterentry{.01949} {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.01984 {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!.01986 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\! \\
\hline
default-credit-card&\!\!\betterentry{.17971} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantworseentry{.18096} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!.18011 {\sdsize\mypm\hspace*{0.2ex}.00449}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43007} {\sdsize\mypm\hspace*{0.2ex}.00874}\!\!&\!\!\worseentry{.34647} {\sdsize\mypm\hspace*{0.2ex}.03366}\!\!&\!\!.34489 {\sdsize\mypm\hspace*{0.2ex}.03762}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{.04407} {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!\betterentry{.04198} {\sdsize\mypm\hspace*{0.2ex}.00765}\!\!&\!\!.04304 {\sdsize\mypm\hspace*{0.2ex}.00595}\!\! \\
\hline
firm-teacher-clave&\!\!\worseentry{.02110} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!\significantworseentry{.02179} {\sdsize\mypm\hspace*{0.2ex}.00388}\!\!&\!\!.02046 {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantworseentry{.21915} {\sdsize\mypm\hspace*{0.2ex}.01241}\!\!&\!\!\worseentry{.20946} {\sdsize\mypm\hspace*{0.2ex}.01355}\!\!&\!\!.20902 {\sdsize\mypm\hspace*{0.2ex}.01192}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.00261} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!\betterentry{.00229} {\sdsize\mypm\hspace*{0.2ex}.00124}\!\!&\!\!.00236 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{.00514} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!\betterentry{.00531} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.00540 {\sdsize\mypm\hspace*{0.2ex}.00230}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.17166} {\sdsize\mypm\hspace*{0.2ex}.01173}\!\!&\!\!\significantbetterentry{.15120} {\sdsize\mypm\hspace*{0.2ex}.01146}\!\!&\!\!.15559 {\sdsize\mypm\hspace*{0.2ex}.01124}\!\! \\
\hline
htru2&\!\!.02013 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!\worseentry{.02015} {\sdsize\mypm\hspace*{0.2ex}.00184}\!\!&\!\!.02011 {\sdsize\mypm\hspace*{0.2ex}.00174}\!\! \\
\hline
human-activity-smartphone&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\significantbetterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\betterentry{.00008} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!.00009 {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!\betterentry{.09473} {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!\significantbetterentry{.09438} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!.09586 {\sdsize\mypm\hspace*{0.2ex}.00468}\!\! \\
\hline
insurance-benchmark&\!\!.06010 {\sdsize\mypm\hspace*{0.2ex}.00035}\!\!&\!\!\worseentry{.06016} {\sdsize\mypm\hspace*{0.2ex}.00048}\!\!&\!\!.06008 {\sdsize\mypm\hspace*{0.2ex}.00024}\!\! \\
\hline
landsat-satimage&\!\!\worseentry{.00099} {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!\betterentry{.00089} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!.00095 {\sdsize\mypm\hspace*{0.2ex}.00115}\!\! \\
\hline
madelon&\!\!\worseentry{.42346} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!\significantworseentry{.42535} {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!.41812 {\sdsize\mypm\hspace*{0.2ex}.02118}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantworseentry{.13173} {\sdsize\mypm\hspace*{0.2ex}.00474}\!\!&\!\!\significantbetterentry{.12745} {\sdsize\mypm\hspace*{0.2ex}.00512}\!\!&\!\!.12834 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\! \\
\hline
mushroom&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!\worseentry{.00812} {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!\worseentry{.00793} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!.00769 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\! \\
\hline
nomao&\!\!\significantworseentry{.03929} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!\worseentry{.03909} {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!.03875 {\sdsize\mypm\hspace*{0.2ex}.00253}\!\! \\
\hline
nursery&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!.00026 {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\worseentry{.00899} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!\betterentry{.00888} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00892 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\! \\
\hline
page-blocks&\!\!\significantworseentry{.01752} {\sdsize\mypm\hspace*{0.2ex}.00424}\!\!&\!\!\worseentry{.01668} {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!.01661 {\sdsize\mypm\hspace*{0.2ex}.00385}\!\! \\
\hline
pishing&\!\!\worseentry{.03766} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\worseentry{.03753} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!.03667 {\sdsize\mypm\hspace*{0.2ex}.00408}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{.03913} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.03919 {\sdsize\mypm\hspace*{0.2ex}.00025}\!\!&\!\!.03918 {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!.03935 {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!.03933 {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!.04719 {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.04718 {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!.04717 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.05262 {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!.05264 {\sdsize\mypm\hspace*{0.2ex}.00020}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{.06973} {\sdsize\mypm\hspace*{0.2ex}.00098}\!\!&\!\!.06985 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!.06988 {\sdsize\mypm\hspace*{0.2ex}.00121}\!\! \\
\hline
seismic-bumps&\!\!\significantworseentry{.06642} {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.06669} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!.06592 {\sdsize\mypm\hspace*{0.2ex}.00129}\!\! \\
\hline
smartphone-human-activity-postural&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.06777} {\sdsize\mypm\hspace*{0.2ex}.00926}\!\!&\!\!\worseentry{.06565} {\sdsize\mypm\hspace*{0.2ex}.01041}\!\!&\!\!.06460 {\sdsize\mypm\hspace*{0.2ex}.00859}\!\! \\
\hline
thyroid-all-bp&\!\!\worseentry{.03208} {\sdsize\mypm\hspace*{0.2ex}.00556}\!\!&\!\!\worseentry{.03247} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.03172 {\sdsize\mypm\hspace*{0.2ex}.00491}\!\! \\
\hline
thyroid-all-hyper&\!\!\worseentry{.01768} {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\worseentry{.01777} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!.01724 {\sdsize\mypm\hspace*{0.2ex}.00398}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantworseentry{.05451} {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!\significantworseentry{.05457} {\sdsize\mypm\hspace*{0.2ex}.00206}\!\!&\!\!.05400 {\sdsize\mypm\hspace*{0.2ex}.00178}\!\! \\
\hline
thyroid-all-rep&\!\!\significantworseentry{.03261} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!\worseentry{.03170} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!.03137 {\sdsize\mypm\hspace*{0.2ex}.00406}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.03575} {\sdsize\mypm\hspace*{0.2ex}.00644}\!\!&\!\!\betterentry{.02572} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!.02605 {\sdsize\mypm\hspace*{0.2ex}.00395}\!\! \\
\hline
thyroid-dis&\!\!\worseentry{.01785} {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!\significantworseentry{.01862} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!.01749 {\sdsize\mypm\hspace*{0.2ex}.00171}\!\! \\
\hline
thyroid-hypo&\!\!\worseentry{.02063} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\worseentry{.02085} {\sdsize\mypm\hspace*{0.2ex}.00533}\!\!&\!\!.02059 {\sdsize\mypm\hspace*{0.2ex}.00521}\!\! \\
\hline
thyroid-sick&\!\!\worseentry{.04121} {\sdsize\mypm\hspace*{0.2ex}.00734}\!\!&\!\!\significantbetterentry{.03906} {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!.04061 {\sdsize\mypm\hspace*{0.2ex}.00783}\!\! \\
\hline
thyroid-sick-eu&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!.00000 {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.11648} {\sdsize\mypm\hspace*{0.2ex}.05614}\!\!&\!\!\significantbetterentry{.03529} {\sdsize\mypm\hspace*{0.2ex}.00584}\!\!&\!\!.03947 {\sdsize\mypm\hspace*{0.2ex}.00625}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.00704} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!\worseentry{.00172} {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!.00170 {\sdsize\mypm\hspace*{0.2ex}.00141}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.05886} {\sdsize\mypm\hspace*{0.2ex}.00940}\!\!&\!\!\worseentry{.05264} {\sdsize\mypm\hspace*{0.2ex}.00935}\!\!&\!\!.05231 {\sdsize\mypm\hspace*{0.2ex}.00928}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.01617} {\sdsize\mypm\hspace*{0.2ex}.00631}\!\!&\!\!\worseentry{.00792} {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!.00727 {\sdsize\mypm\hspace*{0.2ex}.00346}\!\! \\
\hline
waveform&\!\!\significantworseentry{.07732} {\sdsize\mypm\hspace*{0.2ex}.00985}\!\!&\!\!\significantworseentry{.07586} {\sdsize\mypm\hspace*{0.2ex}.00992}\!\!&\!\!.07411 {\sdsize\mypm\hspace*{0.2ex}.00984}\!\! \\
\hline
waveform-noise&\!\!\worseentry{.08182} {\sdsize\mypm\hspace*{0.2ex}.00943}\!\!&\!\!\betterentry{.08045} {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!.08128 {\sdsize\mypm\hspace*{0.2ex}.00946}\!\! \\
\hline
wilt&\!\!\significantworseentry{.02731} {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!\significantbetterentry{.01292} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.01389 {\sdsize\mypm\hspace*{0.2ex}.00320}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.28878} {\sdsize\mypm\hspace*{0.2ex}.01248}\!\!&\!\!\betterentry{.28396} {\sdsize\mypm\hspace*{0.2ex}.01204}\!\!&\!\!.28554 {\sdsize\mypm\hspace*{0.2ex}.01177}\!\! \\
\hline
wine-quality-type&\!\!\significantworseentry{.00729} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!\worseentry{.00560} {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!.00554 {\sdsize\mypm\hspace*{0.2ex}.00177}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.28454} {\sdsize\mypm\hspace*{0.2ex}.01782}\!\!&\!\!.27932 {\sdsize\mypm\hspace*{0.2ex}.01482}\!\!&\!\!.27959 {\sdsize\mypm\hspace*{0.2ex}.01555}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{2} \betterentry { 11 } 8 \worseentry { 14 } \significantworseentry { 26 }&\!\!\significantbetterentry{9} \betterentry { 13 } 11 \worseentry { 18 } \significantworseentry { 10 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.1484&\!\!.9959&\!\!1.000 \\
\hline
90 percent av. rel. perform.&\!\!1.0204&\!\!.9858&\!\!1.000 \\
\hline
Worst rel. perform.&\!\!3.9752&\!\!1.2538&\!\!1.000 \\
\hline
90 percentile rel. perform.&\!\!1.3111&\!\!1.0237&\!\!1.000 \\
\hline
80 percentile rel. perform.&\!\!1.0544&\!\!1.0125&\!\!1.000 \\
\hline
70 percentile rel. perform.&\!\!1.0312&\!\!1.0081&\!\!1.000 \\
\hline
Aver. rel. gains&\!\!.9664&\!\!.9541&\!\!--- \\
\hline
Aver. rel. losses&\!\!1.2372&\!\!1.0272&\!\!--- \\
\hline
\end{tabular}
\caption{\logreluunlimpatfivecverror}
\label{logreluunlimpatfivecverror}
}
\end{table}


==> tables_log/relu_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU He zero&ReLU He hull -5&ReLU ball hull +5 \\
\hline
abalone&\!\!\significantworseentry{.19628} {\sdsize\mypm\hspace*{0.2ex}.01635}\!\!&\!\!\betterentry{.18828} {\sdsize\mypm\hspace*{0.2ex}.01255}\!\!&\!\!.18963 {\sdsize\mypm\hspace*{0.2ex}.01213}\!\! \\
\hline
adult&\!\!.15405 {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\significantworseentry{.15461} {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\significantbetterentry{.15337} {\sdsize\mypm\hspace*{0.2ex}.00399}\!\! \\
\hline
anuran-calls-families&\!\!.00949 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantbetterentry{.00876} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantworseentry{.00960} {\sdsize\mypm\hspace*{0.2ex}.00234}\!\! \\
\hline
anuran-calls-genus&\!\!.00251 {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!\betterentry{.00249} {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!\worseentry{.00270} {\sdsize\mypm\hspace*{0.2ex}.00155}\!\! \\
\hline
anuran-calls-species&\!\!\betterentry{.00126} {\sdsize\mypm\hspace*{0.2ex}.00138}\!\!&\!\!.00128 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\worseentry{.00148} {\sdsize\mypm\hspace*{0.2ex}.00127}\!\! \\
\hline
avila&\!\!\significantworseentry{.14942} {\sdsize\mypm\hspace*{0.2ex}.02356}\!\!&\!\!\significantbetterentry{.08478} {\sdsize\mypm\hspace*{0.2ex}.01887}\!\!&\!\!.10157 {\sdsize\mypm\hspace*{0.2ex}.01682}\!\! \\
\hline
bank-marketing&\!\!\significantworseentry{.09662} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\!&\!\!.09647 {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!\significantbetterentry{.09576} {\sdsize\mypm\hspace*{0.2ex}.00241}\!\! \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.09293} {\sdsize\mypm\hspace*{0.2ex}.00290}\!\!&\!\!.09190 {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!\significantbetterentry{.09118} {\sdsize\mypm\hspace*{0.2ex}.00263}\!\! \\
\hline
chess&\!\!\worseentry{.01128} {\sdsize\mypm\hspace*{0.2ex}.00543}\!\!&\!\!\betterentry{.01044} {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!.01116 {\sdsize\mypm\hspace*{0.2ex}.00526}\!\! \\
\hline
chess-krvk&\!\!.12726 {\sdsize\mypm\hspace*{0.2ex}.01502}\!\!&\!\!\significantbetterentry{.12375} {\sdsize\mypm\hspace*{0.2ex}.01179}\!\!&\!\!\significantworseentry{.12745} {\sdsize\mypm\hspace*{0.2ex}.00999}\!\! \\
\hline
crowd-sourced-mapping&\!\!\betterentry{.01949} {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!\worseentry{.01984} {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!\worseentry{.01986} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\! \\
\hline
default-credit-card&\!\!\betterentry{.17971} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantworseentry{.18096} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!.18011 {\sdsize\mypm\hspace*{0.2ex}.00449}\!\! \\
\hline
eeg-eye-state&\!\!\significantworseentry{.43007} {\sdsize\mypm\hspace*{0.2ex}.00874}\!\!&\!\!.34647 {\sdsize\mypm\hspace*{0.2ex}.03366}\!\!&\!\!\betterentry{.34489} {\sdsize\mypm\hspace*{0.2ex}.03762}\!\! \\
\hline
epileptic-seizure-recognition&\!\!\significantworseentry{.04407} {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!\betterentry{.04198} {\sdsize\mypm\hspace*{0.2ex}.00765}\!\!&\!\!.04304 {\sdsize\mypm\hspace*{0.2ex}.00595}\!\! \\
\hline
firm-teacher-clave&\!\!.02110 {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!\significantworseentry{.02179} {\sdsize\mypm\hspace*{0.2ex}.00388}\!\!&\!\!\betterentry{.02046} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantworseentry{.21915} {\sdsize\mypm\hspace*{0.2ex}.01241}\!\!&\!\!.20946 {\sdsize\mypm\hspace*{0.2ex}.01355}\!\!&\!\!\betterentry{.20902} {\sdsize\mypm\hspace*{0.2ex}.01192}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.00261} {\sdsize\mypm\hspace*{0.2ex}.00135}\!\!&\!\!\betterentry{.00229} {\sdsize\mypm\hspace*{0.2ex}.00124}\!\!&\!\!.00236 {\sdsize\mypm\hspace*{0.2ex}.00148}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!\betterentry{.00514} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.00531 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\worseentry{.00540} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.17166} {\sdsize\mypm\hspace*{0.2ex}.01173}\!\!&\!\!\significantbetterentry{.15120} {\sdsize\mypm\hspace*{0.2ex}.01146}\!\!&\!\!.15559 {\sdsize\mypm\hspace*{0.2ex}.01124}\!\! \\
\hline
htru2&\!\!\betterentry{.02013} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!\worseentry{.02015} {\sdsize\mypm\hspace*{0.2ex}.00184}\!\!&\!\!\betterentry{.02011} {\sdsize\mypm\hspace*{0.2ex}.00174}\!\! \\
\hline
human-activity-smartphone&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
indoor-loc-building&\!\!\betterentry{.00007} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!.00008 {\sdsize\mypm\hspace*{0.2ex}.00014}\!\!&\!\!\significantworseentry{.00009} {\sdsize\mypm\hspace*{0.2ex}.00015}\!\! \\
\hline
indoor-loc-relative&\!\!.09473 {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!\betterentry{.09438} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantworseentry{.09586} {\sdsize\mypm\hspace*{0.2ex}.00468}\!\! \\
\hline
insurance-benchmark&\!\!\betterentry{.06010} {\sdsize\mypm\hspace*{0.2ex}.00035}\!\!&\!\!\worseentry{.06016} {\sdsize\mypm\hspace*{0.2ex}.00048}\!\!&\!\!\betterentry{.06008} {\sdsize\mypm\hspace*{0.2ex}.00024}\!\! \\
\hline
landsat-satimage&\!\!\worseentry{.00099} {\sdsize\mypm\hspace*{0.2ex}.00128}\!\!&\!\!\betterentry{.00089} {\sdsize\mypm\hspace*{0.2ex}.00142}\!\!&\!\!.00095 {\sdsize\mypm\hspace*{0.2ex}.00115}\!\! \\
\hline
madelon&\!\!.42346 {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!\significantworseentry{.42535} {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!\betterentry{.41812} {\sdsize\mypm\hspace*{0.2ex}.02118}\!\! \\
\hline
magic-gamma-telescope&\!\!\significantworseentry{.13173} {\sdsize\mypm\hspace*{0.2ex}.00474}\!\!&\!\!\significantbetterentry{.12745} {\sdsize\mypm\hspace*{0.2ex}.00512}\!\!&\!\!.12834 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\! \\
\hline
mushroom&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
musk&\!\!\worseentry{.00812} {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!.00793 {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\betterentry{.00769} {\sdsize\mypm\hspace*{0.2ex}.00337}\!\! \\
\hline
nomao&\!\!\significantworseentry{.03929} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!.03909 {\sdsize\mypm\hspace*{0.2ex}.00246}\!\!&\!\!\betterentry{.03875} {\sdsize\mypm\hspace*{0.2ex}.00253}\!\! \\
\hline
nursery&\!\!\betterentry{.00024} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\!&\!\!\worseentry{.00026} {\sdsize\mypm\hspace*{0.2ex}.00031}\!\! \\
\hline
occupancy-detection&\!\!\worseentry{.00899} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!\betterentry{.00888} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\!&\!\!.00892 {\sdsize\mypm\hspace*{0.2ex}.00140}\!\! \\
\hline
page-blocks&\!\!\significantworseentry{.01752} {\sdsize\mypm\hspace*{0.2ex}.00424}\!\!&\!\!.01668 {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!\betterentry{.01661} {\sdsize\mypm\hspace*{0.2ex}.00385}\!\! \\
\hline
pishing&\!\!\worseentry{.03766} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!.03753 {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!\betterentry{.03667} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{.03913} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantworseentry{.03919} {\sdsize\mypm\hspace*{0.2ex}.00025}\!\!&\!\!\worseentry{.03918} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\betterentry{.03935} {\sdsize\mypm\hspace*{0.2ex}.00013}\!\!&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\!&\!\!\betterentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00010}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!\betterentry{.04719} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\betterentry{.04718} {\sdsize\mypm\hspace*{0.2ex}.00016}\!\!&\!\!\betterentry{.04717} {\sdsize\mypm\hspace*{0.2ex}.00014}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantbetterentry{.05258} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.05262} {\sdsize\mypm\hspace*{0.2ex}.00017}\!\!&\!\!\significantworseentry{.05264} {\sdsize\mypm\hspace*{0.2ex}.00020}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{.06973} {\sdsize\mypm\hspace*{0.2ex}.00098}\!\!&\!\!\worseentry{.06985} {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!\worseentry{.06988} {\sdsize\mypm\hspace*{0.2ex}.00121}\!\! \\
\hline
seismic-bumps&\!\!.06642 {\sdsize\mypm\hspace*{0.2ex}.00133}\!\!&\!\!\significantworseentry{.06669} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!\significantbetterentry{.06592} {\sdsize\mypm\hspace*{0.2ex}.00129}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\worseentry{.00003} {\sdsize\mypm\hspace*{0.2ex}.00018}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
spambase&\!\!\significantworseentry{.06777} {\sdsize\mypm\hspace*{0.2ex}.00926}\!\!&\!\!.06565 {\sdsize\mypm\hspace*{0.2ex}.01041}\!\!&\!\!\betterentry{.06460} {\sdsize\mypm\hspace*{0.2ex}.00859}\!\! \\
\hline
thyroid-all-bp&\!\!.03208 {\sdsize\mypm\hspace*{0.2ex}.00556}\!\!&\!\!\worseentry{.03247} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\betterentry{.03172} {\sdsize\mypm\hspace*{0.2ex}.00491}\!\! \\
\hline
thyroid-all-hyper&\!\!.01768 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\worseentry{.01777} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\betterentry{.01724} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\! \\
\hline
thyroid-all-hypo&\!\!.05451 {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!\significantworseentry{.05457} {\sdsize\mypm\hspace*{0.2ex}.00206}\!\!&\!\!\significantbetterentry{.05400} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\! \\
\hline
thyroid-all-rep&\!\!\significantworseentry{.03261} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!.03170 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!\betterentry{.03137} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\! \\
\hline
thyroid-ann&\!\!\significantworseentry{.03575} {\sdsize\mypm\hspace*{0.2ex}.00644}\!\!&\!\!\betterentry{.02572} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!.02605 {\sdsize\mypm\hspace*{0.2ex}.00395}\!\! \\
\hline
thyroid-dis&\!\!.01785 {\sdsize\mypm\hspace*{0.2ex}.00177}\!\!&\!\!\significantworseentry{.01862} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\betterentry{.01749} {\sdsize\mypm\hspace*{0.2ex}.00171}\!\! \\
\hline
thyroid-hypo&\!\!.02063 {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\worseentry{.02085} {\sdsize\mypm\hspace*{0.2ex}.00533}\!\!&\!\!\betterentry{.02059} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\! \\
\hline
thyroid-sick&\!\!\significantworseentry{.04121} {\sdsize\mypm\hspace*{0.2ex}.00734}\!\!&\!\!\significantbetterentry{.03906} {\sdsize\mypm\hspace*{0.2ex}.00809}\!\!&\!\!.04061 {\sdsize\mypm\hspace*{0.2ex}.00783}\!\! \\
\hline
thyroid-sick-eu&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\!&\!\!\betterentry{.00000} {\sdsize\mypm\hspace*{0.2ex}.00000}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.11648} {\sdsize\mypm\hspace*{0.2ex}.05614}\!\!&\!\!\significantbetterentry{.03529} {\sdsize\mypm\hspace*{0.2ex}.00584}\!\!&\!\!.03947 {\sdsize\mypm\hspace*{0.2ex}.00625}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.00704} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.00172 {\sdsize\mypm\hspace*{0.2ex}.00139}\!\!&\!\!\betterentry{.00170} {\sdsize\mypm\hspace*{0.2ex}.00141}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.05886} {\sdsize\mypm\hspace*{0.2ex}.00940}\!\!&\!\!.05264 {\sdsize\mypm\hspace*{0.2ex}.00935}\!\!&\!\!\betterentry{.05231} {\sdsize\mypm\hspace*{0.2ex}.00928}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.01617} {\sdsize\mypm\hspace*{0.2ex}.00631}\!\!&\!\!.00792 {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\betterentry{.00727} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\! \\
\hline
waveform&\!\!\significantworseentry{.07732} {\sdsize\mypm\hspace*{0.2ex}.00985}\!\!&\!\!.07586 {\sdsize\mypm\hspace*{0.2ex}.00992}\!\!&\!\!\significantbetterentry{.07411} {\sdsize\mypm\hspace*{0.2ex}.00984}\!\! \\
\hline
waveform-noise&\!\!\worseentry{.08182} {\sdsize\mypm\hspace*{0.2ex}.00943}\!\!&\!\!\betterentry{.08045} {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!.08128 {\sdsize\mypm\hspace*{0.2ex}.00946}\!\! \\
\hline
wilt&\!\!\significantworseentry{.02731} {\sdsize\mypm\hspace*{0.2ex}.00526}\!\!&\!\!\significantbetterentry{.01292} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.01389 {\sdsize\mypm\hspace*{0.2ex}.00320}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.28878} {\sdsize\mypm\hspace*{0.2ex}.01248}\!\!&\!\!\betterentry{.28396} {\sdsize\mypm\hspace*{0.2ex}.01204}\!\!&\!\!.28554 {\sdsize\mypm\hspace*{0.2ex}.01177}\!\! \\
\hline
wine-quality-type&\!\!\significantworseentry{.00729} {\sdsize\mypm\hspace*{0.2ex}.00229}\!\!&\!\!.00560 {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\betterentry{.00554} {\sdsize\mypm\hspace*{0.2ex}.00177}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.28454} {\sdsize\mypm\hspace*{0.2ex}.01782}\!\!&\!\!\significantbetterentry{.27932} {\sdsize\mypm\hspace*{0.2ex}.01482}\!\!&\!\!\significantbetterentry{.27959} {\sdsize\mypm\hspace*{0.2ex}.01555}\!\! \\
\hline
\hline
Average raw rank&\!\!2.3852&\!\!1.9016&\!\!1.7131 \\
\hline
Average adjusted rank&\!\!2.3443&\!\!1.9180&\!\!1.7377 \\
\hline
Fraction adjusted best runs&\!\!.2787&\!\!.4262&\!\!.5410 \\
\hline
Fraction adjusted worst runs&\!\!.5082&\!\!.2787&\!\!.1967 \\
\hline
Aver. rel. perform.&\!\!1.1757&\!\!1.0155&\!\!1.0213 \\
\hline
90 percent av. rel. perform.&\!\!1.0361&\!\!1.0066&\!\!1.0097 \\
\hline
Worst rel. perform.&\!\!3.9752&\!\!1.2538&\!\!1.1977 \\
\hline
90 percentile rel. perform.&\!\!1.3111&\!\!1.0334&\!\!1.0745 \\
\hline
80 percentile rel. perform.&\!\!1.0823&\!\!1.0181&\!\!1.0299 \\
\hline
70 percentile rel. perform.&\!\!1.0490&\!\!1.0117&\!\!1.0127 \\
\hline
\end{tabular}
\caption{\logreluunlimpatfivecverrorAvA}
\label{logreluunlimpatfivecverrorAvA}
}
\end{table}


==> tables_log/relu_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU He zero&ReLU He hull -5&ReLU ball hull +5 \\
\hline
abalone&\!\!\worseentry{1.0619}&\!\!\betterentry{1.0190}&\!\!1.0265 \\
\hline
adult&\!\!1.0101&\!\!\worseentry{1.0138}&\!\!\betterentry{1.0055} \\
\hline
anuran-calls-families&\!\!1.2303&\!\!\betterentry{1.1196}&\!\!\worseentry{1.2560} \\
\hline
anuran-calls-genus&\!\!\betterentry{1.2889}&\!\!1.3002&\!\!\worseentry{1.3841} \\
\hline
anuran-calls-species&\!\!\betterentry{2.4482}&\!\!3.8971&\!\!\worseentry{4.0413} \\
\hline
avila&\!\!\worseentry{1.8878}&\!\!\betterentry{1.0360}&\!\!1.2809 \\
\hline
bank-marketing&\!\!\worseentry{1.0186}&\!\!1.0170&\!\!\betterentry{1.0095} \\
\hline
bank-marketing-additional&\!\!\worseentry{1.0279}&\!\!1.0164&\!\!\betterentry{1.0084} \\
\hline
chess&\!\!1.4125&\!\!\betterentry{1.3830}&\!\!\worseentry{1.4304} \\
\hline
chess-krvk&\!\!1.0790&\!\!\betterentry{1.0505}&\!\!\worseentry{1.0852} \\
\hline
crowd-sourced-mapping&\!\!\betterentry{1.0862}&\!\!1.1084&\!\!\worseentry{1.1091} \\
\hline
default-credit-card&\!\!\betterentry{1.0054}&\!\!\worseentry{1.0124}&\!\!1.0076 \\
\hline
eeg-eye-state&\!\!\worseentry{1.3265}&\!\!1.0632&\!\!\betterentry{1.0554} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{1.1185}&\!\!\betterentry{1.0606}&\!\!1.0962 \\
\hline
firm-teacher-clave&\!\!1.1219&\!\!\worseentry{1.1522}&\!\!\betterentry{1.0837} \\
\hline
first-order-theorem-proving&\!\!\worseentry{1.0731}&\!\!1.0244&\!\!\betterentry{1.0228} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{2.1739}&\!\!1.8614&\!\!\betterentry{1.2224} \\
\hline
gesture-phase-segmentation-raw&\!\!1.8525&\!\!\worseentry{2.6839}&\!\!\betterentry{1.3250} \\
\hline
gesture-phase-segmentation-va3&\!\!\worseentry{1.1491}&\!\!\betterentry{1.0100}&\!\!1.0401 \\
\hline
htru2&\!\!1.0290&\!\!\worseentry{1.0305}&\!\!\betterentry{1.0288} \\
\hline
human-activity-smartphone&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000 \\
\hline
indoor-loc-building&\!\!\betterentry{1.000}&\!\!1.1287&\!\!\worseentry{1.1930} \\
\hline
indoor-loc-relative&\!\!1.0362&\!\!\betterentry{1.0324}&\!\!\worseentry{1.0490} \\
\hline
insurance-benchmark&\!\!1.0019&\!\!\worseentry{1.0029}&\!\!\betterentry{1.0015} \\
\hline
landsat-satimage&\!\!\worseentry{5.3258}&\!\!\betterentry{4.3406}&\!\!5.3070 \\
\hline
madelon&\!\!1.0365&\!\!\worseentry{1.0406}&\!\!\betterentry{1.0226} \\
\hline
magic-gamma-telescope&\!\!\worseentry{1.0419}&\!\!\betterentry{1.0076}&\!\!1.0150 \\
\hline
mushroom&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000 \\
\hline
musk&\!\!\worseentry{1.3132}&\!\!1.3108&\!\!\betterentry{1.2455} \\
\hline
nomao&\!\!\worseentry{1.0402}&\!\!1.0337&\!\!\betterentry{1.0243} \\
\hline
nursery&\!\!\betterentry{1.000}&\!\!\worseentry{1.1163}&\!\!1.1163 \\
\hline
occupancy-detection&\!\!\worseentry{1.0701}&\!\!\betterentry{1.0551}&\!\!1.0590 \\
\hline
page-blocks&\!\!\worseentry{1.1599}&\!\!1.1116&\!\!\betterentry{1.1057} \\
\hline
pishing&\!\!\worseentry{1.0820}&\!\!1.0806&\!\!\betterentry{1.0555} \\
\hline
polish-companies-bankruptcy-1year&\!\!\betterentry{1.0004}&\!\!\worseentry{1.0018}&\!\!1.0015 \\
\hline
polish-companies-bankruptcy-2year&\!\!\worseentry{1.0007}&\!\!\betterentry{1.0002}&\!\!1.0002 \\
\hline
polish-companies-bankruptcy-3year&\!\!\worseentry{1.0004}&\!\!1.0002&\!\!\betterentry{1.000} \\
\hline
polish-companies-bankruptcy-4year&\!\!\betterentry{1.000}&\!\!1.0008&\!\!\worseentry{1.0012} \\
\hline
polish-companies-bankruptcy-5year&\!\!\betterentry{1.0066}&\!\!1.0083&\!\!\worseentry{1.0088} \\
\hline
seismic-bumps&\!\!1.0130&\!\!\worseentry{1.0172}&\!\!\betterentry{1.0053} \\
\hline
smartphone-human-activity-postural&\!\!\betterentry{1.000}&\!\!\worseentry{1.2538}&\!\!1.000 \\
\hline
spambase&\!\!\worseentry{1.0851}&\!\!1.0466&\!\!\betterentry{1.0333} \\
\hline
thyroid-all-bp&\!\!1.0606&\!\!\worseentry{1.0769}&\!\!\betterentry{1.0516} \\
\hline
thyroid-all-hyper&\!\!1.1375&\!\!\worseentry{1.1394}&\!\!\betterentry{1.1005} \\
\hline
thyroid-all-hypo&\!\!1.0220&\!\!\worseentry{1.0229}&\!\!\betterentry{1.0123} \\
\hline
thyroid-all-rep&\!\!\worseentry{1.1116}&\!\!1.0772&\!\!\betterentry{1.0656} \\
\hline
thyroid-ann&\!\!\worseentry{1.4880}&\!\!\betterentry{1.0644}&\!\!1.0763 \\
\hline
thyroid-dis&\!\!1.0536&\!\!\worseentry{1.0979}&\!\!\betterentry{1.0329} \\
\hline
thyroid-hypo&\!\!1.1501&\!\!\worseentry{1.1582}&\!\!\betterentry{1.1428} \\
\hline
thyroid-sick&\!\!\worseentry{1.1392}&\!\!\betterentry{1.0686}&\!\!1.1107 \\
\hline
thyroid-sick-eu&\!\!\worseentry{1.000}&\!\!1.000&\!\!1.000 \\
\hline
turkiye-student-evaluation&\!\!\worseentry{3.4771}&\!\!\betterentry{1.0282}&\!\!1.1593 \\
\hline
wall-follow-robot-2&\!\!\worseentry{25.4838}&\!\!3.4873&\!\!\betterentry{3.4663} \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.1961}&\!\!1.0622&\!\!\betterentry{1.0560} \\
\hline
wall-follow-robot-4&\!\!\worseentry{6.2787}&\!\!1.6050&\!\!\betterentry{1.1659} \\
\hline
waveform&\!\!\worseentry{1.0923}&\!\!1.0703&\!\!\betterentry{1.0447} \\
\hline
waveform-noise&\!\!\worseentry{1.0697}&\!\!\betterentry{1.0472}&\!\!1.0626 \\
\hline
wilt&\!\!\worseentry{2.2910}&\!\!\betterentry{1.0466}&\!\!1.1338 \\
\hline
wine-quality-all&\!\!\worseentry{1.0356}&\!\!\betterentry{1.0180}&\!\!1.0239 \\
\hline
wine-quality-type&\!\!\worseentry{1.6183}&\!\!\betterentry{1.1314}&\!\!1.1697 \\
\hline
wine-quality-white&\!\!\worseentry{1.0389}&\!\!\betterentry{1.0202}&\!\!1.0210 \\
\hline
\hline
Average raw rank&\!\!2.2215&\!\!1.8993&\!\!1.8792 \\
\hline
Average adjusted rank&\!\!2.2215&\!\!1.8993&\!\!1.8792 \\
\hline
Fraction adjusted best runs&\!\!.4266&\!\!.5711&\!\!.5636 \\
\hline
Fraction adjusted worst runs&\!\!.6452&\!\!.4544&\!\!.4213 \\
\hline
Aver. rel. perform.&\!\!1.7764&\!\!1.2569&\!\!1.2403 \\
\hline
90 percent av. rel. perform.&\!\!1.0825&\!\!1.0257&\!\!1.0295 \\
\hline
Worst rel. perform.&\!\!175.2160&\!\!70.9301&\!\!33.8407 \\
\hline
90 percentile rel. perform.&\!\!1.7259&\!\!1.2387&\!\!1.2493 \\
\hline
80 percentile rel. perform.&\!\!1.2495&\!\!1.0898&\!\!1.1047 \\
\hline
70 percentile rel. perform.&\!\!1.1249&\!\!1.0368&\!\!1.0433 \\
\hline
\end{tabular}
\caption{\logreluunlimpatfivecverrorAvAindividual}
\label{logreluunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_log/relu_unlim_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU He zero&ReLU He hull -5&ReLU ball hull +5 \\
\hline
abalone&\!\!\significantworseentry{.2600}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.3200} \\
\hline
adult&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4800} \\
\hline
anuran-calls-families&\!\!\significantworseentry{.3600}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.2000} \\
\hline
anuran-calls-genus&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.1400} \\
\hline
anuran-calls-species&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0400} \\
\hline
avila&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.2200} \\
\hline
bank-marketing&\!\!\significantworseentry{.3200}&\!\!\worseentry{.3800}&\!\!\worseentry{.4600} \\
\hline
bank-marketing-additional&\!\!\significantworseentry{.1800}&\!\!\worseentry{.4400}&\!\!\betterentry{.5200} \\
\hline
chess&\!\!\worseentry{.4400}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.2600} \\
\hline
chess-krvk&\!\!\betterentry{.5200}&\!\!\significantbetterentry{.6600}&\!\!\significantworseentry{.2400} \\
\hline
crowd-sourced-mapping&\!\!\betterentry{.5800}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.2600} \\
\hline
default-credit-card&\!\!\betterentry{.5400}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.3200} \\
\hline
eeg-eye-state&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5200}&\!\!\worseentry{.4800} \\
\hline
epileptic-seizure-recognition&\!\!\worseentry{.4200}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.2800} \\
\hline
firm-teacher-clave&\!\!\worseentry{.4000}&\!\!\significantworseentry{.2800}&\!\!\worseentry{.5000} \\
\hline
first-order-theorem-proving&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4600}&\!\!\worseentry{.5000} \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1800} \\
\hline
gesture-phase-segmentation-raw&\!\!\worseentry{.4800}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.1200} \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.7200}&\!\!\significantworseentry{.2000} \\
\hline
htru2&\!\!\worseentry{.4400}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.2400} \\
\hline
human-activity-smartphone&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-building&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-relative&\!\!\betterentry{.5400}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.2000} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0600} \\
\hline
landsat-satimage&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0600} \\
\hline
madelon&\!\!\worseentry{.4200}&\!\!\worseentry{.3800}&\!\!\worseentry{.3800} \\
\hline
magic-gamma-telescope&\!\!\significantworseentry{.1400}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.3600} \\
\hline
mushroom&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
musk&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2800}&\!\!\significantworseentry{.2600} \\
\hline
nomao&\!\!\worseentry{.3800}&\!\!\worseentry{.3800}&\!\!\worseentry{.4400} \\
\hline
nursery&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
occupancy-detection&\!\!\worseentry{.4200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2600} \\
\hline
page-blocks&\!\!\significantworseentry{.3600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3600} \\
\hline
pishing&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3200}&\!\!\worseentry{.4600} \\
\hline
polish-companies-bankruptcy-1year&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200} \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
polish-companies-bankruptcy-3year&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
polish-companies-bankruptcy-4year&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0000} \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1400} \\
\hline
seismic-bumps&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1600} \\
\hline
smartphone-human-activity-postural&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
spambase&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.3800} \\
\hline
thyroid-all-bp&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.2800} \\
\hline
thyroid-all-hyper&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3000} \\
\hline
thyroid-all-hypo&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.2600} \\
\hline
thyroid-all-rep&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.3400} \\
\hline
thyroid-ann&\!\!\significantworseentry{.0600}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.3400} \\
\hline
thyroid-dis&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.1800} \\
\hline
thyroid-hypo&\!\!\worseentry{.4600}&\!\!\worseentry{.3800}&\!\!\significantworseentry{.3000} \\
\hline
thyroid-sick&\!\!\worseentry{.4600}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1400} \\
\hline
thyroid-sick-eu&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
turkiye-student-evaluation&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7400}&\!\!\significantworseentry{.2400} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000}&\!\!\significantworseentry{.3600} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.3600} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4800} \\
\hline
waveform&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.3800} \\
\hline
waveform-noise&\!\!\worseentry{.4000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.2600} \\
\hline
wilt&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.3000} \\
\hline
wine-quality-all&\!\!\worseentry{.4200}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.3400} \\
\hline
wine-quality-type&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.3000} \\
\hline
wine-quality-white&\!\!\significantworseentry{.3200}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.3400} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{0} \betterentry { 4 } 0 \worseentry { 15 } \significantworseentry { 42 }&\!\!\significantbetterentry{6} \betterentry { 9 } 0 \worseentry { 15 } \significantworseentry { 31 }&\!\!\significantbetterentry{0} \betterentry { 1 } 0 \worseentry { 11 } \significantworseentry { 49 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.2523&\!\!.3600&\!\!.2613 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.4809&\!\!1.1638&\!\!1.2112 \\
\hline
90 percent av. rel. perform.&\!\!1.0165&\!\!.9600&\!\!.9972 \\
\hline
Worst rel. perform.&\!\!163.6016&\!\!70.9301&\!\!33.8407 \\
\hline
90 percentile rel. perform.&\!\!1.4788&\!\!1.1635&\!\!1.2493 \\
\hline
80 percentile rel. perform.&\!\!1.1662&\!\!1.0525&\!\!1.1047 \\
\hline
70 percentile rel. perform.&\!\!1.0716&\!\!1.0165&\!\!1.0433 \\
\hline
Aver. rel. gains&\!\!.8708&\!\!.8569&\!\!.8820 \\
\hline
Aver. rel. losses&\!\!1.6709&\!\!1.3270&\!\!1.3190 \\
\hline
\end{tabular}
\caption{\logreluunlimpatfivecverrorindividual}
\label{logreluunlimpatfivecverrorindividual}
}
\end{table}


==> tables_log/relu_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU He zero&ReLU He hull -5&ReLU ball hull +5 \\
\hline
abalone&\!\!\significantworseentry{264.57} {\sdsize\mypm\hspace*{0.2ex}42.747}\!\!&\!\!\significantbetterentry{191.81} {\sdsize\mypm\hspace*{0.2ex}35.152}\!\!&\!\!213.35 {\sdsize\mypm\hspace*{0.2ex}31.854}\!\! \\
\hline
adult&\!\!184.32 {\sdsize\mypm\hspace*{0.2ex}12.251}\!\!&\!\!\significantbetterentry{176.75} {\sdsize\mypm\hspace*{0.2ex}10.769}\!\!&\!\!\significantworseentry{194.17} {\sdsize\mypm\hspace*{0.2ex}11.904}\!\! \\
\hline
anuran-calls-families&\!\!\betterentry{173.36} {\sdsize\mypm\hspace*{0.2ex}31.765}\!\!&\!\!174.79 {\sdsize\mypm\hspace*{0.2ex}29.676}\!\!&\!\!\significantworseentry{184.82} {\sdsize\mypm\hspace*{0.2ex}30.988}\!\! \\
\hline
anuran-calls-genus&\!\!170.67 {\sdsize\mypm\hspace*{0.2ex}87.877}\!\!&\!\!\betterentry{166.98} {\sdsize\mypm\hspace*{0.2ex}51.354}\!\!&\!\!\significantworseentry{184.39} {\sdsize\mypm\hspace*{0.2ex}68.354}\!\! \\
\hline
anuran-calls-species&\!\!\worseentry{234.36} {\sdsize\mypm\hspace*{0.2ex}242.28}\!\!&\!\!\betterentry{209.27} {\sdsize\mypm\hspace*{0.2ex}190.10}\!\!&\!\!220.04 {\sdsize\mypm\hspace*{0.2ex}199.97}\!\! \\
\hline
avila&\!\!\significantworseentry{852.12} {\sdsize\mypm\hspace*{0.2ex}116.10}\!\!&\!\!\significantbetterentry{639.69} {\sdsize\mypm\hspace*{0.2ex}49.962}\!\!&\!\!657.01 {\sdsize\mypm\hspace*{0.2ex}47.768}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{144.98} {\sdsize\mypm\hspace*{0.2ex}11.071}\!\!&\!\!150.03 {\sdsize\mypm\hspace*{0.2ex}9.0515}\!\!&\!\!\significantworseentry{152.31} {\sdsize\mypm\hspace*{0.2ex}9.1750}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{112.83} {\sdsize\mypm\hspace*{0.2ex}4.6527}\!\!&\!\!115.65 {\sdsize\mypm\hspace*{0.2ex}5.4109}\!\!&\!\!\significantworseentry{116.66} {\sdsize\mypm\hspace*{0.2ex}5.5985}\!\! \\
\hline
chess&\!\!\significantworseentry{240.59} {\sdsize\mypm\hspace*{0.2ex}52.034}\!\!&\!\!237.75 {\sdsize\mypm\hspace*{0.2ex}46.870}\!\!&\!\!\significantbetterentry{225.00} {\sdsize\mypm\hspace*{0.2ex}39.651}\!\! \\
\hline
chess-krvk&\!\!\worseentry{326.70} {\sdsize\mypm\hspace*{0.2ex}35.615}\!\!&\!\!\betterentry{325.20} {\sdsize\mypm\hspace*{0.2ex}29.791}\!\!&\!\!325.52 {\sdsize\mypm\hspace*{0.2ex}25.587}\!\! \\
\hline
crowd-sourced-mapping&\!\!\worseentry{170.71} {\sdsize\mypm\hspace*{0.2ex}16.358}\!\!&\!\!\betterentry{169.62} {\sdsize\mypm\hspace*{0.2ex}16.878}\!\!&\!\!\worseentry{170.84} {\sdsize\mypm\hspace*{0.2ex}18.219}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{191.99} {\sdsize\mypm\hspace*{0.2ex}18.366}\!\!&\!\!\significantbetterentry{138.44} {\sdsize\mypm\hspace*{0.2ex}10.045}\!\!&\!\!148.88 {\sdsize\mypm\hspace*{0.2ex}11.890}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{274.64} {\sdsize\mypm\hspace*{0.2ex}55.669}\!\!&\!\!320.05 {\sdsize\mypm\hspace*{0.2ex}50.812}\!\!&\!\!\significantworseentry{378.10} {\sdsize\mypm\hspace*{0.2ex}74.936}\!\! \\
\hline
epileptic-seizure-recognition&\!\!143.71 {\sdsize\mypm\hspace*{0.2ex}17.024}\!\!&\!\!\betterentry{141.98} {\sdsize\mypm\hspace*{0.2ex}15.788}\!\!&\!\!\significantworseentry{151.83} {\sdsize\mypm\hspace*{0.2ex}17.299}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{100.31} {\sdsize\mypm\hspace*{0.2ex}9.2466}\!\!&\!\!105.03 {\sdsize\mypm\hspace*{0.2ex}9.3958}\!\!&\!\!\significantworseentry{109.83} {\sdsize\mypm\hspace*{0.2ex}9.9219}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantworseentry{312.41} {\sdsize\mypm\hspace*{0.2ex}38.590}\!\!&\!\!\significantbetterentry{259.89} {\sdsize\mypm\hspace*{0.2ex}38.769}\!\!&\!\!274.94 {\sdsize\mypm\hspace*{0.2ex}41.803}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{274.82} {\sdsize\mypm\hspace*{0.2ex}42.212}\!\!&\!\!\significantbetterentry{212.07} {\sdsize\mypm\hspace*{0.2ex}29.946}\!\!&\!\!235.20 {\sdsize\mypm\hspace*{0.2ex}38.426}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!321.63 {\sdsize\mypm\hspace*{0.2ex}41.556}\!\!&\!\!\betterentry{313.68} {\sdsize\mypm\hspace*{0.2ex}38.025}\!\!&\!\!\significantworseentry{323.97} {\sdsize\mypm\hspace*{0.2ex}41.391}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{302.74} {\sdsize\mypm\hspace*{0.2ex}49.715}\!\!&\!\!\significantbetterentry{205.97} {\sdsize\mypm\hspace*{0.2ex}26.260}\!\!&\!\!226.76 {\sdsize\mypm\hspace*{0.2ex}27.027}\!\! \\
\hline
htru2&\!\!\significantworseentry{208.94} {\sdsize\mypm\hspace*{0.2ex}30.453}\!\!&\!\!\betterentry{162.69} {\sdsize\mypm\hspace*{0.2ex}22.733}\!\!&\!\!165.85 {\sdsize\mypm\hspace*{0.2ex}26.374}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{668.05} {\sdsize\mypm\hspace*{0.2ex}98.478}\!\!&\!\!\significantworseentry{838.37} {\sdsize\mypm\hspace*{0.2ex}132.76}\!\!&\!\!732.18 {\sdsize\mypm\hspace*{0.2ex}203.23}\!\! \\
\hline
indoor-loc-building&\!\!\significantworseentry{198.54} {\sdsize\mypm\hspace*{0.2ex}51.695}\!\!&\!\!192.76 {\sdsize\mypm\hspace*{0.2ex}59.339}\!\!&\!\!\betterentry{185.48} {\sdsize\mypm\hspace*{0.2ex}45.445}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{365.38} {\sdsize\mypm\hspace*{0.2ex}32.043}\!\!&\!\!428.17 {\sdsize\mypm\hspace*{0.2ex}34.735}\!\!&\!\!\significantworseentry{445.99} {\sdsize\mypm\hspace*{0.2ex}32.400}\!\! \\
\hline
insurance-benchmark&\!\!93.282 {\sdsize\mypm\hspace*{0.2ex}10.187}\!\!&\!\!\significantbetterentry{89.185} {\sdsize\mypm\hspace*{0.2ex}8.2997}\!\!&\!\!\significantworseentry{100.22} {\sdsize\mypm\hspace*{0.2ex}11.926}\!\! \\
\hline
landsat-satimage&\!\!\significantworseentry{358.08} {\sdsize\mypm\hspace*{0.2ex}308.10}\!\!&\!\!329.88 {\sdsize\mypm\hspace*{0.2ex}334.35}\!\!&\!\!\betterentry{314.11} {\sdsize\mypm\hspace*{0.2ex}312.40}\!\! \\
\hline
madelon&\!\!\betterentry{72.540} {\sdsize\mypm\hspace*{0.2ex}1.7528}\!\!&\!\!\significantworseentry{73.635} {\sdsize\mypm\hspace*{0.2ex}2.4213}\!\!&\!\!72.735 {\sdsize\mypm\hspace*{0.2ex}1.9584}\!\! \\
\hline
magic-gamma-telescope&\!\!261.81 {\sdsize\mypm\hspace*{0.2ex}27.934}\!\!&\!\!\betterentry{256.60} {\sdsize\mypm\hspace*{0.2ex}24.977}\!\!&\!\!\significantworseentry{270.91} {\sdsize\mypm\hspace*{0.2ex}25.930}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{238.93} {\sdsize\mypm\hspace*{0.2ex}45.554}\!\!&\!\!305.63 {\sdsize\mypm\hspace*{0.2ex}50.514}\!\!&\!\!\significantworseentry{309.03} {\sdsize\mypm\hspace*{0.2ex}60.513}\!\! \\
\hline
musk&\!\!\significantbetterentry{239.99} {\sdsize\mypm\hspace*{0.2ex}31.261}\!\!&\!\!\significantworseentry{251.30} {\sdsize\mypm\hspace*{0.2ex}31.090}\!\!&\!\!246.74 {\sdsize\mypm\hspace*{0.2ex}24.594}\!\! \\
\hline
nomao&\!\!152.60 {\sdsize\mypm\hspace*{0.2ex}10.711}\!\!&\!\!\betterentry{152.05} {\sdsize\mypm\hspace*{0.2ex}9.8690}\!\!&\!\!\significantworseentry{157.25} {\sdsize\mypm\hspace*{0.2ex}11.693}\!\! \\
\hline
nursery&\!\!\significantworseentry{323.33} {\sdsize\mypm\hspace*{0.2ex}173.56}\!\!&\!\!293.34 {\sdsize\mypm\hspace*{0.2ex}165.25}\!\!&\!\!\significantbetterentry{242.23} {\sdsize\mypm\hspace*{0.2ex}127.28}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{225.22} {\sdsize\mypm\hspace*{0.2ex}35.157}\!\!&\!\!244.36 {\sdsize\mypm\hspace*{0.2ex}37.124}\!\!&\!\!\significantworseentry{257.91} {\sdsize\mypm\hspace*{0.2ex}38.741}\!\! \\
\hline
page-blocks&\!\!\significantworseentry{270.51} {\sdsize\mypm\hspace*{0.2ex}44.121}\!\!&\!\!\significantbetterentry{223.94} {\sdsize\mypm\hspace*{0.2ex}34.408}\!\!&\!\!250.02 {\sdsize\mypm\hspace*{0.2ex}35.334}\!\! \\
\hline
pishing&\!\!\significantworseentry{200.40} {\sdsize\mypm\hspace*{0.2ex}18.513}\!\!&\!\!\significantbetterentry{195.04} {\sdsize\mypm\hspace*{0.2ex}17.560}\!\!&\!\!198.89 {\sdsize\mypm\hspace*{0.2ex}18.750}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!134.76 {\sdsize\mypm\hspace*{0.2ex}43.071}\!\!&\!\!\betterentry{134.25} {\sdsize\mypm\hspace*{0.2ex}31.505}\!\!&\!\!\significantworseentry{154.65} {\sdsize\mypm\hspace*{0.2ex}36.956}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{95.969} {\sdsize\mypm\hspace*{0.2ex}30.012}\!\!&\!\!102.47 {\sdsize\mypm\hspace*{0.2ex}26.545}\!\!&\!\!\significantworseentry{111.91} {\sdsize\mypm\hspace*{0.2ex}29.738}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!121.90 {\sdsize\mypm\hspace*{0.2ex}43.007}\!\!&\!\!\betterentry{116.95} {\sdsize\mypm\hspace*{0.2ex}28.882}\!\!&\!\!\significantworseentry{136.90} {\sdsize\mypm\hspace*{0.2ex}36.081}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!168.93 {\sdsize\mypm\hspace*{0.2ex}33.534}\!\!&\!\!\significantbetterentry{136.48} {\sdsize\mypm\hspace*{0.2ex}31.099}\!\!&\!\!\significantworseentry{173.90} {\sdsize\mypm\hspace*{0.2ex}33.518}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantworseentry{194.59} {\sdsize\mypm\hspace*{0.2ex}25.735}\!\!&\!\!\significantbetterentry{141.26} {\sdsize\mypm\hspace*{0.2ex}26.475}\!\!&\!\!177.47 {\sdsize\mypm\hspace*{0.2ex}33.156}\!\! \\
\hline
seismic-bumps&\!\!\significantbetterentry{114.45} {\sdsize\mypm\hspace*{0.2ex}19.409}\!\!&\!\!119.01 {\sdsize\mypm\hspace*{0.2ex}17.810}\!\!&\!\!\significantworseentry{126.75} {\sdsize\mypm\hspace*{0.2ex}23.863}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{497.63} {\sdsize\mypm\hspace*{0.2ex}87.197}\!\!&\!\!\significantworseentry{677.33} {\sdsize\mypm\hspace*{0.2ex}115.98}\!\!&\!\!625.72 {\sdsize\mypm\hspace*{0.2ex}87.773}\!\! \\
\hline
spambase&\!\!\significantworseentry{362.80} {\sdsize\mypm\hspace*{0.2ex}43.874}\!\!&\!\!\significantbetterentry{235.28} {\sdsize\mypm\hspace*{0.2ex}30.998}\!\!&\!\!261.58 {\sdsize\mypm\hspace*{0.2ex}30.431}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{159.05} {\sdsize\mypm\hspace*{0.2ex}23.063}\!\!&\!\!168.51 {\sdsize\mypm\hspace*{0.2ex}25.940}\!\!&\!\!\significantworseentry{184.25} {\sdsize\mypm\hspace*{0.2ex}29.149}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{125.47} {\sdsize\mypm\hspace*{0.2ex}21.102}\!\!&\!\!134.03 {\sdsize\mypm\hspace*{0.2ex}23.130}\!\!&\!\!\significantworseentry{153.44} {\sdsize\mypm\hspace*{0.2ex}23.678}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{150.91} {\sdsize\mypm\hspace*{0.2ex}30.244}\!\!&\!\!172.09 {\sdsize\mypm\hspace*{0.2ex}33.412}\!\!&\!\!\significantworseentry{191.40} {\sdsize\mypm\hspace*{0.2ex}38.105}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{118.19} {\sdsize\mypm\hspace*{0.2ex}27.986}\!\!&\!\!124.93 {\sdsize\mypm\hspace*{0.2ex}31.563}\!\!&\!\!\significantworseentry{139.18} {\sdsize\mypm\hspace*{0.2ex}40.364}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{367.47} {\sdsize\mypm\hspace*{0.2ex}75.094}\!\!&\!\!470.29 {\sdsize\mypm\hspace*{0.2ex}58.103}\!\!&\!\!\significantworseentry{487.61} {\sdsize\mypm\hspace*{0.2ex}57.872}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{134.46} {\sdsize\mypm\hspace*{0.2ex}28.417}\!\!&\!\!165.87 {\sdsize\mypm\hspace*{0.2ex}32.131}\!\!&\!\!\significantworseentry{194.28} {\sdsize\mypm\hspace*{0.2ex}39.358}\!\! \\
\hline
thyroid-hypo&\!\!164.53 {\sdsize\mypm\hspace*{0.2ex}30.874}\!\!&\!\!\betterentry{161.53} {\sdsize\mypm\hspace*{0.2ex}28.811}\!\!&\!\!\significantworseentry{187.27} {\sdsize\mypm\hspace*{0.2ex}36.483}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{222.98} {\sdsize\mypm\hspace*{0.2ex}37.325}\!\!&\!\!246.69 {\sdsize\mypm\hspace*{0.2ex}40.498}\!\!&\!\!\significantworseentry{253.12} {\sdsize\mypm\hspace*{0.2ex}43.677}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{265.49} {\sdsize\mypm\hspace*{0.2ex}51.976}\!\!&\!\!\significantworseentry{429.61} {\sdsize\mypm\hspace*{0.2ex}82.113}\!\!&\!\!398.93 {\sdsize\mypm\hspace*{0.2ex}65.715}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{232.94} {\sdsize\mypm\hspace*{0.2ex}46.865}\!\!&\!\!401.07 {\sdsize\mypm\hspace*{0.2ex}48.544}\!\!&\!\!\significantworseentry{429.00} {\sdsize\mypm\hspace*{0.2ex}29.043}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{745.22} {\sdsize\mypm\hspace*{0.2ex}76.290}\!\!&\!\!\significantbetterentry{341.87} {\sdsize\mypm\hspace*{0.2ex}51.784}\!\!&\!\!354.42 {\sdsize\mypm\hspace*{0.2ex}49.728}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{200.54} {\sdsize\mypm\hspace*{0.2ex}21.626}\!\!&\!\!\significantbetterentry{200.47} {\sdsize\mypm\hspace*{0.2ex}19.445}\!\!&\!\!\significantworseentry{206.04} {\sdsize\mypm\hspace*{0.2ex}22.319}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{660.37} {\sdsize\mypm\hspace*{0.2ex}60.761}\!\!&\!\!\betterentry{247.06} {\sdsize\mypm\hspace*{0.2ex}25.932}\!\!&\!\!249.37 {\sdsize\mypm\hspace*{0.2ex}26.392}\!\! \\
\hline
waveform&\!\!\significantbetterentry{92.996} {\sdsize\mypm\hspace*{0.2ex}5.9509}\!\!&\!\!94.432 {\sdsize\mypm\hspace*{0.2ex}6.2868}\!\!&\!\!\significantworseentry{101.07} {\sdsize\mypm\hspace*{0.2ex}8.3211}\!\! \\
\hline
waveform-noise&\!\!\betterentry{85.440} {\sdsize\mypm\hspace*{0.2ex}5.3060}\!\!&\!\!85.640 {\sdsize\mypm\hspace*{0.2ex}5.5947}\!\!&\!\!\significantworseentry{89.960} {\sdsize\mypm\hspace*{0.2ex}6.4725}\!\! \\
\hline
wilt&\!\!\significantworseentry{471.20} {\sdsize\mypm\hspace*{0.2ex}46.369}\!\!&\!\!\significantbetterentry{276.54} {\sdsize\mypm\hspace*{0.2ex}22.746}\!\!&\!\!314.44 {\sdsize\mypm\hspace*{0.2ex}34.020}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{211.48} {\sdsize\mypm\hspace*{0.2ex}43.373}\!\!&\!\!\significantbetterentry{188.84} {\sdsize\mypm\hspace*{0.2ex}34.829}\!\!&\!\!202.02 {\sdsize\mypm\hspace*{0.2ex}36.354}\!\! \\
\hline
wine-quality-type&\!\!\significantworseentry{275.91} {\sdsize\mypm\hspace*{0.2ex}53.605}\!\!&\!\!\significantbetterentry{182.49} {\sdsize\mypm\hspace*{0.2ex}37.845}\!\!&\!\!200.29 {\sdsize\mypm\hspace*{0.2ex}39.870}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{196.47} {\sdsize\mypm\hspace*{0.2ex}34.591}\!\!&\!\!\significantbetterentry{147.18} {\sdsize\mypm\hspace*{0.2ex}25.173}\!\!&\!\!163.91 {\sdsize\mypm\hspace*{0.2ex}27.609}\!\! \\
\hline
\hline
Average raw rank&\!\!1.9672&\!\!1.5574&\!\!2.4754 \\
\hline
Average adjusted rank&\!\!1.9672&\!\!1.5656&\!\!2.4672 \\
\hline
Fraction adjusted best runs&\!\!.4262&\!\!.5246&\!\!.0656 \\
\hline
Fraction adjusted worst runs&\!\!.3934&\!\!.0820&\!\!.5410 \\
\hline
Aver. rel. perform.&\!\!1.1516&\!\!1.0699&\!\!1.1310 \\
\hline
90 percent av. rel. perform.&\!\!1.0758&\!\!1.0318&\!\!1.0946 \\
\hline
Worst rel. perform.&\!\!2.6729&\!\!1.7218&\!\!1.8417 \\
\hline
90 percentile rel. perform.&\!\!1.3868&\!\!1.2336&\!\!1.2741 \\
\hline
80 percentile rel. perform.&\!\!1.2959&\!\!1.0850&\!\!1.1775 \\
\hline
70 percentile rel. perform.&\!\!1.1199&\!\!1.0502&\!\!1.1452 \\
\hline
\end{tabular}
\caption{\logreluunlimpatfivecviterAvA}
\label{logreluunlimpatfivecviterAvA}
}
\end{table}


==> tables_log/relu_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU He zero&ReLU He hull -5&ReLU ball hull +5 \\
\hline
abalone&\!\!\significantworseentry{29.316} {\sdsize\mypm\hspace*{0.2ex}4.7021}\!\!&\!\!\significantbetterentry{21.341} {\sdsize\mypm\hspace*{0.2ex}3.8396}\!\!&\!\!23.438 {\sdsize\mypm\hspace*{0.2ex}3.4821}\!\! \\
\hline
adult&\!\!\betterentry{182.22} {\sdsize\mypm\hspace*{0.2ex}15.343}\!\!&\!\!184.75 {\sdsize\mypm\hspace*{0.2ex}11.958}\!\!&\!\!\significantworseentry{198.72} {\sdsize\mypm\hspace*{0.2ex}12.555}\!\! \\
\hline
anuran-calls-families&\!\!\betterentry{24.480} {\sdsize\mypm\hspace*{0.2ex}3.8232}\!\!&\!\!24.640 {\sdsize\mypm\hspace*{0.2ex}4.0275}\!\!&\!\!\significantworseentry{26.049} {\sdsize\mypm\hspace*{0.2ex}4.1097}\!\! \\
\hline
anuran-calls-genus&\!\!18.994 {\sdsize\mypm\hspace*{0.2ex}8.8101}\!\!&\!\!\betterentry{18.923} {\sdsize\mypm\hspace*{0.2ex}5.3023}\!\!&\!\!\significantworseentry{20.791} {\sdsize\mypm\hspace*{0.2ex}8.0439}\!\! \\
\hline
anuran-calls-species&\!\!\worseentry{32.448} {\sdsize\mypm\hspace*{0.2ex}30.925}\!\!&\!\!31.862 {\sdsize\mypm\hspace*{0.2ex}26.521}\!\!&\!\!\betterentry{31.742} {\sdsize\mypm\hspace*{0.2ex}26.782}\!\! \\
\hline
avila&\!\!\significantworseentry{299.78} {\sdsize\mypm\hspace*{0.2ex}40.055}\!\!&\!\!\significantbetterentry{226.00} {\sdsize\mypm\hspace*{0.2ex}18.362}\!\!&\!\!232.28 {\sdsize\mypm\hspace*{0.2ex}16.980}\!\! \\
\hline
bank-marketing&\!\!\significantbetterentry{140.89} {\sdsize\mypm\hspace*{0.2ex}11.590}\!\!&\!\!159.75 {\sdsize\mypm\hspace*{0.2ex}14.330}\!\!&\!\!\significantworseentry{166.17} {\sdsize\mypm\hspace*{0.2ex}11.189}\!\! \\
\hline
bank-marketing-additional&\!\!\significantbetterentry{127.48} {\sdsize\mypm\hspace*{0.2ex}5.8669}\!\!&\!\!135.06 {\sdsize\mypm\hspace*{0.2ex}7.6321}\!\!&\!\!\significantworseentry{138.09} {\sdsize\mypm\hspace*{0.2ex}6.7523}\!\! \\
\hline
chess&\!\!\significantworseentry{26.459} {\sdsize\mypm\hspace*{0.2ex}5.4262}\!\!&\!\!26.091 {\sdsize\mypm\hspace*{0.2ex}5.0062}\!\!&\!\!\significantbetterentry{25.212} {\sdsize\mypm\hspace*{0.2ex}4.2043}\!\! \\
\hline
chess-krvk&\!\!75.117 {\sdsize\mypm\hspace*{0.2ex}8.4825}\!\!&\!\!\betterentry{75.008} {\sdsize\mypm\hspace*{0.2ex}6.9385}\!\!&\!\!\worseentry{75.276} {\sdsize\mypm\hspace*{0.2ex}5.5352}\!\! \\
\hline
crowd-sourced-mapping&\!\!\worseentry{40.236} {\sdsize\mypm\hspace*{0.2ex}4.1136}\!\!&\!\!\betterentry{40.050} {\sdsize\mypm\hspace*{0.2ex}4.3875}\!\!&\!\!\worseentry{40.254} {\sdsize\mypm\hspace*{0.2ex}4.3572}\!\! \\
\hline
default-credit-card&\!\!\significantworseentry{163.22} {\sdsize\mypm\hspace*{0.2ex}16.362}\!\!&\!\!\significantbetterentry{119.12} {\sdsize\mypm\hspace*{0.2ex}8.7559}\!\!&\!\!127.46 {\sdsize\mypm\hspace*{0.2ex}10.169}\!\! \\
\hline
eeg-eye-state&\!\!\significantbetterentry{112.74} {\sdsize\mypm\hspace*{0.2ex}21.463}\!\!&\!\!130.93 {\sdsize\mypm\hspace*{0.2ex}19.627}\!\!&\!\!\significantworseentry{157.15} {\sdsize\mypm\hspace*{0.2ex}29.986}\!\! \\
\hline
epileptic-seizure-recognition&\!\!20.292 {\sdsize\mypm\hspace*{0.2ex}2.2407}\!\!&\!\!\significantbetterentry{19.987} {\sdsize\mypm\hspace*{0.2ex}2.0115}\!\!&\!\!\significantworseentry{21.396} {\sdsize\mypm\hspace*{0.2ex}2.2409}\!\! \\
\hline
firm-teacher-clave&\!\!\significantbetterentry{29.061} {\sdsize\mypm\hspace*{0.2ex}2.6663}\!\!&\!\!30.080 {\sdsize\mypm\hspace*{0.2ex}2.6600}\!\!&\!\!\significantworseentry{31.952} {\sdsize\mypm\hspace*{0.2ex}2.9098}\!\! \\
\hline
first-order-theorem-proving&\!\!\significantworseentry{46.345} {\sdsize\mypm\hspace*{0.2ex}5.8620}\!\!&\!\!42.275 {\sdsize\mypm\hspace*{0.2ex}6.1361}\!\!&\!\!\significantbetterentry{40.679} {\sdsize\mypm\hspace*{0.2ex}6.0755}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{40.666} {\sdsize\mypm\hspace*{0.2ex}6.1826}\!\!&\!\!\significantbetterentry{31.557} {\sdsize\mypm\hspace*{0.2ex}4.4042}\!\!&\!\!35.119 {\sdsize\mypm\hspace*{0.2ex}5.5622}\!\! \\
\hline
gesture-phase-segmentation-raw&\!\!73.374 {\sdsize\mypm\hspace*{0.2ex}9.2190}\!\!&\!\!\betterentry{71.811} {\sdsize\mypm\hspace*{0.2ex}8.3767}\!\!&\!\!\significantworseentry{74.041} {\sdsize\mypm\hspace*{0.2ex}9.2538}\!\! \\
\hline
gesture-phase-segmentation-va3&\!\!\significantworseentry{43.804} {\sdsize\mypm\hspace*{0.2ex}7.1906}\!\!&\!\!\significantbetterentry{28.933} {\sdsize\mypm\hspace*{0.2ex}3.5130}\!\!&\!\!31.805 {\sdsize\mypm\hspace*{0.2ex}3.6711}\!\! \\
\hline
htru2&\!\!\significantworseentry{80.101} {\sdsize\mypm\hspace*{0.2ex}12.237}\!\!&\!\!\significantbetterentry{61.656} {\sdsize\mypm\hspace*{0.2ex}8.4410}\!\!&\!\!63.394 {\sdsize\mypm\hspace*{0.2ex}10.305}\!\! \\
\hline
human-activity-smartphone&\!\!\significantbetterentry{103.47} {\sdsize\mypm\hspace*{0.2ex}14.711}\!\!&\!\!\significantworseentry{145.49} {\sdsize\mypm\hspace*{0.2ex}22.616}\!\!&\!\!113.10 {\sdsize\mypm\hspace*{0.2ex}30.541}\!\! \\
\hline
indoor-loc-building&\!\!106.26 {\sdsize\mypm\hspace*{0.2ex}25.915}\!\!&\!\!\worseentry{106.79} {\sdsize\mypm\hspace*{0.2ex}34.898}\!\!&\!\!\significantbetterentry{102.59} {\sdsize\mypm\hspace*{0.2ex}24.378}\!\! \\
\hline
indoor-loc-relative&\!\!\significantbetterentry{221.17} {\sdsize\mypm\hspace*{0.2ex}21.666}\!\!&\!\!286.67 {\sdsize\mypm\hspace*{0.2ex}25.874}\!\!&\!\!\significantworseentry{287.36} {\sdsize\mypm\hspace*{0.2ex}22.261}\!\! \\
\hline
insurance-benchmark&\!\!\betterentry{28.499} {\sdsize\mypm\hspace*{0.2ex}2.6302}\!\!&\!\!28.566 {\sdsize\mypm\hspace*{0.2ex}2.6676}\!\!&\!\!\significantworseentry{31.083} {\sdsize\mypm\hspace*{0.2ex}3.5787}\!\! \\
\hline
landsat-satimage&\!\!\worseentry{21.197} {\sdsize\mypm\hspace*{0.2ex}15.037}\!\!&\!\!19.348 {\sdsize\mypm\hspace*{0.2ex}16.333}\!\!&\!\!\betterentry{18.929} {\sdsize\mypm\hspace*{0.2ex}15.753}\!\! \\
\hline
madelon&\!\!\significantbetterentry{13.263} {\sdsize\mypm\hspace*{0.2ex}.32372}\!\!&\!\!\significantworseentry{13.448} {\sdsize\mypm\hspace*{0.2ex}.44449}\!\!&\!\!\significantbetterentry{13.257} {\sdsize\mypm\hspace*{0.2ex}.36684}\!\! \\
\hline
magic-gamma-telescope&\!\!111.72 {\sdsize\mypm\hspace*{0.2ex}12.735}\!\!&\!\!\significantbetterentry{106.76} {\sdsize\mypm\hspace*{0.2ex}10.334}\!\!&\!\!\significantworseentry{111.85} {\sdsize\mypm\hspace*{0.2ex}10.722}\!\! \\
\hline
mushroom&\!\!\significantbetterentry{283.25} {\sdsize\mypm\hspace*{0.2ex}56.004}\!\!&\!\!\significantworseentry{380.04} {\sdsize\mypm\hspace*{0.2ex}70.102}\!\!&\!\!\significantworseentry{379.92} {\sdsize\mypm\hspace*{0.2ex}74.720}\!\! \\
\hline
musk&\!\!\significantbetterentry{43.516} {\sdsize\mypm\hspace*{0.2ex}5.6983}\!\!&\!\!\significantworseentry{50.542} {\sdsize\mypm\hspace*{0.2ex}6.0292}\!\!&\!\!45.365 {\sdsize\mypm\hspace*{0.2ex}4.3638}\!\! \\
\hline
nomao&\!\!\significantbetterentry{149.04} {\sdsize\mypm\hspace*{0.2ex}11.046}\!\!&\!\!\significantworseentry{160.92} {\sdsize\mypm\hspace*{0.2ex}10.469}\!\!&\!\!153.92 {\sdsize\mypm\hspace*{0.2ex}11.644}\!\! \\
\hline
nursery&\!\!\significantworseentry{91.604} {\sdsize\mypm\hspace*{0.2ex}47.008}\!\!&\!\!89.240 {\sdsize\mypm\hspace*{0.2ex}49.073}\!\!&\!\!\significantbetterentry{69.497} {\sdsize\mypm\hspace*{0.2ex}34.921}\!\! \\
\hline
occupancy-detection&\!\!\significantbetterentry{108.03} {\sdsize\mypm\hspace*{0.2ex}17.555}\!\!&\!\!116.27 {\sdsize\mypm\hspace*{0.2ex}18.981}\!\!&\!\!\significantworseentry{121.75} {\sdsize\mypm\hspace*{0.2ex}18.665}\!\! \\
\hline
page-blocks&\!\!23.251 {\sdsize\mypm\hspace*{0.2ex}3.6200}\!\!&\!\!\significantbetterentry{21.570} {\sdsize\mypm\hspace*{0.2ex}3.4069}\!\!&\!\!\significantworseentry{23.600} {\sdsize\mypm\hspace*{0.2ex}3.2446}\!\! \\
\hline
pishing&\!\!52.623 {\sdsize\mypm\hspace*{0.2ex}5.9859}\!\!&\!\!\betterentry{51.147} {\sdsize\mypm\hspace*{0.2ex}5.4287}\!\!&\!\!\significantworseentry{53.319} {\sdsize\mypm\hspace*{0.2ex}5.5129}\!\! \\
\hline
polish-companies-bankruptcy-1year&\!\!26.885 {\sdsize\mypm\hspace*{0.2ex}8.1305}\!\!&\!\!\betterentry{26.794} {\sdsize\mypm\hspace*{0.2ex}5.8027}\!\!&\!\!\significantworseentry{31.002} {\sdsize\mypm\hspace*{0.2ex}6.9160}\!\! \\
\hline
polish-companies-bankruptcy-2year&\!\!\significantbetterentry{37.129} {\sdsize\mypm\hspace*{0.2ex}10.858}\!\!&\!\!40.986 {\sdsize\mypm\hspace*{0.2ex}9.9765}\!\!&\!\!\significantworseentry{45.192} {\sdsize\mypm\hspace*{0.2ex}12.086}\!\! \\
\hline
polish-companies-bankruptcy-3year&\!\!43.541 {\sdsize\mypm\hspace*{0.2ex}14.424}\!\!&\!\!\betterentry{42.971} {\sdsize\mypm\hspace*{0.2ex}9.9204}\!\!&\!\!\significantworseentry{49.785} {\sdsize\mypm\hspace*{0.2ex}11.921}\!\! \\
\hline
polish-companies-bankruptcy-4year&\!\!35.865 {\sdsize\mypm\hspace*{0.2ex}6.8553}\!\!&\!\!\significantbetterentry{29.767} {\sdsize\mypm\hspace*{0.2ex}6.5233}\!\!&\!\!\significantworseentry{37.652} {\sdsize\mypm\hspace*{0.2ex}7.3196}\!\! \\
\hline
polish-companies-bankruptcy-5year&\!\!\significantworseentry{28.847} {\sdsize\mypm\hspace*{0.2ex}3.5565}\!\!&\!\!\significantbetterentry{23.141} {\sdsize\mypm\hspace*{0.2ex}4.0812}\!\!&\!\!26.565 {\sdsize\mypm\hspace*{0.2ex}4.7691}\!\! \\
\hline
seismic-bumps&\!\!12.620 {\sdsize\mypm\hspace*{0.2ex}2.0772}\!\!&\!\!\significantbetterentry{7.2390} {\sdsize\mypm\hspace*{0.2ex}1.0759}\!\!&\!\!\significantworseentry{14.101} {\sdsize\mypm\hspace*{0.2ex}2.6566}\!\! \\
\hline
smartphone-human-activity-postural&\!\!\significantbetterentry{148.05} {\sdsize\mypm\hspace*{0.2ex}26.322}\!\!&\!\!\significantworseentry{210.90} {\sdsize\mypm\hspace*{0.2ex}39.108}\!\!&\!\!184.10 {\sdsize\mypm\hspace*{0.2ex}29.786}\!\! \\
\hline
spambase&\!\!\significantworseentry{47.189} {\sdsize\mypm\hspace*{0.2ex}5.6139}\!\!&\!\!\significantbetterentry{21.502} {\sdsize\mypm\hspace*{0.2ex}2.9241}\!\!&\!\!34.233 {\sdsize\mypm\hspace*{0.2ex}3.7100}\!\! \\
\hline
thyroid-all-bp&\!\!\significantbetterentry{23.553} {\sdsize\mypm\hspace*{0.2ex}3.2802}\!\!&\!\!25.317 {\sdsize\mypm\hspace*{0.2ex}3.7906}\!\!&\!\!\significantworseentry{28.113} {\sdsize\mypm\hspace*{0.2ex}4.4502}\!\! \\
\hline
thyroid-all-hyper&\!\!\significantbetterentry{18.743} {\sdsize\mypm\hspace*{0.2ex}2.9952}\!\!&\!\!19.950 {\sdsize\mypm\hspace*{0.2ex}3.2768}\!\!&\!\!\significantworseentry{23.307} {\sdsize\mypm\hspace*{0.2ex}3.5758}\!\! \\
\hline
thyroid-all-hypo&\!\!\significantbetterentry{10.506} {\sdsize\mypm\hspace*{0.2ex}1.9110}\!\!&\!\!12.577 {\sdsize\mypm\hspace*{0.2ex}2.4360}\!\!&\!\!\significantworseentry{13.621} {\sdsize\mypm\hspace*{0.2ex}2.5273}\!\! \\
\hline
thyroid-all-rep&\!\!\significantbetterentry{17.656} {\sdsize\mypm\hspace*{0.2ex}3.9911}\!\!&\!\!18.975 {\sdsize\mypm\hspace*{0.2ex}4.9037}\!\!&\!\!\significantworseentry{21.031} {\sdsize\mypm\hspace*{0.2ex}5.9446}\!\! \\
\hline
thyroid-ann&\!\!\significantbetterentry{43.863} {\sdsize\mypm\hspace*{0.2ex}8.7277}\!\!&\!\!61.680 {\sdsize\mypm\hspace*{0.2ex}7.6486}\!\!&\!\!\significantworseentry{62.493} {\sdsize\mypm\hspace*{0.2ex}7.3026}\!\! \\
\hline
thyroid-dis&\!\!\significantbetterentry{13.203} {\sdsize\mypm\hspace*{0.2ex}2.5076}\!\!&\!\!17.169 {\sdsize\mypm\hspace*{0.2ex}3.0625}\!\!&\!\!\significantworseentry{18.539} {\sdsize\mypm\hspace*{0.2ex}3.5486}\!\! \\
\hline
thyroid-hypo&\!\!13.064 {\sdsize\mypm\hspace*{0.2ex}2.1793}\!\!&\!\!\betterentry{12.988} {\sdsize\mypm\hspace*{0.2ex}2.1579}\!\!&\!\!\significantworseentry{15.012} {\sdsize\mypm\hspace*{0.2ex}2.7034}\!\! \\
\hline
thyroid-sick&\!\!\significantbetterentry{14.980} {\sdsize\mypm\hspace*{0.2ex}2.2970}\!\!&\!\!17.544 {\sdsize\mypm\hspace*{0.2ex}2.7945}\!\!&\!\!\significantworseentry{18.285} {\sdsize\mypm\hspace*{0.2ex}3.0588}\!\! \\
\hline
thyroid-sick-eu&\!\!\significantbetterentry{84.745} {\sdsize\mypm\hspace*{0.2ex}15.713}\!\!&\!\!\significantworseentry{147.02} {\sdsize\mypm\hspace*{0.2ex}27.836}\!\!&\!\!125.92 {\sdsize\mypm\hspace*{0.2ex}21.229}\!\! \\
\hline
turkiye-student-evaluation&\!\!\significantbetterentry{23.559} {\sdsize\mypm\hspace*{0.2ex}5.1624}\!\!&\!\!38.855 {\sdsize\mypm\hspace*{0.2ex}3.2573}\!\!&\!\!\significantworseentry{39.074} {\sdsize\mypm\hspace*{0.2ex}2.0638}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{121.42} {\sdsize\mypm\hspace*{0.2ex}12.614}\!\!&\!\!\significantbetterentry{57.386} {\sdsize\mypm\hspace*{0.2ex}7.8528}\!\!&\!\!59.579 {\sdsize\mypm\hspace*{0.2ex}7.8419}\!\! \\
\hline
wall-follow-robot-24&\!\!\betterentry{18.884} {\sdsize\mypm\hspace*{0.2ex}2.1309}\!\!&\!\!19.184 {\sdsize\mypm\hspace*{0.2ex}1.8562}\!\!&\!\!\worseentry{19.321} {\sdsize\mypm\hspace*{0.2ex}2.1265}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{111.05} {\sdsize\mypm\hspace*{0.2ex}10.472}\!\!&\!\!\betterentry{43.658} {\sdsize\mypm\hspace*{0.2ex}4.4529}\!\!&\!\!44.142 {\sdsize\mypm\hspace*{0.2ex}4.5040}\!\! \\
\hline
waveform&\!\!\betterentry{8.9964} {\sdsize\mypm\hspace*{0.2ex}.53218}\!\!&\!\!9.1232 {\sdsize\mypm\hspace*{0.2ex}.58555}\!\!&\!\!\significantworseentry{9.6643} {\sdsize\mypm\hspace*{0.2ex}.70929}\!\! \\
\hline
waveform-noise&\!\!\betterentry{10.015} {\sdsize\mypm\hspace*{0.2ex}.52302}\!\!&\!\!10.038 {\sdsize\mypm\hspace*{0.2ex}.57401}\!\!&\!\!\significantworseentry{10.500} {\sdsize\mypm\hspace*{0.2ex}.66921}\!\! \\
\hline
wilt&\!\!\significantworseentry{50.035} {\sdsize\mypm\hspace*{0.2ex}4.9744}\!\!&\!\!\significantbetterentry{30.556} {\sdsize\mypm\hspace*{0.2ex}2.4478}\!\!&\!\!34.402 {\sdsize\mypm\hspace*{0.2ex}3.7139}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{19.964} {\sdsize\mypm\hspace*{0.2ex}3.7086}\!\!&\!\!\significantbetterentry{17.962} {\sdsize\mypm\hspace*{0.2ex}3.1579}\!\!&\!\!18.506 {\sdsize\mypm\hspace*{0.2ex}3.0989}\!\! \\
\hline
wine-quality-type&\!\!\significantworseentry{36.009} {\sdsize\mypm\hspace*{0.2ex}6.7643}\!\!&\!\!\significantbetterentry{23.836} {\sdsize\mypm\hspace*{0.2ex}4.5897}\!\!&\!\!26.346 {\sdsize\mypm\hspace*{0.2ex}5.0798}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{19.170} {\sdsize\mypm\hspace*{0.2ex}3.1046}\!\!&\!\!\significantbetterentry{15.486} {\sdsize\mypm\hspace*{0.2ex}2.3928}\!\!&\!\!15.833 {\sdsize\mypm\hspace*{0.2ex}2.4514}\!\! \\
\hline
\hline
Average raw rank&\!\!1.8689&\!\!1.6885&\!\!2.4426 \\
\hline
Average adjusted rank&\!\!1.8689&\!\!1.6803&\!\!2.4508 \\
\hline
Fraction adjusted best runs&\!\!.4590&\!\!.4426&\!\!.1148 \\
\hline
Fraction adjusted worst runs&\!\!.3279&\!\!.1311&\!\!.5738 \\
\hline
Aver. rel. perform.&\!\!1.1578&\!\!1.0893&\!\!1.1516 \\
\hline
90 percent av. rel. perform.&\!\!1.0705&\!\!1.0452&\!\!1.1043 \\
\hline
Worst rel. perform.&\!\!2.5436&\!\!1.7348&\!\!1.9479 \\
\hline
90 percentile rel. perform.&\!\!1.5107&\!\!1.3004&\!\!1.3939 \\
\hline
80 percentile rel. perform.&\!\!1.2886&\!\!1.1614&\!\!1.2435 \\
\hline
70 percentile rel. perform.&\!\!1.1115&\!\!1.0747&\!\!1.1586 \\
\hline
\end{tabular}
\caption{\logreluunlimpatfivecvtimeAvA}
\label{logreluunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_regression/All_BN_favor_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03905} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantworseentry{.01360} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!.00501 {\sdsize\mypm\hspace*{0.2ex}.00167}\!\!&\!\!\significantworseentry{.01265} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantworseentry{.01011} {\sdsize\mypm\hspace*{0.2ex}.00547}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08959} {\sdsize\mypm\hspace*{0.2ex}.00444}\!\!&\!\!\significantworseentry{.08053} {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!.07965 {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!\significantworseentry{.08383} {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!\significantworseentry{.08403} {\sdsize\mypm\hspace*{0.2ex}.00365}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{.11716} {\sdsize\mypm\hspace*{0.2ex}.00452}\!\!&\!\!\significantworseentry{.11045} {\sdsize\mypm\hspace*{0.2ex}.00377}\!\!&\!\!.10766 {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!\significantworseentry{.11940} {\sdsize\mypm\hspace*{0.2ex}.00355}\!\!&\!\!\significantworseentry{.11552} {\sdsize\mypm\hspace*{0.2ex}.00455}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09887} {\sdsize\mypm\hspace*{0.2ex}.00493}\!\!&\!\!\significantworseentry{.09158} {\sdsize\mypm\hspace*{0.2ex}.00483}\!\!&\!\!.08963 {\sdsize\mypm\hspace*{0.2ex}.00502}\!\!&\!\!\significantworseentry{.09879} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\significantworseentry{.09751} {\sdsize\mypm\hspace*{0.2ex}.00491}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16220} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!\significantworseentry{.15775} {\sdsize\mypm\hspace*{0.2ex}.00446}\!\!&\!\!.15487 {\sdsize\mypm\hspace*{0.2ex}.00467}\!\!&\!\!\significantworseentry{.16081} {\sdsize\mypm\hspace*{0.2ex}.00493}\!\!&\!\!\significantworseentry{.16011} {\sdsize\mypm\hspace*{0.2ex}.00518}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.10101} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantworseentry{.08093} {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!.07729 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\significantworseentry{.08774} {\sdsize\mypm\hspace*{0.2ex}.00267}\!\!&\!\!\significantworseentry{.08430} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.09542} {\sdsize\mypm\hspace*{0.2ex}.00275}\!\!&\!\!\significantworseentry{.08201} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!.07957 {\sdsize\mypm\hspace*{0.2ex}.00257}\!\!&\!\!\significantworseentry{.09017} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!\significantworseentry{.08646} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.13329} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\!&\!\!\significantworseentry{.08759} {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!.08413 {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!\significantworseentry{.09562} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!\significantworseentry{.09169} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.04114} {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!\significantworseentry{.01180} {\sdsize\mypm\hspace*{0.2ex}.00092}\!\!&\!\!.00727 {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!\significantworseentry{.01439} {\sdsize\mypm\hspace*{0.2ex}.00118}\!\!&\!\!\significantworseentry{.01163} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.03751} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantworseentry{.01113} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!.00712 {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!\significantworseentry{.01297} {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!\significantworseentry{.01091} {\sdsize\mypm\hspace*{0.2ex}.00379}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05732} {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!\significantworseentry{.02929} {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!.02681 {\sdsize\mypm\hspace*{0.2ex}.00810}\!\!&\!\!\significantworseentry{.03249} {\sdsize\mypm\hspace*{0.2ex}.00657}\!\!&\!\!\significantworseentry{.03001} {\sdsize\mypm\hspace*{0.2ex}.00781}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{1.0368} {\sdsize\mypm\hspace*{0.2ex}.04849}\!\!&\!\!\significantbetterentry{.62787} {\sdsize\mypm\hspace*{0.2ex}.06033}\!\!&\!\!.64937 {\sdsize\mypm\hspace*{0.2ex}.06793}\!\!&\!\!\significantbetterentry{.58383} {\sdsize\mypm\hspace*{0.2ex}.05350}\!\!&\!\!\significantbetterentry{.60907} {\sdsize\mypm\hspace*{0.2ex}.05595}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10885} {\sdsize\mypm\hspace*{0.2ex}.00306}\!\!&\!\!\significantworseentry{.10734} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!.10342 {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!\significantworseentry{.10798} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantworseentry{.10759} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.05034} {\sdsize\mypm\hspace*{0.2ex}.00435}\!\!&\!\!\significantworseentry{.04072} {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!.04011 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!\significantworseentry{.04239} {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!\significantworseentry{.04111} {\sdsize\mypm\hspace*{0.2ex}.00518}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.13558} {\sdsize\mypm\hspace*{0.2ex}.00319}\!\!&\!\!\significantworseentry{.11593} {\sdsize\mypm\hspace*{0.2ex}.00418}\!\!&\!\!.10475 {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!\significantworseentry{.12702} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!\significantworseentry{.12461} {\sdsize\mypm\hspace*{0.2ex}.00980}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09644} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!\significantworseentry{.07872} {\sdsize\mypm\hspace*{0.2ex}.00245}\!\!&\!\!.06965 {\sdsize\mypm\hspace*{0.2ex}.00194}\!\!&\!\!\significantworseentry{.08833} {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!\significantworseentry{.08349} {\sdsize\mypm\hspace*{0.2ex}.00778}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10591} {\sdsize\mypm\hspace*{0.2ex}.00355}\!\!&\!\!\significantworseentry{.09075} {\sdsize\mypm\hspace*{0.2ex}.00299}\!\!&\!\!.08290 {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!\significantworseentry{.10074} {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!\significantworseentry{.09492} {\sdsize\mypm\hspace*{0.2ex}.00648}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.09802} {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!\significantworseentry{.08932} {\sdsize\mypm\hspace*{0.2ex}.00289}\!\!&\!\!.07951 {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!\significantworseentry{.10475} {\sdsize\mypm\hspace*{0.2ex}.00289}\!\!&\!\!\significantworseentry{.10114} {\sdsize\mypm\hspace*{0.2ex}.00570}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.08909} {\sdsize\mypm\hspace*{0.2ex}.00332}\!\!&\!\!\significantworseentry{.08141} {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!.07503 {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\significantworseentry{.09423} {\sdsize\mypm\hspace*{0.2ex}.00363}\!\!&\!\!\significantworseentry{.08810} {\sdsize\mypm\hspace*{0.2ex}.00581}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.34053} {\sdsize\mypm\hspace*{0.2ex}.03885}\!\!&\!\!\significantworseentry{.27248} {\sdsize\mypm\hspace*{0.2ex}.02018}\!\!&\!\!.26451 {\sdsize\mypm\hspace*{0.2ex}.01748}\!\!&\!\!\significantworseentry{.27852} {\sdsize\mypm\hspace*{0.2ex}.02450}\!\!&\!\!\significantbetterentry{.23499} {\sdsize\mypm\hspace*{0.2ex}.02534}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.07086} {\sdsize\mypm\hspace*{0.2ex}.00604}\!\!&\!\!\significantworseentry{.06701} {\sdsize\mypm\hspace*{0.2ex}.00739}\!\!&\!\!.06193 {\sdsize\mypm\hspace*{0.2ex}.00742}\!\!&\!\!\significantworseentry{.08147} {\sdsize\mypm\hspace*{0.2ex}.00653}\!\!&\!\!\significantworseentry{.07043} {\sdsize\mypm\hspace*{0.2ex}.00797}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10366} {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!\worseentry{.11770} {\sdsize\mypm\hspace*{0.2ex}.00429}\!\!&\!\!.11679 {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!\significantworseentry{.13251} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!\significantworseentry{.12830} {\sdsize\mypm\hspace*{0.2ex}.00771}\!\! \\
\hline
indoor-loc-lat&\!\!\betterentry{.05618} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!\significantworseentry{.05723} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!.05648 {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!\significantworseentry{.06688} {\sdsize\mypm\hspace*{0.2ex}.00285}\!\!&\!\!\significantworseentry{.06316} {\sdsize\mypm\hspace*{0.2ex}.00554}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.05382} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!\worseentry{.05468} {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!.05434 {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!\significantworseentry{.06187} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\significantworseentry{.05914} {\sdsize\mypm\hspace*{0.2ex}.00386}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.28691} {\sdsize\mypm\hspace*{0.2ex}.01002}\!\!&\!\!.23262 {\sdsize\mypm\hspace*{0.2ex}.00164}\!\!&\!\!.23279 {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!.23302 {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!\significantworseentry{.23323} {\sdsize\mypm\hspace*{0.2ex}.00200}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03868} {\sdsize\mypm\hspace*{0.2ex}.00569}\!\!&\!\!\significantworseentry{.02111} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!.01309 {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.02664} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!\significantworseentry{.01964} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05926} {\sdsize\mypm\hspace*{0.2ex}.00957}\!\!&\!\!\significantworseentry{.05087} {\sdsize\mypm\hspace*{0.2ex}.01037}\!\!&\!\!.02942 {\sdsize\mypm\hspace*{0.2ex}.00664}\!\!&\!\!\significantworseentry{.06257} {\sdsize\mypm\hspace*{0.2ex}.00882}\!\!&\!\!\significantworseentry{.04809} {\sdsize\mypm\hspace*{0.2ex}.00667}\!\! \\
\hline
nursery&\!\!\significantworseentry{.16243} {\sdsize\mypm\hspace*{0.2ex}.00625}\!\!&\!\!\significantworseentry{.14520} {\sdsize\mypm\hspace*{0.2ex}.00572}\!\!&\!\!.13130 {\sdsize\mypm\hspace*{0.2ex}.00561}\!\!&\!\!\significantworseentry{.14277} {\sdsize\mypm\hspace*{0.2ex}.00612}\!\!&\!\!\worseentry{.13160} {\sdsize\mypm\hspace*{0.2ex}.01176}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.03737} {\sdsize\mypm\hspace*{0.2ex}.00419}\!\!&\!\!\significantworseentry{.02879} {\sdsize\mypm\hspace*{0.2ex}.00548}\!\!&\!\!.02778 {\sdsize\mypm\hspace*{0.2ex}.00575}\!\!&\!\!\significantbetterentry{.02752} {\sdsize\mypm\hspace*{0.2ex}.00584}\!\!&\!\!.02776 {\sdsize\mypm\hspace*{0.2ex}.00583}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.23348} {\sdsize\mypm\hspace*{0.2ex}.01144}\!\!&\!\!\significantworseentry{.18955} {\sdsize\mypm\hspace*{0.2ex}.01443}\!\!&\!\!.17219 {\sdsize\mypm\hspace*{0.2ex}.01204}\!\!&\!\!\significantworseentry{.23475} {\sdsize\mypm\hspace*{0.2ex}.01351}\!\!&\!\!\significantworseentry{.18771} {\sdsize\mypm\hspace*{0.2ex}.02367}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.22396} {\sdsize\mypm\hspace*{0.2ex}.00960}\!\!&\!\!\significantworseentry{.17818} {\sdsize\mypm\hspace*{0.2ex}.01366}\!\!&\!\!.16133 {\sdsize\mypm\hspace*{0.2ex}.01205}\!\!&\!\!\significantworseentry{.22619} {\sdsize\mypm\hspace*{0.2ex}.01296}\!\!&\!\!\significantworseentry{.17710} {\sdsize\mypm\hspace*{0.2ex}.02810}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.38279} {\sdsize\mypm\hspace*{0.2ex}.00394}\!\!&\!\!\significantworseentry{.37695} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!.36796 {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!\significantworseentry{.39545} {\sdsize\mypm\hspace*{0.2ex}.00490}\!\!&\!\!\significantworseentry{.38754} {\sdsize\mypm\hspace*{0.2ex}.00780}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{3.1066} {\sdsize\mypm\hspace*{0.2ex}.41417}\!\!&\!\!\significantworseentry{.99463} {\sdsize\mypm\hspace*{0.2ex}.02499}\!\!&\!\!.96676 {\sdsize\mypm\hspace*{0.2ex}.02739}\!\!&\!\!\significantworseentry{.98739} {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!\significantworseentry{.97781} {\sdsize\mypm\hspace*{0.2ex}.02618}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.06009} {\sdsize\mypm\hspace*{0.2ex}.00379}\!\!&\!\!\significantworseentry{.03542} {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!.02388 {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!\significantworseentry{.05786} {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!\significantworseentry{.04345} {\sdsize\mypm\hspace*{0.2ex}.01075}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.06234} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!\significantworseentry{.03617} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!.02428 {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!\significantworseentry{.05875} {\sdsize\mypm\hspace*{0.2ex}.00181}\!\!&\!\!\significantworseentry{.04497} {\sdsize\mypm\hspace*{0.2ex}.01098}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.27013} {\sdsize\mypm\hspace*{0.2ex}.02130}\!\!&\!\!\significantworseentry{.40392} {\sdsize\mypm\hspace*{0.2ex}.02144}\!\!&\!\!.14124 {\sdsize\mypm\hspace*{0.2ex}.01220}\!\!&\!\!\significantworseentry{.30914} {\sdsize\mypm\hspace*{0.2ex}.01724}\!\!&\!\!\significantworseentry{.15582} {\sdsize\mypm\hspace*{0.2ex}.02445}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.48711} {\sdsize\mypm\hspace*{0.2ex}.01642}\!\!&\!\!\significantworseentry{.45691} {\sdsize\mypm\hspace*{0.2ex}.02083}\!\!&\!\!.42754 {\sdsize\mypm\hspace*{0.2ex}.01931}\!\!&\!\!\significantworseentry{.47108} {\sdsize\mypm\hspace*{0.2ex}.02123}\!\!&\!\!\significantworseentry{.44580} {\sdsize\mypm\hspace*{0.2ex}.02252}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.33254} {\sdsize\mypm\hspace*{0.2ex}.02025}\!\!&\!\!\significantworseentry{.39794} {\sdsize\mypm\hspace*{0.2ex}.01617}\!\!&\!\!.19834 {\sdsize\mypm\hspace*{0.2ex}.01920}\!\!&\!\!\significantworseentry{.30466} {\sdsize\mypm\hspace*{0.2ex}.01893}\!\!&\!\!\worseentry{.19955} {\sdsize\mypm\hspace*{0.2ex}.02835}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.70469} {\sdsize\mypm\hspace*{0.2ex}.01535}\!\!&\!\!\significantworseentry{.69821} {\sdsize\mypm\hspace*{0.2ex}.01066}\!\!&\!\!.68782 {\sdsize\mypm\hspace*{0.2ex}.01038}\!\!&\!\!\significantworseentry{.72400} {\sdsize\mypm\hspace*{0.2ex}.01433}\!\!&\!\!\significantworseentry{.69831} {\sdsize\mypm\hspace*{0.2ex}.01180}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.74708} {\sdsize\mypm\hspace*{0.2ex}.02410}\!\!&\!\!\significantworseentry{.73128} {\sdsize\mypm\hspace*{0.2ex}.01196}\!\!&\!\!.70171 {\sdsize\mypm\hspace*{0.2ex}.01278}\!\!&\!\!\significantworseentry{.74549} {\sdsize\mypm\hspace*{0.2ex}.02239}\!\!&\!\!\significantworseentry{.71112} {\sdsize\mypm\hspace*{0.2ex}.01046}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{2} \betterentry { 1 } 0 \worseentry { 0 } \significantworseentry { 37 }&\!\!\significantbetterentry{1} \betterentry { 0 } 1 \worseentry { 2 } \significantworseentry { 36 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{2} \betterentry { 0 } 1 \worseentry { 0 } \significantworseentry { 37 }&\!\!\significantbetterentry{2} \betterentry { 0 } 1 \worseentry { 2 } \significantworseentry { 35 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.8072&\!\!1.2383&\!\!1.000&\!\!1.3536&\!\!1.1823 \\
\hline
90 percent av. rel. perform.&\!\!1.4057&\!\!1.1183&\!\!1.000&\!\!1.2397&\!\!1.1110 \\
\hline
Worst rel. perform.&\!\!7.6629&\!\!2.8585&\!\!1.000&\!\!2.4950&\!\!1.9978 \\
\hline
90 percentile rel. perform.&\!\!3.0772&\!\!1.6704&\!\!1.000&\!\!2.1553&\!\!1.6118 \\
\hline
80 percentile rel. perform.&\!\!2.0723&\!\!1.4845&\!\!1.000&\!\!1.6733&\!\!1.2351 \\
\hline
70 percentile rel. perform.&\!\!1.5900&\!\!1.1062&\!\!1.000&\!\!1.3160&\!\!1.1410 \\
\hline
Aver. rel. gains&\!\!.9576&\!\!.9669&\!\!---&\!\!.9448&\!\!.9132 \\
\hline
Aver. rel. losses&\!\!1.8760&\!\!1.2518&\!\!---&\!\!1.3852&\!\!1.2018 \\
\hline
\end{tabular}
\caption{\regressionAllBNfavortimepatfivecverror}
\label{regressionAllBNfavortimepatfivecverror}
}
\end{table}


==> tables_regression/All_BN_favor_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03905} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.01360 {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!\significantbetterentry{.00501} {\sdsize\mypm\hspace*{0.2ex}.00167}\!\!&\!\!.01265 {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!.01011 {\sdsize\mypm\hspace*{0.2ex}.00547}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08959} {\sdsize\mypm\hspace*{0.2ex}.00444}\!\!&\!\!.08053 {\sdsize\mypm\hspace*{0.2ex}.00408}\!\!&\!\!\significantbetterentry{.07965} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!.08383 {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!.08403 {\sdsize\mypm\hspace*{0.2ex}.00365}\!\! \\
\hline
air-quality-no2&\!\!.11716 {\sdsize\mypm\hspace*{0.2ex}.00452}\!\!&\!\!.11045 {\sdsize\mypm\hspace*{0.2ex}.00377}\!\!&\!\!\significantbetterentry{.10766} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!\significantworseentry{.11940} {\sdsize\mypm\hspace*{0.2ex}.00355}\!\!&\!\!.11552 {\sdsize\mypm\hspace*{0.2ex}.00455}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09887} {\sdsize\mypm\hspace*{0.2ex}.00493}\!\!&\!\!.09158 {\sdsize\mypm\hspace*{0.2ex}.00483}\!\!&\!\!\significantbetterentry{.08963} {\sdsize\mypm\hspace*{0.2ex}.00502}\!\!&\!\!\significantworseentry{.09879} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.09751 {\sdsize\mypm\hspace*{0.2ex}.00491}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16220} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!.15775 {\sdsize\mypm\hspace*{0.2ex}.00446}\!\!&\!\!\significantbetterentry{.15487} {\sdsize\mypm\hspace*{0.2ex}.00467}\!\!&\!\!.16081 {\sdsize\mypm\hspace*{0.2ex}.00493}\!\!&\!\!.16011 {\sdsize\mypm\hspace*{0.2ex}.00518}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.10101} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!.08093 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\significantbetterentry{.07729} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!.08774 {\sdsize\mypm\hspace*{0.2ex}.00267}\!\!&\!\!.08430 {\sdsize\mypm\hspace*{0.2ex}.00489}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.09542} {\sdsize\mypm\hspace*{0.2ex}.00275}\!\!&\!\!.08201 {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\significantbetterentry{.07957} {\sdsize\mypm\hspace*{0.2ex}.00257}\!\!&\!\!.09017 {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!.08646 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.13329} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\!&\!\!.08759 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!\significantbetterentry{.08413} {\sdsize\mypm\hspace*{0.2ex}.00311}\!\!&\!\!.09562 {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!.09169 {\sdsize\mypm\hspace*{0.2ex}.00458}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.04114} {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!.01180 {\sdsize\mypm\hspace*{0.2ex}.00092}\!\!&\!\!\significantbetterentry{.00727} {\sdsize\mypm\hspace*{0.2ex}.00027}\!\!&\!\!.01439 {\sdsize\mypm\hspace*{0.2ex}.00118}\!\!&\!\!.01163 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.03751} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!.01113 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\significantbetterentry{.00712} {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!.01297 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!.01091 {\sdsize\mypm\hspace*{0.2ex}.00379}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05732} {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!.02929 {\sdsize\mypm\hspace*{0.2ex}.00728}\!\!&\!\!\significantbetterentry{.02681} {\sdsize\mypm\hspace*{0.2ex}.00810}\!\!&\!\!.03249 {\sdsize\mypm\hspace*{0.2ex}.00657}\!\!&\!\!.03001 {\sdsize\mypm\hspace*{0.2ex}.00781}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{1.0368} {\sdsize\mypm\hspace*{0.2ex}.04849}\!\!&\!\!.62787 {\sdsize\mypm\hspace*{0.2ex}.06033}\!\!&\!\!.64937 {\sdsize\mypm\hspace*{0.2ex}.06793}\!\!&\!\!\significantbetterentry{.58383} {\sdsize\mypm\hspace*{0.2ex}.05350}\!\!&\!\!.60907 {\sdsize\mypm\hspace*{0.2ex}.05595}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10885} {\sdsize\mypm\hspace*{0.2ex}.00306}\!\!&\!\!.10734 {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!\significantbetterentry{.10342} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.10798 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.10759 {\sdsize\mypm\hspace*{0.2ex}.00342}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.05034} {\sdsize\mypm\hspace*{0.2ex}.00435}\!\!&\!\!.04072 {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!\significantbetterentry{.04011} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!.04239 {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!.04111 {\sdsize\mypm\hspace*{0.2ex}.00518}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.13558} {\sdsize\mypm\hspace*{0.2ex}.00319}\!\!&\!\!.11593 {\sdsize\mypm\hspace*{0.2ex}.00418}\!\!&\!\!\significantbetterentry{.10475} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!.12702 {\sdsize\mypm\hspace*{0.2ex}.00401}\!\!&\!\!.12461 {\sdsize\mypm\hspace*{0.2ex}.00980}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09644} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!.07872 {\sdsize\mypm\hspace*{0.2ex}.00245}\!\!&\!\!\significantbetterentry{.06965} {\sdsize\mypm\hspace*{0.2ex}.00194}\!\!&\!\!.08833 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\!&\!\!.08349 {\sdsize\mypm\hspace*{0.2ex}.00778}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10591} {\sdsize\mypm\hspace*{0.2ex}.00355}\!\!&\!\!.09075 {\sdsize\mypm\hspace*{0.2ex}.00299}\!\!&\!\!\significantbetterentry{.08290} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!.10074 {\sdsize\mypm\hspace*{0.2ex}.00361}\!\!&\!\!.09492 {\sdsize\mypm\hspace*{0.2ex}.00648}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!.09802 {\sdsize\mypm\hspace*{0.2ex}.00191}\!\!&\!\!.08932 {\sdsize\mypm\hspace*{0.2ex}.00289}\!\!&\!\!\significantbetterentry{.07951} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!\significantworseentry{.10475} {\sdsize\mypm\hspace*{0.2ex}.00289}\!\!&\!\!.10114 {\sdsize\mypm\hspace*{0.2ex}.00570}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!.08909 {\sdsize\mypm\hspace*{0.2ex}.00332}\!\!&\!\!.08141 {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!\significantbetterentry{.07503} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\significantworseentry{.09423} {\sdsize\mypm\hspace*{0.2ex}.00363}\!\!&\!\!.08810 {\sdsize\mypm\hspace*{0.2ex}.00581}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.34053} {\sdsize\mypm\hspace*{0.2ex}.03885}\!\!&\!\!.27248 {\sdsize\mypm\hspace*{0.2ex}.02018}\!\!&\!\!.26451 {\sdsize\mypm\hspace*{0.2ex}.01748}\!\!&\!\!.27852 {\sdsize\mypm\hspace*{0.2ex}.02450}\!\!&\!\!\significantbetterentry{.23499} {\sdsize\mypm\hspace*{0.2ex}.02534}\!\! \\
\hline
gas-sensor-drift-conc&\!\!.07086 {\sdsize\mypm\hspace*{0.2ex}.00604}\!\!&\!\!.06701 {\sdsize\mypm\hspace*{0.2ex}.00739}\!\!&\!\!\significantbetterentry{.06193} {\sdsize\mypm\hspace*{0.2ex}.00742}\!\!&\!\!\significantworseentry{.08147} {\sdsize\mypm\hspace*{0.2ex}.00653}\!\!&\!\!.07043 {\sdsize\mypm\hspace*{0.2ex}.00797}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10366} {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!.11770 {\sdsize\mypm\hspace*{0.2ex}.00429}\!\!&\!\!.11679 {\sdsize\mypm\hspace*{0.2ex}.00416}\!\!&\!\!\significantworseentry{.13251} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!.12830 {\sdsize\mypm\hspace*{0.2ex}.00771}\!\! \\
\hline
indoor-loc-lat&\!\!\betterentry{.05618} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!.05723 {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!.05648 {\sdsize\mypm\hspace*{0.2ex}.00261}\!\!&\!\!\significantworseentry{.06688} {\sdsize\mypm\hspace*{0.2ex}.00285}\!\!&\!\!.06316 {\sdsize\mypm\hspace*{0.2ex}.00554}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.05382} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!.05468 {\sdsize\mypm\hspace*{0.2ex}.00256}\!\!&\!\!.05434 {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!\significantworseentry{.06187} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.05914 {\sdsize\mypm\hspace*{0.2ex}.00386}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.28691} {\sdsize\mypm\hspace*{0.2ex}.01002}\!\!&\!\!\significantbetterentry{.23262} {\sdsize\mypm\hspace*{0.2ex}.00164}\!\!&\!\!\betterentry{.23279} {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!.23302 {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!.23323 {\sdsize\mypm\hspace*{0.2ex}.00200}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03868} {\sdsize\mypm\hspace*{0.2ex}.00569}\!\!&\!\!.02111 {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!\significantbetterentry{.01309} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!.02664 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!.01964 {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
naval-propulsion-turb&\!\!.05926 {\sdsize\mypm\hspace*{0.2ex}.00957}\!\!&\!\!.05087 {\sdsize\mypm\hspace*{0.2ex}.01037}\!\!&\!\!\significantbetterentry{.02942} {\sdsize\mypm\hspace*{0.2ex}.00664}\!\!&\!\!\significantworseentry{.06257} {\sdsize\mypm\hspace*{0.2ex}.00882}\!\!&\!\!.04809 {\sdsize\mypm\hspace*{0.2ex}.00667}\!\! \\
\hline
nursery&\!\!\significantworseentry{.16243} {\sdsize\mypm\hspace*{0.2ex}.00625}\!\!&\!\!.14520 {\sdsize\mypm\hspace*{0.2ex}.00572}\!\!&\!\!\betterentry{.13130} {\sdsize\mypm\hspace*{0.2ex}.00561}\!\!&\!\!.14277 {\sdsize\mypm\hspace*{0.2ex}.00612}\!\!&\!\!.13160 {\sdsize\mypm\hspace*{0.2ex}.01176}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.03737} {\sdsize\mypm\hspace*{0.2ex}.00419}\!\!&\!\!.02879 {\sdsize\mypm\hspace*{0.2ex}.00548}\!\!&\!\!.02778 {\sdsize\mypm\hspace*{0.2ex}.00575}\!\!&\!\!\significantbetterentry{.02752} {\sdsize\mypm\hspace*{0.2ex}.00584}\!\!&\!\!.02776 {\sdsize\mypm\hspace*{0.2ex}.00583}\!\! \\
\hline
parkinson-motor&\!\!.23348 {\sdsize\mypm\hspace*{0.2ex}.01144}\!\!&\!\!.18955 {\sdsize\mypm\hspace*{0.2ex}.01443}\!\!&\!\!\significantbetterentry{.17219} {\sdsize\mypm\hspace*{0.2ex}.01204}\!\!&\!\!\significantworseentry{.23475} {\sdsize\mypm\hspace*{0.2ex}.01351}\!\!&\!\!.18771 {\sdsize\mypm\hspace*{0.2ex}.02367}\!\! \\
\hline
parkinson-total&\!\!.22396 {\sdsize\mypm\hspace*{0.2ex}.00960}\!\!&\!\!.17818 {\sdsize\mypm\hspace*{0.2ex}.01366}\!\!&\!\!\significantbetterentry{.16133} {\sdsize\mypm\hspace*{0.2ex}.01205}\!\!&\!\!\significantworseentry{.22619} {\sdsize\mypm\hspace*{0.2ex}.01296}\!\!&\!\!.17710 {\sdsize\mypm\hspace*{0.2ex}.02810}\!\! \\
\hline
protein-tertiary-structure&\!\!.38279 {\sdsize\mypm\hspace*{0.2ex}.00394}\!\!&\!\!.37695 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\significantbetterentry{.36796} {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!\significantworseentry{.39545} {\sdsize\mypm\hspace*{0.2ex}.00490}\!\!&\!\!.38754 {\sdsize\mypm\hspace*{0.2ex}.00780}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{3.1066} {\sdsize\mypm\hspace*{0.2ex}.41417}\!\!&\!\!.99463 {\sdsize\mypm\hspace*{0.2ex}.02499}\!\!&\!\!\significantbetterentry{.96676} {\sdsize\mypm\hspace*{0.2ex}.02739}\!\!&\!\!.98739 {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!.97781 {\sdsize\mypm\hspace*{0.2ex}.02618}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.06009} {\sdsize\mypm\hspace*{0.2ex}.00379}\!\!&\!\!.03542 {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!\significantbetterentry{.02388} {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!.05786 {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!.04345 {\sdsize\mypm\hspace*{0.2ex}.01075}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.06234} {\sdsize\mypm\hspace*{0.2ex}.00390}\!\!&\!\!.03617 {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!\significantbetterentry{.02428} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!.05875 {\sdsize\mypm\hspace*{0.2ex}.00181}\!\!&\!\!.04497 {\sdsize\mypm\hspace*{0.2ex}.01098}\!\! \\
\hline
wall-follow-robot-2&\!\!.27013 {\sdsize\mypm\hspace*{0.2ex}.02130}\!\!&\!\!\significantworseentry{.40392} {\sdsize\mypm\hspace*{0.2ex}.02144}\!\!&\!\!\significantbetterentry{.14124} {\sdsize\mypm\hspace*{0.2ex}.01220}\!\!&\!\!.30914 {\sdsize\mypm\hspace*{0.2ex}.01724}\!\!&\!\!.15582 {\sdsize\mypm\hspace*{0.2ex}.02445}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.48711} {\sdsize\mypm\hspace*{0.2ex}.01642}\!\!&\!\!.45691 {\sdsize\mypm\hspace*{0.2ex}.02083}\!\!&\!\!\significantbetterentry{.42754} {\sdsize\mypm\hspace*{0.2ex}.01931}\!\!&\!\!.47108 {\sdsize\mypm\hspace*{0.2ex}.02123}\!\!&\!\!.44580 {\sdsize\mypm\hspace*{0.2ex}.02252}\!\! \\
\hline
wall-follow-robot-4&\!\!.33254 {\sdsize\mypm\hspace*{0.2ex}.02025}\!\!&\!\!\significantworseentry{.39794} {\sdsize\mypm\hspace*{0.2ex}.01617}\!\!&\!\!\betterentry{.19834} {\sdsize\mypm\hspace*{0.2ex}.01920}\!\!&\!\!.30466 {\sdsize\mypm\hspace*{0.2ex}.01893}\!\!&\!\!.19955 {\sdsize\mypm\hspace*{0.2ex}.02835}\!\! \\
\hline
wine-quality-all&\!\!.70469 {\sdsize\mypm\hspace*{0.2ex}.01535}\!\!&\!\!.69821 {\sdsize\mypm\hspace*{0.2ex}.01066}\!\!&\!\!\significantbetterentry{.68782} {\sdsize\mypm\hspace*{0.2ex}.01038}\!\!&\!\!\significantworseentry{.72400} {\sdsize\mypm\hspace*{0.2ex}.01433}\!\!&\!\!.69831 {\sdsize\mypm\hspace*{0.2ex}.01180}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.74708} {\sdsize\mypm\hspace*{0.2ex}.02410}\!\!&\!\!.73128 {\sdsize\mypm\hspace*{0.2ex}.01196}\!\!&\!\!\significantbetterentry{.70171} {\sdsize\mypm\hspace*{0.2ex}.01278}\!\!&\!\!.74549 {\sdsize\mypm\hspace*{0.2ex}.02239}\!\!&\!\!.71112 {\sdsize\mypm\hspace*{0.2ex}.01046}\!\! \\
\hline
\hline
Average raw rank&\!\!4.3500&\!\!2.6500&\!\!1.2500&\!\!4.0000&\!\!2.7500 \\
\hline
Average adjusted rank&\!\!4.3375&\!\!2.6750&\!\!1.2250&\!\!4.0250&\!\!2.7375 \\
\hline
Fraction adjusted best runs&\!\!.0750&\!\!.0250&\!\!.8500&\!\!.0500&\!\!.0250 \\
\hline
Fraction adjusted worst runs&\!\!.6500&\!\!.0500&\!\!.0000&\!\!.3250&\!\!.0000 \\
\hline
Aver. rel. perform.&\!\!1.8192&\!\!1.2481&\!\!1.0097&\!\!1.3637&\!\!1.1919 \\
\hline
90 percent av. rel. perform.&\!\!1.4191&\!\!1.1292&\!\!1.0004&\!\!1.2509&\!\!1.1217 \\
\hline
Worst rel. perform.&\!\!7.6629&\!\!2.8585&\!\!1.1265&\!\!2.4950&\!\!1.9978 \\
\hline
90 percentile rel. perform.&\!\!3.0772&\!\!1.6704&\!\!1.0096&\!\!2.1553&\!\!1.6118 \\
\hline
80 percentile rel. perform.&\!\!2.0723&\!\!1.4845&\!\!1.000&\!\!1.6733&\!\!1.2546 \\
\hline
70 percentile rel. perform.&\!\!1.6299&\!\!1.1267&\!\!1.000&\!\!1.3160&\!\!1.1595 \\
\hline
\end{tabular}
\caption{\regressionAllBNfavortimepatfivecverrorAvA}
\label{regressionAllBNfavortimepatfivecverrorAvA}
}
\end{table}


==> tables_regression/All_BN_favor_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\worseentry{8.5709}&\!\!2.9275&\!\!\betterentry{1.0377}&\!\!2.7109&\!\!2.0700 \\
\hline
air-quality-co2&\!\!\worseentry{1.1319}&\!\!1.0171&\!\!\betterentry{1.0061}&\!\!1.0588&\!\!1.0616 \\
\hline
air-quality-no2&\!\!1.0918&\!\!1.0293&\!\!\betterentry{1.0032}&\!\!\worseentry{1.1129}&\!\!1.0765 \\
\hline
air-quality-nox&\!\!\worseentry{1.1096}&\!\!1.0274&\!\!\betterentry{1.0051}&\!\!1.1085&\!\!1.0942 \\
\hline
appliances-energy&\!\!\worseentry{1.0492}&\!\!1.0205&\!\!\betterentry{1.0017}&\!\!1.0402&\!\!1.0356 \\
\hline
bejing-pm25&\!\!\worseentry{1.3086}&\!\!1.0485&\!\!\betterentry{1.0011}&\!\!1.1367&\!\!1.0919 \\
\hline
bike-sharing-casual&\!\!\worseentry{1.2019}&\!\!1.0329&\!\!\betterentry{1.0019}&\!\!1.1355&\!\!1.0886 \\
\hline
bike-sharing-total&\!\!\worseentry{1.5853}&\!\!1.0415&\!\!\betterentry{1.0003}&\!\!1.1370&\!\!1.0904 \\
\hline
carbon-nanotubes-u&\!\!\worseentry{5.6111}&\!\!1.6187&\!\!\betterentry{1.0018}&\!\!1.9711&\!\!1.5946 \\
\hline
carbon-nanotubes-v&\!\!\worseentry{5.2307}&\!\!1.5613&\!\!\betterentry{1.0026}&\!\!1.8174&\!\!1.5306 \\
\hline
carbon-nanotubes-w&\!\!\worseentry{2.3603}&\!\!1.1204&\!\!\betterentry{1.0015}&\!\!1.2672&\!\!1.1528 \\
\hline
chess-krvk&\!\!\worseentry{1.8544}&\!\!1.1204&\!\!1.1585&\!\!\betterentry{1.0410}&\!\!1.0878 \\
\hline
cycle-power-plant&\!\!\worseentry{1.0527}&\!\!1.0380&\!\!\betterentry{1.000}&\!\!1.0442&\!\!1.0404 \\
\hline
facebook-comment-volume&\!\!\worseentry{1.2757}&\!\!1.0296&\!\!\betterentry{1.0136}&\!\!1.0708&\!\!1.0367 \\
\hline
five-cities-beijing-pm25&\!\!\worseentry{1.2948}&\!\!1.1070&\!\!\betterentry{1.000}&\!\!1.2130&\!\!1.1901 \\
\hline
five-cities-chengdu-pm25&\!\!\worseentry{1.3865}&\!\!1.1319&\!\!\betterentry{1.0013}&\!\!1.2699&\!\!1.2010 \\
\hline
five-cities-guangzhou-pm25&\!\!\worseentry{1.2787}&\!\!1.0958&\!\!\betterentry{1.0003}&\!\!1.2161&\!\!1.1460 \\
\hline
five-cities-shanghai-pm25&\!\!1.2337&\!\!1.1238&\!\!\betterentry{1.000}&\!\!\worseentry{1.3182}&\!\!1.2730 \\
\hline
five-cities-shenyang-pm25&\!\!1.1884&\!\!1.0858&\!\!\betterentry{1.0002}&\!\!\worseentry{1.2575}&\!\!1.1755 \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.4733}&\!\!1.1756&\!\!1.1428&\!\!1.2018&\!\!\betterentry{1.0069} \\
\hline
gas-sensor-drift-conc&\!\!1.1519&\!\!1.0848&\!\!\betterentry{1.0005}&\!\!\worseentry{1.3225}&\!\!1.1413 \\
\hline
indoor-loc-alt&\!\!\betterentry{1.000}&\!\!1.1356&\!\!1.1270&\!\!\worseentry{1.2789}&\!\!1.2382 \\
\hline
indoor-loc-lat&\!\!\betterentry{1.0146}&\!\!1.0342&\!\!1.0204&\!\!\worseentry{1.2087}&\!\!1.1408 \\
\hline
indoor-loc-long&\!\!\betterentry{1.0105}&\!\!1.0265&\!\!1.0205&\!\!\worseentry{1.1619}&\!\!1.1103 \\
\hline
insurance-benchmark&\!\!\worseentry{1.2362}&\!\!\betterentry{1.0024}&\!\!1.0031&\!\!1.0041&\!\!1.0050 \\
\hline
naval-propulsion-comp&\!\!\worseentry{2.9931}&\!\!1.6468&\!\!\betterentry{1.0008}&\!\!2.0797&\!\!1.5300 \\
\hline
naval-propulsion-turb&\!\!2.0734&\!\!1.7790&\!\!\betterentry{1.0003}&\!\!\worseentry{2.1929}&\!\!1.6937 \\
\hline
nursery&\!\!\worseentry{1.2811}&\!\!1.1449&\!\!1.0351&\!\!1.1263&\!\!\betterentry{1.0343} \\
\hline
online-news-popularity&\!\!\worseentry{1.3905}&\!\!1.0523&\!\!1.0117&\!\!\betterentry{1.0010}&\!\!1.0102 \\
\hline
parkinson-motor&\!\!1.3993&\!\!1.1350&\!\!\betterentry{1.0304}&\!\!\worseentry{1.4073}&\!\!1.1230 \\
\hline
parkinson-total&\!\!1.4505&\!\!1.1518&\!\!\betterentry{1.0418}&\!\!\worseentry{1.4641}&\!\!1.1390 \\
\hline
protein-tertiary-structure&\!\!1.0405&\!\!1.0246&\!\!\betterentry{1.0001}&\!\!\worseentry{1.0749}&\!\!1.0533 \\
\hline
skill-craft&\!\!\worseentry{3.2162}&\!\!1.0296&\!\!\betterentry{1.0006}&\!\!1.0221&\!\!1.0122 \\
\hline
sml2010-dining&\!\!\worseentry{2.5325}&\!\!1.4893&\!\!\betterentry{1.0027}&\!\!2.4389&\!\!1.8299 \\
\hline
sml2010-room&\!\!\worseentry{2.5772}&\!\!1.4930&\!\!\betterentry{1.000}&\!\!2.4302&\!\!1.8574 \\
\hline
wall-follow-robot-2&\!\!1.9810&\!\!\worseentry{2.9648}&\!\!\betterentry{1.0311}&\!\!2.2681&\!\!1.1334 \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.1461}&\!\!1.0746&\!\!\betterentry{1.0051}&\!\!1.1081&\!\!1.0484 \\
\hline
wall-follow-robot-4&\!\!1.7754&\!\!\worseentry{2.1248}&\!\!\betterentry{1.0530}&\!\!1.6268&\!\!1.0531 \\
\hline
wine-quality-all&\!\!1.0252&\!\!1.0159&\!\!\betterentry{1.0007}&\!\!\worseentry{1.0534}&\!\!1.0160 \\
\hline
wine-quality-white&\!\!\worseentry{1.0655}&\!\!1.0429&\!\!\betterentry{1.0006}&\!\!1.0633&\!\!1.0141 \\
\hline
\hline
Average raw rank&\!\!4.2680&\!\!2.6690&\!\!1.3802&\!\!3.8558&\!\!2.8270 \\
\hline
Average adjusted rank&\!\!4.2680&\!\!2.6690&\!\!1.3802&\!\!3.8558&\!\!2.8270 \\
\hline
Fraction adjusted best runs&\!\!.0495&\!\!.0575&\!\!.7305&\!\!.0370&\!\!.1255 \\
\hline
Fraction adjusted worst runs&\!\!.6180&\!\!.0535&\!\!.0005&\!\!.2670&\!\!.0610 \\
\hline
Aver. rel. perform.&\!\!1.8663&\!\!1.2701&\!\!1.0191&\!\!1.3865&\!\!1.2057 \\
\hline
90 percent av. rel. perform.&\!\!1.4343&\!\!1.1310&\!\!1.0035&\!\!1.2547&\!\!1.1056 \\
\hline
Worst rel. perform.&\!\!13.6992&\!\!4.2033&\!\!1.5889&\!\!5.0551&\!\!5.5899 \\
\hline
90 percentile rel. perform.&\!\!3.2428&\!\!1.7611&\!\!1.0606&\!\!2.1967&\!\!1.5183 \\
\hline
80 percentile rel. perform.&\!\!2.1348&\!\!1.4097&\!\!1.0092&\!\!1.6766&\!\!1.2650 \\
\hline
70 percentile rel. perform.&\!\!1.6399&\!\!1.1540&\!\!1.000&\!\!1.3309&\!\!1.1782 \\
\hline
\end{tabular}
\caption{\regressionAllBNfavortimepatfivecverrorAvAindividual}
\label{regressionAllBNfavortimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/All_BN_favor_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800} \\
\hline
air-quality-co2&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4000}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
air-quality-no2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
air-quality-nox&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
appliances-energy&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0200} \\
\hline
bejing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bike-sharing-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6200}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.8400}&\!\!\significantbetterentry{.7000} \\
\hline
cycle-power-plant&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0400}&\!\!\worseentry{.3800} \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.3000}&\!\!\significantbetterentry{.8800} \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{1.000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
indoor-loc-lat&\!\!\betterentry{.5200}&\!\!\significantworseentry{.2600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000} \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.6600}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.3800}&\!\!\worseentry{.4000} \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
nursery&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4400} \\
\hline
online-news-popularity&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.9200}&\!\!\betterentry{.6000} \\
\hline
parkinson-motor&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3200} \\
\hline
parkinson-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800} \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
skill-craft&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1800} \\
\hline
sml2010-dining&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
sml2010-room&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5400} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.8400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
wine-quality-white&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{2} \betterentry { 1 } 0 \worseentry { 0 } \significantworseentry { 37 }&\!\!\significantbetterentry{0} \betterentry { 1 } 0 \worseentry { 4 } \significantworseentry { 35 }&\!\!\significantbetterentry{29} \betterentry { 2 } 0 \worseentry { 3 } \significantworseentry { 6 }&\!\!\significantbetterentry{2} \betterentry { 0 } 0 \worseentry { 1 } \significantworseentry { 37 }&\!\!\significantbetterentry{2} \betterentry { 2 } 0 \worseentry { 3 } \significantworseentry { 33 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.0750&\!\!.1221&\!\!.7358&\!\!.0833&\!\!.1706 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.8342&\!\!1.2466&\!\!.9388&\!\!1.3634&\!\!1.1881 \\
\hline
90 percent av. rel. perform.&\!\!1.4082&\!\!1.1131&\!\!.9142&\!\!1.2328&\!\!1.0861 \\
\hline
Worst rel. perform.&\!\!11.7711&\!\!4.0097&\!\!1.5889&\!\!5.0551&\!\!5.5899 \\
\hline
90 percentile rel. perform.&\!\!3.2428&\!\!1.7588&\!\!1.0606&\!\!2.1806&\!\!1.5183 \\
\hline
80 percentile rel. perform.&\!\!2.0640&\!\!1.4002&\!\!1.0092&\!\!1.6343&\!\!1.2528 \\
\hline
70 percentile rel. perform.&\!\!1.5723&\!\!1.1279&\!\!.9957&\!\!1.3131&\!\!1.1611 \\
\hline
Aver. rel. gains&\!\!.9356&\!\!.9709&\!\!.8900&\!\!.9482&\!\!.9322 \\
\hline
Aver. rel. losses&\!\!1.8880&\!\!1.2788&\!\!1.0710&\!\!1.3922&\!\!1.2347 \\
\hline
\end{tabular}
\caption{\regressionAllBNfavortimepatfivecverrorindividual}
\label{regressionAllBNfavortimepatfivecverrorindividual}
}
\end{table}


==> tables_regression/All_BN_favor_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{51.613} {\sdsize\mypm\hspace*{0.2ex}.48936}\!\!&\!\!97.467 {\sdsize\mypm\hspace*{0.2ex}.88917}\!\!&\!\!\significantworseentry{97.842} {\sdsize\mypm\hspace*{0.2ex}.92366}\!\!&\!\!90.340 {\sdsize\mypm\hspace*{0.2ex}.97394}\!\!&\!\!90.327 {\sdsize\mypm\hspace*{0.2ex}.73614}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{33.292} {\sdsize\mypm\hspace*{0.2ex}.36736}\!\!&\!\!63.843 {\sdsize\mypm\hspace*{0.2ex}.65407}\!\!&\!\!\significantworseentry{63.950} {\sdsize\mypm\hspace*{0.2ex}.51135}\!\!&\!\!58.917 {\sdsize\mypm\hspace*{0.2ex}.74813}\!\!&\!\!59.102 {\sdsize\mypm\hspace*{0.2ex}.53014}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{41.640} {\sdsize\mypm\hspace*{0.2ex}1.0749}\!\!&\!\!83.425 {\sdsize\mypm\hspace*{0.2ex}1.7930}\!\!&\!\!\significantworseentry{84.213} {\sdsize\mypm\hspace*{0.2ex}1.7424}\!\!&\!\!78.032 {\sdsize\mypm\hspace*{0.2ex}1.7403}\!\!&\!\!77.507 {\sdsize\mypm\hspace*{0.2ex}1.9114}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{36.958} {\sdsize\mypm\hspace*{0.2ex}.18142}\!\!&\!\!66.290 {\sdsize\mypm\hspace*{0.2ex}2.7248}\!\!&\!\!\significantworseentry{66.888} {\sdsize\mypm\hspace*{0.2ex}1.6485}\!\!&\!\!65.082 {\sdsize\mypm\hspace*{0.2ex}.30052}\!\!&\!\!65.032 {\sdsize\mypm\hspace*{0.2ex}.35787}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{43.180} {\sdsize\mypm\hspace*{0.2ex}.14519}\!\!&\!\!71.558 {\sdsize\mypm\hspace*{0.2ex}.90314}\!\!&\!\!\significantworseentry{71.631} {\sdsize\mypm\hspace*{0.2ex}.80234}\!\!&\!\!69.769 {\sdsize\mypm\hspace*{0.2ex}.33172}\!\!&\!\!69.720 {\sdsize\mypm\hspace*{0.2ex}.27540}\!\! \\
\hline
bejing-pm25&\!\!\significantbetterentry{147.05} {\sdsize\mypm\hspace*{0.2ex}1.0926}\!\!&\!\!\significantworseentry{242.18} {\sdsize\mypm\hspace*{0.2ex}1.5216}\!\!&\!\!241.82 {\sdsize\mypm\hspace*{0.2ex}3.3957}\!\!&\!\!224.76 {\sdsize\mypm\hspace*{0.2ex}3.7619}\!\!&\!\!223.20 {\sdsize\mypm\hspace*{0.2ex}8.2935}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{59.076} {\sdsize\mypm\hspace*{0.2ex}.24042}\!\!&\!\!\significantworseentry{99.929} {\sdsize\mypm\hspace*{0.2ex}.27750}\!\!&\!\!\significantworseentry{99.947} {\sdsize\mypm\hspace*{0.2ex}.26045}\!\!&\!\!92.976 {\sdsize\mypm\hspace*{0.2ex}.28560}\!\!&\!\!93.055 {\sdsize\mypm\hspace*{0.2ex}.30457}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{65.842} {\sdsize\mypm\hspace*{0.2ex}.48898}\!\!&\!\!121.49 {\sdsize\mypm\hspace*{0.2ex}1.1379}\!\!&\!\!\significantworseentry{121.67} {\sdsize\mypm\hspace*{0.2ex}1.0040}\!\!&\!\!112.27 {\sdsize\mypm\hspace*{0.2ex}1.0334}\!\!&\!\!112.36 {\sdsize\mypm\hspace*{0.2ex}.69947}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{34.387} {\sdsize\mypm\hspace*{0.2ex}.13092}\!\!&\!\!60.136 {\sdsize\mypm\hspace*{0.2ex}.31983}\!\!&\!\!\significantworseentry{60.385} {\sdsize\mypm\hspace*{0.2ex}.28956}\!\!&\!\!58.478 {\sdsize\mypm\hspace*{0.2ex}.23072}\!\!&\!\!58.425 {\sdsize\mypm\hspace*{0.2ex}.26453}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{43.296} {\sdsize\mypm\hspace*{0.2ex}.13597}\!\!&\!\!75.385 {\sdsize\mypm\hspace*{0.2ex}.38287}\!\!&\!\!\significantworseentry{75.504} {\sdsize\mypm\hspace*{0.2ex}.41608}\!\!&\!\!73.284 {\sdsize\mypm\hspace*{0.2ex}.22913}\!\!&\!\!73.271 {\sdsize\mypm\hspace*{0.2ex}.31087}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{23.005} {\sdsize\mypm\hspace*{0.2ex}.11082}\!\!&\!\!41.340 {\sdsize\mypm\hspace*{0.2ex}.13843}\!\!&\!\!\significantworseentry{41.395} {\sdsize\mypm\hspace*{0.2ex}.14061}\!\!&\!\!38.349 {\sdsize\mypm\hspace*{0.2ex}.13290}\!\!&\!\!38.325 {\sdsize\mypm\hspace*{0.2ex}.16539}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{94.936} {\sdsize\mypm\hspace*{0.2ex}.75285}\!\!&\!\!\significantworseentry{157.73} {\sdsize\mypm\hspace*{0.2ex}1.4740}\!\!&\!\!157.30 {\sdsize\mypm\hspace*{0.2ex}2.7833}\!\!&\!\!146.47 {\sdsize\mypm\hspace*{0.2ex}2.3510}\!\!&\!\!146.05 {\sdsize\mypm\hspace*{0.2ex}3.0371}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{42.538} {\sdsize\mypm\hspace*{0.2ex}.16551}\!\!&\!\!73.800 {\sdsize\mypm\hspace*{0.2ex}3.3686}\!\!&\!\!\significantworseentry{74.942} {\sdsize\mypm\hspace*{0.2ex}.46236}\!\!&\!\!72.118 {\sdsize\mypm\hspace*{0.2ex}3.1126}\!\!&\!\!72.656 {\sdsize\mypm\hspace*{0.2ex}1.2931}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{21.496} {\sdsize\mypm\hspace*{0.2ex}.08848}\!\!&\!\!\significantworseentry{36.207} {\sdsize\mypm\hspace*{0.2ex}.11908}\!\!&\!\!\significantworseentry{36.204} {\sdsize\mypm\hspace*{0.2ex}.10480}\!\!&\!\!33.778 {\sdsize\mypm\hspace*{0.2ex}.08646}\!\!&\!\!33.756 {\sdsize\mypm\hspace*{0.2ex}.09444}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{105.76} {\sdsize\mypm\hspace*{0.2ex}1.9166}\!\!&\!\!\significantworseentry{204.55} {\sdsize\mypm\hspace*{0.2ex}7.6871}\!\!&\!\!203.51 {\sdsize\mypm\hspace*{0.2ex}8.9345}\!\!&\!\!189.18 {\sdsize\mypm\hspace*{0.2ex}8.3503}\!\!&\!\!186.54 {\sdsize\mypm\hspace*{0.2ex}14.566}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{147.22} {\sdsize\mypm\hspace*{0.2ex}.56107}\!\!&\!\!\significantworseentry{256.23} {\sdsize\mypm\hspace*{0.2ex}1.7754}\!\!&\!\!\significantworseentry{256.15} {\sdsize\mypm\hspace*{0.2ex}1.9738}\!\!&\!\!237.44 {\sdsize\mypm\hspace*{0.2ex}5.5118}\!\!&\!\!237.08 {\sdsize\mypm\hspace*{0.2ex}8.0592}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{114.07} {\sdsize\mypm\hspace*{0.2ex}.83275}\!\!&\!\!207.44 {\sdsize\mypm\hspace*{0.2ex}4.2928}\!\!&\!\!\significantworseentry{207.86} {\sdsize\mypm\hspace*{0.2ex}5.2648}\!\!&\!\!193.03 {\sdsize\mypm\hspace*{0.2ex}3.1741}\!\!&\!\!191.40 {\sdsize\mypm\hspace*{0.2ex}9.9877}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{88.613} {\sdsize\mypm\hspace*{0.2ex}.26285}\!\!&\!\!\significantworseentry{146.52} {\sdsize\mypm\hspace*{0.2ex}3.3275}\!\!&\!\!\significantworseentry{146.57} {\sdsize\mypm\hspace*{0.2ex}3.3752}\!\!&\!\!140.29 {\sdsize\mypm\hspace*{0.2ex}9.5228}\!\!&\!\!139.07 {\sdsize\mypm\hspace*{0.2ex}10.210}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{78.042} {\sdsize\mypm\hspace*{0.2ex}.32267}\!\!&\!\!\significantworseentry{131.57} {\sdsize\mypm\hspace*{0.2ex}.28518}\!\!&\!\!\significantworseentry{131.51} {\sdsize\mypm\hspace*{0.2ex}.25526}\!\!&\!\!122.33 {\sdsize\mypm\hspace*{0.2ex}.43115}\!\!&\!\!121.95 {\sdsize\mypm\hspace*{0.2ex}1.3322}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{56.595} {\sdsize\mypm\hspace*{0.2ex}.46833}\!\!&\!\!\significantworseentry{100.61} {\sdsize\mypm\hspace*{0.2ex}.58790}\!\!&\!\!100.49 {\sdsize\mypm\hspace*{0.2ex}.62284}\!\!&\!\!94.042 {\sdsize\mypm\hspace*{0.2ex}.66328}\!\!&\!\!93.947 {\sdsize\mypm\hspace*{0.2ex}.70228}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{59.264} {\sdsize\mypm\hspace*{0.2ex}.22662}\!\!&\!\!\significantworseentry{102.29} {\sdsize\mypm\hspace*{0.2ex}.22644}\!\!&\!\!\significantworseentry{102.34} {\sdsize\mypm\hspace*{0.2ex}.21852}\!\!&\!\!95.791 {\sdsize\mypm\hspace*{0.2ex}.21905}\!\!&\!\!95.680 {\sdsize\mypm\hspace*{0.2ex}.47121}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{98.784} {\sdsize\mypm\hspace*{0.2ex}6.2038}\!\!&\!\!123.88 {\sdsize\mypm\hspace*{0.2ex}1.0057}\!\!&\!\!123.64 {\sdsize\mypm\hspace*{0.2ex}1.0675}\!\!&\!\!125.10 {\sdsize\mypm\hspace*{0.2ex}1.3561}\!\!&\!\!\significantworseentry{125.38} {\sdsize\mypm\hspace*{0.2ex}1.4356}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{76.991} {\sdsize\mypm\hspace*{0.2ex}.46072}\!\!&\!\!\significantworseentry{122.30} {\sdsize\mypm\hspace*{0.2ex}.73024}\!\!&\!\!121.56 {\sdsize\mypm\hspace*{0.2ex}1.5619}\!\!&\!\!115.71 {\sdsize\mypm\hspace*{0.2ex}1.8526}\!\!&\!\!115.35 {\sdsize\mypm\hspace*{0.2ex}1.8122}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{68.725} {\sdsize\mypm\hspace*{0.2ex}.66234}\!\!&\!\!\significantworseentry{112.39} {\sdsize\mypm\hspace*{0.2ex}.88049}\!\!&\!\!111.77 {\sdsize\mypm\hspace*{0.2ex}2.2145}\!\!&\!\!107.73 {\sdsize\mypm\hspace*{0.2ex}1.2404}\!\!&\!\!107.74 {\sdsize\mypm\hspace*{0.2ex}1.4917}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{10.598} {\sdsize\mypm\hspace*{0.2ex}.07420}\!\!&\!\!\significantworseentry{21.502} {\sdsize\mypm\hspace*{0.2ex}.08449}\!\!&\!\!\significantworseentry{21.512} {\sdsize\mypm\hspace*{0.2ex}.07990}\!\!&\!\!20.090 {\sdsize\mypm\hspace*{0.2ex}.08391}\!\!&\!\!20.084 {\sdsize\mypm\hspace*{0.2ex}.09765}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{51.867} {\sdsize\mypm\hspace*{0.2ex}1.6415}\!\!&\!\!\significantworseentry{101.29} {\sdsize\mypm\hspace*{0.2ex}1.3943}\!\!&\!\!101.09 {\sdsize\mypm\hspace*{0.2ex}1.6912}\!\!&\!\!94.672 {\sdsize\mypm\hspace*{0.2ex}1.8128}\!\!&\!\!94.193 {\sdsize\mypm\hspace*{0.2ex}1.9096}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{61.778} {\sdsize\mypm\hspace*{0.2ex}2.0974}\!\!&\!\!\significantworseentry{106.69} {\sdsize\mypm\hspace*{0.2ex}.36849}\!\!&\!\!\significantworseentry{106.76} {\sdsize\mypm\hspace*{0.2ex}.40778}\!\!&\!\!103.68 {\sdsize\mypm\hspace*{0.2ex}.32356}\!\!&\!\!103.74 {\sdsize\mypm\hspace*{0.2ex}.29366}\!\! \\
\hline
nursery&\!\!\significantbetterentry{72.291} {\sdsize\mypm\hspace*{0.2ex}.45621}\!\!&\!\!\significantworseentry{122.51} {\sdsize\mypm\hspace*{0.2ex}.88118}\!\!&\!\!\significantworseentry{122.57} {\sdsize\mypm\hspace*{0.2ex}.91192}\!\!&\!\!114.08 {\sdsize\mypm\hspace*{0.2ex}.80386}\!\!&\!\!114.03 {\sdsize\mypm\hspace*{0.2ex}.83724}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{25.973} {\sdsize\mypm\hspace*{0.2ex}.11210}\!\!&\!\!\significantworseentry{45.344} {\sdsize\mypm\hspace*{0.2ex}.10597}\!\!&\!\!\significantworseentry{45.380} {\sdsize\mypm\hspace*{0.2ex}.08150}\!\!&\!\!42.195 {\sdsize\mypm\hspace*{0.2ex}.09892}\!\!&\!\!42.205 {\sdsize\mypm\hspace*{0.2ex}.11876}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{94.893} {\sdsize\mypm\hspace*{0.2ex}.88625}\!\!&\!\!\significantworseentry{196.67} {\sdsize\mypm\hspace*{0.2ex}1.1319}\!\!&\!\!192.63 {\sdsize\mypm\hspace*{0.2ex}5.5987}\!\!&\!\!184.11 {\sdsize\mypm\hspace*{0.2ex}.79867}\!\!&\!\!184.02 {\sdsize\mypm\hspace*{0.2ex}.88617}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{101.72} {\sdsize\mypm\hspace*{0.2ex}1.0314}\!\!&\!\!\significantworseentry{210.12} {\sdsize\mypm\hspace*{0.2ex}1.2193}\!\!&\!\!204.65 {\sdsize\mypm\hspace*{0.2ex}6.9357}\!\!&\!\!196.64 {\sdsize\mypm\hspace*{0.2ex}1.4519}\!\!&\!\!196.83 {\sdsize\mypm\hspace*{0.2ex}1.3883}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{67.344} {\sdsize\mypm\hspace*{0.2ex}1.1707}\!\!&\!\!\significantworseentry{131.64} {\sdsize\mypm\hspace*{0.2ex}1.6855}\!\!&\!\!131.49 {\sdsize\mypm\hspace*{0.2ex}2.1218}\!\!&\!\!121.55 {\sdsize\mypm\hspace*{0.2ex}1.6991}\!\!&\!\!121.31 {\sdsize\mypm\hspace*{0.2ex}1.7626}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{9.0350} {\sdsize\mypm\hspace*{0.2ex}.11305}\!\!&\!\!20.130 {\sdsize\mypm\hspace*{0.2ex}.16933}\!\!&\!\!\significantworseentry{20.155} {\sdsize\mypm\hspace*{0.2ex}.12258}\!\!&\!\!18.680 {\sdsize\mypm\hspace*{0.2ex}.14321}\!\!&\!\!18.685 {\sdsize\mypm\hspace*{0.2ex}.16606}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{87.095} {\sdsize\mypm\hspace*{0.2ex}.74040}\!\!&\!\!184.38 {\sdsize\mypm\hspace*{0.2ex}1.2446}\!\!&\!\!\significantworseentry{184.63} {\sdsize\mypm\hspace*{0.2ex}.89534}\!\!&\!\!171.72 {\sdsize\mypm\hspace*{0.2ex}1.7540}\!\!&\!\!171.15 {\sdsize\mypm\hspace*{0.2ex}2.9181}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{77.280} {\sdsize\mypm\hspace*{0.2ex}.44504}\!\!&\!\!\significantworseentry{164.06} {\sdsize\mypm\hspace*{0.2ex}.76692}\!\!&\!\!\significantworseentry{163.99} {\sdsize\mypm\hspace*{0.2ex}.87184}\!\!&\!\!152.66 {\sdsize\mypm\hspace*{0.2ex}.87593}\!\!&\!\!151.66 {\sdsize\mypm\hspace*{0.2ex}4.4917}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{70.323} {\sdsize\mypm\hspace*{0.2ex}.67630}\!\!&\!\!\significantworseentry{126.79} {\sdsize\mypm\hspace*{0.2ex}1.0968}\!\!&\!\!\significantworseentry{126.66} {\sdsize\mypm\hspace*{0.2ex}1.0635}\!\!&\!\!117.48 {\sdsize\mypm\hspace*{0.2ex}.95276}\!\!&\!\!117.26 {\sdsize\mypm\hspace*{0.2ex}1.2354}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{44.940} {\sdsize\mypm\hspace*{0.2ex}.20136}\!\!&\!\!\significantworseentry{83.193} {\sdsize\mypm\hspace*{0.2ex}.31651}\!\!&\!\!\significantworseentry{83.190} {\sdsize\mypm\hspace*{0.2ex}.26301}\!\!&\!\!76.963 {\sdsize\mypm\hspace*{0.2ex}.29793}\!\!&\!\!76.983 {\sdsize\mypm\hspace*{0.2ex}.31810}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{82.450} {\sdsize\mypm\hspace*{0.2ex}.56969}\!\!&\!\!\significantworseentry{147.64} {\sdsize\mypm\hspace*{0.2ex}.94262}\!\!&\!\!147.38 {\sdsize\mypm\hspace*{0.2ex}1.8210}\!\!&\!\!136.54 {\sdsize\mypm\hspace*{0.2ex}1.8665}\!\!&\!\!135.47 {\sdsize\mypm\hspace*{0.2ex}3.5308}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{32.697} {\sdsize\mypm\hspace*{0.2ex}.18171}\!\!&\!\!67.966 {\sdsize\mypm\hspace*{0.2ex}.20318}\!\!&\!\!\significantworseentry{68.074} {\sdsize\mypm\hspace*{0.2ex}.32556}\!\!&\!\!63.560 {\sdsize\mypm\hspace*{0.2ex}.30929}\!\!&\!\!63.557 {\sdsize\mypm\hspace*{0.2ex}.83611}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{30.236} {\sdsize\mypm\hspace*{0.2ex}.28195}\!\!&\!\!\significantworseentry{64.156} {\sdsize\mypm\hspace*{0.2ex}.30315}\!\!&\!\!\significantworseentry{64.120} {\sdsize\mypm\hspace*{0.2ex}.34993}\!\!&\!\!59.868 {\sdsize\mypm\hspace*{0.2ex}.31197}\!\!&\!\!59.876 {\sdsize\mypm\hspace*{0.2ex}.28253}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.4250&\!\!4.4750&\!\!2.7500&\!\!2.3500 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.4250&\!\!4.4750&\!\!2.7250&\!\!2.3750 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.6250&\!\!.7000&\!\!.0000&\!\!.0250 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.8245&\!\!1.8235&\!\!1.7141&\!\!1.7110 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.7886&\!\!1.7874&\!\!1.6825&\!\!1.6796 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!2.2280&\!\!2.2308&\!\!2.0675&\!\!2.0681 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!2.0978&\!\!2.1009&\!\!1.9577&\!\!1.9531 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!2.0162&\!\!2.0172&\!\!1.8848&\!\!1.8782 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.9259&\!\!1.9226&\!\!1.7793&\!\!1.7695 \\
\hline
\end{tabular}
\caption{\regressionAllBNfavortimepatfivecviterAvA}
\label{regressionAllBNfavortimepatfivecviterAvA}
}
\end{table}


==> tables_regression/All_BN_favor_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{20.928} {\sdsize\mypm\hspace*{0.2ex}.02646}\!\!&\!\!\significantworseentry{20.962} {\sdsize\mypm\hspace*{0.2ex}.01314}\!\!&\!\!\significantworseentry{20.962} {\sdsize\mypm\hspace*{0.2ex}.01569}\!\!&\!\!\betterentry{20.945} {\sdsize\mypm\hspace*{0.2ex}.08390}\!\!&\!\!\significantworseentry{20.958} {\sdsize\mypm\hspace*{0.2ex}.01383}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{11.924} {\sdsize\mypm\hspace*{0.2ex}.02636}\!\!&\!\!11.949 {\sdsize\mypm\hspace*{0.2ex}.05503}\!\!&\!\!\significantworseentry{11.965} {\sdsize\mypm\hspace*{0.2ex}.01162}\!\!&\!\!11.942 {\sdsize\mypm\hspace*{0.2ex}.06215}\!\!&\!\!\significantworseentry{11.959} {\sdsize\mypm\hspace*{0.2ex}.01536}\!\! \\
\hline
air-quality-no2&\!\!\betterentry{11.931} {\sdsize\mypm\hspace*{0.2ex}.02531}\!\!&\!\!11.944 {\sdsize\mypm\hspace*{0.2ex}.09742}\!\!&\!\!\significantworseentry{11.968} {\sdsize\mypm\hspace*{0.2ex}.01359}\!\!&\!\!\significantworseentry{11.960} {\sdsize\mypm\hspace*{0.2ex}.02994}\!\!&\!\!11.953 {\sdsize\mypm\hspace*{0.2ex}.06343}\!\! \\
\hline
air-quality-nox&\!\!8.9391 {\sdsize\mypm\hspace*{0.2ex}.02327}\!\!&\!\!\betterentry{8.9190} {\sdsize\mypm\hspace*{0.2ex}.21149}\!\!&\!\!8.9494 {\sdsize\mypm\hspace*{0.2ex}.11856}\!\!&\!\!\worseentry{8.9657} {\sdsize\mypm\hspace*{0.2ex}.01094}\!\!&\!\!\worseentry{8.9620} {\sdsize\mypm\hspace*{0.2ex}.01855}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{26.889} {\sdsize\mypm\hspace*{0.2ex}.03377}\!\!&\!\!\betterentry{26.902} {\sdsize\mypm\hspace*{0.2ex}.18157}\!\!&\!\!\betterentry{26.908} {\sdsize\mypm\hspace*{0.2ex}.15154}\!\!&\!\!\significantworseentry{26.925} {\sdsize\mypm\hspace*{0.2ex}.02393}\!\!&\!\!\significantworseentry{26.935} {\sdsize\mypm\hspace*{0.2ex}.02399}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{248.70} {\sdsize\mypm\hspace*{0.2ex}.10554}\!\!&\!\!\significantworseentry{248.70} {\sdsize\mypm\hspace*{0.2ex}.74962}\!\!&\!\!248.13 {\sdsize\mypm\hspace*{0.2ex}2.6224}\!\!&\!\!248.02 {\sdsize\mypm\hspace*{0.2ex}2.6629}\!\!&\!\!\betterentry{246.51} {\sdsize\mypm\hspace*{0.2ex}7.4273}\!\! \\
\hline
bike-sharing-casual&\!\!\betterentry{44.883} {\sdsize\mypm\hspace*{0.2ex}.04969}\!\!&\!\!\betterentry{44.913} {\sdsize\mypm\hspace*{0.2ex}.02965}\!\!&\!\!\betterentry{44.906} {\sdsize\mypm\hspace*{0.2ex}.04015}\!\!&\!\!\betterentry{44.912} {\sdsize\mypm\hspace*{0.2ex}.02760}\!\!&\!\!\betterentry{44.913} {\sdsize\mypm\hspace*{0.2ex}.04299}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{50.878} {\sdsize\mypm\hspace*{0.2ex}.03839}\!\!&\!\!\betterentry{50.904} {\sdsize\mypm\hspace*{0.2ex}.22363}\!\!&\!\!\significantworseentry{50.938} {\sdsize\mypm\hspace*{0.2ex}.02206}\!\!&\!\!\betterentry{50.893} {\sdsize\mypm\hspace*{0.2ex}.26547}\!\!&\!\!\significantworseentry{50.934} {\sdsize\mypm\hspace*{0.2ex}.02506}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{11.939} {\sdsize\mypm\hspace*{0.2ex}.02157}\!\!&\!\!\significantworseentry{11.967} {\sdsize\mypm\hspace*{0.2ex}.01369}\!\!&\!\!\significantworseentry{11.966} {\sdsize\mypm\hspace*{0.2ex}.01285}\!\!&\!\!\significantworseentry{11.963} {\sdsize\mypm\hspace*{0.2ex}.01463}\!\!&\!\!\significantworseentry{11.963} {\sdsize\mypm\hspace*{0.2ex}.01507}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{14.942} {\sdsize\mypm\hspace*{0.2ex}.02089}\!\!&\!\!\significantworseentry{14.965} {\sdsize\mypm\hspace*{0.2ex}.01408}\!\!&\!\!\significantworseentry{14.964} {\sdsize\mypm\hspace*{0.2ex}.01130}\!\!&\!\!\significantworseentry{14.969} {\sdsize\mypm\hspace*{0.2ex}.01209}\!\!&\!\!\significantworseentry{14.966} {\sdsize\mypm\hspace*{0.2ex}.01205}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{11.933} {\sdsize\mypm\hspace*{0.2ex}.02684}\!\!&\!\!\significantworseentry{11.959} {\sdsize\mypm\hspace*{0.2ex}.01656}\!\!&\!\!\significantworseentry{11.957} {\sdsize\mypm\hspace*{0.2ex}.01455}\!\!&\!\!\significantworseentry{11.949} {\sdsize\mypm\hspace*{0.2ex}.02326}\!\!&\!\!\significantworseentry{11.950} {\sdsize\mypm\hspace*{0.2ex}.02005}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{113.82} {\sdsize\mypm\hspace*{0.2ex}.06298}\!\!&\!\!113.54 {\sdsize\mypm\hspace*{0.2ex}1.0521}\!\!&\!\!113.25 {\sdsize\mypm\hspace*{0.2ex}2.1599}\!\!&\!\!113.17 {\sdsize\mypm\hspace*{0.2ex}2.0307}\!\!&\!\!\betterentry{112.97} {\sdsize\mypm\hspace*{0.2ex}2.5687}\!\! \\
\hline
cycle-power-plant&\!\!11.933 {\sdsize\mypm\hspace*{0.2ex}.02178}\!\!&\!\!\betterentry{11.861} {\sdsize\mypm\hspace*{0.2ex}.29897}\!\!&\!\!\significantworseentry{11.967} {\sdsize\mypm\hspace*{0.2ex}.01378}\!\!&\!\!11.881 {\sdsize\mypm\hspace*{0.2ex}.28525}\!\!&\!\!11.931 {\sdsize\mypm\hspace*{0.2ex}.11622}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{38.663} {\sdsize\mypm\hspace*{0.2ex}.11137}\!\!&\!\!\significantworseentry{38.822} {\sdsize\mypm\hspace*{0.2ex}.05879}\!\!&\!\!\significantworseentry{38.826} {\sdsize\mypm\hspace*{0.2ex}.04385}\!\!&\!\!38.769 {\sdsize\mypm\hspace*{0.2ex}.06986}\!\!&\!\!38.787 {\sdsize\mypm\hspace*{0.2ex}.07011}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{71.822} {\sdsize\mypm\hspace*{0.2ex}.27069}\!\!&\!\!71.333 {\sdsize\mypm\hspace*{0.2ex}1.6200}\!\!&\!\!71.117 {\sdsize\mypm\hspace*{0.2ex}1.9742}\!\!&\!\!71.186 {\sdsize\mypm\hspace*{0.2ex}1.9226}\!\!&\!\!\betterentry{70.561} {\sdsize\mypm\hspace*{0.2ex}3.3448}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{140.83} {\sdsize\mypm\hspace*{0.2ex}.05407}\!\!&\!\!\worseentry{140.75} {\sdsize\mypm\hspace*{0.2ex}.72501}\!\!&\!\!140.61 {\sdsize\mypm\hspace*{0.2ex}.91206}\!\!&\!\!140.13 {\sdsize\mypm\hspace*{0.2ex}2.6985}\!\!&\!\!\betterentry{139.89} {\sdsize\mypm\hspace*{0.2ex}3.7933}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\worseentry{98.864} {\sdsize\mypm\hspace*{0.2ex}.04679}\!\!&\!\!98.503 {\sdsize\mypm\hspace*{0.2ex}1.2108}\!\!&\!\!98.543 {\sdsize\mypm\hspace*{0.2ex}1.6598}\!\!&\!\!98.733 {\sdsize\mypm\hspace*{0.2ex}.95677}\!\!&\!\!\betterentry{98.093} {\sdsize\mypm\hspace*{0.2ex}3.4610}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{59.888} {\sdsize\mypm\hspace*{0.2ex}.04485}\!\!&\!\!59.782 {\sdsize\mypm\hspace*{0.2ex}.74981}\!\!&\!\!59.802 {\sdsize\mypm\hspace*{0.2ex}.74952}\!\!&\!\!58.993 {\sdsize\mypm\hspace*{0.2ex}2.2485}\!\!&\!\!\betterentry{58.756} {\sdsize\mypm\hspace*{0.2ex}2.4347}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!59.862 {\sdsize\mypm\hspace*{0.2ex}.05600}\!\!&\!\!\significantworseentry{59.923} {\sdsize\mypm\hspace*{0.2ex}.03263}\!\!&\!\!\significantworseentry{59.934} {\sdsize\mypm\hspace*{0.2ex}.03405}\!\!&\!\!59.909 {\sdsize\mypm\hspace*{0.2ex}.05968}\!\!&\!\!\betterentry{59.783} {\sdsize\mypm\hspace*{0.2ex}.49609}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{35.879} {\sdsize\mypm\hspace*{0.2ex}.11828}\!\!&\!\!\significantworseentry{35.951} {\sdsize\mypm\hspace*{0.2ex}.02086}\!\!&\!\!\significantworseentry{35.941} {\sdsize\mypm\hspace*{0.2ex}.01745}\!\!&\!\!\significantworseentry{35.945} {\sdsize\mypm\hspace*{0.2ex}.01864}\!\!&\!\!\significantworseentry{35.945} {\sdsize\mypm\hspace*{0.2ex}.02138}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{41.878} {\sdsize\mypm\hspace*{0.2ex}.07934}\!\!&\!\!\significantworseentry{41.931} {\sdsize\mypm\hspace*{0.2ex}.02485}\!\!&\!\!\significantworseentry{41.935} {\sdsize\mypm\hspace*{0.2ex}.02496}\!\!&\!\!\significantworseentry{41.943} {\sdsize\mypm\hspace*{0.2ex}.02230}\!\!&\!\!\betterentry{41.897} {\sdsize\mypm\hspace*{0.2ex}.20065}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{102.44} {\sdsize\mypm\hspace*{0.2ex}3.6438}\!\!&\!\!\significantworseentry{104.87} {\sdsize\mypm\hspace*{0.2ex}.04109}\!\!&\!\!\significantworseentry{104.81} {\sdsize\mypm\hspace*{0.2ex}.29400}\!\!&\!\!\significantworseentry{104.87} {\sdsize\mypm\hspace*{0.2ex}.05034}\!\!&\!\!104.68 {\sdsize\mypm\hspace*{0.2ex}.64362}\!\! \\
\hline
indoor-loc-lat&\!\!\significantworseentry{80.841} {\sdsize\mypm\hspace*{0.2ex}.05152}\!\!&\!\!\significantworseentry{80.897} {\sdsize\mypm\hspace*{0.2ex}.03208}\!\!&\!\!80.473 {\sdsize\mypm\hspace*{0.2ex}1.1550}\!\!&\!\!80.541 {\sdsize\mypm\hspace*{0.2ex}1.4279}\!\!&\!\!\betterentry{80.332} {\sdsize\mypm\hspace*{0.2ex}1.4985}\!\! \\
\hline
indoor-loc-long&\!\!71.818 {\sdsize\mypm\hspace*{0.2ex}.06683}\!\!&\!\!\significantworseentry{71.909} {\sdsize\mypm\hspace*{0.2ex}.03812}\!\!&\!\!\betterentry{71.438} {\sdsize\mypm\hspace*{0.2ex}1.3483}\!\!&\!\!71.783 {\sdsize\mypm\hspace*{0.2ex}.59810}\!\!&\!\!71.678 {\sdsize\mypm\hspace*{0.2ex}.86278}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{8.8650} {\sdsize\mypm\hspace*{0.2ex}.05844}\!\!&\!\!\significantworseentry{8.9293} {\sdsize\mypm\hspace*{0.2ex}.02422}\!\!&\!\!8.9228 {\sdsize\mypm\hspace*{0.2ex}.02373}\!\!&\!\!8.9219 {\sdsize\mypm\hspace*{0.2ex}.02801}\!\!&\!\!8.9173 {\sdsize\mypm\hspace*{0.2ex}.02905}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{23.783} {\sdsize\mypm\hspace*{0.2ex}.37054}\!\!&\!\!\significantworseentry{23.964} {\sdsize\mypm\hspace*{0.2ex}.01253}\!\!&\!\!\significantworseentry{23.965} {\sdsize\mypm\hspace*{0.2ex}.01345}\!\!&\!\!\significantworseentry{23.962} {\sdsize\mypm\hspace*{0.2ex}.01399}\!\!&\!\!\significantworseentry{23.959} {\sdsize\mypm\hspace*{0.2ex}.01296}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{23.765} {\sdsize\mypm\hspace*{0.2ex}.42926}\!\!&\!\!\significantworseentry{23.963} {\sdsize\mypm\hspace*{0.2ex}.01243}\!\!&\!\!\significantworseentry{23.960} {\sdsize\mypm\hspace*{0.2ex}.01300}\!\!&\!\!\significantworseentry{23.963} {\sdsize\mypm\hspace*{0.2ex}.01282}\!\!&\!\!\significantworseentry{23.962} {\sdsize\mypm\hspace*{0.2ex}.01110}\!\! \\
\hline
nursery&\!\!\betterentry{41.921} {\sdsize\mypm\hspace*{0.2ex}.03233}\!\!&\!\!\betterentry{41.941} {\sdsize\mypm\hspace*{0.2ex}.02337}\!\!&\!\!\betterentry{41.910} {\sdsize\mypm\hspace*{0.2ex}.15521}\!\!&\!\!\betterentry{41.946} {\sdsize\mypm\hspace*{0.2ex}.02311}\!\!&\!\!\betterentry{41.943} {\sdsize\mypm\hspace*{0.2ex}.02550}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{50.711} {\sdsize\mypm\hspace*{0.2ex}.12812}\!\!&\!\!50.790 {\sdsize\mypm\hspace*{0.2ex}.07483}\!\!&\!\!50.776 {\sdsize\mypm\hspace*{0.2ex}.06731}\!\!&\!\!\significantworseentry{50.834} {\sdsize\mypm\hspace*{0.2ex}.06926}\!\!&\!\!\significantworseentry{50.833} {\sdsize\mypm\hspace*{0.2ex}.07914}\!\! \\
\hline
parkinson-motor&\!\!44.850 {\sdsize\mypm\hspace*{0.2ex}.10898}\!\!&\!\!\significantworseentry{44.937} {\sdsize\mypm\hspace*{0.2ex}.03078}\!\!&\!\!\significantbetterentry{43.918} {\sdsize\mypm\hspace*{0.2ex}1.4446}\!\!&\!\!\significantworseentry{44.934} {\sdsize\mypm\hspace*{0.2ex}.02241}\!\!&\!\!\significantworseentry{44.937} {\sdsize\mypm\hspace*{0.2ex}.02103}\!\! \\
\hline
parkinson-total&\!\!47.868 {\sdsize\mypm\hspace*{0.2ex}.06414}\!\!&\!\!\significantworseentry{47.940} {\sdsize\mypm\hspace*{0.2ex}.02049}\!\!&\!\!\significantbetterentry{46.618} {\sdsize\mypm\hspace*{0.2ex}1.6997}\!\!&\!\!\significantworseentry{47.930} {\sdsize\mypm\hspace*{0.2ex}.02346}\!\!&\!\!47.907 {\sdsize\mypm\hspace*{0.2ex}.15332}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{116.69} {\sdsize\mypm\hspace*{0.2ex}.10036}\!\!&\!\!\significantworseentry{116.85} {\sdsize\mypm\hspace*{0.2ex}.05337}\!\!&\!\!\significantworseentry{116.86} {\sdsize\mypm\hspace*{0.2ex}.04953}\!\!&\!\!\significantworseentry{116.84} {\sdsize\mypm\hspace*{0.2ex}.05987}\!\!&\!\!\significantworseentry{116.83} {\sdsize\mypm\hspace*{0.2ex}.05419}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{2.9137} {\sdsize\mypm\hspace*{0.2ex}.02665}\!\!&\!\!\significantworseentry{2.9414} {\sdsize\mypm\hspace*{0.2ex}.01442}\!\!&\!\!2.9358 {\sdsize\mypm\hspace*{0.2ex}.01779}\!\!&\!\!2.9337 {\sdsize\mypm\hspace*{0.2ex}.01758}\!\!&\!\!2.9329 {\sdsize\mypm\hspace*{0.2ex}.01724}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{26.869} {\sdsize\mypm\hspace*{0.2ex}.04402}\!\!&\!\!\worseentry{26.924} {\sdsize\mypm\hspace*{0.2ex}.12700}\!\!&\!\!\significantworseentry{26.937} {\sdsize\mypm\hspace*{0.2ex}.02363}\!\!&\!\!\significantworseentry{26.914} {\sdsize\mypm\hspace*{0.2ex}.15779}\!\!&\!\!\betterentry{26.846} {\sdsize\mypm\hspace*{0.2ex}.31883}\!\! \\
\hline
sml2010-room&\!\!23.870 {\sdsize\mypm\hspace*{0.2ex}.04385}\!\!&\!\!\significantworseentry{23.943} {\sdsize\mypm\hspace*{0.2ex}.02033}\!\!&\!\!\significantworseentry{23.943} {\sdsize\mypm\hspace*{0.2ex}.02188}\!\!&\!\!\worseentry{23.930} {\sdsize\mypm\hspace*{0.2ex}.05843}\!\!&\!\!\betterentry{23.806} {\sdsize\mypm\hspace*{0.2ex}.53395}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{17.929} {\sdsize\mypm\hspace*{0.2ex}.02329}\!\!&\!\!\significantworseentry{17.963} {\sdsize\mypm\hspace*{0.2ex}.01446}\!\!&\!\!\significantworseentry{17.958} {\sdsize\mypm\hspace*{0.2ex}.01493}\!\!&\!\!\significantworseentry{17.957} {\sdsize\mypm\hspace*{0.2ex}.01343}\!\!&\!\!\significantbetterentry{17.916} {\sdsize\mypm\hspace*{0.2ex}.14870}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{11.932} {\sdsize\mypm\hspace*{0.2ex}.02094}\!\!&\!\!\significantworseentry{11.958} {\sdsize\mypm\hspace*{0.2ex}.01530}\!\!&\!\!\significantworseentry{11.958} {\sdsize\mypm\hspace*{0.2ex}.01533}\!\!&\!\!\significantworseentry{11.958} {\sdsize\mypm\hspace*{0.2ex}.01300}\!\!&\!\!\significantworseentry{11.955} {\sdsize\mypm\hspace*{0.2ex}.01676}\!\! \\
\hline
wall-follow-robot-4&\!\!20.932 {\sdsize\mypm\hspace*{0.2ex}.02682}\!\!&\!\!\significantworseentry{20.959} {\sdsize\mypm\hspace*{0.2ex}.01542}\!\!&\!\!20.891 {\sdsize\mypm\hspace*{0.2ex}.22891}\!\!&\!\!20.874 {\sdsize\mypm\hspace*{0.2ex}.28364}\!\!&\!\!\significantbetterentry{20.684} {\sdsize\mypm\hspace*{0.2ex}.67661}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{17.874} {\sdsize\mypm\hspace*{0.2ex}.05165}\!\!&\!\!17.922 {\sdsize\mypm\hspace*{0.2ex}.02805}\!\!&\!\!\significantworseentry{17.938} {\sdsize\mypm\hspace*{0.2ex}.02526}\!\!&\!\!\significantworseentry{17.939} {\sdsize\mypm\hspace*{0.2ex}.01976}\!\!&\!\!17.918 {\sdsize\mypm\hspace*{0.2ex}.16586}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{11.877} {\sdsize\mypm\hspace*{0.2ex}.05214}\!\!&\!\!\significantworseentry{11.938} {\sdsize\mypm\hspace*{0.2ex}.02310}\!\!&\!\!\significantworseentry{11.943} {\sdsize\mypm\hspace*{0.2ex}.02088}\!\!&\!\!\significantworseentry{11.935} {\sdsize\mypm\hspace*{0.2ex}.02649}\!\!&\!\!11.922 {\sdsize\mypm\hspace*{0.2ex}.02293}\!\! \\
\hline
\hline
Average raw rank&\!\!2.1000&\!\!3.8750&\!\!3.4500&\!\!3.1500&\!\!2.4250 \\
\hline
Average adjusted rank&\!\!2.2125&\!\!3.5750&\!\!3.3000&\!\!3.3000&\!\!2.6125 \\
\hline
Fraction adjusted best runs&\!\!.6250&\!\!.1500&\!\!.1500&\!\!.1000&\!\!.3750 \\
\hline
Fraction adjusted worst runs&\!\!.1750&\!\!.6500&\!\!.5500&\!\!.5250&\!\!.3750 \\
\hline
Aver. rel. perform.&\!\!1.0038&\!\!1.0059&\!\!1.0043&\!\!1.0051&\!\!1.0037 \\
\hline
90 percent av. rel. perform.&\!\!1.0019&\!\!1.0039&\!\!1.0032&\!\!1.0033&\!\!1.0019 \\
\hline
Worst rel. perform.&\!\!1.0268&\!\!1.0284&\!\!1.0231&\!\!1.0281&\!\!1.0277 \\
\hline
90 percentile rel. perform.&\!\!1.0149&\!\!1.0154&\!\!1.0086&\!\!1.0090&\!\!1.0078 \\
\hline
80 percentile rel. perform.&\!\!1.0071&\!\!1.0086&\!\!1.0071&\!\!1.0067&\!\!1.0054 \\
\hline
70 percentile rel. perform.&\!\!1.0040&\!\!1.0068&\!\!1.0053&\!\!1.0052&\!\!1.0031 \\
\hline
\end{tabular}
\caption{\regressionAllBNfavortimepatfivecvtimeAvA}
\label{regressionAllBNfavortimepatfivecvtimeAvA}
}
\end{table}


==> tables_regression/All_narrow_width_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03528} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!\significantworseentry{.01374} {\sdsize\mypm\hspace*{0.2ex}.00197}\!\!&\!\!.00531 {\sdsize\mypm\hspace*{0.2ex}.00173}\!\!&\!\!\significantworseentry{.01163} {\sdsize\mypm\hspace*{0.2ex}.00143}\!\!&\!\!\significantworseentry{.00694} {\sdsize\mypm\hspace*{0.2ex}.00363}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08744} {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!\worseentry{.07993} {\sdsize\mypm\hspace*{0.2ex}.00386}\!\!&\!\!.07953 {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!\significantworseentry{.08268} {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!\significantworseentry{.08299} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{.11635} {\sdsize\mypm\hspace*{0.2ex}.00404}\!\!&\!\!\significantworseentry{.10874} {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!.10463 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantworseentry{.11697} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!\significantworseentry{.11411} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09795} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!\significantworseentry{.09009} {\sdsize\mypm\hspace*{0.2ex}.00442}\!\!&\!\!.08794 {\sdsize\mypm\hspace*{0.2ex}.00474}\!\!&\!\!\significantworseentry{.09680} {\sdsize\mypm\hspace*{0.2ex}.00524}\!\!&\!\!\significantworseentry{.09475} {\sdsize\mypm\hspace*{0.2ex}.00554}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16179} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!\significantworseentry{.15743} {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!.15401 {\sdsize\mypm\hspace*{0.2ex}.00472}\!\!&\!\!\significantworseentry{.15946} {\sdsize\mypm\hspace*{0.2ex}.00500}\!\!&\!\!\significantworseentry{.15763} {\sdsize\mypm\hspace*{0.2ex}.00498}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.09630} {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\significantworseentry{.08120} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!.07757 {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!\significantworseentry{.08765} {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!\significantworseentry{.08410} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.09017} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!\significantworseentry{.08275} {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!.07918 {\sdsize\mypm\hspace*{0.2ex}.00238}\!\!&\!\!\significantworseentry{.09026} {\sdsize\mypm\hspace*{0.2ex}.00330}\!\!&\!\!\significantworseentry{.08480} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.12545} {\sdsize\mypm\hspace*{0.2ex}.00465}\!\!&\!\!\significantworseentry{.08796} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!.08442 {\sdsize\mypm\hspace*{0.2ex}.00310}\!\!&\!\!\significantworseentry{.09543} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\significantworseentry{.09015} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.04001} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantworseentry{.01313} {\sdsize\mypm\hspace*{0.2ex}.00108}\!\!&\!\!.00778 {\sdsize\mypm\hspace*{0.2ex}.00029}\!\!&\!\!\significantworseentry{.01416} {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!\significantworseentry{.00992} {\sdsize\mypm\hspace*{0.2ex}.00282}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.03631} {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!\significantworseentry{.01236} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!.00751 {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!\significantworseentry{.01282} {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!\significantworseentry{.00938} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05633} {\sdsize\mypm\hspace*{0.2ex}.00495}\!\!&\!\!\significantworseentry{.03095} {\sdsize\mypm\hspace*{0.2ex}.00661}\!\!&\!\!.02735 {\sdsize\mypm\hspace*{0.2ex}.00788}\!\!&\!\!\significantworseentry{.03235} {\sdsize\mypm\hspace*{0.2ex}.00652}\!\!&\!\!\significantworseentry{.02891} {\sdsize\mypm\hspace*{0.2ex}.00778}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{1.0450} {\sdsize\mypm\hspace*{0.2ex}.03782}\!\!&\!\!\significantbetterentry{.64533} {\sdsize\mypm\hspace*{0.2ex}.06887}\!\!&\!\!.66876 {\sdsize\mypm\hspace*{0.2ex}.06411}\!\!&\!\!\significantbetterentry{.59005} {\sdsize\mypm\hspace*{0.2ex}.05021}\!\!&\!\!\significantbetterentry{.61459} {\sdsize\mypm\hspace*{0.2ex}.04636}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10864} {\sdsize\mypm\hspace*{0.2ex}.00312}\!\!&\!\!\significantworseentry{.10738} {\sdsize\mypm\hspace*{0.2ex}.00305}\!\!&\!\!.10286 {\sdsize\mypm\hspace*{0.2ex}.00322}\!\!&\!\!\significantworseentry{.10783} {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!\significantworseentry{.10670} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.04856} {\sdsize\mypm\hspace*{0.2ex}.00384}\!\!&\!\!\significantworseentry{.04136} {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!.04008 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!\significantworseentry{.04186} {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!\worseentry{.04036} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.13068} {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!\significantworseentry{.11503} {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!.10456 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantworseentry{.12639} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!\significantworseentry{.11990} {\sdsize\mypm\hspace*{0.2ex}.00672}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09303} {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!\significantworseentry{.07874} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!.07000 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!\significantworseentry{.08842} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantworseentry{.08353} {\sdsize\mypm\hspace*{0.2ex}.00650}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10276} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!\significantworseentry{.09030} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\!&\!\!.08273 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantworseentry{.10058} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!\significantworseentry{.09358} {\sdsize\mypm\hspace*{0.2ex}.00637}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.09416} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\significantworseentry{.08411} {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!.07575 {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\significantworseentry{.10357} {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!\significantworseentry{.09438} {\sdsize\mypm\hspace*{0.2ex}.00643}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.08690} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!\significantworseentry{.08095} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!.07453 {\sdsize\mypm\hspace*{0.2ex}.00365}\!\!&\!\!\significantworseentry{.09334} {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!\significantworseentry{.08687} {\sdsize\mypm\hspace*{0.2ex}.00490}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.38041} {\sdsize\mypm\hspace*{0.2ex}.03734}\!\!&\!\!\betterentry{.26657} {\sdsize\mypm\hspace*{0.2ex}.01772}\!\!&\!\!.27023 {\sdsize\mypm\hspace*{0.2ex}.01841}\!\!&\!\!\worseentry{.27362} {\sdsize\mypm\hspace*{0.2ex}.02028}\!\!&\!\!\significantbetterentry{.23991} {\sdsize\mypm\hspace*{0.2ex}.02456}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.07272} {\sdsize\mypm\hspace*{0.2ex}.00622}\!\!&\!\!\significantworseentry{.06615} {\sdsize\mypm\hspace*{0.2ex}.00753}\!\!&\!\!.06184 {\sdsize\mypm\hspace*{0.2ex}.00772}\!\!&\!\!\significantworseentry{.07944} {\sdsize\mypm\hspace*{0.2ex}.00673}\!\!&\!\!\significantworseentry{.06562} {\sdsize\mypm\hspace*{0.2ex}.00833}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10997} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!\significantworseentry{.11767} {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!.11388 {\sdsize\mypm\hspace*{0.2ex}.00458}\!\!&\!\!\significantworseentry{.13142} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!\significantworseentry{.12208} {\sdsize\mypm\hspace*{0.2ex}.00724}\!\! \\
\hline
indoor-loc-lat&\!\!\significantworseentry{.05914} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!\significantworseentry{.05738} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.05591 {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!\significantworseentry{.06616} {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\significantworseentry{.06082} {\sdsize\mypm\hspace*{0.2ex}.00453}\!\! \\
\hline
indoor-loc-long&\!\!\significantworseentry{.05585} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!\significantworseentry{.05460} {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!.05332 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\significantworseentry{.06145} {\sdsize\mypm\hspace*{0.2ex}.00205}\!\!&\!\!\significantworseentry{.05712} {\sdsize\mypm\hspace*{0.2ex}.00355}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.27753} {\sdsize\mypm\hspace*{0.2ex}.00657}\!\!&\!\!.23314 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.23313 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!.23320 {\sdsize\mypm\hspace*{0.2ex}.00156}\!\!&\!\!.23332 {\sdsize\mypm\hspace*{0.2ex}.00192}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03730} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!\significantworseentry{.01792} {\sdsize\mypm\hspace*{0.2ex}.00225}\!\!&\!\!.01203 {\sdsize\mypm\hspace*{0.2ex}.00144}\!\!&\!\!\significantworseentry{.02098} {\sdsize\mypm\hspace*{0.2ex}.00200}\!\!&\!\!\significantworseentry{.01589} {\sdsize\mypm\hspace*{0.2ex}.00211}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05281} {\sdsize\mypm\hspace*{0.2ex}.00608}\!\!&\!\!\significantworseentry{.03304} {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!.02127 {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!\significantworseentry{.04070} {\sdsize\mypm\hspace*{0.2ex}.00674}\!\!&\!\!\significantworseentry{.02788} {\sdsize\mypm\hspace*{0.2ex}.00572}\!\! \\
\hline
nursery&\!\!\significantworseentry{.16450} {\sdsize\mypm\hspace*{0.2ex}.00620}\!\!&\!\!\significantworseentry{.15296} {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!.13322 {\sdsize\mypm\hspace*{0.2ex}.00541}\!\!&\!\!\significantworseentry{.14298} {\sdsize\mypm\hspace*{0.2ex}.00634}\!\!&\!\!\significantbetterentry{.13053} {\sdsize\mypm\hspace*{0.2ex}.01028}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.03746} {\sdsize\mypm\hspace*{0.2ex}.00466}\!\!&\!\!\significantworseentry{.02909} {\sdsize\mypm\hspace*{0.2ex}.00545}\!\!&\!\!.02796 {\sdsize\mypm\hspace*{0.2ex}.00572}\!\!&\!\!\significantbetterentry{.02756} {\sdsize\mypm\hspace*{0.2ex}.00582}\!\!&\!\!\significantbetterentry{.02783} {\sdsize\mypm\hspace*{0.2ex}.00576}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.23705} {\sdsize\mypm\hspace*{0.2ex}.00973}\!\!&\!\!\significantworseentry{.18981} {\sdsize\mypm\hspace*{0.2ex}.01465}\!\!&\!\!.16808 {\sdsize\mypm\hspace*{0.2ex}.01020}\!\!&\!\!\significantworseentry{.23493} {\sdsize\mypm\hspace*{0.2ex}.01322}\!\!&\!\!\significantworseentry{.18909} {\sdsize\mypm\hspace*{0.2ex}.02133}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.22735} {\sdsize\mypm\hspace*{0.2ex}.00946}\!\!&\!\!\significantworseentry{.17796} {\sdsize\mypm\hspace*{0.2ex}.01351}\!\!&\!\!.16208 {\sdsize\mypm\hspace*{0.2ex}.01042}\!\!&\!\!\significantworseentry{.22564} {\sdsize\mypm\hspace*{0.2ex}.01297}\!\!&\!\!\significantworseentry{.18268} {\sdsize\mypm\hspace*{0.2ex}.02498}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.37104} {\sdsize\mypm\hspace*{0.2ex}.00351}\!\!&\!\!\significantworseentry{.37442} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!.36351 {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!\significantworseentry{.39483} {\sdsize\mypm\hspace*{0.2ex}.00449}\!\!&\!\!\significantworseentry{.38436} {\sdsize\mypm\hspace*{0.2ex}.00701}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{3.0838} {\sdsize\mypm\hspace*{0.2ex}.34513}\!\!&\!\!\significantworseentry{.98832} {\sdsize\mypm\hspace*{0.2ex}.02648}\!\!&\!\!.96650 {\sdsize\mypm\hspace*{0.2ex}.02645}\!\!&\!\!\significantworseentry{.97984} {\sdsize\mypm\hspace*{0.2ex}.02576}\!\!&\!\!.96650 {\sdsize\mypm\hspace*{0.2ex}.02510}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.05587} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!\significantworseentry{.03554} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.02431 {\sdsize\mypm\hspace*{0.2ex}.00198}\!\!&\!\!\significantworseentry{.05376} {\sdsize\mypm\hspace*{0.2ex}.00279}\!\!&\!\!\significantworseentry{.03962} {\sdsize\mypm\hspace*{0.2ex}.00861}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05790} {\sdsize\mypm\hspace*{0.2ex}.00355}\!\!&\!\!\significantworseentry{.03625} {\sdsize\mypm\hspace*{0.2ex}.00317}\!\!&\!\!.02457 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\significantworseentry{.05469} {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!\significantworseentry{.04070} {\sdsize\mypm\hspace*{0.2ex}.00874}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.26427} {\sdsize\mypm\hspace*{0.2ex}.01597}\!\!&\!\!\significantworseentry{.36375} {\sdsize\mypm\hspace*{0.2ex}.02953}\!\!&\!\!.14536 {\sdsize\mypm\hspace*{0.2ex}.01527}\!\!&\!\!\significantworseentry{.31201} {\sdsize\mypm\hspace*{0.2ex}.01886}\!\!&\!\!\significantworseentry{.15549} {\sdsize\mypm\hspace*{0.2ex}.02012}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.48623} {\sdsize\mypm\hspace*{0.2ex}.01678}\!\!&\!\!\significantworseentry{.46073} {\sdsize\mypm\hspace*{0.2ex}.01713}\!\!&\!\!.43061 {\sdsize\mypm\hspace*{0.2ex}.02076}\!\!&\!\!\significantworseentry{.46869} {\sdsize\mypm\hspace*{0.2ex}.02052}\!\!&\!\!\significantworseentry{.44402} {\sdsize\mypm\hspace*{0.2ex}.02042}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.29421} {\sdsize\mypm\hspace*{0.2ex}.01875}\!\!&\!\!\significantworseentry{.37472} {\sdsize\mypm\hspace*{0.2ex}.01705}\!\!&\!\!.19750 {\sdsize\mypm\hspace*{0.2ex}.01712}\!\!&\!\!\significantworseentry{.30589} {\sdsize\mypm\hspace*{0.2ex}.01858}\!\!&\!\!\worseentry{.19849} {\sdsize\mypm\hspace*{0.2ex}.02200}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.70464} {\sdsize\mypm\hspace*{0.2ex}.01511}\!\!&\!\!\significantworseentry{.69528} {\sdsize\mypm\hspace*{0.2ex}.01143}\!\!&\!\!.68956 {\sdsize\mypm\hspace*{0.2ex}.01012}\!\!&\!\!\significantworseentry{.71228} {\sdsize\mypm\hspace*{0.2ex}.01119}\!\!&\!\!\significantworseentry{.69525} {\sdsize\mypm\hspace*{0.2ex}.01177}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.74708} {\sdsize\mypm\hspace*{0.2ex}.02410}\!\!&\!\!\significantworseentry{.72882} {\sdsize\mypm\hspace*{0.2ex}.01255}\!\!&\!\!.70233 {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!\significantworseentry{.72917} {\sdsize\mypm\hspace*{0.2ex}.01724}\!\!&\!\!\significantworseentry{.70822} {\sdsize\mypm\hspace*{0.2ex}.01158}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{1} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 39 }&\!\!\significantbetterentry{1} \betterentry { 1 } 1 \worseentry { 1 } \significantworseentry { 36 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{2} \betterentry { 0 } 1 \worseentry { 1 } \significantworseentry { 36 }&\!\!\significantbetterentry{4} \betterentry { 0 } 2 \worseentry { 2 } \significantworseentry { 32 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.7483&\!\!1.2219&\!\!1.000&\!\!1.3123&\!\!1.1168 \\
\hline
90 percent av. rel. perform.&\!\!1.3980&\!\!1.1178&\!\!1.000&\!\!1.2154&\!\!1.0768 \\
\hline
Worst rel. perform.&\!\!6.5388&\!\!2.5590&\!\!1.000&\!\!2.2210&\!\!1.6538 \\
\hline
90 percentile rel. perform.&\!\!3.1364&\!\!1.6580&\!\!1.000&\!\!2.0275&\!\!1.3052 \\
\hline
80 percentile rel. perform.&\!\!2.1743&\!\!1.4669&\!\!1.000&\!\!1.6238&\!\!1.2193 \\
\hline
70 percentile rel. perform.&\!\!1.4875&\!\!1.1269&\!\!1.000&\!\!1.3255&\!\!1.1290 \\
\hline
Aver. rel. gains&\!\!.9657&\!\!.9757&\!\!---&\!\!.9340&\!\!.9454 \\
\hline
Aver. rel. losses&\!\!1.7683&\!\!1.2412&\!\!---&\!\!1.3412&\!\!1.1438 \\
\hline
\end{tabular}
\caption{\regressionAllnarrowwidthtimepatfivecverror}
\label{regressionAllnarrowwidthtimepatfivecverror}
}
\end{table}


==> tables_regression/All_narrow_width_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03528} {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.01374 {\sdsize\mypm\hspace*{0.2ex}.00197}\!\!&\!\!\significantbetterentry{.00531} {\sdsize\mypm\hspace*{0.2ex}.00173}\!\!&\!\!.01163 {\sdsize\mypm\hspace*{0.2ex}.00143}\!\!&\!\!.00694 {\sdsize\mypm\hspace*{0.2ex}.00363}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08744} {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!.07993 {\sdsize\mypm\hspace*{0.2ex}.00386}\!\!&\!\!\betterentry{.07953} {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!.08268 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\!&\!\!.08299 {\sdsize\mypm\hspace*{0.2ex}.00400}\!\! \\
\hline
air-quality-no2&\!\!.11635 {\sdsize\mypm\hspace*{0.2ex}.00404}\!\!&\!\!.10874 {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!\significantbetterentry{.10463} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantworseentry{.11697} {\sdsize\mypm\hspace*{0.2ex}.00358}\!\!&\!\!.11411 {\sdsize\mypm\hspace*{0.2ex}.00458}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09795} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!.09009 {\sdsize\mypm\hspace*{0.2ex}.00442}\!\!&\!\!\significantbetterentry{.08794} {\sdsize\mypm\hspace*{0.2ex}.00474}\!\!&\!\!.09680 {\sdsize\mypm\hspace*{0.2ex}.00524}\!\!&\!\!.09475 {\sdsize\mypm\hspace*{0.2ex}.00554}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16179} {\sdsize\mypm\hspace*{0.2ex}.00459}\!\!&\!\!.15743 {\sdsize\mypm\hspace*{0.2ex}.00468}\!\!&\!\!\significantbetterentry{.15401} {\sdsize\mypm\hspace*{0.2ex}.00472}\!\!&\!\!.15946 {\sdsize\mypm\hspace*{0.2ex}.00500}\!\!&\!\!.15763 {\sdsize\mypm\hspace*{0.2ex}.00498}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.09630} {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!.08120 {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!\significantbetterentry{.07757} {\sdsize\mypm\hspace*{0.2ex}.00203}\!\!&\!\!.08765 {\sdsize\mypm\hspace*{0.2ex}.00263}\!\!&\!\!.08410 {\sdsize\mypm\hspace*{0.2ex}.00458}\!\! \\
\hline
bike-sharing-casual&\!\!.09017 {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!.08275 {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!\significantbetterentry{.07918} {\sdsize\mypm\hspace*{0.2ex}.00238}\!\!&\!\!\significantworseentry{.09026} {\sdsize\mypm\hspace*{0.2ex}.00330}\!\!&\!\!.08480 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.12545} {\sdsize\mypm\hspace*{0.2ex}.00465}\!\!&\!\!.08796 {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!\significantbetterentry{.08442} {\sdsize\mypm\hspace*{0.2ex}.00310}\!\!&\!\!.09543 {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!.09015 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.04001} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.01313 {\sdsize\mypm\hspace*{0.2ex}.00108}\!\!&\!\!\significantbetterentry{.00778} {\sdsize\mypm\hspace*{0.2ex}.00029}\!\!&\!\!.01416 {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!.00992 {\sdsize\mypm\hspace*{0.2ex}.00282}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.03631} {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!.01236 {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\significantbetterentry{.00751} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!.01282 {\sdsize\mypm\hspace*{0.2ex}.00106}\!\!&\!\!.00938 {\sdsize\mypm\hspace*{0.2ex}.00268}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05633} {\sdsize\mypm\hspace*{0.2ex}.00495}\!\!&\!\!.03095 {\sdsize\mypm\hspace*{0.2ex}.00661}\!\!&\!\!\significantbetterentry{.02735} {\sdsize\mypm\hspace*{0.2ex}.00788}\!\!&\!\!.03235 {\sdsize\mypm\hspace*{0.2ex}.00652}\!\!&\!\!.02891 {\sdsize\mypm\hspace*{0.2ex}.00778}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{1.0450} {\sdsize\mypm\hspace*{0.2ex}.03782}\!\!&\!\!.64533 {\sdsize\mypm\hspace*{0.2ex}.06887}\!\!&\!\!.66876 {\sdsize\mypm\hspace*{0.2ex}.06411}\!\!&\!\!\significantbetterentry{.59005} {\sdsize\mypm\hspace*{0.2ex}.05021}\!\!&\!\!.61459 {\sdsize\mypm\hspace*{0.2ex}.04636}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10864} {\sdsize\mypm\hspace*{0.2ex}.00312}\!\!&\!\!.10738 {\sdsize\mypm\hspace*{0.2ex}.00305}\!\!&\!\!\significantbetterentry{.10286} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\!&\!\!.10783 {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!.10670 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.04856} {\sdsize\mypm\hspace*{0.2ex}.00384}\!\!&\!\!.04136 {\sdsize\mypm\hspace*{0.2ex}.00433}\!\!&\!\!\betterentry{.04008} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!.04186 {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!.04036 {\sdsize\mypm\hspace*{0.2ex}.00480}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.13068} {\sdsize\mypm\hspace*{0.2ex}.00364}\!\!&\!\!.11503 {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!\significantbetterentry{.10456} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.12639 {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!.11990 {\sdsize\mypm\hspace*{0.2ex}.00672}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09303} {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!.07874 {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!\significantbetterentry{.07000} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.08842 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!.08353 {\sdsize\mypm\hspace*{0.2ex}.00650}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10276} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!.09030 {\sdsize\mypm\hspace*{0.2ex}.00322}\!\!&\!\!\significantbetterentry{.08273} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.10058 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!.09358 {\sdsize\mypm\hspace*{0.2ex}.00637}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!.09416 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!.08411 {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!\significantbetterentry{.07575} {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\significantworseentry{.10357} {\sdsize\mypm\hspace*{0.2ex}.00300}\!\!&\!\!.09438 {\sdsize\mypm\hspace*{0.2ex}.00643}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!.08690 {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!.08095 {\sdsize\mypm\hspace*{0.2ex}.00341}\!\!&\!\!\significantbetterentry{.07453} {\sdsize\mypm\hspace*{0.2ex}.00365}\!\!&\!\!\significantworseentry{.09334} {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!.08687 {\sdsize\mypm\hspace*{0.2ex}.00490}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.38041} {\sdsize\mypm\hspace*{0.2ex}.03734}\!\!&\!\!.26657 {\sdsize\mypm\hspace*{0.2ex}.01772}\!\!&\!\!.27023 {\sdsize\mypm\hspace*{0.2ex}.01841}\!\!&\!\!.27362 {\sdsize\mypm\hspace*{0.2ex}.02028}\!\!&\!\!\significantbetterentry{.23991} {\sdsize\mypm\hspace*{0.2ex}.02456}\!\! \\
\hline
gas-sensor-drift-conc&\!\!.07272 {\sdsize\mypm\hspace*{0.2ex}.00622}\!\!&\!\!.06615 {\sdsize\mypm\hspace*{0.2ex}.00753}\!\!&\!\!\significantbetterentry{.06184} {\sdsize\mypm\hspace*{0.2ex}.00772}\!\!&\!\!\significantworseentry{.07944} {\sdsize\mypm\hspace*{0.2ex}.00673}\!\!&\!\!.06562 {\sdsize\mypm\hspace*{0.2ex}.00833}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10997} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.11767 {\sdsize\mypm\hspace*{0.2ex}.00376}\!\!&\!\!.11388 {\sdsize\mypm\hspace*{0.2ex}.00458}\!\!&\!\!\significantworseentry{.13142} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!.12208 {\sdsize\mypm\hspace*{0.2ex}.00724}\!\! \\
\hline
indoor-loc-lat&\!\!.05914 {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.05738 {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!\significantbetterentry{.05591} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!\significantworseentry{.06616} {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!.06082 {\sdsize\mypm\hspace*{0.2ex}.00453}\!\! \\
\hline
indoor-loc-long&\!\!.05585 {\sdsize\mypm\hspace*{0.2ex}.00231}\!\!&\!\!.05460 {\sdsize\mypm\hspace*{0.2ex}.00244}\!\!&\!\!\significantbetterentry{.05332} {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\significantworseentry{.06145} {\sdsize\mypm\hspace*{0.2ex}.00205}\!\!&\!\!.05712 {\sdsize\mypm\hspace*{0.2ex}.00355}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.27753} {\sdsize\mypm\hspace*{0.2ex}.00657}\!\!&\!\!\significantbetterentry{.23314} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!\significantbetterentry{.23313} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\significantbetterentry{.23320} {\sdsize\mypm\hspace*{0.2ex}.00156}\!\!&\!\!\significantbetterentry{.23332} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03730} {\sdsize\mypm\hspace*{0.2ex}.00445}\!\!&\!\!.01792 {\sdsize\mypm\hspace*{0.2ex}.00225}\!\!&\!\!\significantbetterentry{.01203} {\sdsize\mypm\hspace*{0.2ex}.00144}\!\!&\!\!.02098 {\sdsize\mypm\hspace*{0.2ex}.00200}\!\!&\!\!.01589 {\sdsize\mypm\hspace*{0.2ex}.00211}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05281} {\sdsize\mypm\hspace*{0.2ex}.00608}\!\!&\!\!.03304 {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!\significantbetterentry{.02127} {\sdsize\mypm\hspace*{0.2ex}.00234}\!\!&\!\!.04070 {\sdsize\mypm\hspace*{0.2ex}.00674}\!\!&\!\!.02788 {\sdsize\mypm\hspace*{0.2ex}.00572}\!\! \\
\hline
nursery&\!\!\significantworseentry{.16450} {\sdsize\mypm\hspace*{0.2ex}.00620}\!\!&\!\!.15296 {\sdsize\mypm\hspace*{0.2ex}.00478}\!\!&\!\!.13322 {\sdsize\mypm\hspace*{0.2ex}.00541}\!\!&\!\!.14298 {\sdsize\mypm\hspace*{0.2ex}.00634}\!\!&\!\!\significantbetterentry{.13053} {\sdsize\mypm\hspace*{0.2ex}.01028}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.03746} {\sdsize\mypm\hspace*{0.2ex}.00466}\!\!&\!\!.02909 {\sdsize\mypm\hspace*{0.2ex}.00545}\!\!&\!\!.02796 {\sdsize\mypm\hspace*{0.2ex}.00572}\!\!&\!\!\significantbetterentry{.02756} {\sdsize\mypm\hspace*{0.2ex}.00582}\!\!&\!\!.02783 {\sdsize\mypm\hspace*{0.2ex}.00576}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.23705} {\sdsize\mypm\hspace*{0.2ex}.00973}\!\!&\!\!.18981 {\sdsize\mypm\hspace*{0.2ex}.01465}\!\!&\!\!\significantbetterentry{.16808} {\sdsize\mypm\hspace*{0.2ex}.01020}\!\!&\!\!.23493 {\sdsize\mypm\hspace*{0.2ex}.01322}\!\!&\!\!.18909 {\sdsize\mypm\hspace*{0.2ex}.02133}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.22735} {\sdsize\mypm\hspace*{0.2ex}.00946}\!\!&\!\!.17796 {\sdsize\mypm\hspace*{0.2ex}.01351}\!\!&\!\!\significantbetterentry{.16208} {\sdsize\mypm\hspace*{0.2ex}.01042}\!\!&\!\!.22564 {\sdsize\mypm\hspace*{0.2ex}.01297}\!\!&\!\!.18268 {\sdsize\mypm\hspace*{0.2ex}.02498}\!\! \\
\hline
protein-tertiary-structure&\!\!.37104 {\sdsize\mypm\hspace*{0.2ex}.00351}\!\!&\!\!.37442 {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!\significantbetterentry{.36351} {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!\significantworseentry{.39483} {\sdsize\mypm\hspace*{0.2ex}.00449}\!\!&\!\!.38436 {\sdsize\mypm\hspace*{0.2ex}.00701}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{3.0838} {\sdsize\mypm\hspace*{0.2ex}.34513}\!\!&\!\!.98832 {\sdsize\mypm\hspace*{0.2ex}.02648}\!\!&\!\!\significantbetterentry{.96650} {\sdsize\mypm\hspace*{0.2ex}.02645}\!\!&\!\!.97984 {\sdsize\mypm\hspace*{0.2ex}.02576}\!\!&\!\!\significantbetterentry{.96650} {\sdsize\mypm\hspace*{0.2ex}.02510}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.05587} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\!&\!\!.03554 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantbetterentry{.02431} {\sdsize\mypm\hspace*{0.2ex}.00198}\!\!&\!\!.05376 {\sdsize\mypm\hspace*{0.2ex}.00279}\!\!&\!\!.03962 {\sdsize\mypm\hspace*{0.2ex}.00861}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05790} {\sdsize\mypm\hspace*{0.2ex}.00355}\!\!&\!\!.03625 {\sdsize\mypm\hspace*{0.2ex}.00317}\!\!&\!\!\significantbetterentry{.02457} {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!.05469 {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.04070 {\sdsize\mypm\hspace*{0.2ex}.00874}\!\! \\
\hline
wall-follow-robot-2&\!\!.26427 {\sdsize\mypm\hspace*{0.2ex}.01597}\!\!&\!\!\significantworseentry{.36375} {\sdsize\mypm\hspace*{0.2ex}.02953}\!\!&\!\!\significantbetterentry{.14536} {\sdsize\mypm\hspace*{0.2ex}.01527}\!\!&\!\!.31201 {\sdsize\mypm\hspace*{0.2ex}.01886}\!\!&\!\!.15549 {\sdsize\mypm\hspace*{0.2ex}.02012}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.48623} {\sdsize\mypm\hspace*{0.2ex}.01678}\!\!&\!\!.46073 {\sdsize\mypm\hspace*{0.2ex}.01713}\!\!&\!\!\significantbetterentry{.43061} {\sdsize\mypm\hspace*{0.2ex}.02076}\!\!&\!\!.46869 {\sdsize\mypm\hspace*{0.2ex}.02052}\!\!&\!\!.44402 {\sdsize\mypm\hspace*{0.2ex}.02042}\!\! \\
\hline
wall-follow-robot-4&\!\!.29421 {\sdsize\mypm\hspace*{0.2ex}.01875}\!\!&\!\!\significantworseentry{.37472} {\sdsize\mypm\hspace*{0.2ex}.01705}\!\!&\!\!\betterentry{.19750} {\sdsize\mypm\hspace*{0.2ex}.01712}\!\!&\!\!.30589 {\sdsize\mypm\hspace*{0.2ex}.01858}\!\!&\!\!.19849 {\sdsize\mypm\hspace*{0.2ex}.02200}\!\! \\
\hline
wine-quality-all&\!\!.70464 {\sdsize\mypm\hspace*{0.2ex}.01511}\!\!&\!\!.69528 {\sdsize\mypm\hspace*{0.2ex}.01143}\!\!&\!\!\significantbetterentry{.68956} {\sdsize\mypm\hspace*{0.2ex}.01012}\!\!&\!\!\significantworseentry{.71228} {\sdsize\mypm\hspace*{0.2ex}.01119}\!\!&\!\!.69525 {\sdsize\mypm\hspace*{0.2ex}.01177}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.74708} {\sdsize\mypm\hspace*{0.2ex}.02410}\!\!&\!\!.72882 {\sdsize\mypm\hspace*{0.2ex}.01255}\!\!&\!\!\significantbetterentry{.70233} {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!.72917 {\sdsize\mypm\hspace*{0.2ex}.01724}\!\!&\!\!.70822 {\sdsize\mypm\hspace*{0.2ex}.01158}\!\! \\
\hline
\hline
Average raw rank&\!\!4.4500&\!\!2.7250&\!\!1.2500&\!\!3.9750&\!\!2.6000 \\
\hline
Average adjusted rank&\!\!4.4375&\!\!2.7375&\!\!1.2750&\!\!3.9500&\!\!2.6000 \\
\hline
Fraction adjusted best runs&\!\!.0250&\!\!.0250&\!\!.8750&\!\!.0750&\!\!.1000 \\
\hline
Fraction adjusted worst runs&\!\!.7000&\!\!.0500&\!\!.0000&\!\!.2500&\!\!.0000 \\
\hline
Aver. rel. perform.&\!\!1.7599&\!\!1.2301&\!\!1.0083&\!\!1.3204&\!\!1.1245 \\
\hline
90 percent av. rel. perform.&\!\!1.4109&\!\!1.1269&\!\!1.0004&\!\!1.2243&\!\!1.0853 \\
\hline
Worst rel. perform.&\!\!6.5388&\!\!2.5590&\!\!1.1334&\!\!2.2210&\!\!1.6538 \\
\hline
90 percentile rel. perform.&\!\!3.1364&\!\!1.6580&\!\!1.0175&\!\!2.0275&\!\!1.3052 \\
\hline
80 percentile rel. perform.&\!\!2.1743&\!\!1.4669&\!\!1.000&\!\!1.6238&\!\!1.2193 \\
\hline
70 percentile rel. perform.&\!\!1.5374&\!\!1.1269&\!\!1.000&\!\!1.3255&\!\!1.1290 \\
\hline
\end{tabular}
\caption{\regressionAllnarrowwidthtimepatfivecverrorAvA}
\label{regressionAllnarrowwidthtimepatfivecverrorAvA}
}
\end{table}


==> tables_regression/All_narrow_width_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\worseentry{7.8784}&\!\!3.0000&\!\!\betterentry{1.1240}&\!\!2.5607&\!\!1.4044 \\
\hline
air-quality-co2&\!\!\worseentry{1.1077}&\!\!1.0121&\!\!\betterentry{1.0072}&\!\!1.0472&\!\!1.0511 \\
\hline
air-quality-no2&\!\!1.1123&\!\!1.0397&\!\!\betterentry{1.0002}&\!\!\worseentry{1.1184}&\!\!1.0909 \\
\hline
air-quality-nox&\!\!\worseentry{1.1168}&\!\!1.0270&\!\!\betterentry{1.0021}&\!\!1.1034&\!\!1.0799 \\
\hline
appliances-energy&\!\!\worseentry{1.0529}&\!\!1.0245&\!\!\betterentry{1.0021}&\!\!1.0376&\!\!1.0258 \\
\hline
bejing-pm25&\!\!\worseentry{1.2428}&\!\!1.0479&\!\!\betterentry{1.0010}&\!\!1.1313&\!\!1.0855 \\
\hline
bike-sharing-casual&\!\!1.1398&\!\!1.0460&\!\!\betterentry{1.0007}&\!\!\worseentry{1.1409}&\!\!1.0720 \\
\hline
bike-sharing-total&\!\!\worseentry{1.4870}&\!\!1.0427&\!\!\betterentry{1.0005}&\!\!1.1313&\!\!1.0683 \\
\hline
carbon-nanotubes-u&\!\!\worseentry{5.1509}&\!\!1.6982&\!\!\betterentry{1.0112}&\!\!1.8294&\!\!1.2796 \\
\hline
carbon-nanotubes-v&\!\!\worseentry{4.8652}&\!\!1.6630&\!\!\betterentry{1.0158}&\!\!1.7259&\!\!1.2610 \\
\hline
carbon-nanotubes-w&\!\!\worseentry{2.2534}&\!\!1.1738&\!\!\betterentry{1.0055}&\!\!1.2320&\!\!1.0792 \\
\hline
chess-krvk&\!\!\worseentry{1.8220}&\!\!1.1204&\!\!1.1618&\!\!\betterentry{1.0241}&\!\!1.0688 \\
\hline
cycle-power-plant&\!\!\worseentry{1.0563}&\!\!1.0441&\!\!\betterentry{1.000}&\!\!1.0484&\!\!1.0374 \\
\hline
facebook-comment-volume&\!\!\worseentry{1.2387}&\!\!1.0516&\!\!\betterentry{1.0190}&\!\!1.0636&\!\!1.0245 \\
\hline
five-cities-beijing-pm25&\!\!\worseentry{1.2501}&\!\!1.1004&\!\!\betterentry{1.000}&\!\!1.2092&\!\!1.1473 \\
\hline
five-cities-chengdu-pm25&\!\!\worseentry{1.3301}&\!\!1.1259&\!\!\betterentry{1.0008}&\!\!1.2644&\!\!1.1941 \\
\hline
five-cities-guangzhou-pm25&\!\!\worseentry{1.2423}&\!\!1.0918&\!\!\betterentry{1.000}&\!\!1.2161&\!\!1.1313 \\
\hline
five-cities-shanghai-pm25&\!\!1.2438&\!\!1.1109&\!\!\betterentry{1.000}&\!\!\worseentry{1.3682}&\!\!1.2475 \\
\hline
five-cities-shenyang-pm25&\!\!1.1668&\!\!1.0867&\!\!\betterentry{1.000}&\!\!\worseentry{1.2534}&\!\!1.1665 \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.6066}&\!\!1.1253&\!\!1.1403&\!\!1.1549&\!\!\betterentry{1.0065} \\
\hline
gas-sensor-drift-conc&\!\!1.1878&\!\!1.0755&\!\!\betterentry{1.0035}&\!\!\worseentry{1.2958}&\!\!1.0662 \\
\hline
indoor-loc-alt&\!\!\betterentry{1.0042}&\!\!1.0753&\!\!1.0403&\!\!\worseentry{1.2009}&\!\!1.1163 \\
\hline
indoor-loc-lat&\!\!1.0645&\!\!1.0327&\!\!\betterentry{1.0059}&\!\!\worseentry{1.1908}&\!\!1.0950 \\
\hline
indoor-loc-long&\!\!1.0543&\!\!1.0303&\!\!\betterentry{1.0062}&\!\!\worseentry{1.1601}&\!\!1.0785 \\
\hline
insurance-benchmark&\!\!\worseentry{1.1954}&\!\!1.0042&\!\!\betterentry{1.0042}&\!\!1.0045&\!\!1.0050 \\
\hline
naval-propulsion-comp&\!\!\worseentry{3.1197}&\!\!1.5063&\!\!\betterentry{1.0041}&\!\!1.7649&\!\!1.3378 \\
\hline
naval-propulsion-turb&\!\!\worseentry{2.5228}&\!\!1.5835&\!\!\betterentry{1.0095}&\!\!1.9456&\!\!1.3256 \\
\hline
nursery&\!\!\worseentry{1.2886}&\!\!1.1980&\!\!1.0424&\!\!1.1197&\!\!\betterentry{1.0186} \\
\hline
online-news-popularity&\!\!\worseentry{1.3875}&\!\!1.0624&\!\!1.0171&\!\!\betterentry{1.0010}&\!\!1.0116 \\
\hline
parkinson-motor&\!\!\worseentry{1.4311}&\!\!1.1452&\!\!\betterentry{1.0132}&\!\!1.4187&\!\!1.1398 \\
\hline
parkinson-total&\!\!\worseentry{1.4416}&\!\!1.1272&\!\!\betterentry{1.0259}&\!\!1.4299&\!\!1.1551 \\
\hline
protein-tertiary-structure&\!\!1.0209&\!\!1.0302&\!\!\betterentry{1.0001}&\!\!\worseentry{1.0864}&\!\!1.0576 \\
\hline
skill-craft&\!\!\worseentry{3.2065}&\!\!1.0269&\!\!\betterentry{1.0042}&\!\!1.0181&\!\!1.0042 \\
\hline
sml2010-dining&\!\!\worseentry{2.3030}&\!\!1.4643&\!\!\betterentry{1.000}&\!\!2.2210&\!\!1.6369 \\
\hline
sml2010-room&\!\!\worseentry{2.3668}&\!\!1.4784&\!\!\betterentry{1.000}&\!\!2.2382&\!\!1.6637 \\
\hline
wall-follow-robot-2&\!\!1.8869&\!\!\worseentry{2.5954}&\!\!\betterentry{1.0302}&\!\!2.2273&\!\!1.1032 \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.1364}&\!\!1.0768&\!\!\betterentry{1.0054}&\!\!1.0952&\!\!1.0374 \\
\hline
wall-follow-robot-4&\!\!1.5605&\!\!\worseentry{1.9895}&\!\!\betterentry{1.0440}&\!\!1.6245&\!\!1.0469 \\
\hline
wine-quality-all&\!\!1.0231&\!\!1.0095&\!\!\betterentry{1.0012}&\!\!\worseentry{1.0342}&\!\!1.0095 \\
\hline
wine-quality-white&\!\!\worseentry{1.0663}&\!\!1.0402&\!\!\betterentry{1.0023}&\!\!1.0407&\!\!1.0108 \\
\hline
\hline
Average raw rank&\!\!4.3785&\!\!2.8247&\!\!1.4015&\!\!3.8582&\!\!2.5370 \\
\hline
Average adjusted rank&\!\!4.3785&\!\!2.8247&\!\!1.4015&\!\!3.8582&\!\!2.5370 \\
\hline
Fraction adjusted best runs&\!\!.0225&\!\!.0430&\!\!.7180&\!\!.0435&\!\!.1730 \\
\hline
Fraction adjusted worst runs&\!\!.6370&\!\!.0550&\!\!.0005&\!\!.2740&\!\!.0335 \\
\hline
Aver. rel. perform.&\!\!1.8158&\!\!1.2546&\!\!1.0188&\!\!1.3444&\!\!1.1360 \\
\hline
90 percent av. rel. perform.&\!\!1.4215&\!\!1.1303&\!\!1.0037&\!\!1.2295&\!\!1.0757 \\
\hline
Worst rel. perform.&\!\!13.4708&\!\!4.4313&\!\!2.0832&\!\!4.0300&\!\!2.9560 \\
\hline
90 percentile rel. perform.&\!\!3.2537&\!\!1.7599&\!\!1.0560&\!\!2.0210&\!\!1.3247 \\
\hline
80 percentile rel. perform.&\!\!2.1231&\!\!1.3735&\!\!1.0115&\!\!1.5833&\!\!1.1984 \\
\hline
70 percentile rel. perform.&\!\!1.5835&\!\!1.1513&\!\!1.000&\!\!1.3393&\!\!1.1254 \\
\hline
\end{tabular}
\caption{\regressionAllnarrowwidthtimepatfivecverrorAvAindividual}
\label{regressionAllnarrowwidthtimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/All_narrow_width_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6200}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.3800} \\
\hline
air-quality-co2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3600}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0400} \\
\hline
air-quality-no2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
air-quality-nox&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
appliances-energy&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1000} \\
\hline
bejing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bike-sharing-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000} \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800} \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6800}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9000}&\!\!\significantbetterentry{.8000} \\
\hline
cycle-power-plant&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.0800}&\!\!\worseentry{.4800} \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0400}&\!\!\worseentry{.4200}&\!\!\significantbetterentry{.9200} \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.8200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800} \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600} \\
\hline
indoor-loc-lat&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.7400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
indoor-loc-long&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1800}&\!\!\significantbetterentry{.7200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.3600}&\!\!\worseentry{.4200}&\!\!\worseentry{.5000} \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
nursery&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.6600} \\
\hline
online-news-popularity&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9600}&\!\!\significantbetterentry{.7000} \\
\hline
parkinson-motor&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.7600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200} \\
\hline
parkinson-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.6800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200} \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
skill-craft&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0400}&\!\!\betterentry{.5600} \\
\hline
sml2010-dining&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
sml2010-room&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5200} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1600}&\!\!\significantbetterentry{.6800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000} \\
\hline
wine-quality-white&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2800} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{1} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 39 }&\!\!\significantbetterentry{1} \betterentry { 1 } 0 \worseentry { 1 } \significantworseentry { 37 }&\!\!\significantbetterentry{29} \betterentry { 2 } 0 \worseentry { 3 } \significantworseentry { 6 }&\!\!\significantbetterentry{2} \betterentry { 0 } 0 \worseentry { 2 } \significantworseentry { 36 }&\!\!\significantbetterentry{4} \betterentry { 2 } 0 \worseentry { 3 } \significantworseentry { 31 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.0436&\!\!.1039&\!\!.7235&\!\!.0926&\!\!.2309 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.7692&\!\!1.2286&\!\!.9533&\!\!1.3199&\!\!1.1197 \\
\hline
90 percent av. rel. perform.&\!\!1.3981&\!\!1.1146&\!\!.9309&\!\!1.2105&\!\!1.0576 \\
\hline
Worst rel. perform.&\!\!9.6739&\!\!3.7478&\!\!2.0832&\!\!3.1634&\!\!2.9560 \\
\hline
90 percentile rel. perform.&\!\!3.2462&\!\!1.7382&\!\!1.0560&\!\!1.9944&\!\!1.3202 \\
\hline
80 percentile rel. perform.&\!\!2.1197&\!\!1.3661&\!\!1.0115&\!\!1.5412&\!\!1.1939 \\
\hline
70 percentile rel. perform.&\!\!1.5052&\!\!1.1334&\!\!.9978&\!\!1.3272&\!\!1.1209 \\
\hline
Aver. rel. gains&\!\!.9613&\!\!.9651&\!\!.9088&\!\!.9453&\!\!.9402 \\
\hline
Aver. rel. losses&\!\!1.7895&\!\!1.2534&\!\!1.0667&\!\!1.3500&\!\!1.1689 \\
\hline
\end{tabular}
\caption{\regressionAllnarrowwidthtimepatfivecverrorindividual}
\label{regressionAllnarrowwidthtimepatfivecverrorindividual}
}
\end{table}


==> tables_regression/All_narrow_width_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{80.811} {\sdsize\mypm\hspace*{0.2ex}.66563}\!\!&\!\!152.31 {\sdsize\mypm\hspace*{0.2ex}1.3436}\!\!&\!\!\significantworseentry{152.71} {\sdsize\mypm\hspace*{0.2ex}1.3863}\!\!&\!\!140.54 {\sdsize\mypm\hspace*{0.2ex}1.3011}\!\!&\!\!140.58 {\sdsize\mypm\hspace*{0.2ex}.99976}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{52.233} {\sdsize\mypm\hspace*{0.2ex}.49552}\!\!&\!\!99.745 {\sdsize\mypm\hspace*{0.2ex}.91889}\!\!&\!\!\significantworseentry{99.850} {\sdsize\mypm\hspace*{0.2ex}.70620}\!\!&\!\!91.765 {\sdsize\mypm\hspace*{0.2ex}.89878}\!\!&\!\!91.815 {\sdsize\mypm\hspace*{0.2ex}.88469}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{68.642} {\sdsize\mypm\hspace*{0.2ex}1.2971}\!\!&\!\!134.66 {\sdsize\mypm\hspace*{0.2ex}2.3876}\!\!&\!\!\significantworseentry{135.96} {\sdsize\mypm\hspace*{0.2ex}2.5291}\!\!&\!\!126.66 {\sdsize\mypm\hspace*{0.2ex}2.2251}\!\!&\!\!124.97 {\sdsize\mypm\hspace*{0.2ex}3.5489}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{61.410} {\sdsize\mypm\hspace*{0.2ex}.22022}\!\!&\!\!112.64 {\sdsize\mypm\hspace*{0.2ex}2.8249}\!\!&\!\!\significantworseentry{113.41} {\sdsize\mypm\hspace*{0.2ex}1.6370}\!\!&\!\!109.15 {\sdsize\mypm\hspace*{0.2ex}.42355}\!\!&\!\!108.82 {\sdsize\mypm\hspace*{0.2ex}1.0290}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{70.784} {\sdsize\mypm\hspace*{0.2ex}.16209}\!\!&\!\!119.44 {\sdsize\mypm\hspace*{0.2ex}1.2580}\!\!&\!\!\significantworseentry{119.57} {\sdsize\mypm\hspace*{0.2ex}.78510}\!\!&\!\!115.89 {\sdsize\mypm\hspace*{0.2ex}.38146}\!\!&\!\!115.85 {\sdsize\mypm\hspace*{0.2ex}.33021}\!\! \\
\hline
bejing-pm25&\!\!\significantbetterentry{231.89} {\sdsize\mypm\hspace*{0.2ex}1.3723}\!\!&\!\!\significantworseentry{359.83} {\sdsize\mypm\hspace*{0.2ex}2.5595}\!\!&\!\!358.27 {\sdsize\mypm\hspace*{0.2ex}4.3040}\!\!&\!\!338.32 {\sdsize\mypm\hspace*{0.2ex}3.6555}\!\!&\!\!336.59 {\sdsize\mypm\hspace*{0.2ex}10.160}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{93.415} {\sdsize\mypm\hspace*{0.2ex}.29453}\!\!&\!\!\significantworseentry{147.89} {\sdsize\mypm\hspace*{0.2ex}.63570}\!\!&\!\!\significantworseentry{147.86} {\sdsize\mypm\hspace*{0.2ex}.62073}\!\!&\!\!139.06 {\sdsize\mypm\hspace*{0.2ex}1.9071}\!\!&\!\!139.41 {\sdsize\mypm\hspace*{0.2ex}.94264}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{101.75} {\sdsize\mypm\hspace*{0.2ex}.55786}\!\!&\!\!\significantworseentry{187.29} {\sdsize\mypm\hspace*{0.2ex}1.9756}\!\!&\!\!186.16 {\sdsize\mypm\hspace*{0.2ex}3.6519}\!\!&\!\!172.82 {\sdsize\mypm\hspace*{0.2ex}1.1184}\!\!&\!\!172.39 {\sdsize\mypm\hspace*{0.2ex}1.4252}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{57.049} {\sdsize\mypm\hspace*{0.2ex}.17732}\!\!&\!\!101.72 {\sdsize\mypm\hspace*{0.2ex}.45222}\!\!&\!\!\significantworseentry{101.89} {\sdsize\mypm\hspace*{0.2ex}.49272}\!\!&\!\!98.165 {\sdsize\mypm\hspace*{0.2ex}.23854}\!\!&\!\!98.142 {\sdsize\mypm\hspace*{0.2ex}.30020}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{71.640} {\sdsize\mypm\hspace*{0.2ex}.18906}\!\!&\!\!\significantworseentry{127.37} {\sdsize\mypm\hspace*{0.2ex}.42379}\!\!&\!\!127.20 {\sdsize\mypm\hspace*{0.2ex}1.7175}\!\!&\!\!123.03 {\sdsize\mypm\hspace*{0.2ex}.47032}\!\!&\!\!122.74 {\sdsize\mypm\hspace*{0.2ex}1.0442}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{37.142} {\sdsize\mypm\hspace*{0.2ex}.13886}\!\!&\!\!61.515 {\sdsize\mypm\hspace*{0.2ex}.16284}\!\!&\!\!\significantworseentry{61.620} {\sdsize\mypm\hspace*{0.2ex}.17002}\!\!&\!\!57.956 {\sdsize\mypm\hspace*{0.2ex}.18931}\!\!&\!\!57.911 {\sdsize\mypm\hspace*{0.2ex}.21141}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{149.77} {\sdsize\mypm\hspace*{0.2ex}1.0564}\!\!&\!\!\significantworseentry{233.44} {\sdsize\mypm\hspace*{0.2ex}2.1394}\!\!&\!\!\significantworseentry{233.26} {\sdsize\mypm\hspace*{0.2ex}3.1593}\!\!&\!\!220.63 {\sdsize\mypm\hspace*{0.2ex}2.1795}\!\!&\!\!220.44 {\sdsize\mypm\hspace*{0.2ex}2.5402}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{70.544} {\sdsize\mypm\hspace*{0.2ex}.24203}\!\!&\!\!125.16 {\sdsize\mypm\hspace*{0.2ex}4.3396}\!\!&\!\!\significantworseentry{126.47} {\sdsize\mypm\hspace*{0.2ex}.54400}\!\!&\!\!121.09 {\sdsize\mypm\hspace*{0.2ex}3.4765}\!\!&\!\!121.58 {\sdsize\mypm\hspace*{0.2ex}2.0426}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{34.056} {\sdsize\mypm\hspace*{0.2ex}.08593}\!\!&\!\!\significantworseentry{53.527} {\sdsize\mypm\hspace*{0.2ex}.12856}\!\!&\!\!\significantworseentry{53.535} {\sdsize\mypm\hspace*{0.2ex}.13451}\!\!&\!\!50.536 {\sdsize\mypm\hspace*{0.2ex}.14374}\!\!&\!\!50.511 {\sdsize\mypm\hspace*{0.2ex}.16313}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{174.85} {\sdsize\mypm\hspace*{0.2ex}2.2870}\!\!&\!\!\significantworseentry{330.09} {\sdsize\mypm\hspace*{0.2ex}8.8297}\!\!&\!\!328.41 {\sdsize\mypm\hspace*{0.2ex}9.8421}\!\!&\!\!305.81 {\sdsize\mypm\hspace*{0.2ex}11.380}\!\!&\!\!302.80 {\sdsize\mypm\hspace*{0.2ex}20.011}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{230.78} {\sdsize\mypm\hspace*{0.2ex}.66577}\!\!&\!\!\significantworseentry{377.43} {\sdsize\mypm\hspace*{0.2ex}3.4936}\!\!&\!\!377.02 {\sdsize\mypm\hspace*{0.2ex}2.9016}\!\!&\!\!353.93 {\sdsize\mypm\hspace*{0.2ex}9.4469}\!\!&\!\!348.70 {\sdsize\mypm\hspace*{0.2ex}18.010}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{175.60} {\sdsize\mypm\hspace*{0.2ex}1.0177}\!\!&\!\!\significantworseentry{320.40} {\sdsize\mypm\hspace*{0.2ex}4.5634}\!\!&\!\!319.66 {\sdsize\mypm\hspace*{0.2ex}7.2210}\!\!&\!\!292.66 {\sdsize\mypm\hspace*{0.2ex}9.0629}\!\!&\!\!289.11 {\sdsize\mypm\hspace*{0.2ex}17.257}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{145.42} {\sdsize\mypm\hspace*{0.2ex}.31228}\!\!&\!\!\significantworseentry{246.62} {\sdsize\mypm\hspace*{0.2ex}3.4184}\!\!&\!\!\significantworseentry{246.51} {\sdsize\mypm\hspace*{0.2ex}3.3550}\!\!&\!\!232.70 {\sdsize\mypm\hspace*{0.2ex}13.039}\!\!&\!\!227.34 {\sdsize\mypm\hspace*{0.2ex}17.755}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{123.19} {\sdsize\mypm\hspace*{0.2ex}.33625}\!\!&\!\!\significantworseentry{194.76} {\sdsize\mypm\hspace*{0.2ex}.43835}\!\!&\!\!\significantworseentry{194.76} {\sdsize\mypm\hspace*{0.2ex}.44634}\!\!&\!\!179.03 {\sdsize\mypm\hspace*{0.2ex}7.1166}\!\!&\!\!182.49 {\sdsize\mypm\hspace*{0.2ex}2.6115}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{87.440} {\sdsize\mypm\hspace*{0.2ex}.60312}\!\!&\!\!\significantworseentry{154.43} {\sdsize\mypm\hspace*{0.2ex}.83462}\!\!&\!\!\significantworseentry{154.37} {\sdsize\mypm\hspace*{0.2ex}.88436}\!\!&\!\!143.63 {\sdsize\mypm\hspace*{0.2ex}.96758}\!\!&\!\!143.45 {\sdsize\mypm\hspace*{0.2ex}1.0500}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{93.147} {\sdsize\mypm\hspace*{0.2ex}.28149}\!\!&\!\!\significantworseentry{149.90} {\sdsize\mypm\hspace*{0.2ex}.33407}\!\!&\!\!\significantworseentry{150.02} {\sdsize\mypm\hspace*{0.2ex}.22268}\!\!&\!\!142.39 {\sdsize\mypm\hspace*{0.2ex}.28170}\!\!&\!\!142.24 {\sdsize\mypm\hspace*{0.2ex}.47128}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{163.05} {\sdsize\mypm\hspace*{0.2ex}6.4363}\!\!&\!\!195.31 {\sdsize\mypm\hspace*{0.2ex}1.4033}\!\!&\!\!194.59 {\sdsize\mypm\hspace*{0.2ex}1.3570}\!\!&\!\!201.45 {\sdsize\mypm\hspace*{0.2ex}1.6724}\!\!&\!\!\significantworseentry{202.20} {\sdsize\mypm\hspace*{0.2ex}1.8598}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{116.57} {\sdsize\mypm\hspace*{0.2ex}.51440}\!\!&\!\!\significantworseentry{181.37} {\sdsize\mypm\hspace*{0.2ex}1.0163}\!\!&\!\!180.66 {\sdsize\mypm\hspace*{0.2ex}2.3245}\!\!&\!\!172.78 {\sdsize\mypm\hspace*{0.2ex}.96736}\!\!&\!\!172.21 {\sdsize\mypm\hspace*{0.2ex}1.3003}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{108.43} {\sdsize\mypm\hspace*{0.2ex}.81178}\!\!&\!\!\significantworseentry{171.77} {\sdsize\mypm\hspace*{0.2ex}1.1687}\!\!&\!\!170.70 {\sdsize\mypm\hspace*{0.2ex}2.6656}\!\!&\!\!165.39 {\sdsize\mypm\hspace*{0.2ex}1.3427}\!\!&\!\!165.41 {\sdsize\mypm\hspace*{0.2ex}1.9031}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{16.914} {\sdsize\mypm\hspace*{0.2ex}.09478}\!\!&\!\!\significantworseentry{32.778} {\sdsize\mypm\hspace*{0.2ex}.11301}\!\!&\!\!\significantworseentry{32.800} {\sdsize\mypm\hspace*{0.2ex}.11066}\!\!&\!\!30.972 {\sdsize\mypm\hspace*{0.2ex}.13099}\!\!&\!\!30.970 {\sdsize\mypm\hspace*{0.2ex}.10546}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{86.020} {\sdsize\mypm\hspace*{0.2ex}2.0513}\!\!&\!\!\significantworseentry{162.81} {\sdsize\mypm\hspace*{0.2ex}2.2648}\!\!&\!\!162.42 {\sdsize\mypm\hspace*{0.2ex}2.3290}\!\!&\!\!152.47 {\sdsize\mypm\hspace*{0.2ex}2.4874}\!\!&\!\!152.24 {\sdsize\mypm\hspace*{0.2ex}2.7753}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{102.43} {\sdsize\mypm\hspace*{0.2ex}2.1187}\!\!&\!\!\significantworseentry{179.89} {\sdsize\mypm\hspace*{0.2ex}.52958}\!\!&\!\!179.07 {\sdsize\mypm\hspace*{0.2ex}2.0712}\!\!&\!\!173.53 {\sdsize\mypm\hspace*{0.2ex}.42832}\!\!&\!\!173.59 {\sdsize\mypm\hspace*{0.2ex}.53622}\!\! \\
\hline
nursery&\!\!\significantbetterentry{114.31} {\sdsize\mypm\hspace*{0.2ex}.75123}\!\!&\!\!\significantworseentry{181.32} {\sdsize\mypm\hspace*{0.2ex}1.4550}\!\!&\!\!181.05 {\sdsize\mypm\hspace*{0.2ex}1.8053}\!\!&\!\!171.53 {\sdsize\mypm\hspace*{0.2ex}1.2202}\!\!&\!\!171.36 {\sdsize\mypm\hspace*{0.2ex}1.2044}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{40.869} {\sdsize\mypm\hspace*{0.2ex}.12342}\!\!&\!\!\significantworseentry{66.842} {\sdsize\mypm\hspace*{0.2ex}.14085}\!\!&\!\!\significantworseentry{66.825} {\sdsize\mypm\hspace*{0.2ex}.11880}\!\!&\!\!63.078 {\sdsize\mypm\hspace*{0.2ex}.13118}\!\!&\!\!63.078 {\sdsize\mypm\hspace*{0.2ex}.14694}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{148.42} {\sdsize\mypm\hspace*{0.2ex}1.0802}\!\!&\!\!\significantworseentry{296.81} {\sdsize\mypm\hspace*{0.2ex}1.8352}\!\!&\!\!292.76 {\sdsize\mypm\hspace*{0.2ex}5.5567}\!\!&\!\!279.55 {\sdsize\mypm\hspace*{0.2ex}1.0276}\!\!&\!\!279.06 {\sdsize\mypm\hspace*{0.2ex}1.7280}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{158.99} {\sdsize\mypm\hspace*{0.2ex}1.4248}\!\!&\!\!\significantworseentry{316.96} {\sdsize\mypm\hspace*{0.2ex}2.4945}\!\!&\!\!311.94 {\sdsize\mypm\hspace*{0.2ex}6.4066}\!\!&\!\!298.61 {\sdsize\mypm\hspace*{0.2ex}2.0759}\!\!&\!\!297.94 {\sdsize\mypm\hspace*{0.2ex}3.4613}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{110.53} {\sdsize\mypm\hspace*{0.2ex}1.4495}\!\!&\!\!\significantworseentry{210.64} {\sdsize\mypm\hspace*{0.2ex}2.3039}\!\!&\!\!208.94 {\sdsize\mypm\hspace*{0.2ex}3.7020}\!\!&\!\!196.10 {\sdsize\mypm\hspace*{0.2ex}2.0271}\!\!&\!\!195.96 {\sdsize\mypm\hspace*{0.2ex}2.4928}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{14.520} {\sdsize\mypm\hspace*{0.2ex}.19457}\!\!&\!\!\significantworseentry{30.295} {\sdsize\mypm\hspace*{0.2ex}.18688}\!\!&\!\!\significantworseentry{30.295} {\sdsize\mypm\hspace*{0.2ex}.18688}\!\!&\!\!28.310 {\sdsize\mypm\hspace*{0.2ex}.23990}\!\!&\!\!28.330 {\sdsize\mypm\hspace*{0.2ex}.23387}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{136.42} {\sdsize\mypm\hspace*{0.2ex}.95890}\!\!&\!\!\significantworseentry{278.60} {\sdsize\mypm\hspace*{0.2ex}2.2935}\!\!&\!\!\significantworseentry{278.82} {\sdsize\mypm\hspace*{0.2ex}1.9504}\!\!&\!\!260.03 {\sdsize\mypm\hspace*{0.2ex}1.8424}\!\!&\!\!259.39 {\sdsize\mypm\hspace*{0.2ex}3.5406}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{121.09} {\sdsize\mypm\hspace*{0.2ex}.58005}\!\!&\!\!\significantworseentry{247.63} {\sdsize\mypm\hspace*{0.2ex}1.8163}\!\!&\!\!\significantworseentry{247.71} {\sdsize\mypm\hspace*{0.2ex}1.4163}\!\!&\!\!231.21 {\sdsize\mypm\hspace*{0.2ex}1.0872}\!\!&\!\!230.31 {\sdsize\mypm\hspace*{0.2ex}4.6854}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{112.58} {\sdsize\mypm\hspace*{0.2ex}1.3444}\!\!&\!\!\significantworseentry{188.03} {\sdsize\mypm\hspace*{0.2ex}1.8737}\!\!&\!\!\significantworseentry{187.99} {\sdsize\mypm\hspace*{0.2ex}1.9337}\!\!&\!\!176.68 {\sdsize\mypm\hspace*{0.2ex}1.6571}\!\!&\!\!176.37 {\sdsize\mypm\hspace*{0.2ex}1.9355}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{72.610} {\sdsize\mypm\hspace*{0.2ex}.20650}\!\!&\!\!\significantworseentry{123.22} {\sdsize\mypm\hspace*{0.2ex}.86205}\!\!&\!\!\significantworseentry{123.24} {\sdsize\mypm\hspace*{0.2ex}.29395}\!\!&\!\!115.66 {\sdsize\mypm\hspace*{0.2ex}.34241}\!\!&\!\!115.64 {\sdsize\mypm\hspace*{0.2ex}.37193}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{131.50} {\sdsize\mypm\hspace*{0.2ex}1.0115}\!\!&\!\!\significantworseentry{218.89} {\sdsize\mypm\hspace*{0.2ex}1.8262}\!\!&\!\!217.52 {\sdsize\mypm\hspace*{0.2ex}3.2360}\!\!&\!\!205.33 {\sdsize\mypm\hspace*{0.2ex}2.1510}\!\!&\!\!204.76 {\sdsize\mypm\hspace*{0.2ex}3.7253}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{51.314} {\sdsize\mypm\hspace*{0.2ex}.27833}\!\!&\!\!\significantworseentry{103.82} {\sdsize\mypm\hspace*{0.2ex}.33510}\!\!&\!\!\significantworseentry{103.84} {\sdsize\mypm\hspace*{0.2ex}.53453}\!\!&\!\!96.963 {\sdsize\mypm\hspace*{0.2ex}.47232}\!\!&\!\!96.951 {\sdsize\mypm\hspace*{0.2ex}1.0067}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{47.656} {\sdsize\mypm\hspace*{0.2ex}.30248}\!\!&\!\!\significantworseentry{97.356} {\sdsize\mypm\hspace*{0.2ex}.67406}\!\!&\!\!97.132 {\sdsize\mypm\hspace*{0.2ex}.60422}\!\!&\!\!90.984 {\sdsize\mypm\hspace*{0.2ex}.56833}\!\!&\!\!91.108 {\sdsize\mypm\hspace*{0.2ex}.53789}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.5625&\!\!4.3375&\!\!2.7750&\!\!2.3250 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.5625&\!\!4.3375&\!\!2.7375&\!\!2.3625 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.7750&\!\!.5750&\!\!.0000&\!\!.0250 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.7673&\!\!1.7650&\!\!1.6664&\!\!1.6629 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.7354&\!\!1.7329&\!\!1.6384&\!\!1.6348 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!2.0864&\!\!2.0864&\!\!1.9497&\!\!1.9511 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!2.0327&\!\!2.0309&\!\!1.8978&\!\!1.8954 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.9498&\!\!1.9506&\!\!1.8381&\!\!1.8258 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.8903&\!\!1.8889&\!\!1.7647&\!\!1.7638 \\
\hline
\end{tabular}
\caption{\regressionAllnarrowwidthtimepatfivecviterAvA}
\label{regressionAllnarrowwidthtimepatfivecviterAvA}
}
\end{table}


==> tables_regression/All_narrow_width_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{27.918} {\sdsize\mypm\hspace*{0.2ex}.02592}\!\!&\!\!\betterentry{27.942} {\sdsize\mypm\hspace*{0.2ex}.12284}\!\!&\!\!\significantworseentry{27.958} {\sdsize\mypm\hspace*{0.2ex}.01369}\!\!&\!\!\betterentry{27.940} {\sdsize\mypm\hspace*{0.2ex}.08275}\!\!&\!\!\significantworseentry{27.953} {\sdsize\mypm\hspace*{0.2ex}.01527}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{15.921} {\sdsize\mypm\hspace*{0.2ex}.02426}\!\!&\!\!\significantworseentry{15.943} {\sdsize\mypm\hspace*{0.2ex}.06440}\!\!&\!\!\significantworseentry{15.955} {\sdsize\mypm\hspace*{0.2ex}.03314}\!\!&\!\!\betterentry{15.936} {\sdsize\mypm\hspace*{0.2ex}.06852}\!\!&\!\!\significantworseentry{15.946} {\sdsize\mypm\hspace*{0.2ex}.06336}\!\! \\
\hline
air-quality-no2&\!\!15.928 {\sdsize\mypm\hspace*{0.2ex}.02161}\!\!&\!\!15.940 {\sdsize\mypm\hspace*{0.2ex}.09880}\!\!&\!\!\significantworseentry{15.968} {\sdsize\mypm\hspace*{0.2ex}.01090}\!\!&\!\!\significantworseentry{15.953} {\sdsize\mypm\hspace*{0.2ex}.04162}\!\!&\!\!\significantbetterentry{15.856} {\sdsize\mypm\hspace*{0.2ex}.25742}\!\! \\
\hline
air-quality-nox&\!\!11.946 {\sdsize\mypm\hspace*{0.2ex}.01661}\!\!&\!\!\betterentry{11.912} {\sdsize\mypm\hspace*{0.2ex}.21804}\!\!&\!\!11.946 {\sdsize\mypm\hspace*{0.2ex}.12024}\!\!&\!\!\worseentry{11.963} {\sdsize\mypm\hspace*{0.2ex}.02853}\!\!&\!\!11.935 {\sdsize\mypm\hspace*{0.2ex}.10423}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{35.890} {\sdsize\mypm\hspace*{0.2ex}.03087}\!\!&\!\!\betterentry{35.868} {\sdsize\mypm\hspace*{0.2ex}.27459}\!\!&\!\!\worseentry{35.911} {\sdsize\mypm\hspace*{0.2ex}.14775}\!\!&\!\!\worseentry{35.933} {\sdsize\mypm\hspace*{0.2ex}.01778}\!\!&\!\!\significantworseentry{35.935} {\sdsize\mypm\hspace*{0.2ex}.03867}\!\! \\
\hline
bejing-pm25&\!\!\worseentry{331.67} {\sdsize\mypm\hspace*{0.2ex}.10595}\!\!&\!\!\worseentry{331.67} {\sdsize\mypm\hspace*{0.2ex}.77222}\!\!&\!\!330.60 {\sdsize\mypm\hspace*{0.2ex}3.3987}\!\!&\!\!331.04 {\sdsize\mypm\hspace*{0.2ex}2.6659}\!\!&\!\!\betterentry{329.73} {\sdsize\mypm\hspace*{0.2ex}8.4218}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{59.872} {\sdsize\mypm\hspace*{0.2ex}.04677}\!\!&\!\!\significantworseentry{59.857} {\sdsize\mypm\hspace*{0.2ex}.23754}\!\!&\!\!\significantworseentry{59.860} {\sdsize\mypm\hspace*{0.2ex}.19728}\!\!&\!\!\betterentry{59.628} {\sdsize\mypm\hspace*{0.2ex}.74967}\!\!&\!\!59.781 {\sdsize\mypm\hspace*{0.2ex}.38455}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{67.870} {\sdsize\mypm\hspace*{0.2ex}.04159}\!\!&\!\!67.695 {\sdsize\mypm\hspace*{0.2ex}.65257}\!\!&\!\!\significantbetterentry{67.310} {\sdsize\mypm\hspace*{0.2ex}1.1059}\!\!&\!\!\significantworseentry{67.884} {\sdsize\mypm\hspace*{0.2ex}.27295}\!\!&\!\!\significantworseentry{67.873} {\sdsize\mypm\hspace*{0.2ex}.28905}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{15.938} {\sdsize\mypm\hspace*{0.2ex}.01985}\!\!&\!\!\significantworseentry{15.970} {\sdsize\mypm\hspace*{0.2ex}.00840}\!\!&\!\!\significantworseentry{15.960} {\sdsize\mypm\hspace*{0.2ex}.05274}\!\!&\!\!\significantworseentry{15.964} {\sdsize\mypm\hspace*{0.2ex}.01060}\!\!&\!\!\significantworseentry{15.968} {\sdsize\mypm\hspace*{0.2ex}.00940}\!\! \\
\hline
carbon-nanotubes-v&\!\!19.945 {\sdsize\mypm\hspace*{0.2ex}.01854}\!\!&\!\!\significantworseentry{19.969} {\sdsize\mypm\hspace*{0.2ex}.01221}\!\!&\!\!\betterentry{19.907} {\sdsize\mypm\hspace*{0.2ex}.23101}\!\!&\!\!\worseentry{19.963} {\sdsize\mypm\hspace*{0.2ex}.04395}\!\!&\!\!19.936 {\sdsize\mypm\hspace*{0.2ex}.15011}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{15.925} {\sdsize\mypm\hspace*{0.2ex}.02814}\!\!&\!\!\significantworseentry{15.954} {\sdsize\mypm\hspace*{0.2ex}.01432}\!\!&\!\!\significantworseentry{15.950} {\sdsize\mypm\hspace*{0.2ex}.01464}\!\!&\!\!\significantworseentry{15.952} {\sdsize\mypm\hspace*{0.2ex}.01569}\!\!&\!\!\significantworseentry{15.952} {\sdsize\mypm\hspace*{0.2ex}.01466}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{151.79} {\sdsize\mypm\hspace*{0.2ex}.07892}\!\!&\!\!\betterentry{151.33} {\sdsize\mypm\hspace*{0.2ex}1.3360}\!\!&\!\!\betterentry{151.29} {\sdsize\mypm\hspace*{0.2ex}2.2341}\!\!&\!\!151.45 {\sdsize\mypm\hspace*{0.2ex}1.6934}\!\!&\!\!\betterentry{151.28} {\sdsize\mypm\hspace*{0.2ex}1.8088}\!\! \\
\hline
cycle-power-plant&\!\!15.943 {\sdsize\mypm\hspace*{0.2ex}.01938}\!\!&\!\!\betterentry{15.821} {\sdsize\mypm\hspace*{0.2ex}.41414}\!\!&\!\!\significantworseentry{15.969} {\sdsize\mypm\hspace*{0.2ex}.01048}\!\!&\!\!\betterentry{15.816} {\sdsize\mypm\hspace*{0.2ex}.34324}\!\!&\!\!15.874 {\sdsize\mypm\hspace*{0.2ex}.22464}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{51.633} {\sdsize\mypm\hspace*{0.2ex}.10914}\!\!&\!\!\significantworseentry{51.841} {\sdsize\mypm\hspace*{0.2ex}.04437}\!\!&\!\!\significantworseentry{51.845} {\sdsize\mypm\hspace*{0.2ex}.03795}\!\!&\!\!51.759 {\sdsize\mypm\hspace*{0.2ex}.06484}\!\!&\!\!51.779 {\sdsize\mypm\hspace*{0.2ex}.06908}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{95.825} {\sdsize\mypm\hspace*{0.2ex}.26071}\!\!&\!\!95.287 {\sdsize\mypm\hspace*{0.2ex}1.8241}\!\!&\!\!95.010 {\sdsize\mypm\hspace*{0.2ex}2.1510}\!\!&\!\!94.576 {\sdsize\mypm\hspace*{0.2ex}2.5782}\!\!&\!\!\betterentry{93.716} {\sdsize\mypm\hspace*{0.2ex}4.8252}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{187.83} {\sdsize\mypm\hspace*{0.2ex}.05393}\!\!&\!\!187.44 {\sdsize\mypm\hspace*{0.2ex}1.5670}\!\!&\!\!187.20 {\sdsize\mypm\hspace*{0.2ex}1.4257}\!\!&\!\!186.21 {\sdsize\mypm\hspace*{0.2ex}4.5795}\!\!&\!\!\significantbetterentry{183.52} {\sdsize\mypm\hspace*{0.2ex}8.8878}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{131.85} {\sdsize\mypm\hspace*{0.2ex}.06004}\!\!&\!\!131.50 {\sdsize\mypm\hspace*{0.2ex}1.2118}\!\!&\!\!131.03 {\sdsize\mypm\hspace*{0.2ex}2.6672}\!\!&\!\!130.20 {\sdsize\mypm\hspace*{0.2ex}3.7018}\!\!&\!\!\betterentry{128.94} {\sdsize\mypm\hspace*{0.2ex}6.6787}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{79.889} {\sdsize\mypm\hspace*{0.2ex}.03197}\!\!&\!\!79.785 {\sdsize\mypm\hspace*{0.2ex}.74841}\!\!&\!\!79.781 {\sdsize\mypm\hspace*{0.2ex}.77845}\!\!&\!\!77.668 {\sdsize\mypm\hspace*{0.2ex}3.7422}\!\!&\!\!\significantbetterentry{76.115} {\sdsize\mypm\hspace*{0.2ex}5.0688}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{79.851} {\sdsize\mypm\hspace*{0.2ex}.06611}\!\!&\!\!\significantworseentry{79.915} {\sdsize\mypm\hspace*{0.2ex}.02901}\!\!&\!\!\significantworseentry{79.916} {\sdsize\mypm\hspace*{0.2ex}.03246}\!\!&\!\!\significantbetterentry{77.942} {\sdsize\mypm\hspace*{0.2ex}2.9459}\!\!&\!\!79.394 {\sdsize\mypm\hspace*{0.2ex}1.0743}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{47.882} {\sdsize\mypm\hspace*{0.2ex}.11437}\!\!&\!\!\significantworseentry{47.943} {\sdsize\mypm\hspace*{0.2ex}.01794}\!\!&\!\!\significantworseentry{47.933} {\sdsize\mypm\hspace*{0.2ex}.05579}\!\!&\!\!\significantworseentry{47.942} {\sdsize\mypm\hspace*{0.2ex}.01600}\!\!&\!\!\significantworseentry{47.936} {\sdsize\mypm\hspace*{0.2ex}.01793}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{55.875} {\sdsize\mypm\hspace*{0.2ex}.08225}\!\!&\!\!\significantbetterentry{55.918} {\sdsize\mypm\hspace*{0.2ex}.02647}\!\!&\!\!\betterentry{55.927} {\sdsize\mypm\hspace*{0.2ex}.02396}\!\!&\!\!\significantworseentry{55.933} {\sdsize\mypm\hspace*{0.2ex}.02006}\!\!&\!\!\betterentry{55.907} {\sdsize\mypm\hspace*{0.2ex}.18683}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{136.82} {\sdsize\mypm\hspace*{0.2ex}3.8929}\!\!&\!\!\significantworseentry{139.85} {\sdsize\mypm\hspace*{0.2ex}.04691}\!\!&\!\!\significantworseentry{139.76} {\sdsize\mypm\hspace*{0.2ex}.38896}\!\!&\!\!\significantworseentry{139.86} {\sdsize\mypm\hspace*{0.2ex}.04294}\!\!&\!\!\significantworseentry{139.76} {\sdsize\mypm\hspace*{0.2ex}.49408}\!\! \\
\hline
indoor-loc-lat&\!\!107.82 {\sdsize\mypm\hspace*{0.2ex}.05395}\!\!&\!\!\significantworseentry{107.88} {\sdsize\mypm\hspace*{0.2ex}.03151}\!\!&\!\!\betterentry{107.47} {\sdsize\mypm\hspace*{0.2ex}1.2241}\!\!&\!\!\significantworseentry{107.88} {\sdsize\mypm\hspace*{0.2ex}.03698}\!\!&\!\!107.75 {\sdsize\mypm\hspace*{0.2ex}.68465}\!\! \\
\hline
indoor-loc-long&\!\!\significantworseentry{95.799} {\sdsize\mypm\hspace*{0.2ex}.05552}\!\!&\!\!\significantworseentry{95.888} {\sdsize\mypm\hspace*{0.2ex}.04159}\!\!&\!\!\significantbetterentry{95.185} {\sdsize\mypm\hspace*{0.2ex}1.5315}\!\!&\!\!\significantworseentry{95.878} {\sdsize\mypm\hspace*{0.2ex}.04366}\!\!&\!\!95.676 {\sdsize\mypm\hspace*{0.2ex}1.0573}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{11.856} {\sdsize\mypm\hspace*{0.2ex}.05799}\!\!&\!\!\significantworseentry{11.918} {\sdsize\mypm\hspace*{0.2ex}.02295}\!\!&\!\!\significantworseentry{11.915} {\sdsize\mypm\hspace*{0.2ex}.02202}\!\!&\!\!\significantworseentry{11.912} {\sdsize\mypm\hspace*{0.2ex}.03696}\!\!&\!\!\significantworseentry{11.908} {\sdsize\mypm\hspace*{0.2ex}.03397}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{31.780} {\sdsize\mypm\hspace*{0.2ex}.37134}\!\!&\!\!\significantworseentry{31.961} {\sdsize\mypm\hspace*{0.2ex}.01650}\!\!&\!\!31.938 {\sdsize\mypm\hspace*{0.2ex}.13777}\!\!&\!\!\significantworseentry{31.960} {\sdsize\mypm\hspace*{0.2ex}.01310}\!\!&\!\!31.927 {\sdsize\mypm\hspace*{0.2ex}.14566}\!\! \\
\hline
naval-propulsion-turb&\!\!\betterentry{31.743} {\sdsize\mypm\hspace*{0.2ex}.43160}\!\!&\!\!\significantworseentry{31.963} {\sdsize\mypm\hspace*{0.2ex}.01034}\!\!&\!\!31.797 {\sdsize\mypm\hspace*{0.2ex}.34091}\!\!&\!\!\significantworseentry{31.967} {\sdsize\mypm\hspace*{0.2ex}.00963}\!\!&\!\!\significantworseentry{31.958} {\sdsize\mypm\hspace*{0.2ex}.06219}\!\! \\
\hline
nursery&\!\!\significantworseentry{55.903} {\sdsize\mypm\hspace*{0.2ex}.03764}\!\!&\!\!\significantworseentry{55.905} {\sdsize\mypm\hspace*{0.2ex}.18633}\!\!&\!\!\significantbetterentry{55.768} {\sdsize\mypm\hspace*{0.2ex}.50096}\!\!&\!\!\significantworseentry{55.939} {\sdsize\mypm\hspace*{0.2ex}.02244}\!\!&\!\!\significantworseentry{55.936} {\sdsize\mypm\hspace*{0.2ex}.02507}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{67.684} {\sdsize\mypm\hspace*{0.2ex}.11224}\!\!&\!\!\significantworseentry{67.773} {\sdsize\mypm\hspace*{0.2ex}.06726}\!\!&\!\!\significantworseentry{67.753} {\sdsize\mypm\hspace*{0.2ex}.07533}\!\!&\!\!\significantworseentry{67.812} {\sdsize\mypm\hspace*{0.2ex}.07188}\!\!&\!\!\significantworseentry{67.807} {\sdsize\mypm\hspace*{0.2ex}.07527}\!\! \\
\hline
parkinson-motor&\!\!59.835 {\sdsize\mypm\hspace*{0.2ex}.11332}\!\!&\!\!\significantworseentry{59.929} {\sdsize\mypm\hspace*{0.2ex}.02949}\!\!&\!\!\significantbetterentry{59.010} {\sdsize\mypm\hspace*{0.2ex}1.3587}\!\!&\!\!\significantworseentry{59.924} {\sdsize\mypm\hspace*{0.2ex}.02268}\!\!&\!\!59.887 {\sdsize\mypm\hspace*{0.2ex}.26516}\!\! \\
\hline
parkinson-total&\!\!63.843 {\sdsize\mypm\hspace*{0.2ex}.18484}\!\!&\!\!63.861 {\sdsize\mypm\hspace*{0.2ex}.38284}\!\!&\!\!\significantbetterentry{62.837} {\sdsize\mypm\hspace*{0.2ex}1.3355}\!\!&\!\!\significantworseentry{63.923} {\sdsize\mypm\hspace*{0.2ex}.02026}\!\!&\!\!63.799 {\sdsize\mypm\hspace*{0.2ex}.59100}\!\! \\
\hline
protein-tertiary-structure&\!\!155.69 {\sdsize\mypm\hspace*{0.2ex}.10124}\!\!&\!\!\significantworseentry{155.85} {\sdsize\mypm\hspace*{0.2ex}.04869}\!\!&\!\!\significantbetterentry{154.97} {\sdsize\mypm\hspace*{0.2ex}2.0839}\!\!&\!\!155.84 {\sdsize\mypm\hspace*{0.2ex}.05114}\!\!&\!\!155.84 {\sdsize\mypm\hspace*{0.2ex}.05380}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{3.8781} {\sdsize\mypm\hspace*{0.2ex}.04065}\!\!&\!\!3.9298 {\sdsize\mypm\hspace*{0.2ex}.01431}\!\!&\!\!3.9228 {\sdsize\mypm\hspace*{0.2ex}.01775}\!\!&\!\!\significantworseentry{3.9339} {\sdsize\mypm\hspace*{0.2ex}.01884}\!\!&\!\!3.9303 {\sdsize\mypm\hspace*{0.2ex}.02299}\!\! \\
\hline
sml2010-dining&\!\!35.855 {\sdsize\mypm\hspace*{0.2ex}.04821}\!\!&\!\!35.882 {\sdsize\mypm\hspace*{0.2ex}.23820}\!\!&\!\!35.886 {\sdsize\mypm\hspace*{0.2ex}.16434}\!\!&\!\!\significantworseentry{35.901} {\sdsize\mypm\hspace*{0.2ex}.16138}\!\!&\!\!\betterentry{35.797} {\sdsize\mypm\hspace*{0.2ex}.35537}\!\! \\
\hline
sml2010-room&\!\!31.858 {\sdsize\mypm\hspace*{0.2ex}.03908}\!\!&\!\!\worseentry{31.905} {\sdsize\mypm\hspace*{0.2ex}.21785}\!\!&\!\!\worseentry{31.908} {\sdsize\mypm\hspace*{0.2ex}.07534}\!\!&\!\!\significantworseentry{31.924} {\sdsize\mypm\hspace*{0.2ex}.02059}\!\!&\!\!\betterentry{31.793} {\sdsize\mypm\hspace*{0.2ex}.53199}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{23.892} {\sdsize\mypm\hspace*{0.2ex}.11695}\!\!&\!\!\significantworseentry{23.956} {\sdsize\mypm\hspace*{0.2ex}.01314}\!\!&\!\!\significantworseentry{23.955} {\sdsize\mypm\hspace*{0.2ex}.01319}\!\!&\!\!\significantworseentry{23.950} {\sdsize\mypm\hspace*{0.2ex}.01802}\!\!&\!\!\significantbetterentry{23.910} {\sdsize\mypm\hspace*{0.2ex}.14917}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{15.925} {\sdsize\mypm\hspace*{0.2ex}.01990}\!\!&\!\!\betterentry{15.932} {\sdsize\mypm\hspace*{0.2ex}.09492}\!\!&\!\!\significantworseentry{15.950} {\sdsize\mypm\hspace*{0.2ex}.01636}\!\!&\!\!\significantworseentry{15.949} {\sdsize\mypm\hspace*{0.2ex}.01473}\!\!&\!\!\significantworseentry{15.948} {\sdsize\mypm\hspace*{0.2ex}.02171}\!\! \\
\hline
wall-follow-robot-4&\!\!27.908 {\sdsize\mypm\hspace*{0.2ex}.10017}\!\!&\!\!\significantworseentry{27.950} {\sdsize\mypm\hspace*{0.2ex}.01748}\!\!&\!\!\significantbetterentry{27.753} {\sdsize\mypm\hspace*{0.2ex}.39356}\!\!&\!\!27.910 {\sdsize\mypm\hspace*{0.2ex}.23705}\!\!&\!\!\significantbetterentry{27.764} {\sdsize\mypm\hspace*{0.2ex}.53148}\!\! \\
\hline
wine-quality-all&\!\!\betterentry{23.857} {\sdsize\mypm\hspace*{0.2ex}.04261}\!\!&\!\!\significantworseentry{23.921} {\sdsize\mypm\hspace*{0.2ex}.02286}\!\!&\!\!\significantworseentry{23.930} {\sdsize\mypm\hspace*{0.2ex}.02512}\!\!&\!\!\significantworseentry{23.924} {\sdsize\mypm\hspace*{0.2ex}.02508}\!\!&\!\!23.890 {\sdsize\mypm\hspace*{0.2ex}.18622}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{15.859} {\sdsize\mypm\hspace*{0.2ex}.05051}\!\!&\!\!\significantworseentry{15.926} {\sdsize\mypm\hspace*{0.2ex}.02175}\!\!&\!\!\significantworseentry{15.932} {\sdsize\mypm\hspace*{0.2ex}.02008}\!\!&\!\!\significantworseentry{15.930} {\sdsize\mypm\hspace*{0.2ex}.02179}\!\!&\!\!\significantworseentry{15.928} {\sdsize\mypm\hspace*{0.2ex}.02009}\!\! \\
\hline
\hline
Average raw rank&\!\!2.3500&\!\!3.6500&\!\!2.9250&\!\!3.5750&\!\!2.5000 \\
\hline
Average adjusted rank&\!\!2.5750&\!\!3.4625&\!\!2.9000&\!\!3.4625&\!\!2.6000 \\
\hline
Fraction adjusted best runs&\!\!.4500&\!\!.1750&\!\!.2750&\!\!.1250&\!\!.3000 \\
\hline
Fraction adjusted worst runs&\!\!.2750&\!\!.6000&\!\!.4750&\!\!.6500&\!\!.3500 \\
\hline
Aver. rel. perform.&\!\!1.0060&\!\!1.0074&\!\!1.0057&\!\!1.0056&\!\!1.0039 \\
\hline
90 percent av. rel. perform.&\!\!1.0033&\!\!1.0050&\!\!1.0031&\!\!1.0042&\!\!1.0024 \\
\hline
Worst rel. perform.&\!\!1.0496&\!\!1.0482&\!\!1.0482&\!\!1.0223&\!\!1.0215 \\
\hline
90 percentile rel. perform.&\!\!1.0226&\!\!1.0206&\!\!1.0182&\!\!1.0151&\!\!1.0142 \\
\hline
80 percentile rel. perform.&\!\!1.0082&\!\!1.0144&\!\!1.0083&\!\!1.0088&\!\!1.0054 \\
\hline
70 percentile rel. perform.&\!\!1.0051&\!\!1.0064&\!\!1.0044&\!\!1.0059&\!\!1.0040 \\
\hline
\end{tabular}
\caption{\regressionAllnarrowwidthtimepatfivecvtimeAvA}
\label{regressionAllnarrowwidthtimepatfivecvtimeAvA}
}
\end{table}


==> tables_regression/All_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03349} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.01360} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!.00444 {\sdsize\mypm\hspace*{0.2ex}.00160}\!\!&\!\!\significantworseentry{.01149} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\significantworseentry{.00497} {\sdsize\mypm\hspace*{0.2ex}.00240}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08661} {\sdsize\mypm\hspace*{0.2ex}.00306}\!\!&\!\!\worseentry{.07962} {\sdsize\mypm\hspace*{0.2ex}.00375}\!\!&\!\!.07927 {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!\significantworseentry{.08236} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantworseentry{.08280} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{.11598} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantworseentry{.10873} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!.10472 {\sdsize\mypm\hspace*{0.2ex}.00354}\!\!&\!\!\significantworseentry{.11684} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantworseentry{.11284} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09739} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!\significantworseentry{.08997} {\sdsize\mypm\hspace*{0.2ex}.00444}\!\!&\!\!.08810 {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!\significantworseentry{.09677} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!\significantworseentry{.09464} {\sdsize\mypm\hspace*{0.2ex}.00569}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16110} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!\significantworseentry{.15744} {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!.15350 {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!\significantworseentry{.15949} {\sdsize\mypm\hspace*{0.2ex}.00502}\!\!&\!\!\significantworseentry{.15701} {\sdsize\mypm\hspace*{0.2ex}.00530}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.09486} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.08094} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!.07718 {\sdsize\mypm\hspace*{0.2ex}.00219}\!\!&\!\!\significantworseentry{.08735} {\sdsize\mypm\hspace*{0.2ex}.00252}\!\!&\!\!\significantworseentry{.08165} {\sdsize\mypm\hspace*{0.2ex}.00335}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.08970} {\sdsize\mypm\hspace*{0.2ex}.00288}\!\!&\!\!\significantworseentry{.08204} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!.07896 {\sdsize\mypm\hspace*{0.2ex}.00240}\!\!&\!\!\significantworseentry{.08989} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!\significantworseentry{.08357} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.12408} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!\significantworseentry{.08723} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.08431 {\sdsize\mypm\hspace*{0.2ex}.00322}\!\!&\!\!\significantworseentry{.09513} {\sdsize\mypm\hspace*{0.2ex}.00340}\!\!&\!\!\significantworseentry{.08872} {\sdsize\mypm\hspace*{0.2ex}.00416}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.03908} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!\significantworseentry{.01103} {\sdsize\mypm\hspace*{0.2ex}.00079}\!\!&\!\!.00722 {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!\significantworseentry{.01395} {\sdsize\mypm\hspace*{0.2ex}.00091}\!\!&\!\!\significantworseentry{.00792} {\sdsize\mypm\hspace*{0.2ex}.00095}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.03563} {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!\significantworseentry{.01041} {\sdsize\mypm\hspace*{0.2ex}.00062}\!\!&\!\!.00701 {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!\significantworseentry{.01261} {\sdsize\mypm\hspace*{0.2ex}.00085}\!\!&\!\!\significantworseentry{.00757} {\sdsize\mypm\hspace*{0.2ex}.00080}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05389} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!\significantworseentry{.02800} {\sdsize\mypm\hspace*{0.2ex}.00768}\!\!&\!\!.02654 {\sdsize\mypm\hspace*{0.2ex}.00823}\!\!&\!\!\significantworseentry{.03211} {\sdsize\mypm\hspace*{0.2ex}.00663}\!\!&\!\!\significantworseentry{.02721} {\sdsize\mypm\hspace*{0.2ex}.00809}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.95911} {\sdsize\mypm\hspace*{0.2ex}.04112}\!\!&\!\!\betterentry{.60439} {\sdsize\mypm\hspace*{0.2ex}.05163}\!\!&\!\!.61364 {\sdsize\mypm\hspace*{0.2ex}.06018}\!\!&\!\!\significantbetterentry{.55738} {\sdsize\mypm\hspace*{0.2ex}.04065}\!\!&\!\!\significantbetterentry{.55265} {\sdsize\mypm\hspace*{0.2ex}.03988}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10831} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!\significantworseentry{.10732} {\sdsize\mypm\hspace*{0.2ex}.00306}\!\!&\!\!.10279 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!\significantworseentry{.10781} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!\significantworseentry{.10649} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.04837} {\sdsize\mypm\hspace*{0.2ex}.00388}\!\!&\!\!\significantworseentry{.04054} {\sdsize\mypm\hspace*{0.2ex}.00412}\!\!&\!\!.03984 {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!\significantworseentry{.04190} {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!\betterentry{.03954} {\sdsize\mypm\hspace*{0.2ex}.00467}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.13038} {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!\significantworseentry{.11462} {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!.10274 {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\significantworseentry{.12645} {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!\significantworseentry{.11402} {\sdsize\mypm\hspace*{0.2ex}.00733}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09252} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!\significantworseentry{.07862} {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!.06965 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!\significantworseentry{.08788} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!\significantworseentry{.07871} {\sdsize\mypm\hspace*{0.2ex}.00532}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10148} {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!\significantworseentry{.09002} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!.08215 {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!\significantworseentry{.10057} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!\significantworseentry{.09028} {\sdsize\mypm\hspace*{0.2ex}.00479}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.09409} {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!\significantworseentry{.08411} {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!.07575 {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\significantworseentry{.10340} {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!\significantworseentry{.09188} {\sdsize\mypm\hspace*{0.2ex}.00637}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.08653} {\sdsize\mypm\hspace*{0.2ex}.00329}\!\!&\!\!\significantworseentry{.08093} {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!.07376 {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!\significantworseentry{.09319} {\sdsize\mypm\hspace*{0.2ex}.00375}\!\!&\!\!\significantworseentry{.08388} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.31576} {\sdsize\mypm\hspace*{0.2ex}.03110}\!\!&\!\!\significantworseentry{.26011} {\sdsize\mypm\hspace*{0.2ex}.01675}\!\!&\!\!.25532 {\sdsize\mypm\hspace*{0.2ex}.01775}\!\!&\!\!\significantworseentry{.27085} {\sdsize\mypm\hspace*{0.2ex}.01962}\!\!&\!\!\significantbetterentry{.22867} {\sdsize\mypm\hspace*{0.2ex}.02258}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.06609} {\sdsize\mypm\hspace*{0.2ex}.00686}\!\!&\!\!\significantworseentry{.06625} {\sdsize\mypm\hspace*{0.2ex}.00748}\!\!&\!\!.06074 {\sdsize\mypm\hspace*{0.2ex}.00776}\!\!&\!\!\significantworseentry{.07947} {\sdsize\mypm\hspace*{0.2ex}.00677}\!\!&\!\!\significantworseentry{.06229} {\sdsize\mypm\hspace*{0.2ex}.00745}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10398} {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!\significantworseentry{.11720} {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!.11354 {\sdsize\mypm\hspace*{0.2ex}.00425}\!\!&\!\!\significantworseentry{.13109} {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!\significantworseentry{.11729} {\sdsize\mypm\hspace*{0.2ex}.00546}\!\! \\
\hline
indoor-loc-lat&\!\!\betterentry{.05563} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\!&\!\!\significantworseentry{.05721} {\sdsize\mypm\hspace*{0.2ex}.00221}\!\!&\!\!.05570 {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!\significantworseentry{.06613} {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!\significantworseentry{.05756} {\sdsize\mypm\hspace*{0.2ex}.00330}\!\! \\
\hline
indoor-loc-long&\!\!\worseentry{.05304} {\sdsize\mypm\hspace*{0.2ex}.00205}\!\!&\!\!\significantworseentry{.05441} {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!.05296 {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!\significantworseentry{.06146} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\!&\!\!\significantworseentry{.05433} {\sdsize\mypm\hspace*{0.2ex}.00273}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.26974} {\sdsize\mypm\hspace*{0.2ex}.00651}\!\!&\!\!.23288 {\sdsize\mypm\hspace*{0.2ex}.00160}\!\!&\!\!.23298 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!.23317 {\sdsize\mypm\hspace*{0.2ex}.00182}\!\!&\!\!.23309 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03302} {\sdsize\mypm\hspace*{0.2ex}.00305}\!\!&\!\!\significantworseentry{.01707} {\sdsize\mypm\hspace*{0.2ex}.00200}\!\!&\!\!.01045 {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!\significantworseentry{.02090} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!\significantworseentry{.01494} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.04972} {\sdsize\mypm\hspace*{0.2ex}.00517}\!\!&\!\!\significantworseentry{.03270} {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!.02032 {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!\significantworseentry{.04070} {\sdsize\mypm\hspace*{0.2ex}.00674}\!\!&\!\!\significantworseentry{.02643} {\sdsize\mypm\hspace*{0.2ex}.00532}\!\! \\
\hline
nursery&\!\!\significantworseentry{.15782} {\sdsize\mypm\hspace*{0.2ex}.00557}\!\!&\!\!\significantworseentry{.14367} {\sdsize\mypm\hspace*{0.2ex}.00568}\!\!&\!\!.13040 {\sdsize\mypm\hspace*{0.2ex}.00587}\!\!&\!\!\significantworseentry{.14277} {\sdsize\mypm\hspace*{0.2ex}.00612}\!\!&\!\!\significantbetterentry{.12465} {\sdsize\mypm\hspace*{0.2ex}.00861}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.03667} {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!\significantworseentry{.02871} {\sdsize\mypm\hspace*{0.2ex}.00552}\!\!&\!\!.02768 {\sdsize\mypm\hspace*{0.2ex}.00575}\!\!&\!\!\significantbetterentry{.02750} {\sdsize\mypm\hspace*{0.2ex}.00583}\!\!&\!\!\betterentry{.02763} {\sdsize\mypm\hspace*{0.2ex}.00582}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.22970} {\sdsize\mypm\hspace*{0.2ex}.00934}\!\!&\!\!\significantworseentry{.18896} {\sdsize\mypm\hspace*{0.2ex}.01430}\!\!&\!\!.16286 {\sdsize\mypm\hspace*{0.2ex}.01178}\!\!&\!\!\significantworseentry{.23460} {\sdsize\mypm\hspace*{0.2ex}.01309}\!\!&\!\!\significantworseentry{.17755} {\sdsize\mypm\hspace*{0.2ex}.01584}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.22059} {\sdsize\mypm\hspace*{0.2ex}.00918}\!\!&\!\!\significantworseentry{.17793} {\sdsize\mypm\hspace*{0.2ex}.01353}\!\!&\!\!.15697 {\sdsize\mypm\hspace*{0.2ex}.01059}\!\!&\!\!\significantworseentry{.22560} {\sdsize\mypm\hspace*{0.2ex}.01289}\!\!&\!\!\significantworseentry{.16741} {\sdsize\mypm\hspace*{0.2ex}.02071}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.37024} {\sdsize\mypm\hspace*{0.2ex}.00328}\!\!&\!\!\significantworseentry{.37350} {\sdsize\mypm\hspace*{0.2ex}.00381}\!\!&\!\!.36261 {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!\significantworseentry{.39483} {\sdsize\mypm\hspace*{0.2ex}.00449}\!\!&\!\!\significantworseentry{.37946} {\sdsize\mypm\hspace*{0.2ex}.00608}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{2.7441} {\sdsize\mypm\hspace*{0.2ex}.35533}\!\!&\!\!\significantworseentry{.98615} {\sdsize\mypm\hspace*{0.2ex}.02630}\!\!&\!\!.96353 {\sdsize\mypm\hspace*{0.2ex}.02556}\!\!&\!\!\significantworseentry{.97960} {\sdsize\mypm\hspace*{0.2ex}.02545}\!\!&\!\!\worseentry{.96520} {\sdsize\mypm\hspace*{0.2ex}.02574}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.05339} {\sdsize\mypm\hspace*{0.2ex}.00266}\!\!&\!\!\significantworseentry{.03549} {\sdsize\mypm\hspace*{0.2ex}.00286}\!\!&\!\!.02368 {\sdsize\mypm\hspace*{0.2ex}.00207}\!\!&\!\!\significantworseentry{.05366} {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!\significantworseentry{.03412} {\sdsize\mypm\hspace*{0.2ex}.00677}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05554} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!\significantworseentry{.03625} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!.02419 {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!\significantworseentry{.05466} {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!\significantworseentry{.03561} {\sdsize\mypm\hspace*{0.2ex}.00651}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.26042} {\sdsize\mypm\hspace*{0.2ex}.01603}\!\!&\!\!\significantworseentry{.36074} {\sdsize\mypm\hspace*{0.2ex}.02695}\!\!&\!\!.13804 {\sdsize\mypm\hspace*{0.2ex}.01298}\!\!&\!\!\significantworseentry{.30894} {\sdsize\mypm\hspace*{0.2ex}.01716}\!\!&\!\!\significantworseentry{.14594} {\sdsize\mypm\hspace*{0.2ex}.01733}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.47777} {\sdsize\mypm\hspace*{0.2ex}.01600}\!\!&\!\!\significantworseentry{.45268} {\sdsize\mypm\hspace*{0.2ex}.02064}\!\!&\!\!.42015 {\sdsize\mypm\hspace*{0.2ex}.02194}\!\!&\!\!\significantworseentry{.46823} {\sdsize\mypm\hspace*{0.2ex}.01981}\!\!&\!\!\significantworseentry{.42985} {\sdsize\mypm\hspace*{0.2ex}.02311}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.28957} {\sdsize\mypm\hspace*{0.2ex}.01855}\!\!&\!\!\significantworseentry{.37419} {\sdsize\mypm\hspace*{0.2ex}.01767}\!\!&\!\!.19386 {\sdsize\mypm\hspace*{0.2ex}.01655}\!\!&\!\!\significantworseentry{.30407} {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!\significantbetterentry{.18691} {\sdsize\mypm\hspace*{0.2ex}.02328}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.69851} {\sdsize\mypm\hspace*{0.2ex}.01290}\!\!&\!\!\significantworseentry{.69534} {\sdsize\mypm\hspace*{0.2ex}.01174}\!\!&\!\!.68567 {\sdsize\mypm\hspace*{0.2ex}.01140}\!\!&\!\!\significantworseentry{.71088} {\sdsize\mypm\hspace*{0.2ex}.01018}\!\!&\!\!\significantworseentry{.69500} {\sdsize\mypm\hspace*{0.2ex}.01240}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.71240} {\sdsize\mypm\hspace*{0.2ex}.01476}\!\!&\!\!\significantworseentry{.72673} {\sdsize\mypm\hspace*{0.2ex}.01145}\!\!&\!\!.69808 {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantworseentry{.72861} {\sdsize\mypm\hspace*{0.2ex}.01736}\!\!&\!\!\significantworseentry{.70622} {\sdsize\mypm\hspace*{0.2ex}.01059}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{1} \betterentry { 1 } 0 \worseentry { 1 } \significantworseentry { 37 }&\!\!\significantbetterentry{0} \betterentry { 1 } 1 \worseentry { 1 } \significantworseentry { 37 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{2} \betterentry { 0 } 1 \worseentry { 0 } \significantworseentry { 37 }&\!\!\significantbetterentry{4} \betterentry { 2 } 1 \worseentry { 1 } \significantworseentry { 32 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.7591&\!\!1.2366&\!\!1.000&\!\!1.3490&\!\!1.0799 \\
\hline
90 percent av. rel. perform.&\!\!1.3735&\!\!1.1187&\!\!1.000&\!\!1.2403&\!\!1.0434 \\
\hline
Worst rel. perform.&\!\!7.4013&\!\!3.0197&\!\!1.000&\!\!2.5549&\!\!1.4700 \\
\hline
90 percentile rel. perform.&\!\!2.9942&\!\!1.6171&\!\!1.000&\!\!2.1175&\!\!1.2559 \\
\hline
80 percentile rel. perform.&\!\!2.1380&\!\!1.4874&\!\!1.000&\!\!1.6779&\!\!1.1133 \\
\hline
70 percentile rel. perform.&\!\!1.4822&\!\!1.1220&\!\!1.000&\!\!1.3363&\!\!1.0847 \\
\hline
Aver. rel. gains&\!\!.9572&\!\!.9849&\!\!---&\!\!.9510&\!\!.9512 \\
\hline
Aver. rel. losses&\!\!1.8013&\!\!1.2494&\!\!---&\!\!1.3799&\!\!1.1058 \\
\hline
\end{tabular}
\caption{\regressionAlltimepatfivecverror}
\label{regressionAlltimepatfivecverror}
}
\end{table}


==> tables_regression/All_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03349} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!.01360 {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!\significantbetterentry{.00444} {\sdsize\mypm\hspace*{0.2ex}.00160}\!\!&\!\!.01149 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.00497 {\sdsize\mypm\hspace*{0.2ex}.00240}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08661} {\sdsize\mypm\hspace*{0.2ex}.00306}\!\!&\!\!.07962 {\sdsize\mypm\hspace*{0.2ex}.00375}\!\!&\!\!\betterentry{.07927} {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!.08236 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!.08280 {\sdsize\mypm\hspace*{0.2ex}.00373}\!\! \\
\hline
air-quality-no2&\!\!.11598 {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!.10873 {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!\significantbetterentry{.10472} {\sdsize\mypm\hspace*{0.2ex}.00354}\!\!&\!\!\significantworseentry{.11684} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!.11284 {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09739} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!.08997 {\sdsize\mypm\hspace*{0.2ex}.00444}\!\!&\!\!\significantbetterentry{.08810} {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!.09677 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\!&\!\!.09464 {\sdsize\mypm\hspace*{0.2ex}.00569}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16110} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!.15744 {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!\significantbetterentry{.15350} {\sdsize\mypm\hspace*{0.2ex}.00476}\!\!&\!\!.15949 {\sdsize\mypm\hspace*{0.2ex}.00502}\!\!&\!\!.15701 {\sdsize\mypm\hspace*{0.2ex}.00530}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.09486} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!.08094 {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!\significantbetterentry{.07718} {\sdsize\mypm\hspace*{0.2ex}.00219}\!\!&\!\!.08735 {\sdsize\mypm\hspace*{0.2ex}.00252}\!\!&\!\!.08165 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\! \\
\hline
bike-sharing-casual&\!\!.08970 {\sdsize\mypm\hspace*{0.2ex}.00288}\!\!&\!\!.08204 {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\significantbetterentry{.07896} {\sdsize\mypm\hspace*{0.2ex}.00240}\!\!&\!\!\significantworseentry{.08989} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!.08357 {\sdsize\mypm\hspace*{0.2ex}.00314}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.12408} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!.08723 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantbetterentry{.08431} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\!&\!\!.09513 {\sdsize\mypm\hspace*{0.2ex}.00340}\!\!&\!\!.08872 {\sdsize\mypm\hspace*{0.2ex}.00416}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.03908} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!.01103 {\sdsize\mypm\hspace*{0.2ex}.00079}\!\!&\!\!\significantbetterentry{.00722} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!.01395 {\sdsize\mypm\hspace*{0.2ex}.00091}\!\!&\!\!.00792 {\sdsize\mypm\hspace*{0.2ex}.00095}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.03563} {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!.01041 {\sdsize\mypm\hspace*{0.2ex}.00062}\!\!&\!\!\significantbetterentry{.00701} {\sdsize\mypm\hspace*{0.2ex}.00026}\!\!&\!\!.01261 {\sdsize\mypm\hspace*{0.2ex}.00085}\!\!&\!\!.00757 {\sdsize\mypm\hspace*{0.2ex}.00080}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05389} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.02800 {\sdsize\mypm\hspace*{0.2ex}.00768}\!\!&\!\!\significantbetterentry{.02654} {\sdsize\mypm\hspace*{0.2ex}.00823}\!\!&\!\!.03211 {\sdsize\mypm\hspace*{0.2ex}.00663}\!\!&\!\!.02721 {\sdsize\mypm\hspace*{0.2ex}.00809}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.95911} {\sdsize\mypm\hspace*{0.2ex}.04112}\!\!&\!\!.60439 {\sdsize\mypm\hspace*{0.2ex}.05163}\!\!&\!\!.61364 {\sdsize\mypm\hspace*{0.2ex}.06018}\!\!&\!\!.55738 {\sdsize\mypm\hspace*{0.2ex}.04065}\!\!&\!\!\betterentry{.55265} {\sdsize\mypm\hspace*{0.2ex}.03988}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10831} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.10732 {\sdsize\mypm\hspace*{0.2ex}.00306}\!\!&\!\!\significantbetterentry{.10279} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!.10781 {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.10649 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.04837} {\sdsize\mypm\hspace*{0.2ex}.00388}\!\!&\!\!.04054 {\sdsize\mypm\hspace*{0.2ex}.00412}\!\!&\!\!.03984 {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!.04190 {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!\betterentry{.03954} {\sdsize\mypm\hspace*{0.2ex}.00467}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.13038} {\sdsize\mypm\hspace*{0.2ex}.00353}\!\!&\!\!.11462 {\sdsize\mypm\hspace*{0.2ex}.00392}\!\!&\!\!\significantbetterentry{.10274} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!.12645 {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!.11402 {\sdsize\mypm\hspace*{0.2ex}.00733}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09252} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!.07862 {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!\significantbetterentry{.06965} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!.08788 {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.07871 {\sdsize\mypm\hspace*{0.2ex}.00532}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10148} {\sdsize\mypm\hspace*{0.2ex}.00298}\!\!&\!\!.09002 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\!&\!\!\significantbetterentry{.08215} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!.10057 {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!.09028 {\sdsize\mypm\hspace*{0.2ex}.00479}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!.09409 {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!.08411 {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!\significantbetterentry{.07575} {\sdsize\mypm\hspace*{0.2ex}.00278}\!\!&\!\!\significantworseentry{.10340} {\sdsize\mypm\hspace*{0.2ex}.00273}\!\!&\!\!.09188 {\sdsize\mypm\hspace*{0.2ex}.00637}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!.08653 {\sdsize\mypm\hspace*{0.2ex}.00329}\!\!&\!\!.08093 {\sdsize\mypm\hspace*{0.2ex}.00343}\!\!&\!\!\significantbetterentry{.07376} {\sdsize\mypm\hspace*{0.2ex}.00380}\!\!&\!\!\significantworseentry{.09319} {\sdsize\mypm\hspace*{0.2ex}.00375}\!\!&\!\!.08388 {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.31576} {\sdsize\mypm\hspace*{0.2ex}.03110}\!\!&\!\!.26011 {\sdsize\mypm\hspace*{0.2ex}.01675}\!\!&\!\!.25532 {\sdsize\mypm\hspace*{0.2ex}.01775}\!\!&\!\!.27085 {\sdsize\mypm\hspace*{0.2ex}.01962}\!\!&\!\!\significantbetterentry{.22867} {\sdsize\mypm\hspace*{0.2ex}.02258}\!\! \\
\hline
gas-sensor-drift-conc&\!\!.06609 {\sdsize\mypm\hspace*{0.2ex}.00686}\!\!&\!\!.06625 {\sdsize\mypm\hspace*{0.2ex}.00748}\!\!&\!\!\significantbetterentry{.06074} {\sdsize\mypm\hspace*{0.2ex}.00776}\!\!&\!\!\significantworseentry{.07947} {\sdsize\mypm\hspace*{0.2ex}.00677}\!\!&\!\!.06229 {\sdsize\mypm\hspace*{0.2ex}.00745}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10398} {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!.11720 {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!.11354 {\sdsize\mypm\hspace*{0.2ex}.00425}\!\!&\!\!\significantworseentry{.13109} {\sdsize\mypm\hspace*{0.2ex}.00356}\!\!&\!\!.11729 {\sdsize\mypm\hspace*{0.2ex}.00546}\!\! \\
\hline
indoor-loc-lat&\!\!\betterentry{.05563} {\sdsize\mypm\hspace*{0.2ex}.00283}\!\!&\!\!.05721 {\sdsize\mypm\hspace*{0.2ex}.00221}\!\!&\!\!.05570 {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!\significantworseentry{.06613} {\sdsize\mypm\hspace*{0.2ex}.00241}\!\!&\!\!.05756 {\sdsize\mypm\hspace*{0.2ex}.00330}\!\! \\
\hline
indoor-loc-long&\!\!.05304 {\sdsize\mypm\hspace*{0.2ex}.00205}\!\!&\!\!.05441 {\sdsize\mypm\hspace*{0.2ex}.00235}\!\!&\!\!\betterentry{.05296} {\sdsize\mypm\hspace*{0.2ex}.00250}\!\!&\!\!\significantworseentry{.06146} {\sdsize\mypm\hspace*{0.2ex}.00199}\!\!&\!\!.05433 {\sdsize\mypm\hspace*{0.2ex}.00273}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.26974} {\sdsize\mypm\hspace*{0.2ex}.00651}\!\!&\!\!\betterentry{.23288} {\sdsize\mypm\hspace*{0.2ex}.00160}\!\!&\!\!\betterentry{.23298} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!.23317 {\sdsize\mypm\hspace*{0.2ex}.00182}\!\!&\!\!\betterentry{.23309} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03302} {\sdsize\mypm\hspace*{0.2ex}.00305}\!\!&\!\!.01707 {\sdsize\mypm\hspace*{0.2ex}.00200}\!\!&\!\!\significantbetterentry{.01045} {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!.02090 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!.01494 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.04972} {\sdsize\mypm\hspace*{0.2ex}.00517}\!\!&\!\!.03270 {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!\significantbetterentry{.02032} {\sdsize\mypm\hspace*{0.2ex}.00189}\!\!&\!\!.04070 {\sdsize\mypm\hspace*{0.2ex}.00674}\!\!&\!\!.02643 {\sdsize\mypm\hspace*{0.2ex}.00532}\!\! \\
\hline
nursery&\!\!\significantworseentry{.15782} {\sdsize\mypm\hspace*{0.2ex}.00557}\!\!&\!\!.14367 {\sdsize\mypm\hspace*{0.2ex}.00568}\!\!&\!\!.13040 {\sdsize\mypm\hspace*{0.2ex}.00587}\!\!&\!\!.14277 {\sdsize\mypm\hspace*{0.2ex}.00612}\!\!&\!\!\significantbetterentry{.12465} {\sdsize\mypm\hspace*{0.2ex}.00861}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.03667} {\sdsize\mypm\hspace*{0.2ex}.00430}\!\!&\!\!.02871 {\sdsize\mypm\hspace*{0.2ex}.00552}\!\!&\!\!.02768 {\sdsize\mypm\hspace*{0.2ex}.00575}\!\!&\!\!\significantbetterentry{.02750} {\sdsize\mypm\hspace*{0.2ex}.00583}\!\!&\!\!.02763 {\sdsize\mypm\hspace*{0.2ex}.00582}\!\! \\
\hline
parkinson-motor&\!\!.22970 {\sdsize\mypm\hspace*{0.2ex}.00934}\!\!&\!\!.18896 {\sdsize\mypm\hspace*{0.2ex}.01430}\!\!&\!\!\significantbetterentry{.16286} {\sdsize\mypm\hspace*{0.2ex}.01178}\!\!&\!\!\significantworseentry{.23460} {\sdsize\mypm\hspace*{0.2ex}.01309}\!\!&\!\!.17755 {\sdsize\mypm\hspace*{0.2ex}.01584}\!\! \\
\hline
parkinson-total&\!\!.22059 {\sdsize\mypm\hspace*{0.2ex}.00918}\!\!&\!\!.17793 {\sdsize\mypm\hspace*{0.2ex}.01353}\!\!&\!\!\significantbetterentry{.15697} {\sdsize\mypm\hspace*{0.2ex}.01059}\!\!&\!\!\significantworseentry{.22560} {\sdsize\mypm\hspace*{0.2ex}.01289}\!\!&\!\!.16741 {\sdsize\mypm\hspace*{0.2ex}.02071}\!\! \\
\hline
protein-tertiary-structure&\!\!.37024 {\sdsize\mypm\hspace*{0.2ex}.00328}\!\!&\!\!.37350 {\sdsize\mypm\hspace*{0.2ex}.00381}\!\!&\!\!\significantbetterentry{.36261} {\sdsize\mypm\hspace*{0.2ex}.00421}\!\!&\!\!\significantworseentry{.39483} {\sdsize\mypm\hspace*{0.2ex}.00449}\!\!&\!\!.37946 {\sdsize\mypm\hspace*{0.2ex}.00608}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{2.7441} {\sdsize\mypm\hspace*{0.2ex}.35533}\!\!&\!\!.98615 {\sdsize\mypm\hspace*{0.2ex}.02630}\!\!&\!\!\betterentry{.96353} {\sdsize\mypm\hspace*{0.2ex}.02556}\!\!&\!\!.97960 {\sdsize\mypm\hspace*{0.2ex}.02545}\!\!&\!\!.96520 {\sdsize\mypm\hspace*{0.2ex}.02574}\!\! \\
\hline
sml2010-dining&\!\!.05339 {\sdsize\mypm\hspace*{0.2ex}.00266}\!\!&\!\!.03549 {\sdsize\mypm\hspace*{0.2ex}.00286}\!\!&\!\!\significantbetterentry{.02368} {\sdsize\mypm\hspace*{0.2ex}.00207}\!\!&\!\!\significantworseentry{.05366} {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!.03412 {\sdsize\mypm\hspace*{0.2ex}.00677}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05554} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!.03625 {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantbetterentry{.02419} {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!.05466 {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.03561 {\sdsize\mypm\hspace*{0.2ex}.00651}\!\! \\
\hline
wall-follow-robot-2&\!\!.26042 {\sdsize\mypm\hspace*{0.2ex}.01603}\!\!&\!\!\significantworseentry{.36074} {\sdsize\mypm\hspace*{0.2ex}.02695}\!\!&\!\!\significantbetterentry{.13804} {\sdsize\mypm\hspace*{0.2ex}.01298}\!\!&\!\!.30894 {\sdsize\mypm\hspace*{0.2ex}.01716}\!\!&\!\!.14594 {\sdsize\mypm\hspace*{0.2ex}.01733}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.47777} {\sdsize\mypm\hspace*{0.2ex}.01600}\!\!&\!\!.45268 {\sdsize\mypm\hspace*{0.2ex}.02064}\!\!&\!\!\significantbetterentry{.42015} {\sdsize\mypm\hspace*{0.2ex}.02194}\!\!&\!\!.46823 {\sdsize\mypm\hspace*{0.2ex}.01981}\!\!&\!\!.42985 {\sdsize\mypm\hspace*{0.2ex}.02311}\!\! \\
\hline
wall-follow-robot-4&\!\!.28957 {\sdsize\mypm\hspace*{0.2ex}.01855}\!\!&\!\!\significantworseentry{.37419} {\sdsize\mypm\hspace*{0.2ex}.01767}\!\!&\!\!.19386 {\sdsize\mypm\hspace*{0.2ex}.01655}\!\!&\!\!.30407 {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!\significantbetterentry{.18691} {\sdsize\mypm\hspace*{0.2ex}.02328}\!\! \\
\hline
wine-quality-all&\!\!.69851 {\sdsize\mypm\hspace*{0.2ex}.01290}\!\!&\!\!.69534 {\sdsize\mypm\hspace*{0.2ex}.01174}\!\!&\!\!\significantbetterentry{.68567} {\sdsize\mypm\hspace*{0.2ex}.01140}\!\!&\!\!\significantworseentry{.71088} {\sdsize\mypm\hspace*{0.2ex}.01018}\!\!&\!\!.69500 {\sdsize\mypm\hspace*{0.2ex}.01240}\!\! \\
\hline
wine-quality-white&\!\!.71240 {\sdsize\mypm\hspace*{0.2ex}.01476}\!\!&\!\!.72673 {\sdsize\mypm\hspace*{0.2ex}.01145}\!\!&\!\!\significantbetterentry{.69808} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantworseentry{.72861} {\sdsize\mypm\hspace*{0.2ex}.01736}\!\!&\!\!.70622 {\sdsize\mypm\hspace*{0.2ex}.01059}\!\! \\
\hline
\hline
Average raw rank&\!\!4.2500&\!\!2.9750&\!\!1.3000&\!\!4.1250&\!\!2.3500 \\
\hline
Average adjusted rank&\!\!4.2500&\!\!3.0000&\!\!1.3000&\!\!4.1250&\!\!2.3250 \\
\hline
Fraction adjusted best runs&\!\!.0500&\!\!.0250&\!\!.8000&\!\!.0250&\!\!.1500 \\
\hline
Fraction adjusted worst runs&\!\!.6000&\!\!.0500&\!\!.0000&\!\!.3500&\!\!.0000 \\
\hline
Aver. rel. perform.&\!\!1.7724&\!\!1.2481&\!\!1.0104&\!\!1.3604&\!\!1.0898 \\
\hline
90 percent av. rel. perform.&\!\!1.3882&\!\!1.1295&\!\!1.0015&\!\!1.2530&\!\!1.0544 \\
\hline
Worst rel. perform.&\!\!7.4013&\!\!3.0197&\!\!1.1165&\!\!2.5549&\!\!1.4700 \\
\hline
90 percentile rel. perform.&\!\!2.9942&\!\!1.6171&\!\!1.0416&\!\!2.1175&\!\!1.2559 \\
\hline
80 percentile rel. perform.&\!\!2.1380&\!\!1.4874&\!\!1.0009&\!\!1.7070&\!\!1.1224 \\
\hline
70 percentile rel. perform.&\!\!1.5100&\!\!1.1354&\!\!1.000&\!\!1.3363&\!\!1.0930 \\
\hline
\end{tabular}
\caption{\regressionAlltimepatfivecverrorAvA}
\label{regressionAlltimepatfivecverrorAvA}
}
\end{table}


==> tables_regression/All_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\worseentry{9.0841}&\!\!3.6293&\!\!\betterentry{1.1496}&\!\!3.0863&\!\!1.2541 \\
\hline
air-quality-co2&\!\!\worseentry{1.1013}&\!\!1.0117&\!\!\betterentry{1.0074}&\!\!1.0469&\!\!1.0523 \\
\hline
air-quality-no2&\!\!1.1078&\!\!1.0388&\!\!\betterentry{1.0002}&\!\!\worseentry{1.1162}&\!\!1.0779 \\
\hline
air-quality-nox&\!\!\worseentry{1.1088}&\!\!1.0243&\!\!\betterentry{1.0025}&\!\!1.1014&\!\!1.0771 \\
\hline
appliances-energy&\!\!\worseentry{1.0515}&\!\!1.0276&\!\!\betterentry{1.0018}&\!\!1.0409&\!\!1.0246 \\
\hline
bejing-pm25&\!\!\worseentry{1.2312}&\!\!1.0507&\!\!\betterentry{1.0017}&\!\!1.1340&\!\!1.0599 \\
\hline
bike-sharing-casual&\!\!1.1366&\!\!1.0395&\!\!\betterentry{1.0003}&\!\!\worseentry{1.1390}&\!\!1.0590 \\
\hline
bike-sharing-total&\!\!\worseentry{1.4739}&\!\!1.0361&\!\!\betterentry{1.0012}&\!\!1.1299&\!\!1.0537 \\
\hline
carbon-nanotubes-u&\!\!\worseentry{5.3923}&\!\!1.5307&\!\!\betterentry{1.0059}&\!\!1.9316&\!\!1.1026 \\
\hline
carbon-nanotubes-v&\!\!\worseentry{5.0754}&\!\!1.4922&\!\!\betterentry{1.0089}&\!\!1.8052&\!\!1.0886 \\
\hline
carbon-nanotubes-w&\!\!\worseentry{2.2443}&\!\!1.0744&\!\!\betterentry{1.0021}&\!\!1.2719&\!\!1.0326 \\
\hline
chess-krvk&\!\!\worseentry{1.7777}&\!\!1.1175&\!\!1.1343&\!\!1.0306&\!\!\betterentry{1.0216} \\
\hline
cycle-power-plant&\!\!\worseentry{1.0538}&\!\!1.0442&\!\!\betterentry{1.000}&\!\!1.0489&\!\!1.0360 \\
\hline
facebook-comment-volume&\!\!\worseentry{1.2463}&\!\!1.0421&\!\!1.0236&\!\!1.0757&\!\!\betterentry{1.0144} \\
\hline
five-cities-beijing-pm25&\!\!\worseentry{1.2709}&\!\!1.1171&\!\!\betterentry{1.0011}&\!\!1.2326&\!\!1.1112 \\
\hline
five-cities-chengdu-pm25&\!\!\worseentry{1.3304}&\!\!1.1305&\!\!\betterentry{1.0015}&\!\!1.2635&\!\!1.1322 \\
\hline
five-cities-guangzhou-pm25&\!\!\worseentry{1.2362}&\!\!1.0968&\!\!\betterentry{1.0003}&\!\!1.2251&\!\!1.0998 \\
\hline
five-cities-shanghai-pm25&\!\!1.2429&\!\!1.1109&\!\!\betterentry{1.000}&\!\!\worseentry{1.3659}&\!\!1.2138 \\
\hline
five-cities-shenyang-pm25&\!\!1.1741&\!\!1.0980&\!\!\betterentry{1.000}&\!\!\worseentry{1.2647}&\!\!1.1382 \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.3980}&\!\!1.1500&\!\!1.1294&\!\!1.1976&\!\!\betterentry{1.0062} \\
\hline
gas-sensor-drift-conc&\!\!1.1025&\!\!1.1035&\!\!\betterentry{1.0093}&\!\!\worseentry{1.3278}&\!\!1.0367 \\
\hline
indoor-loc-alt&\!\!\betterentry{1.0004}&\!\!1.1280&\!\!1.0928&\!\!\worseentry{1.2620}&\!\!1.1293 \\
\hline
indoor-loc-lat&\!\!\betterentry{1.0140}&\!\!1.0434&\!\!1.0159&\!\!\worseentry{1.2063}&\!\!1.0495 \\
\hline
indoor-loc-long&\!\!1.0177&\!\!1.0438&\!\!\betterentry{1.0157}&\!\!\worseentry{1.1792}&\!\!1.0422 \\
\hline
insurance-benchmark&\!\!\worseentry{1.1625}&\!\!\betterentry{1.0037}&\!\!1.0042&\!\!1.0050&\!\!1.0046 \\
\hline
naval-propulsion-comp&\!\!\worseentry{3.1799}&\!\!1.6497&\!\!\betterentry{1.000}&\!\!2.0154&\!\!1.4386 \\
\hline
naval-propulsion-turb&\!\!\worseentry{2.4828}&\!\!1.6329&\!\!\betterentry{1.0100}&\!\!2.0314&\!\!1.3152 \\
\hline
nursery&\!\!\worseentry{1.2764}&\!\!1.1618&\!\!1.0542&\!\!1.1550&\!\!\betterentry{1.0055} \\
\hline
online-news-popularity&\!\!\worseentry{1.3632}&\!\!1.0497&\!\!1.0083&\!\!\betterentry{1.0009}&\!\!1.0057 \\
\hline
parkinson-motor&\!\!1.4335&\!\!1.1787&\!\!\betterentry{1.0135}&\!\!\worseentry{1.4648}&\!\!1.1080 \\
\hline
parkinson-total&\!\!1.4555&\!\!1.1719&\!\!\betterentry{1.0335}&\!\!\worseentry{1.4889}&\!\!1.0996 \\
\hline
protein-tertiary-structure&\!\!1.0212&\!\!1.0302&\!\!\betterentry{1.0001}&\!\!\worseentry{1.0890}&\!\!1.0466 \\
\hline
skill-craft&\!\!\worseentry{2.8562}&\!\!1.0262&\!\!\betterentry{1.0027}&\!\!1.0194&\!\!1.0044 \\
\hline
sml2010-dining&\!\!2.2691&\!\!1.5059&\!\!\betterentry{1.0027}&\!\!\worseentry{2.2830}&\!\!1.4484 \\
\hline
sml2010-room&\!\!\worseentry{2.3065}&\!\!1.5013&\!\!\betterentry{1.000}&\!\!2.2703&\!\!1.4777 \\
\hline
wall-follow-robot-2&\!\!1.9426&\!\!\worseentry{2.6870}&\!\!\betterentry{1.0233}&\!\!2.3034&\!\!1.0826 \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.1488}&\!\!1.0879&\!\!\betterentry{1.0089}&\!\!1.1253&\!\!1.0326 \\
\hline
wall-follow-robot-4&\!\!1.6073&\!\!\worseentry{2.0804}&\!\!1.0746&\!\!1.6908&\!\!\betterentry{1.0290} \\
\hline
wine-quality-all&\!\!1.0199&\!\!1.0153&\!\!\betterentry{1.0012}&\!\!\worseentry{1.0381}&\!\!1.0148 \\
\hline
wine-quality-white&\!\!1.0228&\!\!1.0434&\!\!\betterentry{1.0021}&\!\!\worseentry{1.0461}&\!\!1.0139 \\
\hline
\hline
Average raw rank&\!\!4.2215&\!\!2.9558&\!\!1.4398&\!\!4.0332&\!\!2.3497 \\
\hline
Average adjusted rank&\!\!4.2215&\!\!2.9558&\!\!1.4398&\!\!4.0332&\!\!2.3497 \\
\hline
Fraction adjusted best runs&\!\!.0505&\!\!.0325&\!\!.6780&\!\!.0340&\!\!.2050 \\
\hline
Fraction adjusted worst runs&\!\!.5825&\!\!.0655&\!\!.0000&\!\!.3400&\!\!.0120 \\
\hline
Aver. rel. perform.&\!\!1.8355&\!\!1.2752&\!\!1.0211&\!\!1.3877&\!\!1.1010 \\
\hline
90 percent av. rel. perform.&\!\!1.3994&\!\!1.1316&\!\!1.0053&\!\!1.2571&\!\!1.0550 \\
\hline
Worst rel. perform.&\!\!13.8147&\!\!5.2594&\!\!1.5889&\!\!4.8952&\!\!3.0744 \\
\hline
90 percentile rel. perform.&\!\!3.0825&\!\!1.6799&\!\!1.0729&\!\!2.1385&\!\!1.2610 \\
\hline
80 percentile rel. perform.&\!\!2.1067&\!\!1.4114&\!\!1.0170&\!\!1.6939&\!\!1.1410 \\
\hline
70 percentile rel. perform.&\!\!1.5775&\!\!1.1584&\!\!1.0019&\!\!1.3512&\!\!1.0938 \\
\hline
\end{tabular}
\caption{\regressionAlltimepatfivecverrorAvAindividual}
\label{regressionAlltimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/All_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5600} \\
\hline
air-quality-co2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3400}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0200} \\
\hline
air-quality-no2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
air-quality-nox&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
appliances-energy&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.8800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1000} \\
\hline
bejing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.9000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
bike-sharing-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.8800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200} \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2600} \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9000}&\!\!\significantbetterentry{.9000} \\
\hline
cycle-power-plant&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.5000} \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.8800} \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800} \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800} \\
\hline
indoor-loc-lat&\!\!\betterentry{.5400}&\!\!\significantworseentry{.1200}&\!\!\worseentry{.4000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200} \\
\hline
indoor-loc-long&\!\!\worseentry{.4800}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.3600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.2800}&\!\!\betterentry{.5200}&\!\!\betterentry{.5200} \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600} \\
\hline
nursery&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.8000} \\
\hline
online-news-popularity&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.9000}&\!\!\significantbetterentry{.6800} \\
\hline
parkinson-motor&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.7200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2600} \\
\hline
parkinson-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.6800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000} \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
skill-craft&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4200} \\
\hline
sml2010-dining&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
sml2010-room&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2800} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6800} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
wine-quality-white&\!\!\significantworseentry{.1600}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{1} \betterentry { 1 } 0 \worseentry { 1 } \significantworseentry { 37 }&\!\!\significantbetterentry{0} \betterentry { 1 } 0 \worseentry { 1 } \significantworseentry { 38 }&\!\!\significantbetterentry{28} \betterentry { 1 } 0 \worseentry { 3 } \significantworseentry { 8 }&\!\!\significantbetterentry{2} \betterentry { 1 } 0 \worseentry { 0 } \significantworseentry { 37 }&\!\!\significantbetterentry{5} \betterentry { 2 } 0 \worseentry { 2 } \significantworseentry { 31 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.0750&\!\!.0931&\!\!.6843&\!\!.0838&\!\!.2593 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.7831&\!\!1.2435&\!\!.9642&\!\!1.3579&\!\!1.0825 \\
\hline
90 percent av. rel. perform.&\!\!1.3751&\!\!1.1145&\!\!.9421&\!\!1.2345&\!\!1.0344 \\
\hline
Worst rel. perform.&\!\!10.5528&\!\!4.0866&\!\!1.5889&\!\!3.7394&\!\!3.0744 \\
\hline
90 percentile rel. perform.&\!\!3.0825&\!\!1.6776&\!\!1.0729&\!\!2.0982&\!\!1.2548 \\
\hline
80 percentile rel. perform.&\!\!2.0961&\!\!1.4008&\!\!1.0170&\!\!1.6376&\!\!1.1326 \\
\hline
70 percentile rel. perform.&\!\!1.4936&\!\!1.1344&\!\!1.0019&\!\!1.3378&\!\!1.0873 \\
\hline
Aver. rel. gains&\!\!.9503&\!\!.9761&\!\!.9161&\!\!.9600&\!\!.9396 \\
\hline
Aver. rel. losses&\!\!1.8330&\!\!1.2652&\!\!1.0656&\!\!1.3858&\!\!1.1287 \\
\hline
\end{tabular}
\caption{\regressionAlltimepatfivecverrorindividual}
\label{regressionAlltimepatfivecverrorindividual}
}
\end{table}


==> tables_regression/All_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{231.06} {\sdsize\mypm\hspace*{0.2ex}1.2974}\!\!&\!\!\significantworseentry{411.69} {\sdsize\mypm\hspace*{0.2ex}2.7000}\!\!&\!\!\significantworseentry{411.50} {\sdsize\mypm\hspace*{0.2ex}2.7749}\!\!&\!\!379.74 {\sdsize\mypm\hspace*{0.2ex}3.1461}\!\!&\!\!380.01 {\sdsize\mypm\hspace*{0.2ex}3.2758}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{149.96} {\sdsize\mypm\hspace*{0.2ex}.75576}\!\!&\!\!269.81 {\sdsize\mypm\hspace*{0.2ex}1.8966}\!\!&\!\!\significantworseentry{270.45} {\sdsize\mypm\hspace*{0.2ex}1.1487}\!\!&\!\!249.71 {\sdsize\mypm\hspace*{0.2ex}1.6108}\!\!&\!\!249.61 {\sdsize\mypm\hspace*{0.2ex}2.0250}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{193.96} {\sdsize\mypm\hspace*{0.2ex}2.2555}\!\!&\!\!354.71 {\sdsize\mypm\hspace*{0.2ex}4.0503}\!\!&\!\!\significantworseentry{357.05} {\sdsize\mypm\hspace*{0.2ex}3.6947}\!\!&\!\!333.06 {\sdsize\mypm\hspace*{0.2ex}3.5900}\!\!&\!\!328.12 {\sdsize\mypm\hspace*{0.2ex}6.1207}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{159.90} {\sdsize\mypm\hspace*{0.2ex}.32962}\!\!&\!\!264.59 {\sdsize\mypm\hspace*{0.2ex}4.3901}\!\!&\!\!\significantworseentry{266.17} {\sdsize\mypm\hspace*{0.2ex}2.3204}\!\!&\!\!258.17 {\sdsize\mypm\hspace*{0.2ex}1.4048}\!\!&\!\!257.74 {\sdsize\mypm\hspace*{0.2ex}2.1571}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{183.40} {\sdsize\mypm\hspace*{0.2ex}.24584}\!\!&\!\!281.82 {\sdsize\mypm\hspace*{0.2ex}1.4427}\!\!&\!\!\significantworseentry{282.23} {\sdsize\mypm\hspace*{0.2ex}.95968}\!\!&\!\!274.39 {\sdsize\mypm\hspace*{0.2ex}.56329}\!\!&\!\!273.98 {\sdsize\mypm\hspace*{0.2ex}1.1729}\!\! \\
\hline
bejing-pm25&\!\!\significantbetterentry{675.00} {\sdsize\mypm\hspace*{0.2ex}2.8091}\!\!&\!\!\significantworseentry{1020.1} {\sdsize\mypm\hspace*{0.2ex}4.4894}\!\!&\!\!1017.6 {\sdsize\mypm\hspace*{0.2ex}6.1821}\!\!&\!\!952.89 {\sdsize\mypm\hspace*{0.2ex}10.306}\!\!&\!\!950.42 {\sdsize\mypm\hspace*{0.2ex}14.787}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{272.47} {\sdsize\mypm\hspace*{0.2ex}.51139}\!\!&\!\!419.36 {\sdsize\mypm\hspace*{0.2ex}1.9472}\!\!&\!\!\significantworseentry{419.87} {\sdsize\mypm\hspace*{0.2ex}.80608}\!\!&\!\!392.92 {\sdsize\mypm\hspace*{0.2ex}3.5637}\!\!&\!\!394.63 {\sdsize\mypm\hspace*{0.2ex}1.7568}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{290.69} {\sdsize\mypm\hspace*{0.2ex}.77640}\!\!&\!\!\significantworseentry{503.88} {\sdsize\mypm\hspace*{0.2ex}2.4572}\!\!&\!\!502.33 {\sdsize\mypm\hspace*{0.2ex}4.6903}\!\!&\!\!466.51 {\sdsize\mypm\hspace*{0.2ex}1.5437}\!\!&\!\!465.99 {\sdsize\mypm\hspace*{0.2ex}2.1367}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{147.31} {\sdsize\mypm\hspace*{0.2ex}.26986}\!\!&\!\!238.39 {\sdsize\mypm\hspace*{0.2ex}.64936}\!\!&\!\!\significantworseentry{238.99} {\sdsize\mypm\hspace*{0.2ex}.61119}\!\!&\!\!230.91 {\sdsize\mypm\hspace*{0.2ex}1.1866}\!\!&\!\!230.88 {\sdsize\mypm\hspace*{0.2ex}1.0930}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{185.01} {\sdsize\mypm\hspace*{0.2ex}.28384}\!\!&\!\!\significantworseentry{297.96} {\sdsize\mypm\hspace*{0.2ex}1.5372}\!\!&\!\!\significantworseentry{298.18} {\sdsize\mypm\hspace*{0.2ex}2.7776}\!\!&\!\!289.27 {\sdsize\mypm\hspace*{0.2ex}2.4425}\!\!&\!\!287.95 {\sdsize\mypm\hspace*{0.2ex}3.5947}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{108.41} {\sdsize\mypm\hspace*{0.2ex}.21038}\!\!&\!\!\significantworseentry{174.45} {\sdsize\mypm\hspace*{0.2ex}.29613}\!\!&\!\!\significantworseentry{174.58} {\sdsize\mypm\hspace*{0.2ex}.27165}\!\!&\!\!163.44 {\sdsize\mypm\hspace*{0.2ex}.28513}\!\!&\!\!163.38 {\sdsize\mypm\hspace*{0.2ex}.26868}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{436.80} {\sdsize\mypm\hspace*{0.2ex}2.3874}\!\!&\!\!\significantworseentry{662.92} {\sdsize\mypm\hspace*{0.2ex}3.4417}\!\!&\!\!\significantworseentry{662.52} {\sdsize\mypm\hspace*{0.2ex}4.2463}\!\!&\!\!623.46 {\sdsize\mypm\hspace*{0.2ex}2.9008}\!\!&\!\!623.56 {\sdsize\mypm\hspace*{0.2ex}3.8747}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{182.76} {\sdsize\mypm\hspace*{0.2ex}.31237}\!\!&\!\!293.53 {\sdsize\mypm\hspace*{0.2ex}6.9497}\!\!&\!\!\significantworseentry{297.59} {\sdsize\mypm\hspace*{0.2ex}1.1379}\!\!&\!\!286.86 {\sdsize\mypm\hspace*{0.2ex}4.8873}\!\!&\!\!286.85 {\sdsize\mypm\hspace*{0.2ex}4.5784}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{99.385} {\sdsize\mypm\hspace*{0.2ex}.15208}\!\!&\!\!\significantworseentry{151.89} {\sdsize\mypm\hspace*{0.2ex}.20261}\!\!&\!\!\significantworseentry{151.98} {\sdsize\mypm\hspace*{0.2ex}.18935}\!\!&\!\!143.02 {\sdsize\mypm\hspace*{0.2ex}.26268}\!\!&\!\!143.02 {\sdsize\mypm\hspace*{0.2ex}.27567}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{487.07} {\sdsize\mypm\hspace*{0.2ex}4.7478}\!\!&\!\!863.66 {\sdsize\mypm\hspace*{0.2ex}13.800}\!\!&\!\!\significantworseentry{866.37} {\sdsize\mypm\hspace*{0.2ex}11.695}\!\!&\!\!795.06 {\sdsize\mypm\hspace*{0.2ex}21.570}\!\!&\!\!784.64 {\sdsize\mypm\hspace*{0.2ex}28.668}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{671.66} {\sdsize\mypm\hspace*{0.2ex}7.8350}\!\!&\!\!\significantworseentry{1072.6} {\sdsize\mypm\hspace*{0.2ex}7.6847}\!\!&\!\!\significantworseentry{1073.5} {\sdsize\mypm\hspace*{0.2ex}4.6148}\!\!&\!\!987.61 {\sdsize\mypm\hspace*{0.2ex}30.703}\!\!&\!\!957.25 {\sdsize\mypm\hspace*{0.2ex}45.395}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{501.56} {\sdsize\mypm\hspace*{0.2ex}3.5307}\!\!&\!\!863.36 {\sdsize\mypm\hspace*{0.2ex}8.5041}\!\!&\!\!\significantworseentry{864.89} {\sdsize\mypm\hspace*{0.2ex}7.9514}\!\!&\!\!790.16 {\sdsize\mypm\hspace*{0.2ex}18.298}\!\!&\!\!755.33 {\sdsize\mypm\hspace*{0.2ex}44.183}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{374.17} {\sdsize\mypm\hspace*{0.2ex}1.5418}\!\!&\!\!574.80 {\sdsize\mypm\hspace*{0.2ex}5.6526}\!\!&\!\!\significantworseentry{576.69} {\sdsize\mypm\hspace*{0.2ex}3.4184}\!\!&\!\!534.52 {\sdsize\mypm\hspace*{0.2ex}23.153}\!\!&\!\!530.42 {\sdsize\mypm\hspace*{0.2ex}27.667}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{359.66} {\sdsize\mypm\hspace*{0.2ex}.66697}\!\!&\!\!\significantworseentry{552.63} {\sdsize\mypm\hspace*{0.2ex}.91479}\!\!&\!\!\significantworseentry{552.70} {\sdsize\mypm\hspace*{0.2ex}.72885}\!\!&\!\!497.43 {\sdsize\mypm\hspace*{0.2ex}15.387}\!\!&\!\!501.83 {\sdsize\mypm\hspace*{0.2ex}13.015}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{249.41} {\sdsize\mypm\hspace*{0.2ex}1.5717}\!\!&\!\!\significantworseentry{418.22} {\sdsize\mypm\hspace*{0.2ex}1.6042}\!\!&\!\!\significantworseentry{418.34} {\sdsize\mypm\hspace*{0.2ex}1.9880}\!\!&\!\!390.65 {\sdsize\mypm\hspace*{0.2ex}1.4654}\!\!&\!\!390.35 {\sdsize\mypm\hspace*{0.2ex}1.5477}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{271.93} {\sdsize\mypm\hspace*{0.2ex}1.2698}\!\!&\!\!\significantworseentry{426.87} {\sdsize\mypm\hspace*{0.2ex}.51663}\!\!&\!\!\significantworseentry{426.90} {\sdsize\mypm\hspace*{0.2ex}.92342}\!\!&\!\!403.63 {\sdsize\mypm\hspace*{0.2ex}.36440}\!\!&\!\!403.60 {\sdsize\mypm\hspace*{0.2ex}.52207}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{434.38} {\sdsize\mypm\hspace*{0.2ex}9.6617}\!\!&\!\!505.80 {\sdsize\mypm\hspace*{0.2ex}2.1686}\!\!&\!\!505.43 {\sdsize\mypm\hspace*{0.2ex}2.3217}\!\!&\!\!\significantworseentry{520.59} {\sdsize\mypm\hspace*{0.2ex}2.9889}\!\!&\!\!\significantworseentry{520.53} {\sdsize\mypm\hspace*{0.2ex}3.1493}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{333.29} {\sdsize\mypm\hspace*{0.2ex}.77999}\!\!&\!\!\significantworseentry{495.35} {\sdsize\mypm\hspace*{0.2ex}1.4538}\!\!&\!\!493.97 {\sdsize\mypm\hspace*{0.2ex}3.2344}\!\!&\!\!471.17 {\sdsize\mypm\hspace*{0.2ex}2.2305}\!\!&\!\!469.49 {\sdsize\mypm\hspace*{0.2ex}3.1052}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{307.45} {\sdsize\mypm\hspace*{0.2ex}1.6365}\!\!&\!\!\significantworseentry{465.44} {\sdsize\mypm\hspace*{0.2ex}1.6032}\!\!&\!\!464.65 {\sdsize\mypm\hspace*{0.2ex}2.9057}\!\!&\!\!448.75 {\sdsize\mypm\hspace*{0.2ex}1.9442}\!\!&\!\!448.34 {\sdsize\mypm\hspace*{0.2ex}2.8918}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{48.930} {\sdsize\mypm\hspace*{0.2ex}.13132}\!\!&\!\!\significantworseentry{89.820} {\sdsize\mypm\hspace*{0.2ex}.17728}\!\!&\!\!\significantworseentry{89.898} {\sdsize\mypm\hspace*{0.2ex}.18238}\!\!&\!\!84.834 {\sdsize\mypm\hspace*{0.2ex}.19547}\!\!&\!\!84.828 {\sdsize\mypm\hspace*{0.2ex}.17501}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{239.49} {\sdsize\mypm\hspace*{0.2ex}2.8949}\!\!&\!\!\significantworseentry{424.05} {\sdsize\mypm\hspace*{0.2ex}3.2439}\!\!&\!\!422.79 {\sdsize\mypm\hspace*{0.2ex}3.5739}\!\!&\!\!396.07 {\sdsize\mypm\hspace*{0.2ex}3.9619}\!\!&\!\!396.44 {\sdsize\mypm\hspace*{0.2ex}3.1613}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{264.32} {\sdsize\mypm\hspace*{0.2ex}2.8728}\!\!&\!\!\significantworseentry{420.33} {\sdsize\mypm\hspace*{0.2ex}.81571}\!\!&\!\!419.68 {\sdsize\mypm\hspace*{0.2ex}2.1947}\!\!&\!\!406.69 {\sdsize\mypm\hspace*{0.2ex}.69799}\!\!&\!\!406.66 {\sdsize\mypm\hspace*{0.2ex}.74374}\!\! \\
\hline
nursery&\!\!\significantbetterentry{333.51} {\sdsize\mypm\hspace*{0.2ex}2.0922}\!\!&\!\!\significantworseentry{514.64} {\sdsize\mypm\hspace*{0.2ex}4.0892}\!\!&\!\!512.55 {\sdsize\mypm\hspace*{0.2ex}4.2307}\!\!&\!\!484.49 {\sdsize\mypm\hspace*{0.2ex}3.3085}\!\!&\!\!483.47 {\sdsize\mypm\hspace*{0.2ex}5.3368}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{119.67} {\sdsize\mypm\hspace*{0.2ex}.19942}\!\!&\!\!\significantworseentry{190.19} {\sdsize\mypm\hspace*{0.2ex}.23823}\!\!&\!\!\significantworseentry{190.17} {\sdsize\mypm\hspace*{0.2ex}.19525}\!\!&\!\!178.72 {\sdsize\mypm\hspace*{0.2ex}.20089}\!\!&\!\!178.74 {\sdsize\mypm\hspace*{0.2ex}.20340}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{438.79} {\sdsize\mypm\hspace*{0.2ex}3.2120}\!\!&\!\!\significantworseentry{840.66} {\sdsize\mypm\hspace*{0.2ex}2.2668}\!\!&\!\!829.75 {\sdsize\mypm\hspace*{0.2ex}13.279}\!\!&\!\!790.91 {\sdsize\mypm\hspace*{0.2ex}4.8266}\!\!&\!\!790.07 {\sdsize\mypm\hspace*{0.2ex}3.9366}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{469.18} {\sdsize\mypm\hspace*{0.2ex}3.7245}\!\!&\!\!\significantworseentry{897.54} {\sdsize\mypm\hspace*{0.2ex}3.2999}\!\!&\!\!886.27 {\sdsize\mypm\hspace*{0.2ex}13.524}\!\!&\!\!844.70 {\sdsize\mypm\hspace*{0.2ex}3.0834}\!\!&\!\!840.87 {\sdsize\mypm\hspace*{0.2ex}11.735}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{309.55} {\sdsize\mypm\hspace*{0.2ex}2.2822}\!\!&\!\!\significantworseentry{553.76} {\sdsize\mypm\hspace*{0.2ex}3.7306}\!\!&\!\!551.57 {\sdsize\mypm\hspace*{0.2ex}4.8151}\!\!&\!\!513.30 {\sdsize\mypm\hspace*{0.2ex}3.6044}\!\!&\!\!514.46 {\sdsize\mypm\hspace*{0.2ex}3.2867}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{42.995} {\sdsize\mypm\hspace*{0.2ex}.27428}\!\!&\!\!86.015 {\sdsize\mypm\hspace*{0.2ex}.42979}\!\!&\!\!\significantworseentry{86.105} {\sdsize\mypm\hspace*{0.2ex}.35388}\!\!&\!\!80.640 {\sdsize\mypm\hspace*{0.2ex}.33942}\!\!&\!\!80.735 {\sdsize\mypm\hspace*{0.2ex}.36565}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{403.32} {\sdsize\mypm\hspace*{0.2ex}3.6761}\!\!&\!\!788.11 {\sdsize\mypm\hspace*{0.2ex}6.4697}\!\!&\!\!\significantworseentry{789.92} {\sdsize\mypm\hspace*{0.2ex}4.2653}\!\!&\!\!736.02 {\sdsize\mypm\hspace*{0.2ex}8.8935}\!\!&\!\!726.66 {\sdsize\mypm\hspace*{0.2ex}12.597}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{359.17} {\sdsize\mypm\hspace*{0.2ex}1.6041}\!\!&\!\!\significantworseentry{701.37} {\sdsize\mypm\hspace*{0.2ex}3.4752}\!\!&\!\!\significantworseentry{702.02} {\sdsize\mypm\hspace*{0.2ex}3.4328}\!\!&\!\!657.34 {\sdsize\mypm\hspace*{0.2ex}2.8570}\!\!&\!\!651.73 {\sdsize\mypm\hspace*{0.2ex}11.240}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{332.69} {\sdsize\mypm\hspace*{0.2ex}3.6508}\!\!&\!\!\significantworseentry{540.84} {\sdsize\mypm\hspace*{0.2ex}5.1032}\!\!&\!\!\significantworseentry{540.56} {\sdsize\mypm\hspace*{0.2ex}5.2058}\!\!&\!\!507.67 {\sdsize\mypm\hspace*{0.2ex}4.9217}\!\!&\!\!506.66 {\sdsize\mypm\hspace*{0.2ex}5.5505}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{215.20} {\sdsize\mypm\hspace*{0.2ex}.44120}\!\!&\!\!\significantworseentry{354.95} {\sdsize\mypm\hspace*{0.2ex}1.4147}\!\!&\!\!\significantworseentry{355.23} {\sdsize\mypm\hspace*{0.2ex}.58998}\!\!&\!\!333.40 {\sdsize\mypm\hspace*{0.2ex}.66240}\!\!&\!\!333.29 {\sdsize\mypm\hspace*{0.2ex}.71473}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{389.12} {\sdsize\mypm\hspace*{0.2ex}3.4842}\!\!&\!\!\significantworseentry{628.99} {\sdsize\mypm\hspace*{0.2ex}4.8485}\!\!&\!\!623.20 {\sdsize\mypm\hspace*{0.2ex}9.8846}\!\!&\!\!591.00 {\sdsize\mypm\hspace*{0.2ex}4.3225}\!\!&\!\!587.00 {\sdsize\mypm\hspace*{0.2ex}7.2557}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{151.18} {\sdsize\mypm\hspace*{0.2ex}.45890}\!\!&\!\!\significantworseentry{289.90} {\sdsize\mypm\hspace*{0.2ex}1.2338}\!\!&\!\!\significantworseentry{290.13} {\sdsize\mypm\hspace*{0.2ex}.99379}\!\!&\!\!272.61 {\sdsize\mypm\hspace*{0.2ex}.83061}\!\!&\!\!272.52 {\sdsize\mypm\hspace*{0.2ex}1.4180}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{141.34} {\sdsize\mypm\hspace*{0.2ex}.95142}\!\!&\!\!\significantworseentry{274.63} {\sdsize\mypm\hspace*{0.2ex}2.1533}\!\!&\!\!\significantworseentry{274.49} {\sdsize\mypm\hspace*{0.2ex}2.0115}\!\!&\!\!257.94 {\sdsize\mypm\hspace*{0.2ex}1.8104}\!\!&\!\!257.98 {\sdsize\mypm\hspace*{0.2ex}1.9678}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.3750&\!\!4.5250&\!\!2.8250&\!\!2.2750 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.4375&\!\!4.4625&\!\!2.7250&\!\!2.3750 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.6750&\!\!.7000&\!\!.0250&\!\!.0250 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.6764&\!\!1.6760&\!\!1.5792&\!\!1.5733 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.6446&\!\!1.6439&\!\!1.5503&\!\!1.5447 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!2.0006&\!\!2.0027&\!\!1.8756&\!\!1.8778 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.9303&\!\!1.9306&\!\!1.8141&\!\!1.8021 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.8323&\!\!1.8391&\!\!1.7255&\!\!1.7127 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.7775&\!\!1.7798&\!\!1.6487&\!\!1.6500 \\
\hline
\end{tabular}
\caption{\regressionAlltimepatfivecviterAvA}
\label{regressionAlltimepatfivecviterAvA}
}
\end{table}


==> tables_regression/All_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{83.742} {\sdsize\mypm\hspace*{0.2ex}.05005}\!\!&\!\!\significantworseentry{83.812} {\sdsize\mypm\hspace*{0.2ex}.18112}\!\!&\!\!\significantworseentry{83.799} {\sdsize\mypm\hspace*{0.2ex}.17797}\!\!&\!\!\significantbetterentry{83.636} {\sdsize\mypm\hspace*{0.2ex}.36283}\!\!&\!\!\significantbetterentry{83.675} {\sdsize\mypm\hspace*{0.2ex}.43045}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{47.735} {\sdsize\mypm\hspace*{0.2ex}.04887}\!\!&\!\!\betterentry{47.753} {\sdsize\mypm\hspace*{0.2ex}.23605}\!\!&\!\!\significantworseentry{47.829} {\sdsize\mypm\hspace*{0.2ex}.12387}\!\!&\!\!\significantworseentry{47.788} {\sdsize\mypm\hspace*{0.2ex}.13217}\!\!&\!\!\significantbetterentry{47.723} {\sdsize\mypm\hspace*{0.2ex}.26132}\!\! \\
\hline
air-quality-no2&\!\!47.771 {\sdsize\mypm\hspace*{0.2ex}.06257}\!\!&\!\!47.748 {\sdsize\mypm\hspace*{0.2ex}.32703}\!\!&\!\!\significantworseentry{47.877} {\sdsize\mypm\hspace*{0.2ex}.06657}\!\!&\!\!47.818 {\sdsize\mypm\hspace*{0.2ex}.13973}\!\!&\!\!\significantbetterentry{47.366} {\sdsize\mypm\hspace*{0.2ex}.66572}\!\! \\
\hline
air-quality-nox&\!\!\worseentry{35.806} {\sdsize\mypm\hspace*{0.2ex}.04468}\!\!&\!\!\betterentry{35.785} {\sdsize\mypm\hspace*{0.2ex}.36130}\!\!&\!\!\worseentry{35.816} {\sdsize\mypm\hspace*{0.2ex}.17738}\!\!&\!\!\significantworseentry{35.823} {\sdsize\mypm\hspace*{0.2ex}.11975}\!\!&\!\!\betterentry{35.769} {\sdsize\mypm\hspace*{0.2ex}.22396}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{107.61} {\sdsize\mypm\hspace*{0.2ex}.07480}\!\!&\!\!\significantbetterentry{107.63} {\sdsize\mypm\hspace*{0.2ex}.31732}\!\!&\!\!\betterentry{107.68} {\sdsize\mypm\hspace*{0.2ex}.17641}\!\!&\!\!\significantworseentry{107.72} {\sdsize\mypm\hspace*{0.2ex}.04943}\!\!&\!\!\significantbetterentry{107.64} {\sdsize\mypm\hspace*{0.2ex}.33068}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{995.05} {\sdsize\mypm\hspace*{0.2ex}.15819}\!\!&\!\!\significantworseentry{994.95} {\sdsize\mypm\hspace*{0.2ex}1.9215}\!\!&\!\!993.24 {\sdsize\mypm\hspace*{0.2ex}4.6937}\!\!&\!\!988.75 {\sdsize\mypm\hspace*{0.2ex}9.9297}\!\!&\!\!\betterentry{986.97} {\sdsize\mypm\hspace*{0.2ex}13.950}\!\! \\
\hline
bike-sharing-casual&\!\!179.60 {\sdsize\mypm\hspace*{0.2ex}.08416}\!\!&\!\!179.45 {\sdsize\mypm\hspace*{0.2ex}.72012}\!\!&\!\!\significantworseentry{179.64} {\sdsize\mypm\hspace*{0.2ex}.21294}\!\!&\!\!\significantbetterentry{178.75} {\sdsize\mypm\hspace*{0.2ex}1.4830}\!\!&\!\!179.47 {\sdsize\mypm\hspace*{0.2ex}.70319}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{203.59} {\sdsize\mypm\hspace*{0.2ex}.08176}\!\!&\!\!203.38 {\sdsize\mypm\hspace*{0.2ex}.76079}\!\!&\!\!\significantbetterentry{202.87} {\sdsize\mypm\hspace*{0.2ex}1.5160}\!\!&\!\!\significantworseentry{203.70} {\sdsize\mypm\hspace*{0.2ex}.27462}\!\!&\!\!\significantworseentry{203.65} {\sdsize\mypm\hspace*{0.2ex}.43798}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{47.787} {\sdsize\mypm\hspace*{0.2ex}.04412}\!\!&\!\!\significantworseentry{47.852} {\sdsize\mypm\hspace*{0.2ex}.03508}\!\!&\!\!\significantworseentry{47.846} {\sdsize\mypm\hspace*{0.2ex}.05580}\!\!&\!\!\significantbetterentry{47.804} {\sdsize\mypm\hspace*{0.2ex}.15268}\!\!&\!\!\betterentry{47.820} {\sdsize\mypm\hspace*{0.2ex}.12743}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{59.785} {\sdsize\mypm\hspace*{0.2ex}.04604}\!\!&\!\!\significantworseentry{59.788} {\sdsize\mypm\hspace*{0.2ex}.19390}\!\!&\!\!59.705 {\sdsize\mypm\hspace*{0.2ex}.35603}\!\!&\!\!\worseentry{59.764} {\sdsize\mypm\hspace*{0.2ex}.31943}\!\!&\!\!\betterentry{59.623} {\sdsize\mypm\hspace*{0.2ex}.50163}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{47.750} {\sdsize\mypm\hspace*{0.2ex}.05126}\!\!&\!\!\significantworseentry{47.836} {\sdsize\mypm\hspace*{0.2ex}.03329}\!\!&\!\!\significantworseentry{47.830} {\sdsize\mypm\hspace*{0.2ex}.03095}\!\!&\!\!\significantbetterentry{47.796} {\sdsize\mypm\hspace*{0.2ex}.04947}\!\!&\!\!\significantbetterentry{47.789} {\sdsize\mypm\hspace*{0.2ex}.03604}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{455.34} {\sdsize\mypm\hspace*{0.2ex}.12106}\!\!&\!\!\significantbetterentry{454.42} {\sdsize\mypm\hspace*{0.2ex}2.1326}\!\!&\!\!\significantbetterentry{454.08} {\sdsize\mypm\hspace*{0.2ex}2.9697}\!\!&\!\!\significantbetterentry{454.49} {\sdsize\mypm\hspace*{0.2ex}2.1811}\!\!&\!\!\significantbetterentry{454.47} {\sdsize\mypm\hspace*{0.2ex}2.7316}\!\! \\
\hline
cycle-power-plant&\!\!47.783 {\sdsize\mypm\hspace*{0.2ex}.04349}\!\!&\!\!\betterentry{47.457} {\sdsize\mypm\hspace*{0.2ex}.69349}\!\!&\!\!\significantworseentry{47.845} {\sdsize\mypm\hspace*{0.2ex}.07653}\!\!&\!\!47.574 {\sdsize\mypm\hspace*{0.2ex}.49403}\!\!&\!\!47.567 {\sdsize\mypm\hspace*{0.2ex}.47975}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{154.89} {\sdsize\mypm\hspace*{0.2ex}.17473}\!\!&\!\!\significantworseentry{155.26} {\sdsize\mypm\hspace*{0.2ex}.15325}\!\!&\!\!\significantworseentry{155.33} {\sdsize\mypm\hspace*{0.2ex}.12064}\!\!&\!\!\significantworseentry{155.32} {\sdsize\mypm\hspace*{0.2ex}.10214}\!\!&\!\!\significantworseentry{155.35} {\sdsize\mypm\hspace*{0.2ex}.12388}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{287.18} {\sdsize\mypm\hspace*{0.2ex}1.3785}\!\!&\!\!285.64 {\sdsize\mypm\hspace*{0.2ex}3.3470}\!\!&\!\!286.09 {\sdsize\mypm\hspace*{0.2ex}2.4443}\!\!&\!\!281.75 {\sdsize\mypm\hspace*{0.2ex}5.9705}\!\!&\!\!\significantbetterentry{278.45} {\sdsize\mypm\hspace*{0.2ex}7.4208}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!560.92 {\sdsize\mypm\hspace*{0.2ex}5.2019}\!\!&\!\!\significantworseentry{562.24} {\sdsize\mypm\hspace*{0.2ex}3.2835}\!\!&\!\!\significantworseentry{562.47} {\sdsize\mypm\hspace*{0.2ex}2.1494}\!\!&\!\!550.84 {\sdsize\mypm\hspace*{0.2ex}15.839}\!\!&\!\!\significantbetterentry{535.06} {\sdsize\mypm\hspace*{0.2ex}22.703}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{394.79} {\sdsize\mypm\hspace*{0.2ex}1.9784}\!\!&\!\!\significantworseentry{394.61} {\sdsize\mypm\hspace*{0.2ex}2.6023}\!\!&\!\!\significantworseentry{394.71} {\sdsize\mypm\hspace*{0.2ex}2.7547}\!\!&\!\!390.30 {\sdsize\mypm\hspace*{0.2ex}7.6624}\!\!&\!\!\significantbetterentry{375.30} {\sdsize\mypm\hspace*{0.2ex}18.278}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{239.48} {\sdsize\mypm\hspace*{0.2ex}.54959}\!\!&\!\!239.19 {\sdsize\mypm\hspace*{0.2ex}1.5209}\!\!&\!\!\significantworseentry{239.54} {\sdsize\mypm\hspace*{0.2ex}.77376}\!\!&\!\!230.32 {\sdsize\mypm\hspace*{0.2ex}7.0235}\!\!&\!\!\betterentry{229.00} {\sdsize\mypm\hspace*{0.2ex}8.7044}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{239.53} {\sdsize\mypm\hspace*{0.2ex}.24942}\!\!&\!\!\significantworseentry{239.67} {\sdsize\mypm\hspace*{0.2ex}.26042}\!\!&\!\!\significantworseentry{239.69} {\sdsize\mypm\hspace*{0.2ex}.10954}\!\!&\!\!\betterentry{230.63} {\sdsize\mypm\hspace*{0.2ex}6.3393}\!\!&\!\!232.18 {\sdsize\mypm\hspace*{0.2ex}5.3299}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{143.42} {\sdsize\mypm\hspace*{0.2ex}.52871}\!\!&\!\!\significantworseentry{143.80} {\sdsize\mypm\hspace*{0.2ex}.03832}\!\!&\!\!\significantworseentry{143.70} {\sdsize\mypm\hspace*{0.2ex}.32977}\!\!&\!\!\significantworseentry{143.79} {\sdsize\mypm\hspace*{0.2ex}.03534}\!\!&\!\!\significantworseentry{143.78} {\sdsize\mypm\hspace*{0.2ex}.03450}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{167.38} {\sdsize\mypm\hspace*{0.2ex}.54323}\!\!&\!\!\significantworseentry{167.77} {\sdsize\mypm\hspace*{0.2ex}.04498}\!\!&\!\!\significantworseentry{167.73} {\sdsize\mypm\hspace*{0.2ex}.26437}\!\!&\!\!\significantworseentry{167.76} {\sdsize\mypm\hspace*{0.2ex}.04894}\!\!&\!\!\significantworseentry{167.72} {\sdsize\mypm\hspace*{0.2ex}.20929}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{414.10} {\sdsize\mypm\hspace*{0.2ex}6.1887}\!\!&\!\!\significantworseentry{419.49} {\sdsize\mypm\hspace*{0.2ex}.09230}\!\!&\!\!\significantworseentry{419.27} {\sdsize\mypm\hspace*{0.2ex}.70020}\!\!&\!\!\significantworseentry{419.42} {\sdsize\mypm\hspace*{0.2ex}.49849}\!\!&\!\!418.74 {\sdsize\mypm\hspace*{0.2ex}1.7244}\!\! \\
\hline
indoor-loc-lat&\!\!323.44 {\sdsize\mypm\hspace*{0.2ex}.09483}\!\!&\!\!\significantworseentry{323.60} {\sdsize\mypm\hspace*{0.2ex}.07315}\!\!&\!\!322.71 {\sdsize\mypm\hspace*{0.2ex}1.8470}\!\!&\!\!323.14 {\sdsize\mypm\hspace*{0.2ex}1.5016}\!\!&\!\!\betterentry{322.15} {\sdsize\mypm\hspace*{0.2ex}2.3190}\!\! \\
\hline
indoor-loc-long&\!\!\significantworseentry{287.41} {\sdsize\mypm\hspace*{0.2ex}.11430}\!\!&\!\!\significantworseentry{287.63} {\sdsize\mypm\hspace*{0.2ex}.07933}\!\!&\!\!\significantbetterentry{286.83} {\sdsize\mypm\hspace*{0.2ex}1.6336}\!\!&\!\!\significantworseentry{287.50} {\sdsize\mypm\hspace*{0.2ex}.59660}\!\!&\!\!\significantbetterentry{286.75} {\sdsize\mypm\hspace*{0.2ex}1.7880}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{35.540} {\sdsize\mypm\hspace*{0.2ex}.08967}\!\!&\!\!\significantworseentry{35.736} {\sdsize\mypm\hspace*{0.2ex}.04821}\!\!&\!\!\significantworseentry{35.733} {\sdsize\mypm\hspace*{0.2ex}.05228}\!\!&\!\!\significantworseentry{35.710} {\sdsize\mypm\hspace*{0.2ex}.05622}\!\!&\!\!\significantworseentry{35.708} {\sdsize\mypm\hspace*{0.2ex}.05401}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{95.409} {\sdsize\mypm\hspace*{0.2ex}.55443}\!\!&\!\!\significantworseentry{95.855} {\sdsize\mypm\hspace*{0.2ex}.06043}\!\!&\!\!\significantworseentry{95.781} {\sdsize\mypm\hspace*{0.2ex}.23700}\!\!&\!\!\significantworseentry{95.854} {\sdsize\mypm\hspace*{0.2ex}.02682}\!\!&\!\!\significantworseentry{95.820} {\sdsize\mypm\hspace*{0.2ex}.17527}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{95.436} {\sdsize\mypm\hspace*{0.2ex}.60606}\!\!&\!\!\significantworseentry{95.841} {\sdsize\mypm\hspace*{0.2ex}.03436}\!\!&\!\!95.634 {\sdsize\mypm\hspace*{0.2ex}.35347}\!\!&\!\!\significantworseentry{95.842} {\sdsize\mypm\hspace*{0.2ex}.03129}\!\!&\!\!\significantworseentry{95.836} {\sdsize\mypm\hspace*{0.2ex}.07354}\!\! \\
\hline
nursery&\!\!\significantworseentry{167.70} {\sdsize\mypm\hspace*{0.2ex}.05314}\!\!&\!\!\significantworseentry{167.67} {\sdsize\mypm\hspace*{0.2ex}.45824}\!\!&\!\!\significantbetterentry{167.00} {\sdsize\mypm\hspace*{0.2ex}1.1713}\!\!&\!\!\significantworseentry{167.68} {\sdsize\mypm\hspace*{0.2ex}.41194}\!\!&\!\!167.44 {\sdsize\mypm\hspace*{0.2ex}1.1271}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{203.05} {\sdsize\mypm\hspace*{0.2ex}.18851}\!\!&\!\!\significantworseentry{203.39} {\sdsize\mypm\hspace*{0.2ex}.11219}\!\!&\!\!\significantworseentry{203.39} {\sdsize\mypm\hspace*{0.2ex}.11610}\!\!&\!\!\significantworseentry{203.32} {\sdsize\mypm\hspace*{0.2ex}.13394}\!\!&\!\!\significantworseentry{203.33} {\sdsize\mypm\hspace*{0.2ex}.11827}\!\! \\
\hline
parkinson-motor&\!\!179.26 {\sdsize\mypm\hspace*{0.2ex}.79969}\!\!&\!\!\significantworseentry{179.77} {\sdsize\mypm\hspace*{0.2ex}.04599}\!\!&\!\!\significantbetterentry{177.37} {\sdsize\mypm\hspace*{0.2ex}2.6472}\!\!&\!\!179.58 {\sdsize\mypm\hspace*{0.2ex}1.2719}\!\!&\!\!179.53 {\sdsize\mypm\hspace*{0.2ex}.65879}\!\! \\
\hline
parkinson-total&\!\!191.19 {\sdsize\mypm\hspace*{0.2ex}1.0280}\!\!&\!\!\significantworseentry{191.67} {\sdsize\mypm\hspace*{0.2ex}.39964}\!\!&\!\!\significantbetterentry{189.29} {\sdsize\mypm\hspace*{0.2ex}2.8049}\!\!&\!\!\significantworseentry{191.69} {\sdsize\mypm\hspace*{0.2ex}.31455}\!\!&\!\!190.96 {\sdsize\mypm\hspace*{0.2ex}2.1010}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{467.04} {\sdsize\mypm\hspace*{0.2ex}.17513}\!\!&\!\!\significantworseentry{467.47} {\sdsize\mypm\hspace*{0.2ex}.10724}\!\!&\!\!\betterentry{466.00} {\sdsize\mypm\hspace*{0.2ex}2.5166}\!\!&\!\!466.49 {\sdsize\mypm\hspace*{0.2ex}1.9298}\!\!&\!\!\significantworseentry{467.11} {\sdsize\mypm\hspace*{0.2ex}1.9458}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{11.595} {\sdsize\mypm\hspace*{0.2ex}.05747}\!\!&\!\!\significantworseentry{11.778} {\sdsize\mypm\hspace*{0.2ex}.03001}\!\!&\!\!11.772 {\sdsize\mypm\hspace*{0.2ex}.03478}\!\!&\!\!11.760 {\sdsize\mypm\hspace*{0.2ex}.03472}\!\!&\!\!11.768 {\sdsize\mypm\hspace*{0.2ex}.02814}\!\! \\
\hline
sml2010-dining&\!\!107.23 {\sdsize\mypm\hspace*{0.2ex}.66558}\!\!&\!\!\significantworseentry{107.53} {\sdsize\mypm\hspace*{0.2ex}.66836}\!\!&\!\!\significantworseentry{107.63} {\sdsize\mypm\hspace*{0.2ex}.41070}\!\!&\!\!107.07 {\sdsize\mypm\hspace*{0.2ex}1.2625}\!\!&\!\!\significantbetterentry{105.89} {\sdsize\mypm\hspace*{0.2ex}1.5752}\!\! \\
\hline
sml2010-room&\!\!95.491 {\sdsize\mypm\hspace*{0.2ex}.23181}\!\!&\!\!\significantworseentry{95.670} {\sdsize\mypm\hspace*{0.2ex}.35682}\!\!&\!\!\significantworseentry{95.686} {\sdsize\mypm\hspace*{0.2ex}.35267}\!\!&\!\!\significantworseentry{95.613} {\sdsize\mypm\hspace*{0.2ex}.36578}\!\!&\!\!\significantbetterentry{94.863} {\sdsize\mypm\hspace*{0.2ex}1.3664}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{71.677} {\sdsize\mypm\hspace*{0.2ex}.18028}\!\!&\!\!\significantworseentry{71.857} {\sdsize\mypm\hspace*{0.2ex}.02348}\!\!&\!\!71.842 {\sdsize\mypm\hspace*{0.2ex}.07428}\!\!&\!\!71.780 {\sdsize\mypm\hspace*{0.2ex}.24746}\!\!&\!\!\significantbetterentry{71.659} {\sdsize\mypm\hspace*{0.2ex}.37807}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{47.775} {\sdsize\mypm\hspace*{0.2ex}.04173}\!\!&\!\!\significantbetterentry{47.810} {\sdsize\mypm\hspace*{0.2ex}.15092}\!\!&\!\!\significantworseentry{47.849} {\sdsize\mypm\hspace*{0.2ex}.03358}\!\!&\!\!\significantworseentry{47.849} {\sdsize\mypm\hspace*{0.2ex}.02947}\!\!&\!\!\significantworseentry{47.839} {\sdsize\mypm\hspace*{0.2ex}.03327}\!\! \\
\hline
wall-follow-robot-4&\!\!83.723 {\sdsize\mypm\hspace*{0.2ex}.26258}\!\!&\!\!\significantworseentry{83.842} {\sdsize\mypm\hspace*{0.2ex}.03147}\!\!&\!\!\betterentry{83.047} {\sdsize\mypm\hspace*{0.2ex}1.0795}\!\!&\!\!83.759 {\sdsize\mypm\hspace*{0.2ex}.28829}\!\!&\!\!83.144 {\sdsize\mypm\hspace*{0.2ex}1.1308}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{71.565} {\sdsize\mypm\hspace*{0.2ex}.07891}\!\!&\!\!71.717 {\sdsize\mypm\hspace*{0.2ex}.22017}\!\!&\!\!\significantworseentry{71.742} {\sdsize\mypm\hspace*{0.2ex}.14499}\!\!&\!\!\significantworseentry{71.734} {\sdsize\mypm\hspace*{0.2ex}.11677}\!\!&\!\!71.649 {\sdsize\mypm\hspace*{0.2ex}.28661}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{47.566} {\sdsize\mypm\hspace*{0.2ex}.07465}\!\!&\!\!47.766 {\sdsize\mypm\hspace*{0.2ex}.06010}\!\!&\!\!\significantworseentry{47.774} {\sdsize\mypm\hspace*{0.2ex}.04387}\!\!&\!\!47.752 {\sdsize\mypm\hspace*{0.2ex}.04572}\!\!&\!\!47.725 {\sdsize\mypm\hspace*{0.2ex}.10686}\!\! \\
\hline
\hline
Average raw rank&\!\!2.5250&\!\!3.8000&\!\!3.4000&\!\!3.1750&\!\!2.1000 \\
\hline
Average adjusted rank&\!\!2.6750&\!\!3.5750&\!\!3.3125&\!\!3.1500&\!\!2.2875 \\
\hline
Fraction adjusted best runs&\!\!.4250&\!\!.1500&\!\!.2250&\!\!.1500&\!\!.4750 \\
\hline
Fraction adjusted worst runs&\!\!.3250&\!\!.6750&\!\!.6000&\!\!.4750&\!\!.2500 \\
\hline
Aver. rel. perform.&\!\!1.0079&\!\!1.0095&\!\!1.0086&\!\!1.0059&\!\!1.0025 \\
\hline
90 percent av. rel. perform.&\!\!1.0037&\!\!1.0054&\!\!1.0043&\!\!1.0039&\!\!1.0015 \\
\hline
Worst rel. perform.&\!\!1.0519&\!\!1.0515&\!\!1.0517&\!\!1.0400&\!\!1.0149 \\
\hline
90 percentile rel. perform.&\!\!1.0350&\!\!1.0325&\!\!1.0334&\!\!1.0128&\!\!1.0078 \\
\hline
80 percentile rel. perform.&\!\!1.0093&\!\!1.0133&\!\!1.0116&\!\!1.0103&\!\!1.0041 \\
\hline
70 percentile rel. perform.&\!\!1.0067&\!\!1.0083&\!\!1.0059&\!\!1.0053&\!\!1.0028 \\
\hline
\end{tabular}
\caption{\regressionAlltimepatfivecvtimeAvA}
\label{regressionAlltimepatfivecvtimeAvA}
}
\end{table}


==> tables_regression/All_tiny_net_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03703} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\significantworseentry{.01804} {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!.00623 {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!\significantworseentry{.01203} {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!\significantworseentry{.00737} {\sdsize\mypm\hspace*{0.2ex}.00412}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08792} {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!\significantworseentry{.07983} {\sdsize\mypm\hspace*{0.2ex}.00404}\!\!&\!\!.07915 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!\significantworseentry{.08357} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!\significantworseentry{.08425} {\sdsize\mypm\hspace*{0.2ex}.00388}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{.11635} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!\significantworseentry{.10992} {\sdsize\mypm\hspace*{0.2ex}.00333}\!\!&\!\!.10664 {\sdsize\mypm\hspace*{0.2ex}.00363}\!\!&\!\!\significantworseentry{.11887} {\sdsize\mypm\hspace*{0.2ex}.00324}\!\!&\!\!\significantworseentry{.11722} {\sdsize\mypm\hspace*{0.2ex}.00351}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09755} {\sdsize\mypm\hspace*{0.2ex}.00497}\!\!&\!\!\significantworseentry{.09090} {\sdsize\mypm\hspace*{0.2ex}.00539}\!\!&\!\!.08902 {\sdsize\mypm\hspace*{0.2ex}.00496}\!\!&\!\!\significantworseentry{.09815} {\sdsize\mypm\hspace*{0.2ex}.00472}\!\!&\!\!\significantworseentry{.09808} {\sdsize\mypm\hspace*{0.2ex}.00532}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16111} {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!\significantworseentry{.15772} {\sdsize\mypm\hspace*{0.2ex}.00435}\!\!&\!\!.15400 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\significantworseentry{.16052} {\sdsize\mypm\hspace*{0.2ex}.00496}\!\!&\!\!\significantworseentry{.15961} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.10075} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.09371} {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!.08898 {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!\significantworseentry{.10885} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!\significantworseentry{.10725} {\sdsize\mypm\hspace*{0.2ex}.00208}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.09388} {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!\significantworseentry{.08710} {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!.08137 {\sdsize\mypm\hspace*{0.2ex}.00225}\!\!&\!\!\significantworseentry{.09303} {\sdsize\mypm\hspace*{0.2ex}.00285}\!\!&\!\!\significantworseentry{.09186} {\sdsize\mypm\hspace*{0.2ex}.00399}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.15015} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\!&\!\!\significantworseentry{.10500} {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!.09053 {\sdsize\mypm\hspace*{0.2ex}.00316}\!\!&\!\!\significantworseentry{.11543} {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!\significantworseentry{.10530} {\sdsize\mypm\hspace*{0.2ex}.00996}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!\significantworseentry{.01896} {\sdsize\mypm\hspace*{0.2ex}.00112}\!\!&\!\!.00858 {\sdsize\mypm\hspace*{0.2ex}.00033}\!\!&\!\!\significantworseentry{.01412} {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!\significantworseentry{.01067} {\sdsize\mypm\hspace*{0.2ex}.00405}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.03619} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!\significantworseentry{.01785} {\sdsize\mypm\hspace*{0.2ex}.00097}\!\!&\!\!.00813 {\sdsize\mypm\hspace*{0.2ex}.00030}\!\!&\!\!\significantworseentry{.01266} {\sdsize\mypm\hspace*{0.2ex}.00090}\!\!&\!\!\significantworseentry{.00999} {\sdsize\mypm\hspace*{0.2ex}.00369}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05491} {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!\significantworseentry{.03500} {\sdsize\mypm\hspace*{0.2ex}.00586}\!\!&\!\!.02785 {\sdsize\mypm\hspace*{0.2ex}.00778}\!\!&\!\!\significantworseentry{.03218} {\sdsize\mypm\hspace*{0.2ex}.00660}\!\!&\!\!\significantworseentry{.02932} {\sdsize\mypm\hspace*{0.2ex}.00768}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{1.3475} {\sdsize\mypm\hspace*{0.2ex}.03136}\!\!&\!\!\significantworseentry{.91651} {\sdsize\mypm\hspace*{0.2ex}.03536}\!\!&\!\!.88501 {\sdsize\mypm\hspace*{0.2ex}.04006}\!\!&\!\!\significantworseentry{1.0302} {\sdsize\mypm\hspace*{0.2ex}.03349}\!\!&\!\!\significantworseentry{1.0152} {\sdsize\mypm\hspace*{0.2ex}.03332}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10865} {\sdsize\mypm\hspace*{0.2ex}.00312}\!\!&\!\!\significantworseentry{.10726} {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!.10331 {\sdsize\mypm\hspace*{0.2ex}.00305}\!\!&\!\!\significantworseentry{.10787} {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!\significantworseentry{.10758} {\sdsize\mypm\hspace*{0.2ex}.00294}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.05284} {\sdsize\mypm\hspace*{0.2ex}.00407}\!\!&\!\!\significantworseentry{.04408} {\sdsize\mypm\hspace*{0.2ex}.00391}\!\!&\!\!.04024 {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!\significantworseentry{.04334} {\sdsize\mypm\hspace*{0.2ex}.00441}\!\!&\!\!\significantworseentry{.04203} {\sdsize\mypm\hspace*{0.2ex}.00534}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.13355} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!\significantworseentry{.12354} {\sdsize\mypm\hspace*{0.2ex}.00308}\!\!&\!\!.11530 {\sdsize\mypm\hspace*{0.2ex}.00355}\!\!&\!\!\significantworseentry{.13783} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantworseentry{.13382} {\sdsize\mypm\hspace*{0.2ex}.00389}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09803} {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\significantworseentry{.08974} {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!.08198 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\significantworseentry{.10207} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!\significantworseentry{.09963} {\sdsize\mypm\hspace*{0.2ex}.00401}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10573} {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!\significantworseentry{.09871} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.09070 {\sdsize\mypm\hspace*{0.2ex}.00291}\!\!&\!\!\significantworseentry{.11073} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!\significantworseentry{.10797} {\sdsize\mypm\hspace*{0.2ex}.00374}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.09640} {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!\significantworseentry{.08902} {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!.08140 {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantworseentry{.10814} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!\significantworseentry{.10604} {\sdsize\mypm\hspace*{0.2ex}.00271}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.08896} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\!&\!\!\significantworseentry{.08569} {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!.07873 {\sdsize\mypm\hspace*{0.2ex}.00328}\!\!&\!\!\significantworseentry{.09643} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\!&\!\!\significantworseentry{.09430} {\sdsize\mypm\hspace*{0.2ex}.00329}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.45939} {\sdsize\mypm\hspace*{0.2ex}.03297}\!\!&\!\!\significantbetterentry{.31667} {\sdsize\mypm\hspace*{0.2ex}.01924}\!\!&\!\!.32145 {\sdsize\mypm\hspace*{0.2ex}.02114}\!\!&\!\!\significantworseentry{.38520} {\sdsize\mypm\hspace*{0.2ex}.02123}\!\!&\!\!\significantworseentry{.34364} {\sdsize\mypm\hspace*{0.2ex}.02187}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.07405} {\sdsize\mypm\hspace*{0.2ex}.00858}\!\!&\!\!\significantworseentry{.06873} {\sdsize\mypm\hspace*{0.2ex}.00686}\!\!&\!\!.06202 {\sdsize\mypm\hspace*{0.2ex}.00731}\!\!&\!\!\significantworseentry{.08145} {\sdsize\mypm\hspace*{0.2ex}.00638}\!\!&\!\!\significantworseentry{.07068} {\sdsize\mypm\hspace*{0.2ex}.00749}\!\! \\
\hline
indoor-loc-alt&\!\!\significantworseentry{.12335} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!\significantworseentry{.12659} {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!.11926 {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!\significantworseentry{.13203} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!\significantworseentry{.12695} {\sdsize\mypm\hspace*{0.2ex}.00641}\!\! \\
\hline
indoor-loc-lat&\!\!\significantworseentry{.06501} {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!\significantworseentry{.06244} {\sdsize\mypm\hspace*{0.2ex}.00210}\!\!&\!\!.05746 {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!\significantworseentry{.06877} {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!\significantworseentry{.06423} {\sdsize\mypm\hspace*{0.2ex}.00474}\!\! \\
\hline
indoor-loc-long&\!\!\significantworseentry{.06273} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantworseentry{.05826} {\sdsize\mypm\hspace*{0.2ex}.00227}\!\!&\!\!.05425 {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!\significantworseentry{.06225} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!\significantworseentry{.05878} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.28708} {\sdsize\mypm\hspace*{0.2ex}.00746}\!\!&\!\!\significantworseentry{.23975} {\sdsize\mypm\hspace*{0.2ex}.00279}\!\!&\!\!.23317 {\sdsize\mypm\hspace*{0.2ex}.00184}\!\!&\!\!\significantworseentry{.23532} {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!\significantworseentry{.23545} {\sdsize\mypm\hspace*{0.2ex}.00375}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03371} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!\significantworseentry{.01767} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!.01054 {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!\significantworseentry{.02517} {\sdsize\mypm\hspace*{0.2ex}.00242}\!\!&\!\!\significantworseentry{.01658} {\sdsize\mypm\hspace*{0.2ex}.00276}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05318} {\sdsize\mypm\hspace*{0.2ex}.00605}\!\!&\!\!\significantworseentry{.04041} {\sdsize\mypm\hspace*{0.2ex}.00736}\!\!&\!\!.02310 {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!\significantworseentry{.06096} {\sdsize\mypm\hspace*{0.2ex}.00748}\!\!&\!\!\significantworseentry{.03928} {\sdsize\mypm\hspace*{0.2ex}.00867}\!\! \\
\hline
nursery&\!\!\significantworseentry{.17806} {\sdsize\mypm\hspace*{0.2ex}.00384}\!\!&\!\!\significantworseentry{.16809} {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!.14437 {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!\significantworseentry{.18149} {\sdsize\mypm\hspace*{0.2ex}.00368}\!\!&\!\!\significantworseentry{.16174} {\sdsize\mypm\hspace*{0.2ex}.00942}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.04469} {\sdsize\mypm\hspace*{0.2ex}.00582}\!\!&\!\!\significantworseentry{.03225} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!.02879 {\sdsize\mypm\hspace*{0.2ex}.00555}\!\!&\!\!\significantworseentry{.03100} {\sdsize\mypm\hspace*{0.2ex}.00541}\!\!&\!\!\worseentry{.02930} {\sdsize\mypm\hspace*{0.2ex}.00626}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.25254} {\sdsize\mypm\hspace*{0.2ex}.00848}\!\!&\!\!\significantworseentry{.24342} {\sdsize\mypm\hspace*{0.2ex}.00869}\!\!&\!\!.20437 {\sdsize\mypm\hspace*{0.2ex}.00908}\!\!&\!\!\significantworseentry{.28714} {\sdsize\mypm\hspace*{0.2ex}.00883}\!\!&\!\!\significantworseentry{.24450} {\sdsize\mypm\hspace*{0.2ex}.01208}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.24344} {\sdsize\mypm\hspace*{0.2ex}.00761}\!\!&\!\!\significantworseentry{.23540} {\sdsize\mypm\hspace*{0.2ex}.00825}\!\!&\!\!.19960 {\sdsize\mypm\hspace*{0.2ex}.00756}\!\!&\!\!\significantworseentry{.27889} {\sdsize\mypm\hspace*{0.2ex}.00897}\!\!&\!\!\significantworseentry{.23963} {\sdsize\mypm\hspace*{0.2ex}.01041}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.38598} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!\significantworseentry{.38944} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!.36740 {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!\significantworseentry{.42161} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantworseentry{.41441} {\sdsize\mypm\hspace*{0.2ex}.00337}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{3.1211} {\sdsize\mypm\hspace*{0.2ex}.36108}\!\!&\!\!\significantworseentry{.98751} {\sdsize\mypm\hspace*{0.2ex}.02573}\!\!&\!\!.96380 {\sdsize\mypm\hspace*{0.2ex}.02564}\!\!&\!\!\significantworseentry{.99024} {\sdsize\mypm\hspace*{0.2ex}.02448}\!\!&\!\!\significantworseentry{.97109} {\sdsize\mypm\hspace*{0.2ex}.02458}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.05596} {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!\significantworseentry{.04406} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!.03113 {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!\significantworseentry{.05757} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!\significantworseentry{.05082} {\sdsize\mypm\hspace*{0.2ex}.00535}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05810} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!\significantworseentry{.04453} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.03191 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\significantworseentry{.05845} {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\significantworseentry{.05124} {\sdsize\mypm\hspace*{0.2ex}.00479}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.29995} {\sdsize\mypm\hspace*{0.2ex}.01422}\!\!&\!\!\significantworseentry{.46068} {\sdsize\mypm\hspace*{0.2ex}.01360}\!\!&\!\!.19561 {\sdsize\mypm\hspace*{0.2ex}.01090}\!\!&\!\!\significantworseentry{.48017} {\sdsize\mypm\hspace*{0.2ex}.01052}\!\!&\!\!\significantworseentry{.25234} {\sdsize\mypm\hspace*{0.2ex}.01354}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.47689} {\sdsize\mypm\hspace*{0.2ex}.01578}\!\!&\!\!\significantworseentry{.46609} {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!.44240 {\sdsize\mypm\hspace*{0.2ex}.01623}\!\!&\!\!\significantworseentry{.48127} {\sdsize\mypm\hspace*{0.2ex}.01620}\!\!&\!\!\significantworseentry{.46202} {\sdsize\mypm\hspace*{0.2ex}.01761}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.32964} {\sdsize\mypm\hspace*{0.2ex}.01291}\!\!&\!\!\significantworseentry{.41875} {\sdsize\mypm\hspace*{0.2ex}.01222}\!\!&\!\!.25309 {\sdsize\mypm\hspace*{0.2ex}.01128}\!\!&\!\!\significantworseentry{.45286} {\sdsize\mypm\hspace*{0.2ex}.01014}\!\!&\!\!\significantworseentry{.28173} {\sdsize\mypm\hspace*{0.2ex}.01514}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.69905} {\sdsize\mypm\hspace*{0.2ex}.01351}\!\!&\!\!\significantworseentry{.69810} {\sdsize\mypm\hspace*{0.2ex}.01224}\!\!&\!\!.68903 {\sdsize\mypm\hspace*{0.2ex}.01114}\!\!&\!\!\significantworseentry{.71712} {\sdsize\mypm\hspace*{0.2ex}.01318}\!\!&\!\!\significantworseentry{.69926} {\sdsize\mypm\hspace*{0.2ex}.01168}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.71240} {\sdsize\mypm\hspace*{0.2ex}.01476}\!\!&\!\!\significantworseentry{.72834} {\sdsize\mypm\hspace*{0.2ex}.01251}\!\!&\!\!.70192 {\sdsize\mypm\hspace*{0.2ex}.01021}\!\!&\!\!\significantworseentry{.73300} {\sdsize\mypm\hspace*{0.2ex}.02147}\!\!&\!\!\significantworseentry{.71290} {\sdsize\mypm\hspace*{0.2ex}.01256}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 40 }&\!\!\significantbetterentry{1} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 39 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 40 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 1 } \significantworseentry { 39 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.6632&\!\!1.2722&\!\!1.000&\!\!1.3523&\!\!1.1732 \\
\hline
90 percent av. rel. perform.&\!\!1.3463&\!\!1.1470&\!\!1.000&\!\!1.2421&\!\!1.1230 \\
\hline
Worst rel. perform.&\!\!5.8674&\!\!2.8661&\!\!1.000&\!\!2.6316&\!\!1.6971 \\
\hline
90 percentile rel. perform.&\!\!3.2069&\!\!1.9635&\!\!1.000&\!\!1.8813&\!\!1.4347 \\
\hline
80 percentile rel. perform.&\!\!1.8066&\!\!1.4040&\!\!1.000&\!\!1.5943&\!\!1.2210 \\
\hline
70 percentile rel. perform.&\!\!1.5279&\!\!1.1717&\!\!1.000&\!\!1.3205&\!\!1.1969 \\
\hline
Aver. rel. gains&\!\!---&\!\!.9851&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. losses&\!\!1.6632&\!\!1.2796&\!\!---&\!\!1.3523&\!\!1.1732 \\
\hline
\end{tabular}
\caption{\regressionAlltinynettimepatfivecverror}
\label{regressionAlltinynettimepatfivecverror}
}
\end{table}


==> tables_regression/All_tiny_net_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03703} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!.01804 {\sdsize\mypm\hspace*{0.2ex}.00132}\!\!&\!\!\significantbetterentry{.00623} {\sdsize\mypm\hspace*{0.2ex}.00153}\!\!&\!\!.01203 {\sdsize\mypm\hspace*{0.2ex}.00119}\!\!&\!\!.00737 {\sdsize\mypm\hspace*{0.2ex}.00412}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08792} {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!.07983 {\sdsize\mypm\hspace*{0.2ex}.00404}\!\!&\!\!\significantbetterentry{.07915} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!.08357 {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!.08425 {\sdsize\mypm\hspace*{0.2ex}.00388}\!\! \\
\hline
air-quality-no2&\!\!.11635 {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!.10992 {\sdsize\mypm\hspace*{0.2ex}.00333}\!\!&\!\!\significantbetterentry{.10664} {\sdsize\mypm\hspace*{0.2ex}.00363}\!\!&\!\!\significantworseentry{.11887} {\sdsize\mypm\hspace*{0.2ex}.00324}\!\!&\!\!.11722 {\sdsize\mypm\hspace*{0.2ex}.00351}\!\! \\
\hline
air-quality-nox&\!\!.09755 {\sdsize\mypm\hspace*{0.2ex}.00497}\!\!&\!\!.09090 {\sdsize\mypm\hspace*{0.2ex}.00539}\!\!&\!\!\significantbetterentry{.08902} {\sdsize\mypm\hspace*{0.2ex}.00496}\!\!&\!\!\significantworseentry{.09815} {\sdsize\mypm\hspace*{0.2ex}.00472}\!\!&\!\!\significantworseentry{.09808} {\sdsize\mypm\hspace*{0.2ex}.00532}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16111} {\sdsize\mypm\hspace*{0.2ex}.00455}\!\!&\!\!.15772 {\sdsize\mypm\hspace*{0.2ex}.00435}\!\!&\!\!\significantbetterentry{.15400} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!.16052 {\sdsize\mypm\hspace*{0.2ex}.00496}\!\!&\!\!.15961 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\! \\
\hline
bejing-pm25&\!\!.10075 {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!.09371 {\sdsize\mypm\hspace*{0.2ex}.00193}\!\!&\!\!\significantbetterentry{.08898} {\sdsize\mypm\hspace*{0.2ex}.00209}\!\!&\!\!\significantworseentry{.10885} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!.10725 {\sdsize\mypm\hspace*{0.2ex}.00208}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.09388} {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!.08710 {\sdsize\mypm\hspace*{0.2ex}.00232}\!\!&\!\!\significantbetterentry{.08137} {\sdsize\mypm\hspace*{0.2ex}.00225}\!\!&\!\!.09303 {\sdsize\mypm\hspace*{0.2ex}.00285}\!\!&\!\!.09186 {\sdsize\mypm\hspace*{0.2ex}.00399}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.15015} {\sdsize\mypm\hspace*{0.2ex}.00458}\!\!&\!\!.10500 {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!\significantbetterentry{.09053} {\sdsize\mypm\hspace*{0.2ex}.00316}\!\!&\!\!.11543 {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!.10530 {\sdsize\mypm\hspace*{0.2ex}.00996}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.03933} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!.01896 {\sdsize\mypm\hspace*{0.2ex}.00112}\!\!&\!\!\significantbetterentry{.00858} {\sdsize\mypm\hspace*{0.2ex}.00033}\!\!&\!\!.01412 {\sdsize\mypm\hspace*{0.2ex}.00103}\!\!&\!\!.01067 {\sdsize\mypm\hspace*{0.2ex}.00405}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.03619} {\sdsize\mypm\hspace*{0.2ex}.00226}\!\!&\!\!.01785 {\sdsize\mypm\hspace*{0.2ex}.00097}\!\!&\!\!\significantbetterentry{.00813} {\sdsize\mypm\hspace*{0.2ex}.00030}\!\!&\!\!.01266 {\sdsize\mypm\hspace*{0.2ex}.00090}\!\!&\!\!.00999 {\sdsize\mypm\hspace*{0.2ex}.00369}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05491} {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!.03500 {\sdsize\mypm\hspace*{0.2ex}.00586}\!\!&\!\!\significantbetterentry{.02785} {\sdsize\mypm\hspace*{0.2ex}.00778}\!\!&\!\!.03218 {\sdsize\mypm\hspace*{0.2ex}.00660}\!\!&\!\!.02932 {\sdsize\mypm\hspace*{0.2ex}.00768}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{1.3475} {\sdsize\mypm\hspace*{0.2ex}.03136}\!\!&\!\!.91651 {\sdsize\mypm\hspace*{0.2ex}.03536}\!\!&\!\!\significantbetterentry{.88501} {\sdsize\mypm\hspace*{0.2ex}.04006}\!\!&\!\!1.0302 {\sdsize\mypm\hspace*{0.2ex}.03349}\!\!&\!\!1.0152 {\sdsize\mypm\hspace*{0.2ex}.03332}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10865} {\sdsize\mypm\hspace*{0.2ex}.00312}\!\!&\!\!.10726 {\sdsize\mypm\hspace*{0.2ex}.00301}\!\!&\!\!\significantbetterentry{.10331} {\sdsize\mypm\hspace*{0.2ex}.00305}\!\!&\!\!.10787 {\sdsize\mypm\hspace*{0.2ex}.00313}\!\!&\!\!.10758 {\sdsize\mypm\hspace*{0.2ex}.00294}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.05284} {\sdsize\mypm\hspace*{0.2ex}.00407}\!\!&\!\!.04408 {\sdsize\mypm\hspace*{0.2ex}.00391}\!\!&\!\!\significantbetterentry{.04024} {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!.04334 {\sdsize\mypm\hspace*{0.2ex}.00441}\!\!&\!\!.04203 {\sdsize\mypm\hspace*{0.2ex}.00534}\!\! \\
\hline
five-cities-beijing-pm25&\!\!.13355 {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!.12354 {\sdsize\mypm\hspace*{0.2ex}.00308}\!\!&\!\!\significantbetterentry{.11530} {\sdsize\mypm\hspace*{0.2ex}.00355}\!\!&\!\!\significantworseentry{.13783} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.13382 {\sdsize\mypm\hspace*{0.2ex}.00389}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!.09803 {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!.08974 {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!\significantbetterentry{.08198} {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\significantworseentry{.10207} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.09963 {\sdsize\mypm\hspace*{0.2ex}.00401}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!.10573 {\sdsize\mypm\hspace*{0.2ex}.00294}\!\!&\!\!.09871 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantbetterentry{.09070} {\sdsize\mypm\hspace*{0.2ex}.00291}\!\!&\!\!\significantworseentry{.11073} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!.10797 {\sdsize\mypm\hspace*{0.2ex}.00374}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!.09640 {\sdsize\mypm\hspace*{0.2ex}.00201}\!\!&\!\!.08902 {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!\significantbetterentry{.08140} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!\significantworseentry{.10814} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!.10604 {\sdsize\mypm\hspace*{0.2ex}.00271}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!.08896 {\sdsize\mypm\hspace*{0.2ex}.00303}\!\!&\!\!.08569 {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!\significantbetterentry{.07873} {\sdsize\mypm\hspace*{0.2ex}.00328}\!\!&\!\!\significantworseentry{.09643} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\!&\!\!.09430 {\sdsize\mypm\hspace*{0.2ex}.00329}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.45939} {\sdsize\mypm\hspace*{0.2ex}.03297}\!\!&\!\!\significantbetterentry{.31667} {\sdsize\mypm\hspace*{0.2ex}.01924}\!\!&\!\!.32145 {\sdsize\mypm\hspace*{0.2ex}.02114}\!\!&\!\!.38520 {\sdsize\mypm\hspace*{0.2ex}.02123}\!\!&\!\!.34364 {\sdsize\mypm\hspace*{0.2ex}.02187}\!\! \\
\hline
gas-sensor-drift-conc&\!\!.07405 {\sdsize\mypm\hspace*{0.2ex}.00858}\!\!&\!\!.06873 {\sdsize\mypm\hspace*{0.2ex}.00686}\!\!&\!\!\significantbetterentry{.06202} {\sdsize\mypm\hspace*{0.2ex}.00731}\!\!&\!\!\significantworseentry{.08145} {\sdsize\mypm\hspace*{0.2ex}.00638}\!\!&\!\!.07068 {\sdsize\mypm\hspace*{0.2ex}.00749}\!\! \\
\hline
indoor-loc-alt&\!\!.12335 {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!.12659 {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!\significantbetterentry{.11926} {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!\significantworseentry{.13203} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!.12695 {\sdsize\mypm\hspace*{0.2ex}.00641}\!\! \\
\hline
indoor-loc-lat&\!\!.06501 {\sdsize\mypm\hspace*{0.2ex}.00269}\!\!&\!\!.06244 {\sdsize\mypm\hspace*{0.2ex}.00210}\!\!&\!\!\significantbetterentry{.05746} {\sdsize\mypm\hspace*{0.2ex}.00222}\!\!&\!\!\significantworseentry{.06877} {\sdsize\mypm\hspace*{0.2ex}.00220}\!\!&\!\!.06423 {\sdsize\mypm\hspace*{0.2ex}.00474}\!\! \\
\hline
indoor-loc-long&\!\!\significantworseentry{.06273} {\sdsize\mypm\hspace*{0.2ex}.00262}\!\!&\!\!.05826 {\sdsize\mypm\hspace*{0.2ex}.00227}\!\!&\!\!\significantbetterentry{.05425} {\sdsize\mypm\hspace*{0.2ex}.00214}\!\!&\!\!.06225 {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!.05878 {\sdsize\mypm\hspace*{0.2ex}.00398}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.28708} {\sdsize\mypm\hspace*{0.2ex}.00746}\!\!&\!\!.23975 {\sdsize\mypm\hspace*{0.2ex}.00279}\!\!&\!\!\significantbetterentry{.23317} {\sdsize\mypm\hspace*{0.2ex}.00184}\!\!&\!\!.23532 {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!.23545 {\sdsize\mypm\hspace*{0.2ex}.00375}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03371} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!.01767 {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!\significantbetterentry{.01054} {\sdsize\mypm\hspace*{0.2ex}.00127}\!\!&\!\!.02517 {\sdsize\mypm\hspace*{0.2ex}.00242}\!\!&\!\!.01658 {\sdsize\mypm\hspace*{0.2ex}.00276}\!\! \\
\hline
naval-propulsion-turb&\!\!.05318 {\sdsize\mypm\hspace*{0.2ex}.00605}\!\!&\!\!.04041 {\sdsize\mypm\hspace*{0.2ex}.00736}\!\!&\!\!\significantbetterentry{.02310} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!\significantworseentry{.06096} {\sdsize\mypm\hspace*{0.2ex}.00748}\!\!&\!\!.03928 {\sdsize\mypm\hspace*{0.2ex}.00867}\!\! \\
\hline
nursery&\!\!.17806 {\sdsize\mypm\hspace*{0.2ex}.00384}\!\!&\!\!.16809 {\sdsize\mypm\hspace*{0.2ex}.00464}\!\!&\!\!\significantbetterentry{.14437} {\sdsize\mypm\hspace*{0.2ex}.00456}\!\!&\!\!\significantworseentry{.18149} {\sdsize\mypm\hspace*{0.2ex}.00368}\!\!&\!\!.16174 {\sdsize\mypm\hspace*{0.2ex}.00942}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.04469} {\sdsize\mypm\hspace*{0.2ex}.00582}\!\!&\!\!.03225 {\sdsize\mypm\hspace*{0.2ex}.00527}\!\!&\!\!\betterentry{.02879} {\sdsize\mypm\hspace*{0.2ex}.00555}\!\!&\!\!.03100 {\sdsize\mypm\hspace*{0.2ex}.00541}\!\!&\!\!.02930 {\sdsize\mypm\hspace*{0.2ex}.00626}\!\! \\
\hline
parkinson-motor&\!\!.25254 {\sdsize\mypm\hspace*{0.2ex}.00848}\!\!&\!\!.24342 {\sdsize\mypm\hspace*{0.2ex}.00869}\!\!&\!\!\significantbetterentry{.20437} {\sdsize\mypm\hspace*{0.2ex}.00908}\!\!&\!\!\significantworseentry{.28714} {\sdsize\mypm\hspace*{0.2ex}.00883}\!\!&\!\!.24450 {\sdsize\mypm\hspace*{0.2ex}.01208}\!\! \\
\hline
parkinson-total&\!\!.24344 {\sdsize\mypm\hspace*{0.2ex}.00761}\!\!&\!\!.23540 {\sdsize\mypm\hspace*{0.2ex}.00825}\!\!&\!\!\significantbetterentry{.19960} {\sdsize\mypm\hspace*{0.2ex}.00756}\!\!&\!\!\significantworseentry{.27889} {\sdsize\mypm\hspace*{0.2ex}.00897}\!\!&\!\!.23963 {\sdsize\mypm\hspace*{0.2ex}.01041}\!\! \\
\hline
protein-tertiary-structure&\!\!.38598 {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!.38944 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!\significantbetterentry{.36740} {\sdsize\mypm\hspace*{0.2ex}.00373}\!\!&\!\!\significantworseentry{.42161} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.41441 {\sdsize\mypm\hspace*{0.2ex}.00337}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{3.1211} {\sdsize\mypm\hspace*{0.2ex}.36108}\!\!&\!\!.98751 {\sdsize\mypm\hspace*{0.2ex}.02573}\!\!&\!\!\significantbetterentry{.96380} {\sdsize\mypm\hspace*{0.2ex}.02564}\!\!&\!\!.99024 {\sdsize\mypm\hspace*{0.2ex}.02448}\!\!&\!\!.97109 {\sdsize\mypm\hspace*{0.2ex}.02458}\!\! \\
\hline
sml2010-dining&\!\!.05596 {\sdsize\mypm\hspace*{0.2ex}.00359}\!\!&\!\!.04406 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!\significantbetterentry{.03113} {\sdsize\mypm\hspace*{0.2ex}.00188}\!\!&\!\!\significantworseentry{.05757} {\sdsize\mypm\hspace*{0.2ex}.00192}\!\!&\!\!.05082 {\sdsize\mypm\hspace*{0.2ex}.00535}\!\! \\
\hline
sml2010-room&\!\!.05810 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!.04453 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantbetterentry{.03191} {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!\significantworseentry{.05845} {\sdsize\mypm\hspace*{0.2ex}.00216}\!\!&\!\!.05124 {\sdsize\mypm\hspace*{0.2ex}.00479}\!\! \\
\hline
wall-follow-robot-2&\!\!.29995 {\sdsize\mypm\hspace*{0.2ex}.01422}\!\!&\!\!.46068 {\sdsize\mypm\hspace*{0.2ex}.01360}\!\!&\!\!\significantbetterentry{.19561} {\sdsize\mypm\hspace*{0.2ex}.01090}\!\!&\!\!\significantworseentry{.48017} {\sdsize\mypm\hspace*{0.2ex}.01052}\!\!&\!\!.25234 {\sdsize\mypm\hspace*{0.2ex}.01354}\!\! \\
\hline
wall-follow-robot-24&\!\!.47689 {\sdsize\mypm\hspace*{0.2ex}.01578}\!\!&\!\!.46609 {\sdsize\mypm\hspace*{0.2ex}.01897}\!\!&\!\!\significantbetterentry{.44240} {\sdsize\mypm\hspace*{0.2ex}.01623}\!\!&\!\!\significantworseentry{.48127} {\sdsize\mypm\hspace*{0.2ex}.01620}\!\!&\!\!.46202 {\sdsize\mypm\hspace*{0.2ex}.01761}\!\! \\
\hline
wall-follow-robot-4&\!\!.32964 {\sdsize\mypm\hspace*{0.2ex}.01291}\!\!&\!\!.41875 {\sdsize\mypm\hspace*{0.2ex}.01222}\!\!&\!\!\significantbetterentry{.25309} {\sdsize\mypm\hspace*{0.2ex}.01128}\!\!&\!\!\significantworseentry{.45286} {\sdsize\mypm\hspace*{0.2ex}.01014}\!\!&\!\!.28173 {\sdsize\mypm\hspace*{0.2ex}.01514}\!\! \\
\hline
wine-quality-all&\!\!.69905 {\sdsize\mypm\hspace*{0.2ex}.01351}\!\!&\!\!.69810 {\sdsize\mypm\hspace*{0.2ex}.01224}\!\!&\!\!\significantbetterentry{.68903} {\sdsize\mypm\hspace*{0.2ex}.01114}\!\!&\!\!\significantworseentry{.71712} {\sdsize\mypm\hspace*{0.2ex}.01318}\!\!&\!\!.69926 {\sdsize\mypm\hspace*{0.2ex}.01168}\!\! \\
\hline
wine-quality-white&\!\!.71240 {\sdsize\mypm\hspace*{0.2ex}.01476}\!\!&\!\!.72834 {\sdsize\mypm\hspace*{0.2ex}.01251}\!\!&\!\!\significantbetterentry{.70192} {\sdsize\mypm\hspace*{0.2ex}.01021}\!\!&\!\!\significantworseentry{.73300} {\sdsize\mypm\hspace*{0.2ex}.02147}\!\!&\!\!.71290 {\sdsize\mypm\hspace*{0.2ex}.01256}\!\! \\
\hline
\hline
Average raw rank&\!\!4.0000&\!\!2.6500&\!\!1.0250&\!\!4.3500&\!\!2.9750 \\
\hline
Average adjusted rank&\!\!4.0250&\!\!2.6500&\!\!1.0250&\!\!4.3500&\!\!2.9500 \\
\hline
Fraction adjusted best runs&\!\!.0000&\!\!.0250&\!\!.9750&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.4250&\!\!.0000&\!\!.0000&\!\!.5750&\!\!.0250 \\
\hline
Aver. rel. perform.&\!\!1.6637&\!\!1.2726&\!\!1.0004&\!\!1.3527&\!\!1.1736 \\
\hline
90 percent av. rel. perform.&\!\!1.3469&\!\!1.1474&\!\!1.000&\!\!1.2426&\!\!1.1235 \\
\hline
Worst rel. perform.&\!\!5.8674&\!\!2.8661&\!\!1.0151&\!\!2.6316&\!\!1.6971 \\
\hline
90 percentile rel. perform.&\!\!3.2069&\!\!1.9635&\!\!1.000&\!\!1.8813&\!\!1.4347 \\
\hline
80 percentile rel. perform.&\!\!1.8066&\!\!1.4040&\!\!1.000&\!\!1.5943&\!\!1.2210 \\
\hline
70 percentile rel. perform.&\!\!1.5279&\!\!1.1717&\!\!1.000&\!\!1.3205&\!\!1.1969 \\
\hline
\end{tabular}
\caption{\regressionAlltinynettimepatfivecverrorAvA}
\label{regressionAlltinynettimepatfivecverrorAvA}
}
\end{table}


==> tables_regression/All_tiny_net_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\worseentry{7.9285}&\!\!3.8815&\!\!\betterentry{1.3040}&\!\!2.5626&\!\!1.3677 \\
\hline
air-quality-co2&\!\!\worseentry{1.1164}&\!\!1.0129&\!\!\betterentry{1.0045}&\!\!1.0606&\!\!1.0694 \\
\hline
air-quality-no2&\!\!1.0912&\!\!1.0310&\!\!\betterentry{1.000}&\!\!\worseentry{1.1150}&\!\!1.0995 \\
\hline
air-quality-nox&\!\!1.1006&\!\!1.0249&\!\!\betterentry{1.0037}&\!\!\worseentry{1.1072}&\!\!1.1063 \\
\hline
appliances-energy&\!\!\worseentry{1.0464}&\!\!1.0244&\!\!\betterentry{1.0001}&\!\!1.0425&\!\!1.0366 \\
\hline
bejing-pm25&\!\!1.1323&\!\!1.0534&\!\!\betterentry{1.000}&\!\!\worseentry{1.2233}&\!\!1.2054 \\
\hline
bike-sharing-casual&\!\!\worseentry{1.1539}&\!\!1.0707&\!\!\betterentry{1.000}&\!\!1.1434&\!\!1.1290 \\
\hline
bike-sharing-total&\!\!\worseentry{1.6592}&\!\!1.1606&\!\!\betterentry{1.000}&\!\!1.2757&\!\!1.1637 \\
\hline
carbon-nanotubes-u&\!\!\worseentry{4.7972}&\!\!2.3191&\!\!\betterentry{1.0549}&\!\!1.7287&\!\!1.2881 \\
\hline
carbon-nanotubes-v&\!\!\worseentry{4.6598}&\!\!2.3026&\!\!\betterentry{1.0550}&\!\!1.6384&\!\!1.2753 \\
\hline
carbon-nanotubes-w&\!\!\worseentry{2.1605}&\!\!1.3352&\!\!\betterentry{1.0182}&\!\!1.2098&\!\!1.0867 \\
\hline
chess-krvk&\!\!\worseentry{1.5273}&\!\!1.0378&\!\!\betterentry{1.0016}&\!\!1.1671&\!\!1.1499 \\
\hline
cycle-power-plant&\!\!\worseentry{1.0517}&\!\!1.0383&\!\!\betterentry{1.000}&\!\!1.0442&\!\!1.0414 \\
\hline
facebook-comment-volume&\!\!\worseentry{1.3334}&\!\!1.1097&\!\!\betterentry{1.0103}&\!\!1.0893&\!\!1.0550 \\
\hline
five-cities-beijing-pm25&\!\!1.1586&\!\!1.0718&\!\!\betterentry{1.000}&\!\!\worseentry{1.1958}&\!\!1.1610 \\
\hline
five-cities-chengdu-pm25&\!\!1.1960&\!\!1.0948&\!\!\betterentry{1.000}&\!\!\worseentry{1.2452}&\!\!1.2154 \\
\hline
five-cities-guangzhou-pm25&\!\!1.1660&\!\!1.0886&\!\!\betterentry{1.000}&\!\!\worseentry{1.2212}&\!\!1.1906 \\
\hline
five-cities-shanghai-pm25&\!\!1.1848&\!\!1.0939&\!\!\betterentry{1.000}&\!\!\worseentry{1.3290}&\!\!1.3037 \\
\hline
five-cities-shenyang-pm25&\!\!1.1303&\!\!1.0884&\!\!\betterentry{1.000}&\!\!\worseentry{1.2254}&\!\!1.1984 \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.4673}&\!\!\betterentry{1.0105}&\!\!1.0256&\!\!1.2301&\!\!1.0974 \\
\hline
gas-sensor-drift-conc&\!\!1.1974&\!\!1.1117&\!\!\betterentry{1.0005}&\!\!\worseentry{1.3206}&\!\!1.1433 \\
\hline
indoor-loc-alt&\!\!1.0367&\!\!1.0641&\!\!\betterentry{1.0022}&\!\!\worseentry{1.1097}&\!\!1.0668 \\
\hline
indoor-loc-lat&\!\!1.1324&\!\!1.0878&\!\!\betterentry{1.0006}&\!\!\worseentry{1.1981}&\!\!1.1190 \\
\hline
indoor-loc-long&\!\!\worseentry{1.1584}&\!\!1.0759&\!\!\betterentry{1.0018}&\!\!1.1498&\!\!1.0853 \\
\hline
insurance-benchmark&\!\!\worseentry{1.2328}&\!\!1.0296&\!\!\betterentry{1.0013}&\!\!1.0106&\!\!1.0111 \\
\hline
naval-propulsion-comp&\!\!\worseentry{3.2188}&\!\!1.6928&\!\!\betterentry{1.000}&\!\!2.4084&\!\!1.5830 \\
\hline
naval-propulsion-turb&\!\!2.3413&\!\!1.7723&\!\!\betterentry{1.0071}&\!\!\worseentry{2.6815}&\!\!1.7182 \\
\hline
nursery&\!\!1.2341&\!\!1.1647&\!\!\betterentry{1.000}&\!\!\worseentry{1.2578}&\!\!1.1211 \\
\hline
online-news-popularity&\!\!\worseentry{1.6226}&\!\!1.1549&\!\!\betterentry{1.0238}&\!\!1.1068&\!\!1.0422 \\
\hline
parkinson-motor&\!\!1.2368&\!\!1.1922&\!\!\betterentry{1.000}&\!\!\worseentry{1.4065}&\!\!1.1977 \\
\hline
parkinson-total&\!\!1.2202&\!\!1.1802&\!\!\betterentry{1.000}&\!\!\worseentry{1.3983}&\!\!1.2015 \\
\hline
protein-tertiary-structure&\!\!1.0506&\!\!1.0600&\!\!\betterentry{1.000}&\!\!\worseentry{1.1476}&\!\!1.1280 \\
\hline
skill-craft&\!\!\worseentry{3.2458}&\!\!1.0258&\!\!\betterentry{1.0011}&\!\!1.0287&\!\!1.0088 \\
\hline
sml2010-dining&\!\!1.7991&\!\!1.4169&\!\!\betterentry{1.000}&\!\!\worseentry{1.8525}&\!\!1.6344 \\
\hline
sml2010-room&\!\!1.8258&\!\!1.3983&\!\!\betterentry{1.000}&\!\!\worseentry{1.8366}&\!\!1.6102 \\
\hline
wall-follow-robot-2&\!\!1.5358&\!\!2.3603&\!\!\betterentry{1.000}&\!\!\worseentry{2.4610}&\!\!1.2928 \\
\hline
wall-follow-robot-24&\!\!1.0796&\!\!1.0549&\!\!\betterentry{1.0012}&\!\!\worseentry{1.0895}&\!\!1.0462 \\
\hline
wall-follow-robot-4&\!\!1.3038&\!\!1.6571&\!\!\betterentry{1.0002}&\!\!\worseentry{1.7924}&\!\!1.1142 \\
\hline
wine-quality-all&\!\!1.0161&\!\!1.0147&\!\!\betterentry{1.0015}&\!\!\worseentry{1.0424}&\!\!1.0164 \\
\hline
wine-quality-white&\!\!1.0167&\!\!1.0395&\!\!\betterentry{1.0018}&\!\!\worseentry{1.0461}&\!\!1.0174 \\
\hline
\hline
Average raw rank&\!\!3.9768&\!\!2.7473&\!\!1.1520&\!\!4.1885&\!\!2.9355 \\
\hline
Average adjusted rank&\!\!3.9768&\!\!2.7473&\!\!1.1520&\!\!4.1885&\!\!2.9355 \\
\hline
Fraction adjusted best runs&\!\!.0090&\!\!.0355&\!\!.8550&\!\!.0015&\!\!.0990 \\
\hline
Fraction adjusted worst runs&\!\!.4285&\!\!.0120&\!\!.0000&\!\!.4845&\!\!.0750 \\
\hline
Aver. rel. perform.&\!\!1.7392&\!\!1.3101&\!\!1.0130&\!\!1.3800&\!\!1.1849 \\
\hline
90 percent av. rel. perform.&\!\!1.3489&\!\!1.1513&\!\!1.0002&\!\!1.2494&\!\!1.1192 \\
\hline
Worst rel. perform.&\!\!14.3156&\!\!7.2013&\!\!2.5679&\!\!4.8952&\!\!3.3392 \\
\hline
90 percentile rel. perform.&\!\!3.2881&\!\!2.0786&\!\!1.0103&\!\!1.9839&\!\!1.4289 \\
\hline
80 percentile rel. perform.&\!\!1.7934&\!\!1.4024&\!\!1.000&\!\!1.6380&\!\!1.2454 \\
\hline
70 percentile rel. perform.&\!\!1.5226&\!\!1.1755&\!\!1.000&\!\!1.3341&\!\!1.1938 \\
\hline
\end{tabular}
\caption{\regressionAlltinynettimepatfivecverrorAvAindividual}
\label{regressionAlltinynettimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/All_tiny_net_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400} \\
\hline
air-quality-co2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3600}&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000} \\
\hline
air-quality-no2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
air-quality-nox&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2200}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
appliances-energy&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
bejing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bike-sharing-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4200} \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400} \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.5000} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.8800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
cycle-power-plant&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4200} \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6600}&\!\!\significantworseentry{.3400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400} \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
indoor-loc-alt&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
indoor-loc-lat&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
indoor-loc-long&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7200}&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.2200} \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
nursery&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
online-news-popularity&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6800} \\
\hline
parkinson-motor&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
parkinson-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
skill-craft&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000} \\
\hline
sml2010-dining&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
sml2010-room&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0800} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
wine-quality-all&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
wine-quality-white&\!\!\significantworseentry{.1800}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 40 }&\!\!\significantbetterentry{1} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 39 }&\!\!\significantbetterentry{33} \betterentry { 4 } 0 \worseentry { 1 } \significantworseentry { 2 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 40 }&\!\!\significantbetterentry{1} \betterentry { 0 } 0 \worseentry { 5 } \significantworseentry { 34 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.0294&\!\!.0559&\!\!.8578&\!\!.0230&\!\!.1196 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.6771&\!\!1.2784&\!\!.9238&\!\!1.3576&\!\!1.1758 \\
\hline
90 percent av. rel. perform.&\!\!1.3444&\!\!1.1477&\!\!.9011&\!\!1.2404&\!\!1.1090 \\
\hline
Worst rel. perform.&\!\!8.0605&\!\!3.9384&\!\!2.5679&\!\!3.7132&\!\!3.3392 \\
\hline
90 percentile rel. perform.&\!\!3.2629&\!\!2.0338&\!\!1.0103&\!\!1.9392&\!\!1.4289 \\
\hline
80 percentile rel. perform.&\!\!1.7887&\!\!1.3974&\!\!.9928&\!\!1.5790&\!\!1.2454 \\
\hline
70 percentile rel. perform.&\!\!1.5101&\!\!1.1721&\!\!.9766&\!\!1.3301&\!\!1.1938 \\
\hline
Aver. rel. gains&\!\!.9912&\!\!.9770&\!\!.8956&\!\!.9977&\!\!.9194 \\
\hline
Aver. rel. losses&\!\!1.6840&\!\!1.2900&\!\!1.0898&\!\!1.3588&\!\!1.2049 \\
\hline
\end{tabular}
\caption{\regressionAlltinynettimepatfivecverrorindividual}
\label{regressionAlltinynettimepatfivecverrorindividual}
}
\end{table}


==> tables_regression/All_tiny_net_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{81.116} {\sdsize\mypm\hspace*{0.2ex}.80592}\!\!&\!\!136.93 {\sdsize\mypm\hspace*{0.2ex}1.1958}\!\!&\!\!\significantworseentry{137.11} {\sdsize\mypm\hspace*{0.2ex}1.3357}\!\!&\!\!126.59 {\sdsize\mypm\hspace*{0.2ex}2.4058}\!\!&\!\!126.94 {\sdsize\mypm\hspace*{0.2ex}2.6623}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{52.815} {\sdsize\mypm\hspace*{0.2ex}.48919}\!\!&\!\!89.463 {\sdsize\mypm\hspace*{0.2ex}1.7977}\!\!&\!\!\significantworseentry{90.088} {\sdsize\mypm\hspace*{0.2ex}.73897}\!\!&\!\!83.860 {\sdsize\mypm\hspace*{0.2ex}1.1492}\!\!&\!\!83.373 {\sdsize\mypm\hspace*{0.2ex}1.9326}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{75.728} {\sdsize\mypm\hspace*{0.2ex}1.6783}\!\!&\!\!124.41 {\sdsize\mypm\hspace*{0.2ex}3.5394}\!\!&\!\!\significantworseentry{126.00} {\sdsize\mypm\hspace*{0.2ex}2.3592}\!\!&\!\!120.28 {\sdsize\mypm\hspace*{0.2ex}2.8689}\!\!&\!\!117.41 {\sdsize\mypm\hspace*{0.2ex}4.3507}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{63.765} {\sdsize\mypm\hspace*{0.2ex}.23370}\!\!&\!\!101.78 {\sdsize\mypm\hspace*{0.2ex}4.4186}\!\!&\!\!\significantworseentry{102.50} {\sdsize\mypm\hspace*{0.2ex}2.2770}\!\!&\!\!99.213 {\sdsize\mypm\hspace*{0.2ex}1.3069}\!\!&\!\!98.910 {\sdsize\mypm\hspace*{0.2ex}2.0181}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{71.735} {\sdsize\mypm\hspace*{0.2ex}.16615}\!\!&\!\!\significantworseentry{108.10} {\sdsize\mypm\hspace*{0.2ex}1.0984}\!\!&\!\!\significantworseentry{108.17} {\sdsize\mypm\hspace*{0.2ex}.86744}\!\!&\!\!105.25 {\sdsize\mypm\hspace*{0.2ex}.32353}\!\!&\!\!105.04 {\sdsize\mypm\hspace*{0.2ex}1.1327}\!\! \\
\hline
bejing-pm25&\!\!\significantbetterentry{225.63} {\sdsize\mypm\hspace*{0.2ex}1.4698}\!\!&\!\!\significantworseentry{304.57} {\sdsize\mypm\hspace*{0.2ex}3.6765}\!\!&\!\!303.30 {\sdsize\mypm\hspace*{0.2ex}4.6848}\!\!&\!\!291.08 {\sdsize\mypm\hspace*{0.2ex}5.0948}\!\!&\!\!288.41 {\sdsize\mypm\hspace*{0.2ex}12.670}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{91.056} {\sdsize\mypm\hspace*{0.2ex}.29779}\!\!&\!\!124.64 {\sdsize\mypm\hspace*{0.2ex}.98750}\!\!&\!\!\significantworseentry{124.83} {\sdsize\mypm\hspace*{0.2ex}.29842}\!\!&\!\!120.12 {\sdsize\mypm\hspace*{0.2ex}.59185}\!\!&\!\!120.05 {\sdsize\mypm\hspace*{0.2ex}.97170}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{100.85} {\sdsize\mypm\hspace*{0.2ex}.61733}\!\!&\!\!\significantworseentry{167.24} {\sdsize\mypm\hspace*{0.2ex}1.3388}\!\!&\!\!\significantworseentry{167.22} {\sdsize\mypm\hspace*{0.2ex}1.1596}\!\!&\!\!155.72 {\sdsize\mypm\hspace*{0.2ex}1.1575}\!\!&\!\!155.68 {\sdsize\mypm\hspace*{0.2ex}1.1499}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{58.700} {\sdsize\mypm\hspace*{0.2ex}.20961}\!\!&\!\!\significantworseentry{92.049} {\sdsize\mypm\hspace*{0.2ex}.42091}\!\!&\!\!\significantworseentry{92.095} {\sdsize\mypm\hspace*{0.2ex}.28628}\!\!&\!\!88.944 {\sdsize\mypm\hspace*{0.2ex}1.1356}\!\!&\!\!89.007 {\sdsize\mypm\hspace*{0.2ex}.93052}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{73.609} {\sdsize\mypm\hspace*{0.2ex}.19545}\!\!&\!\!\significantworseentry{114.65} {\sdsize\mypm\hspace*{0.2ex}1.5053}\!\!&\!\!\significantworseentry{114.74} {\sdsize\mypm\hspace*{0.2ex}1.6042}\!\!&\!\!111.29 {\sdsize\mypm\hspace*{0.2ex}2.0001}\!\!&\!\!110.50 {\sdsize\mypm\hspace*{0.2ex}2.9685}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{37.033} {\sdsize\mypm\hspace*{0.2ex}.11434}\!\!&\!\!\significantworseentry{52.133} {\sdsize\mypm\hspace*{0.2ex}.16138}\!\!&\!\!\significantworseentry{52.182} {\sdsize\mypm\hspace*{0.2ex}.16324}\!\!&\!\!50.045 {\sdsize\mypm\hspace*{0.2ex}.17057}\!\!&\!\!50.040 {\sdsize\mypm\hspace*{0.2ex}.14826}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{145.40} {\sdsize\mypm\hspace*{0.2ex}.93706}\!\!&\!\!\significantworseentry{197.74} {\sdsize\mypm\hspace*{0.2ex}.84538}\!\!&\!\!\significantworseentry{197.81} {\sdsize\mypm\hspace*{0.2ex}.84126}\!\!&\!\!190.38 {\sdsize\mypm\hspace*{0.2ex}.73121}\!\!&\!\!190.31 {\sdsize\mypm\hspace*{0.2ex}.80334}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{72.509} {\sdsize\mypm\hspace*{0.2ex}.19452}\!\!&\!\!110.78 {\sdsize\mypm\hspace*{0.2ex}6.0939}\!\!&\!\!\significantworseentry{114.08} {\sdsize\mypm\hspace*{0.2ex}.81940}\!\!&\!\!109.12 {\sdsize\mypm\hspace*{0.2ex}4.2829}\!\!&\!\!109.19 {\sdsize\mypm\hspace*{0.2ex}4.2815}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{33.204} {\sdsize\mypm\hspace*{0.2ex}.08528}\!\!&\!\!\significantworseentry{45.091} {\sdsize\mypm\hspace*{0.2ex}.10866}\!\!&\!\!\significantworseentry{45.098} {\sdsize\mypm\hspace*{0.2ex}.14208}\!\!&\!\!43.429 {\sdsize\mypm\hspace*{0.2ex}.12462}\!\!&\!\!43.442 {\sdsize\mypm\hspace*{0.2ex}.11471}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{185.53} {\sdsize\mypm\hspace*{0.2ex}4.4400}\!\!&\!\!295.01 {\sdsize\mypm\hspace*{0.2ex}12.348}\!\!&\!\!\significantworseentry{297.70} {\sdsize\mypm\hspace*{0.2ex}10.582}\!\!&\!\!278.28 {\sdsize\mypm\hspace*{0.2ex}19.357}\!\!&\!\!271.26 {\sdsize\mypm\hspace*{0.2ex}24.840}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{222.59} {\sdsize\mypm\hspace*{0.2ex}6.9551}\!\!&\!\!313.86 {\sdsize\mypm\hspace*{0.2ex}7.0135}\!\!&\!\!\significantworseentry{315.34} {\sdsize\mypm\hspace*{0.2ex}3.2371}\!\!&\!\!293.63 {\sdsize\mypm\hspace*{0.2ex}17.227}\!\!&\!\!284.75 {\sdsize\mypm\hspace*{0.2ex}34.533}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{172.69} {\sdsize\mypm\hspace*{0.2ex}3.4686}\!\!&\!\!283.25 {\sdsize\mypm\hspace*{0.2ex}8.0945}\!\!&\!\!\significantworseentry{285.21} {\sdsize\mypm\hspace*{0.2ex}5.9338}\!\!&\!\!263.02 {\sdsize\mypm\hspace*{0.2ex}9.8397}\!\!&\!\!240.84 {\sdsize\mypm\hspace*{0.2ex}33.081}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{147.21} {\sdsize\mypm\hspace*{0.2ex}1.3781}\!\!&\!\!222.11 {\sdsize\mypm\hspace*{0.2ex}5.9636}\!\!&\!\!\significantworseentry{223.41} {\sdsize\mypm\hspace*{0.2ex}3.3770}\!\!&\!\!199.80 {\sdsize\mypm\hspace*{0.2ex}20.446}\!\!&\!\!200.71 {\sdsize\mypm\hspace*{0.2ex}21.936}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{119.96} {\sdsize\mypm\hspace*{0.2ex}.54763}\!\!&\!\!164.24 {\sdsize\mypm\hspace*{0.2ex}.75647}\!\!&\!\!\significantworseentry{164.43} {\sdsize\mypm\hspace*{0.2ex}.39603}\!\!&\!\!147.87 {\sdsize\mypm\hspace*{0.2ex}9.6791}\!\!&\!\!149.92 {\sdsize\mypm\hspace*{0.2ex}10.722}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{85.285} {\sdsize\mypm\hspace*{0.2ex}1.3391}\!\!&\!\!\significantworseentry{135.74} {\sdsize\mypm\hspace*{0.2ex}.95315}\!\!&\!\!\significantworseentry{135.78} {\sdsize\mypm\hspace*{0.2ex}.85181}\!\!&\!\!128.28 {\sdsize\mypm\hspace*{0.2ex}.85022}\!\!&\!\!128.20 {\sdsize\mypm\hspace*{0.2ex}.87517}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{89.547} {\sdsize\mypm\hspace*{0.2ex}1.2305}\!\!&\!\!\significantworseentry{124.34} {\sdsize\mypm\hspace*{0.2ex}.25304}\!\!&\!\!\significantworseentry{124.23} {\sdsize\mypm\hspace*{0.2ex}.72938}\!\!&\!\!119.95 {\sdsize\mypm\hspace*{0.2ex}.21261}\!\!&\!\!119.94 {\sdsize\mypm\hspace*{0.2ex}.24565}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{153.85} {\sdsize\mypm\hspace*{0.2ex}9.3015}\!\!&\!\!172.00 {\sdsize\mypm\hspace*{0.2ex}1.3486}\!\!&\!\!171.36 {\sdsize\mypm\hspace*{0.2ex}1.4646}\!\!&\!\!184.55 {\sdsize\mypm\hspace*{0.2ex}1.9432}\!\!&\!\!\significantworseentry{185.25} {\sdsize\mypm\hspace*{0.2ex}1.6692}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{108.55} {\sdsize\mypm\hspace*{0.2ex}.57002}\!\!&\!\!\significantworseentry{152.59} {\sdsize\mypm\hspace*{0.2ex}.85364}\!\!&\!\!152.35 {\sdsize\mypm\hspace*{0.2ex}1.2031}\!\!&\!\!146.82 {\sdsize\mypm\hspace*{0.2ex}.67943}\!\!&\!\!146.57 {\sdsize\mypm\hspace*{0.2ex}.79919}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{105.31} {\sdsize\mypm\hspace*{0.2ex}.95521}\!\!&\!\!\significantworseentry{145.29} {\sdsize\mypm\hspace*{0.2ex}1.0931}\!\!&\!\!144.99 {\sdsize\mypm\hspace*{0.2ex}1.3774}\!\!&\!\!143.30 {\sdsize\mypm\hspace*{0.2ex}1.1354}\!\!&\!\!143.47 {\sdsize\mypm\hspace*{0.2ex}1.3672}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{17.128} {\sdsize\mypm\hspace*{0.2ex}.07296}\!\!&\!\!\significantworseentry{27.774} {\sdsize\mypm\hspace*{0.2ex}.08033}\!\!&\!\!\significantworseentry{27.782} {\sdsize\mypm\hspace*{0.2ex}.09409}\!\!&\!\!26.690 {\sdsize\mypm\hspace*{0.2ex}.10351}\!\!&\!\!26.690 {\sdsize\mypm\hspace*{0.2ex}.09742}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{91.415} {\sdsize\mypm\hspace*{0.2ex}2.0865}\!\!&\!\!\significantworseentry{148.31} {\sdsize\mypm\hspace*{0.2ex}1.9303}\!\!&\!\!147.09 {\sdsize\mypm\hspace*{0.2ex}2.6937}\!\!&\!\!142.24 {\sdsize\mypm\hspace*{0.2ex}2.8509}\!\!&\!\!142.75 {\sdsize\mypm\hspace*{0.2ex}2.2290}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{103.61} {\sdsize\mypm\hspace*{0.2ex}2.8545}\!\!&\!\!\significantworseentry{161.72} {\sdsize\mypm\hspace*{0.2ex}.60366}\!\!&\!\!\significantworseentry{161.64} {\sdsize\mypm\hspace*{0.2ex}.52786}\!\!&\!\!156.38 {\sdsize\mypm\hspace*{0.2ex}.34052}\!\!&\!\!156.60 {\sdsize\mypm\hspace*{0.2ex}.36492}\!\! \\
\hline
nursery&\!\!\significantbetterentry{111.30} {\sdsize\mypm\hspace*{0.2ex}.84438}\!\!&\!\!\significantworseentry{153.07} {\sdsize\mypm\hspace*{0.2ex}1.3330}\!\!&\!\!\significantworseentry{153.13} {\sdsize\mypm\hspace*{0.2ex}1.2723}\!\!&\!\!147.33 {\sdsize\mypm\hspace*{0.2ex}1.2751}\!\!&\!\!146.28 {\sdsize\mypm\hspace*{0.2ex}4.2156}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{39.824} {\sdsize\mypm\hspace*{0.2ex}.09439}\!\!&\!\!\significantworseentry{55.858} {\sdsize\mypm\hspace*{0.2ex}.08839}\!\!&\!\!\significantworseentry{55.818} {\sdsize\mypm\hspace*{0.2ex}.09719}\!\!&\!\!53.560 {\sdsize\mypm\hspace*{0.2ex}.11075}\!\!&\!\!53.569 {\sdsize\mypm\hspace*{0.2ex}.10679}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{152.66} {\sdsize\mypm\hspace*{0.2ex}2.8557}\!\!&\!\!\significantworseentry{258.61} {\sdsize\mypm\hspace*{0.2ex}1.4336}\!\!&\!\!255.41 {\sdsize\mypm\hspace*{0.2ex}7.9458}\!\!&\!\!247.02 {\sdsize\mypm\hspace*{0.2ex}1.1511}\!\!&\!\!246.17 {\sdsize\mypm\hspace*{0.2ex}3.1668}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{163.44} {\sdsize\mypm\hspace*{0.2ex}3.6507}\!\!&\!\!\significantworseentry{276.42} {\sdsize\mypm\hspace*{0.2ex}1.7597}\!\!&\!\!273.07 {\sdsize\mypm\hspace*{0.2ex}8.6127}\!\!&\!\!263.67 {\sdsize\mypm\hspace*{0.2ex}1.5720}\!\!&\!\!261.88 {\sdsize\mypm\hspace*{0.2ex}8.6571}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{116.74} {\sdsize\mypm\hspace*{0.2ex}1.5611}\!\!&\!\!\significantworseentry{192.06} {\sdsize\mypm\hspace*{0.2ex}2.3058}\!\!&\!\!\significantworseentry{191.94} {\sdsize\mypm\hspace*{0.2ex}2.8682}\!\!&\!\!182.80 {\sdsize\mypm\hspace*{0.2ex}2.1211}\!\!&\!\!183.07 {\sdsize\mypm\hspace*{0.2ex}2.2123}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{15.215} {\sdsize\mypm\hspace*{0.2ex}.18218}\!\!&\!\!26.500 {\sdsize\mypm\hspace*{0.2ex}.24223}\!\!&\!\!\significantworseentry{26.550} {\sdsize\mypm\hspace*{0.2ex}.23146}\!\!&\!\!25.115 {\sdsize\mypm\hspace*{0.2ex}.21553}\!\!&\!\!25.145 {\sdsize\mypm\hspace*{0.2ex}.23195}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{140.57} {\sdsize\mypm\hspace*{0.2ex}3.6148}\!\!&\!\!242.24 {\sdsize\mypm\hspace*{0.2ex}4.9488}\!\!&\!\!\significantworseentry{244.25} {\sdsize\mypm\hspace*{0.2ex}1.9981}\!\!&\!\!229.55 {\sdsize\mypm\hspace*{0.2ex}3.8851}\!\!&\!\!222.06 {\sdsize\mypm\hspace*{0.2ex}11.694}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{125.80} {\sdsize\mypm\hspace*{0.2ex}1.2887}\!\!&\!\!216.19 {\sdsize\mypm\hspace*{0.2ex}2.8697}\!\!&\!\!\significantworseentry{216.75} {\sdsize\mypm\hspace*{0.2ex}2.0152}\!\!&\!\!205.30 {\sdsize\mypm\hspace*{0.2ex}1.7569}\!\!&\!\!201.15 {\sdsize\mypm\hspace*{0.2ex}8.8773}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{113.22} {\sdsize\mypm\hspace*{0.2ex}1.7816}\!\!&\!\!\significantworseentry{161.73} {\sdsize\mypm\hspace*{0.2ex}2.3224}\!\!&\!\!\significantworseentry{161.65} {\sdsize\mypm\hspace*{0.2ex}2.2377}\!\!&\!\!155.78 {\sdsize\mypm\hspace*{0.2ex}2.0441}\!\!&\!\!155.56 {\sdsize\mypm\hspace*{0.2ex}2.0247}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{73.760} {\sdsize\mypm\hspace*{0.2ex}.26547}\!\!&\!\!\significantworseentry{105.90} {\sdsize\mypm\hspace*{0.2ex}1.0917}\!\!&\!\!\significantworseentry{105.99} {\sdsize\mypm\hspace*{0.2ex}.35858}\!\!&\!\!101.85 {\sdsize\mypm\hspace*{0.2ex}.30647}\!\!&\!\!101.93 {\sdsize\mypm\hspace*{0.2ex}.35330}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{131.96} {\sdsize\mypm\hspace*{0.2ex}2.2657}\!\!&\!\!\significantworseentry{187.83} {\sdsize\mypm\hspace*{0.2ex}2.1454}\!\!&\!\!\significantworseentry{187.93} {\sdsize\mypm\hspace*{0.2ex}2.0760}\!\!&\!\!180.91 {\sdsize\mypm\hspace*{0.2ex}1.9507}\!\!&\!\!180.89 {\sdsize\mypm\hspace*{0.2ex}2.1266}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{53.377} {\sdsize\mypm\hspace*{0.2ex}.23046}\!\!&\!\!\significantworseentry{89.677} {\sdsize\mypm\hspace*{0.2ex}1.1673}\!\!&\!\!\significantworseentry{89.740} {\sdsize\mypm\hspace*{0.2ex}.77157}\!\!&\!\!85.763 {\sdsize\mypm\hspace*{0.2ex}.58126}\!\!&\!\!85.886 {\sdsize\mypm\hspace*{0.2ex}.88252}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{49.600} {\sdsize\mypm\hspace*{0.2ex}.53605}\!\!&\!\!\significantworseentry{84.700} {\sdsize\mypm\hspace*{0.2ex}.79411}\!\!&\!\!84.500 {\sdsize\mypm\hspace*{0.2ex}.84007}\!\!&\!\!80.664 {\sdsize\mypm\hspace*{0.2ex}.81259}\!\!&\!\!80.724 {\sdsize\mypm\hspace*{0.2ex}.90702}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.3000&\!\!4.6000&\!\!2.6375&\!\!2.4625 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.3750&\!\!4.5250&\!\!2.6250&\!\!2.4750 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.6250&\!\!.8000&\!\!.0000&\!\!.0250 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.5289&\!\!1.5312&\!\!1.4617&\!\!1.4530 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.5074&\!\!1.5093&\!\!1.4424&\!\!1.4338 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!1.7417&\!\!1.7450&\!\!1.6507&\!\!1.6526 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.7008&\!\!1.7047&\!\!1.6222&\!\!1.6057 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.6841&\!\!1.6719&\!\!1.5881&\!\!1.5734 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.6415&\!\!1.6478&\!\!1.5571&\!\!1.5547 \\
\hline
\end{tabular}
\caption{\regressionAlltinynettimepatfivecviterAvA}
\label{regressionAlltinynettimepatfivecviterAvA}
}
\end{table}


==> tables_regression/All_tiny_net_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!20.958 {\sdsize\mypm\hspace*{0.2ex}.01727}\!\!&\!\!20.951 {\sdsize\mypm\hspace*{0.2ex}.09635}\!\!&\!\!\significantworseentry{20.973} {\sdsize\mypm\hspace*{0.2ex}.00975}\!\!&\!\!\betterentry{20.770} {\sdsize\mypm\hspace*{0.2ex}.36510}\!\!&\!\!20.808 {\sdsize\mypm\hspace*{0.2ex}.42608}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{11.962} {\sdsize\mypm\hspace*{0.2ex}.01456}\!\!&\!\!11.877 {\sdsize\mypm\hspace*{0.2ex}.23110}\!\!&\!\!\significantworseentry{11.962} {\sdsize\mypm\hspace*{0.2ex}.07163}\!\!&\!\!11.923 {\sdsize\mypm\hspace*{0.2ex}.12972}\!\!&\!\!\betterentry{11.862} {\sdsize\mypm\hspace*{0.2ex}.25171}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{11.961} {\sdsize\mypm\hspace*{0.2ex}.03880}\!\!&\!\!11.841 {\sdsize\mypm\hspace*{0.2ex}.32274}\!\!&\!\!\significantworseentry{11.972} {\sdsize\mypm\hspace*{0.2ex}.06348}\!\!&\!\!11.931 {\sdsize\mypm\hspace*{0.2ex}.13192}\!\!&\!\!\significantbetterentry{11.664} {\sdsize\mypm\hspace*{0.2ex}.44327}\!\! \\
\hline
air-quality-nox&\!\!\worseentry{8.9759} {\sdsize\mypm\hspace*{0.2ex}.00752}\!\!&\!\!\betterentry{8.9141} {\sdsize\mypm\hspace*{0.2ex}.34413}\!\!&\!\!8.9449 {\sdsize\mypm\hspace*{0.2ex}.17618}\!\!&\!\!8.9522 {\sdsize\mypm\hspace*{0.2ex}.11603}\!\!&\!\!\betterentry{8.9190} {\sdsize\mypm\hspace*{0.2ex}.19301}\!\! \\
\hline
appliances-energy&\!\!26.951 {\sdsize\mypm\hspace*{0.2ex}.02106}\!\!&\!\!\betterentry{26.910} {\sdsize\mypm\hspace*{0.2ex}.23712}\!\!&\!\!26.928 {\sdsize\mypm\hspace*{0.2ex}.16311}\!\!&\!\!\worseentry{26.962} {\sdsize\mypm\hspace*{0.2ex}.01201}\!\!&\!\!\betterentry{26.895} {\sdsize\mypm\hspace*{0.2ex}.33663}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{248.83} {\sdsize\mypm\hspace*{0.2ex}.06648}\!\!&\!\!248.45 {\sdsize\mypm\hspace*{0.2ex}1.9199}\!\!&\!\!248.04 {\sdsize\mypm\hspace*{0.2ex}3.6580}\!\!&\!\!247.21 {\sdsize\mypm\hspace*{0.2ex}3.7795}\!\!&\!\!\betterentry{244.77} {\sdsize\mypm\hspace*{0.2ex}10.409}\!\! \\
\hline
bike-sharing-casual&\!\!\worseentry{44.928} {\sdsize\mypm\hspace*{0.2ex}.02748}\!\!&\!\!\betterentry{44.882} {\sdsize\mypm\hspace*{0.2ex}.35088}\!\!&\!\!\worseentry{44.936} {\sdsize\mypm\hspace*{0.2ex}.03644}\!\!&\!\!\betterentry{44.910} {\sdsize\mypm\hspace*{0.2ex}.20117}\!\!&\!\!\betterentry{44.874} {\sdsize\mypm\hspace*{0.2ex}.36788}\!\! \\
\hline
bike-sharing-total&\!\!\betterentry{50.925} {\sdsize\mypm\hspace*{0.2ex}.02366}\!\!&\!\!\betterentry{50.957} {\sdsize\mypm\hspace*{0.2ex}.01387}\!\!&\!\!\betterentry{50.957} {\sdsize\mypm\hspace*{0.2ex}.01323}\!\!&\!\!\betterentry{50.951} {\sdsize\mypm\hspace*{0.2ex}.01859}\!\!&\!\!\betterentry{50.956} {\sdsize\mypm\hspace*{0.2ex}.01335}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{11.973} {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!\significantworseentry{11.980} {\sdsize\mypm\hspace*{0.2ex}.01524}\!\!&\!\!\significantworseentry{11.983} {\sdsize\mypm\hspace*{0.2ex}.00605}\!\!&\!\!\betterentry{11.937} {\sdsize\mypm\hspace*{0.2ex}.14206}\!\!&\!\!11.954 {\sdsize\mypm\hspace*{0.2ex}.12230}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{14.971} {\sdsize\mypm\hspace*{0.2ex}.00970}\!\!&\!\!14.924 {\sdsize\mypm\hspace*{0.2ex}.18630}\!\!&\!\!14.918 {\sdsize\mypm\hspace*{0.2ex}.19319}\!\!&\!\!14.910 {\sdsize\mypm\hspace*{0.2ex}.25733}\!\!&\!\!\significantbetterentry{14.815} {\sdsize\mypm\hspace*{0.2ex}.39339}\!\! \\
\hline
carbon-nanotubes-w&\!\!\betterentry{11.959} {\sdsize\mypm\hspace*{0.2ex}.01655}\!\!&\!\!\betterentry{11.967} {\sdsize\mypm\hspace*{0.2ex}.00909}\!\!&\!\!\betterentry{11.969} {\sdsize\mypm\hspace*{0.2ex}.01175}\!\!&\!\!\betterentry{11.962} {\sdsize\mypm\hspace*{0.2ex}.01714}\!\!&\!\!\betterentry{11.959} {\sdsize\mypm\hspace*{0.2ex}.01753}\!\! \\
\hline
chess-krvk&\!\!\betterentry{113.89} {\sdsize\mypm\hspace*{0.2ex}.04281}\!\!&\!\!\betterentry{113.89} {\sdsize\mypm\hspace*{0.2ex}.04033}\!\!&\!\!\betterentry{113.91} {\sdsize\mypm\hspace*{0.2ex}.04578}\!\!&\!\!\betterentry{113.89} {\sdsize\mypm\hspace*{0.2ex}.04713}\!\!&\!\!\betterentry{113.88} {\sdsize\mypm\hspace*{0.2ex}.05185}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{11.972} {\sdsize\mypm\hspace*{0.2ex}.01110}\!\!&\!\!\betterentry{11.628} {\sdsize\mypm\hspace*{0.2ex}.60513}\!\!&\!\!\significantworseentry{11.967} {\sdsize\mypm\hspace*{0.2ex}.06949}\!\!&\!\!11.763 {\sdsize\mypm\hspace*{0.2ex}.41692}\!\!&\!\!11.756 {\sdsize\mypm\hspace*{0.2ex}.43700}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{38.725} {\sdsize\mypm\hspace*{0.2ex}.08089}\!\!&\!\!\significantworseentry{38.832} {\sdsize\mypm\hspace*{0.2ex}.04845}\!\!&\!\!\significantworseentry{38.836} {\sdsize\mypm\hspace*{0.2ex}.05643}\!\!&\!\!\significantworseentry{38.819} {\sdsize\mypm\hspace*{0.2ex}.05343}\!\!&\!\!\significantworseentry{38.834} {\sdsize\mypm\hspace*{0.2ex}.05328}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{71.562} {\sdsize\mypm\hspace*{0.2ex}1.3733}\!\!&\!\!69.978 {\sdsize\mypm\hspace*{0.2ex}2.9425}\!\!&\!\!70.395 {\sdsize\mypm\hspace*{0.2ex}2.3227}\!\!&\!\!68.364 {\sdsize\mypm\hspace*{0.2ex}4.9792}\!\!&\!\!\betterentry{66.596} {\sdsize\mypm\hspace*{0.2ex}6.3329}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!139.28 {\sdsize\mypm\hspace*{0.2ex}4.3252}\!\!&\!\!139.92 {\sdsize\mypm\hspace*{0.2ex}3.0340}\!\!&\!\!\significantworseentry{140.56} {\sdsize\mypm\hspace*{0.2ex}1.4417}\!\!&\!\!136.00 {\sdsize\mypm\hspace*{0.2ex}8.0439}\!\!&\!\!\betterentry{131.82} {\sdsize\mypm\hspace*{0.2ex}16.109}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!98.194 {\sdsize\mypm\hspace*{0.2ex}1.9787}\!\!&\!\!97.834 {\sdsize\mypm\hspace*{0.2ex}2.5967}\!\!&\!\!\significantworseentry{98.448} {\sdsize\mypm\hspace*{0.2ex}1.7525}\!\!&\!\!97.461 {\sdsize\mypm\hspace*{0.2ex}3.5671}\!\!&\!\!\significantbetterentry{88.953} {\sdsize\mypm\hspace*{0.2ex}12.713}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{59.852} {\sdsize\mypm\hspace*{0.2ex}.53533}\!\!&\!\!59.445 {\sdsize\mypm\hspace*{0.2ex}1.5204}\!\!&\!\!\significantworseentry{59.839} {\sdsize\mypm\hspace*{0.2ex}.75305}\!\!&\!\!\betterentry{54.617} {\sdsize\mypm\hspace*{0.2ex}5.9018}\!\!&\!\!54.908 {\sdsize\mypm\hspace*{0.2ex}6.3937}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{59.890} {\sdsize\mypm\hspace*{0.2ex}.22724}\!\!&\!\!\significantworseentry{59.901} {\sdsize\mypm\hspace*{0.2ex}.25711}\!\!&\!\!\significantworseentry{59.939} {\sdsize\mypm\hspace*{0.2ex}.03128}\!\!&\!\!\betterentry{55.982} {\sdsize\mypm\hspace*{0.2ex}3.7385}\!\!&\!\!56.720 {\sdsize\mypm\hspace*{0.2ex}4.1183}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{35.710} {\sdsize\mypm\hspace*{0.2ex}.52607}\!\!&\!\!\significantworseentry{35.962} {\sdsize\mypm\hspace*{0.2ex}.01495}\!\!&\!\!\significantworseentry{35.961} {\sdsize\mypm\hspace*{0.2ex}.01281}\!\!&\!\!\significantworseentry{35.957} {\sdsize\mypm\hspace*{0.2ex}.01285}\!\!&\!\!\significantworseentry{35.962} {\sdsize\mypm\hspace*{0.2ex}.01559}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{41.674} {\sdsize\mypm\hspace*{0.2ex}.54967}\!\!&\!\!\significantworseentry{41.955} {\sdsize\mypm\hspace*{0.2ex}.01498}\!\!&\!\!\significantworseentry{41.919} {\sdsize\mypm\hspace*{0.2ex}.23275}\!\!&\!\!\significantworseentry{41.942} {\sdsize\mypm\hspace*{0.2ex}.02312}\!\!&\!\!\significantworseentry{41.939} {\sdsize\mypm\hspace*{0.2ex}.02695}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{100.26} {\sdsize\mypm\hspace*{0.2ex}5.8722}\!\!&\!\!\significantworseentry{104.91} {\sdsize\mypm\hspace*{0.2ex}.03092}\!\!&\!\!\significantworseentry{104.85} {\sdsize\mypm\hspace*{0.2ex}.31151}\!\!&\!\!\significantworseentry{104.91} {\sdsize\mypm\hspace*{0.2ex}.03245}\!\!&\!\!\significantworseentry{104.87} {\sdsize\mypm\hspace*{0.2ex}.35813}\!\! \\
\hline
indoor-loc-lat&\!\!\worseentry{80.899} {\sdsize\mypm\hspace*{0.2ex}.03588}\!\!&\!\!\worseentry{80.917} {\sdsize\mypm\hspace*{0.2ex}.03042}\!\!&\!\!\betterentry{80.811} {\sdsize\mypm\hspace*{0.2ex}.54290}\!\!&\!\!\worseentry{80.924} {\sdsize\mypm\hspace*{0.2ex}.02669}\!\!&\!\!\worseentry{80.923} {\sdsize\mypm\hspace*{0.2ex}.03181}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{71.906} {\sdsize\mypm\hspace*{0.2ex}.03356}\!\!&\!\!\worseentry{71.929} {\sdsize\mypm\hspace*{0.2ex}.02791}\!\!&\!\!\betterentry{71.838} {\sdsize\mypm\hspace*{0.2ex}.53472}\!\!&\!\!\worseentry{71.930} {\sdsize\mypm\hspace*{0.2ex}.02627}\!\!&\!\!\worseentry{71.930} {\sdsize\mypm\hspace*{0.2ex}.02804}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{8.8994} {\sdsize\mypm\hspace*{0.2ex}.03667}\!\!&\!\!\significantworseentry{8.9451} {\sdsize\mypm\hspace*{0.2ex}.01959}\!\!&\!\!\significantworseentry{8.9441} {\sdsize\mypm\hspace*{0.2ex}.01791}\!\!&\!\!8.9346 {\sdsize\mypm\hspace*{0.2ex}.01588}\!\!&\!\!8.9358 {\sdsize\mypm\hspace*{0.2ex}.01482}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{23.633} {\sdsize\mypm\hspace*{0.2ex}.56056}\!\!&\!\!\significantworseentry{23.969} {\sdsize\mypm\hspace*{0.2ex}.05667}\!\!&\!\!23.917 {\sdsize\mypm\hspace*{0.2ex}.20996}\!\!&\!\!\significantworseentry{23.977} {\sdsize\mypm\hspace*{0.2ex}.00904}\!\!&\!\!\significantworseentry{23.978} {\sdsize\mypm\hspace*{0.2ex}.00855}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{23.656} {\sdsize\mypm\hspace*{0.2ex}.60364}\!\!&\!\!\significantworseentry{23.982} {\sdsize\mypm\hspace*{0.2ex}.00653}\!\!&\!\!\significantworseentry{23.978} {\sdsize\mypm\hspace*{0.2ex}.01091}\!\!&\!\!\significantworseentry{23.981} {\sdsize\mypm\hspace*{0.2ex}.00557}\!\!&\!\!\significantworseentry{23.982} {\sdsize\mypm\hspace*{0.2ex}.00681}\!\! \\
\hline
nursery&\!\!\significantworseentry{41.945} {\sdsize\mypm\hspace*{0.2ex}.02193}\!\!&\!\!\significantworseentry{41.946} {\sdsize\mypm\hspace*{0.2ex}.08907}\!\!&\!\!\significantworseentry{41.956} {\sdsize\mypm\hspace*{0.2ex}.02186}\!\!&\!\!\significantworseentry{41.935} {\sdsize\mypm\hspace*{0.2ex}.16969}\!\!&\!\!\significantbetterentry{41.632} {\sdsize\mypm\hspace*{0.2ex}1.1325}\!\! \\
\hline
online-news-popularity&\!\!\betterentry{50.816} {\sdsize\mypm\hspace*{0.2ex}.07335}\!\!&\!\!\betterentry{50.825} {\sdsize\mypm\hspace*{0.2ex}.07292}\!\!&\!\!\betterentry{50.811} {\sdsize\mypm\hspace*{0.2ex}.05666}\!\!&\!\!\betterentry{50.826} {\sdsize\mypm\hspace*{0.2ex}.07254}\!\!&\!\!\betterentry{50.835} {\sdsize\mypm\hspace*{0.2ex}.07338}\!\! \\
\hline
parkinson-motor&\!\!44.663 {\sdsize\mypm\hspace*{0.2ex}.79115}\!\!&\!\!\significantworseentry{44.954} {\sdsize\mypm\hspace*{0.2ex}.03004}\!\!&\!\!\betterentry{44.427} {\sdsize\mypm\hspace*{0.2ex}1.3570}\!\!&\!\!\significantworseentry{44.954} {\sdsize\mypm\hspace*{0.2ex}.01741}\!\!&\!\!44.838 {\sdsize\mypm\hspace*{0.2ex}.54643}\!\! \\
\hline
parkinson-total&\!\!47.588 {\sdsize\mypm\hspace*{0.2ex}1.0291}\!\!&\!\!\significantworseentry{47.952} {\sdsize\mypm\hspace*{0.2ex}.02547}\!\!&\!\!\betterentry{47.406} {\sdsize\mypm\hspace*{0.2ex}1.4880}\!\!&\!\!\significantworseentry{47.951} {\sdsize\mypm\hspace*{0.2ex}.01694}\!\!&\!\!47.602 {\sdsize\mypm\hspace*{0.2ex}1.5718}\!\! \\
\hline
protein-tertiary-structure&\!\!\betterentry{116.86} {\sdsize\mypm\hspace*{0.2ex}.04926}\!\!&\!\!\betterentry{116.91} {\sdsize\mypm\hspace*{0.2ex}.03211}\!\!&\!\!\betterentry{116.92} {\sdsize\mypm\hspace*{0.2ex}.03657}\!\!&\!\!\betterentry{116.90} {\sdsize\mypm\hspace*{0.2ex}.02967}\!\!&\!\!\betterentry{116.91} {\sdsize\mypm\hspace*{0.2ex}.03557}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{2.9042} {\sdsize\mypm\hspace*{0.2ex}.02696}\!\!&\!\!\significantworseentry{2.9626} {\sdsize\mypm\hspace*{0.2ex}.01061}\!\!&\!\!2.9582 {\sdsize\mypm\hspace*{0.2ex}.01233}\!\!&\!\!2.9451 {\sdsize\mypm\hspace*{0.2ex}.02046}\!\!&\!\!2.9454 {\sdsize\mypm\hspace*{0.2ex}.01733}\!\! \\
\hline
sml2010-dining&\!\!26.655 {\sdsize\mypm\hspace*{0.2ex}.63393}\!\!&\!\!26.766 {\sdsize\mypm\hspace*{0.2ex}.51667}\!\!&\!\!\significantworseentry{26.936} {\sdsize\mypm\hspace*{0.2ex}.16746}\!\!&\!\!26.766 {\sdsize\mypm\hspace*{0.2ex}.45277}\!\!&\!\!\significantbetterentry{25.850} {\sdsize\mypm\hspace*{0.2ex}1.3615}\!\! \\
\hline
sml2010-room&\!\!23.884 {\sdsize\mypm\hspace*{0.2ex}.19813}\!\!&\!\!23.881 {\sdsize\mypm\hspace*{0.2ex}.25784}\!\!&\!\!\significantworseentry{23.937} {\sdsize\mypm\hspace*{0.2ex}.15979}\!\!&\!\!\significantworseentry{23.922} {\sdsize\mypm\hspace*{0.2ex}.16447}\!\!&\!\!\significantbetterentry{23.430} {\sdsize\mypm\hspace*{0.2ex}1.0049}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{17.923} {\sdsize\mypm\hspace*{0.2ex}.12867}\!\!&\!\!\significantworseentry{17.969} {\sdsize\mypm\hspace*{0.2ex}.01194}\!\!&\!\!\significantworseentry{17.969} {\sdsize\mypm\hspace*{0.2ex}.01141}\!\!&\!\!\significantworseentry{17.972} {\sdsize\mypm\hspace*{0.2ex}.01165}\!\!&\!\!\significantworseentry{17.971} {\sdsize\mypm\hspace*{0.2ex}.00868}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{11.958} {\sdsize\mypm\hspace*{0.2ex}.01483}\!\!&\!\!\betterentry{11.953} {\sdsize\mypm\hspace*{0.2ex}.12195}\!\!&\!\!\worseentry{11.971} {\sdsize\mypm\hspace*{0.2ex}.01191}\!\!&\!\!\worseentry{11.972} {\sdsize\mypm\hspace*{0.2ex}.01063}\!\!&\!\!\worseentry{11.967} {\sdsize\mypm\hspace*{0.2ex}.01293}\!\! \\
\hline
wall-follow-robot-4&\!\!\betterentry{20.930} {\sdsize\mypm\hspace*{0.2ex}.23663}\!\!&\!\!\worseentry{20.967} {\sdsize\mypm\hspace*{0.2ex}.01463}\!\!&\!\!\worseentry{20.971} {\sdsize\mypm\hspace*{0.2ex}.01089}\!\!&\!\!\worseentry{20.968} {\sdsize\mypm\hspace*{0.2ex}.01215}\!\!&\!\!\worseentry{20.971} {\sdsize\mypm\hspace*{0.2ex}.01210}\!\! \\
\hline
wine-quality-all&\!\!\betterentry{17.921} {\sdsize\mypm\hspace*{0.2ex}.02585}\!\!&\!\!\betterentry{17.909} {\sdsize\mypm\hspace*{0.2ex}.21690}\!\!&\!\!\betterentry{17.920} {\sdsize\mypm\hspace*{0.2ex}.13643}\!\!&\!\!\worseentry{17.941} {\sdsize\mypm\hspace*{0.2ex}.10273}\!\!&\!\!\betterentry{17.924} {\sdsize\mypm\hspace*{0.2ex}.17794}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{11.927} {\sdsize\mypm\hspace*{0.2ex}.02916}\!\!&\!\!\significantworseentry{11.957} {\sdsize\mypm\hspace*{0.2ex}.01917}\!\!&\!\!\significantworseentry{11.954} {\sdsize\mypm\hspace*{0.2ex}.02727}\!\!&\!\!\significantworseentry{11.948} {\sdsize\mypm\hspace*{0.2ex}.01770}\!\!&\!\!\significantworseentry{11.946} {\sdsize\mypm\hspace*{0.2ex}.02622}\!\! \\
\hline
\hline
Average raw rank&\!\!2.5750&\!\!3.2500&\!\!3.6250&\!\!3.0000&\!\!2.5500 \\
\hline
Average adjusted rank&\!\!2.8000&\!\!3.2000&\!\!3.5000&\!\!3.0750&\!\!2.4250 \\
\hline
Fraction adjusted best runs&\!\!.4750&\!\!.2750&\!\!.2500&\!\!.2500&\!\!.4750 \\
\hline
Fraction adjusted worst runs&\!\!.3250&\!\!.4500&\!\!.5750&\!\!.4500&\!\!.3000 \\
\hline
Aver. rel. perform.&\!\!1.0146&\!\!1.0159&\!\!1.0173&\!\!1.0107&\!\!1.0042 \\
\hline
90 percent av. rel. perform.&\!\!1.0067&\!\!1.0088&\!\!1.0098&\!\!1.0061&\!\!1.0022 \\
\hline
Worst rel. perform.&\!\!1.1039&\!\!1.0998&\!\!1.1067&\!\!1.0957&\!\!1.0460 \\
\hline
90 percentile rel. perform.&\!\!1.0632&\!\!1.0561&\!\!1.0617&\!\!1.0291&\!\!1.0135 \\
\hline
80 percentile rel. perform.&\!\!1.0224&\!\!1.0197&\!\!1.0278&\!\!1.0143&\!\!1.0067 \\
\hline
70 percentile rel. perform.&\!\!1.0088&\!\!1.0140&\!\!1.0135&\!\!1.0116&\!\!1.0034 \\
\hline
\end{tabular}
\caption{\regressionAlltinynettimepatfivecvtimeAvA}
\label{regressionAlltinynettimepatfivecvtimeAvA}
}
\end{table}


==> tables_regression/All_unlim_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.02530} {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!\significantworseentry{.01196} {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!.00440 {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!\significantworseentry{.01194} {\sdsize\mypm\hspace*{0.2ex}.00147}\!\!&\!\!\significantworseentry{.00500} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08348} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!\worseentry{.08002} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.07965 {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!\significantworseentry{.08288} {\sdsize\mypm\hspace*{0.2ex}.00379}\!\!&\!\!\significantworseentry{.08301} {\sdsize\mypm\hspace*{0.2ex}.00382}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{.11367} {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!\significantworseentry{.10787} {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!.10280 {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantworseentry{.11682} {\sdsize\mypm\hspace*{0.2ex}.00413}\!\!&\!\!\significantworseentry{.11251} {\sdsize\mypm\hspace*{0.2ex}.00483}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09470} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\significantworseentry{.09003} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!.08819 {\sdsize\mypm\hspace*{0.2ex}.00520}\!\!&\!\!\significantworseentry{.09709} {\sdsize\mypm\hspace*{0.2ex}.00517}\!\!&\!\!\significantworseentry{.09496} {\sdsize\mypm\hspace*{0.2ex}.00656}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16003} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!\significantworseentry{.15697} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!.15340 {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!\significantworseentry{.15975} {\sdsize\mypm\hspace*{0.2ex}.00544}\!\!&\!\!\significantworseentry{.15571} {\sdsize\mypm\hspace*{0.2ex}.00500}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.08911} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\significantworseentry{.08247} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!.07907 {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!\significantworseentry{.08960} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\!&\!\!\significantworseentry{.08452} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.08728} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantworseentry{.08206} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!.07928 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantworseentry{.09032} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantworseentry{.08406} {\sdsize\mypm\hspace*{0.2ex}.00393}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.11556} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!\significantworseentry{.08749} {\sdsize\mypm\hspace*{0.2ex}.00333}\!\!&\!\!.08482 {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!\significantworseentry{.09592} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantworseentry{.09043} {\sdsize\mypm\hspace*{0.2ex}.00417}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.02898} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantworseentry{.00870} {\sdsize\mypm\hspace*{0.2ex}.00066}\!\!&\!\!.00698 {\sdsize\mypm\hspace*{0.2ex}.00032}\!\!&\!\!\significantworseentry{.01480} {\sdsize\mypm\hspace*{0.2ex}.00122}\!\!&\!\!\significantworseentry{.00790} {\sdsize\mypm\hspace*{0.2ex}.00090}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.02865} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!\significantworseentry{.00882} {\sdsize\mypm\hspace*{0.2ex}.00075}\!\!&\!\!.00684 {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!\significantworseentry{.01469} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!\significantworseentry{.00774} {\sdsize\mypm\hspace*{0.2ex}.00081}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.04039} {\sdsize\mypm\hspace*{0.2ex}.00588}\!\!&\!\!\significantworseentry{.02767} {\sdsize\mypm\hspace*{0.2ex}.00784}\!\!&\!\!.02653 {\sdsize\mypm\hspace*{0.2ex}.00826}\!\!&\!\!\significantworseentry{.03153} {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!\significantworseentry{.02719} {\sdsize\mypm\hspace*{0.2ex}.00817}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.86500} {\sdsize\mypm\hspace*{0.2ex}.06194}\!\!&\!\!\significantbetterentry{.64335} {\sdsize\mypm\hspace*{0.2ex}.05549}\!\!&\!\!.65755 {\sdsize\mypm\hspace*{0.2ex}.07172}\!\!&\!\!\significantbetterentry{.61139} {\sdsize\mypm\hspace*{0.2ex}.04152}\!\!&\!\!\significantbetterentry{.60320} {\sdsize\mypm\hspace*{0.2ex}.05796}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10698} {\sdsize\mypm\hspace*{0.2ex}.00347}\!\!&\!\!\significantworseentry{.10796} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.10231 {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!\significantworseentry{.10844} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantworseentry{.10641} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.04380} {\sdsize\mypm\hspace*{0.2ex}.00522}\!\!&\!\!\worseentry{.03969} {\sdsize\mypm\hspace*{0.2ex}.00407}\!\!&\!\!.03960 {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!\betterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00442}\!\!&\!\!\significantbetterentry{.03876} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.12805} {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!\significantworseentry{.11656} {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!.10534 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!\significantworseentry{.12682} {\sdsize\mypm\hspace*{0.2ex}.00711}\!\!&\!\!\significantworseentry{.11904} {\sdsize\mypm\hspace*{0.2ex}.00930}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09419} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!\significantworseentry{.08413} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!.07236 {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\significantworseentry{.09695} {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!\significantworseentry{.08745} {\sdsize\mypm\hspace*{0.2ex}.00785}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10083} {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!\significantworseentry{.09168} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\!&\!\!.08352 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!\significantworseentry{.10180} {\sdsize\mypm\hspace*{0.2ex}.00513}\!\!&\!\!\significantworseentry{.09401} {\sdsize\mypm\hspace*{0.2ex}.00557}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.08837} {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!\significantworseentry{.08078} {\sdsize\mypm\hspace*{0.2ex}.00471}\!\!&\!\!.07116 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantworseentry{.10006} {\sdsize\mypm\hspace*{0.2ex}.00758}\!\!&\!\!\significantworseentry{.08700} {\sdsize\mypm\hspace*{0.2ex}.00969}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.08365} {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!\significantworseentry{.08042} {\sdsize\mypm\hspace*{0.2ex}.00423}\!\!&\!\!.07186 {\sdsize\mypm\hspace*{0.2ex}.00409}\!\!&\!\!\significantworseentry{.09358} {\sdsize\mypm\hspace*{0.2ex}.00535}\!\!&\!\!\significantworseentry{.08494} {\sdsize\mypm\hspace*{0.2ex}.00562}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.30161} {\sdsize\mypm\hspace*{0.2ex}.03595}\!\!&\!\!\significantworseentry{.26132} {\sdsize\mypm\hspace*{0.2ex}.01914}\!\!&\!\!.25606 {\sdsize\mypm\hspace*{0.2ex}.02185}\!\!&\!\!\significantworseentry{.26386} {\sdsize\mypm\hspace*{0.2ex}.02746}\!\!&\!\!\significantbetterentry{.22851} {\sdsize\mypm\hspace*{0.2ex}.02435}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.06566} {\sdsize\mypm\hspace*{0.2ex}.00671}\!\!&\!\!\significantworseentry{.06371} {\sdsize\mypm\hspace*{0.2ex}.00727}\!\!&\!\!.06101 {\sdsize\mypm\hspace*{0.2ex}.00763}\!\!&\!\!\significantworseentry{.06929} {\sdsize\mypm\hspace*{0.2ex}.00789}\!\!&\!\!\significantworseentry{.06206} {\sdsize\mypm\hspace*{0.2ex}.00793}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10042} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!\betterentry{.11511} {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!.11593 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\significantworseentry{.12702} {\sdsize\mypm\hspace*{0.2ex}.00482}\!\!&\!\!\significantworseentry{.11949} {\sdsize\mypm\hspace*{0.2ex}.00606}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05177} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!\betterentry{.05622} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!.05638 {\sdsize\mypm\hspace*{0.2ex}.00249}\!\!&\!\!\significantworseentry{.06228} {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\significantworseentry{.05837} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.04911} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!\betterentry{.05376} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!.05392 {\sdsize\mypm\hspace*{0.2ex}.00257}\!\!&\!\!\significantworseentry{.06013} {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!\significantworseentry{.05619} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.24313} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!.23266 {\sdsize\mypm\hspace*{0.2ex}.00169}\!\!&\!\!.23282 {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!\significantbetterentry{.23248} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!\significantworseentry{.23311} {\sdsize\mypm\hspace*{0.2ex}.00210}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03547} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantworseentry{.01820} {\sdsize\mypm\hspace*{0.2ex}.00267}\!\!&\!\!.01282 {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!\significantworseentry{.02112} {\sdsize\mypm\hspace*{0.2ex}.00281}\!\!&\!\!\significantworseentry{.01733} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05278} {\sdsize\mypm\hspace*{0.2ex}.00651}\!\!&\!\!\significantworseentry{.02964} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!.02085 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\significantworseentry{.03209} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!\significantworseentry{.02602} {\sdsize\mypm\hspace*{0.2ex}.00545}\!\! \\
\hline
nursery&\!\!\significantworseentry{.14147} {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!\significantworseentry{.14218} {\sdsize\mypm\hspace*{0.2ex}.00607}\!\!&\!\!.13022 {\sdsize\mypm\hspace*{0.2ex}.00639}\!\!&\!\!\significantworseentry{.14373} {\sdsize\mypm\hspace*{0.2ex}.00797}\!\!&\!\!\significantbetterentry{.12493} {\sdsize\mypm\hspace*{0.2ex}.00959}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.02950} {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!\significantworseentry{.02838} {\sdsize\mypm\hspace*{0.2ex}.00559}\!\!&\!\!.02758 {\sdsize\mypm\hspace*{0.2ex}.00582}\!\!&\!\!\significantbetterentry{.02748} {\sdsize\mypm\hspace*{0.2ex}.00585}\!\!&\!\!\significantbetterentry{.02753} {\sdsize\mypm\hspace*{0.2ex}.00587}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.22291} {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!\significantworseentry{.19748} {\sdsize\mypm\hspace*{0.2ex}.01999}\!\!&\!\!.17068 {\sdsize\mypm\hspace*{0.2ex}.00970}\!\!&\!\!\significantworseentry{.21589} {\sdsize\mypm\hspace*{0.2ex}.02503}\!\!&\!\!\significantworseentry{.19149} {\sdsize\mypm\hspace*{0.2ex}.01818}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.21398} {\sdsize\mypm\hspace*{0.2ex}.00892}\!\!&\!\!\significantworseentry{.18817} {\sdsize\mypm\hspace*{0.2ex}.01803}\!\!&\!\!.16559 {\sdsize\mypm\hspace*{0.2ex}.01358}\!\!&\!\!\significantworseentry{.20614} {\sdsize\mypm\hspace*{0.2ex}.02277}\!\!&\!\!\significantworseentry{.18171} {\sdsize\mypm\hspace*{0.2ex}.02464}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{.34592} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!\significantworseentry{.36797} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!.36324 {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!\significantworseentry{.37246} {\sdsize\mypm\hspace*{0.2ex}.00565}\!\!&\!\!\significantworseentry{.36773} {\sdsize\mypm\hspace*{0.2ex}.00682}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{1.0793} {\sdsize\mypm\hspace*{0.2ex}.03394}\!\!&\!\!\significantworseentry{.98190} {\sdsize\mypm\hspace*{0.2ex}.02792}\!\!&\!\!.96239 {\sdsize\mypm\hspace*{0.2ex}.02505}\!\!&\!\!\significantworseentry{.96871} {\sdsize\mypm\hspace*{0.2ex}.02526}\!\!&\!\!\worseentry{.96336} {\sdsize\mypm\hspace*{0.2ex}.02762}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.05634} {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!\significantworseentry{.03843} {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!.02596 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantworseentry{.05654} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!\significantworseentry{.03899} {\sdsize\mypm\hspace*{0.2ex}.00968}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05644} {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!\significantworseentry{.03822} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!.02560 {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!\significantworseentry{.05613} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!\significantworseentry{.03938} {\sdsize\mypm\hspace*{0.2ex}.00869}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.24423} {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!\significantworseentry{.28668} {\sdsize\mypm\hspace*{0.2ex}.02252}\!\!&\!\!.13948 {\sdsize\mypm\hspace*{0.2ex}.01446}\!\!&\!\!\significantworseentry{.30612} {\sdsize\mypm\hspace*{0.2ex}.01957}\!\!&\!\!\significantworseentry{.15895} {\sdsize\mypm\hspace*{0.2ex}.01872}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.46616} {\sdsize\mypm\hspace*{0.2ex}.02051}\!\!&\!\!\significantworseentry{.45095} {\sdsize\mypm\hspace*{0.2ex}.01833}\!\!&\!\!.42010 {\sdsize\mypm\hspace*{0.2ex}.01924}\!\!&\!\!\significantworseentry{.46025} {\sdsize\mypm\hspace*{0.2ex}.02151}\!\!&\!\!\significantworseentry{.42825} {\sdsize\mypm\hspace*{0.2ex}.02262}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.29135} {\sdsize\mypm\hspace*{0.2ex}.02797}\!\!&\!\!\significantworseentry{.33636} {\sdsize\mypm\hspace*{0.2ex}.02852}\!\!&\!\!.20635 {\sdsize\mypm\hspace*{0.2ex}.01813}\!\!&\!\!\significantworseentry{.32603} {\sdsize\mypm\hspace*{0.2ex}.02370}\!\!&\!\!\worseentry{.20907} {\sdsize\mypm\hspace*{0.2ex}.02429}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.69474} {\sdsize\mypm\hspace*{0.2ex}.01304}\!\!&\!\!\significantworseentry{.69292} {\sdsize\mypm\hspace*{0.2ex}.01101}\!\!&\!\!.68479 {\sdsize\mypm\hspace*{0.2ex}.01074}\!\!&\!\!\significantworseentry{.70403} {\sdsize\mypm\hspace*{0.2ex}.01195}\!\!&\!\!\significantworseentry{.69209} {\sdsize\mypm\hspace*{0.2ex}.01074}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.70564} {\sdsize\mypm\hspace*{0.2ex}.01742}\!\!&\!\!\significantworseentry{.72052} {\sdsize\mypm\hspace*{0.2ex}.01344}\!\!&\!\!.69593 {\sdsize\mypm\hspace*{0.2ex}.01238}\!\!&\!\!\significantworseentry{.72320} {\sdsize\mypm\hspace*{0.2ex}.02031}\!\!&\!\!\significantworseentry{.70725} {\sdsize\mypm\hspace*{0.2ex}.01243}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{4} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 36 }&\!\!\significantbetterentry{1} \betterentry { 3 } 1 \worseentry { 2 } \significantworseentry { 33 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{3} \betterentry { 1 } 0 \worseentry { 0 } \significantworseentry { 36 }&\!\!\significantbetterentry{5} \betterentry { 0 } 0 \worseentry { 2 } \significantworseentry { 33 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.5410&\!\!1.1806&\!\!1.000&\!\!1.3218&\!\!1.0922 \\
\hline
90 percent av. rel. perform.&\!\!1.2497&\!\!1.0936&\!\!1.000&\!\!1.2122&\!\!1.0571 \\
\hline
Worst rel. perform.&\!\!5.6457&\!\!2.6813&\!\!1.000&\!\!2.6769&\!\!1.5360 \\
\hline
90 percentile rel. perform.&\!\!2.6389&\!\!1.4847&\!\!1.000&\!\!2.1522&\!\!1.2345 \\
\hline
80 percentile rel. perform.&\!\!1.6353&\!\!1.2642&\!\!1.000&\!\!1.5581&\!\!1.1368 \\
\hline
70 percentile rel. perform.&\!\!1.3106&\!\!1.1356&\!\!1.000&\!\!1.2833&\!\!1.1272 \\
\hline
Aver. rel. gains&\!\!.9120&\!\!.9914&\!\!---&\!\!.9793&\!\!.9492 \\
\hline
Aver. rel. losses&\!\!1.6108&\!\!1.2074&\!\!---&\!\!1.3599&\!\!1.1126 \\
\hline
\end{tabular}
\caption{\regressionAllunlimpatfivecverror}
\label{regressionAllunlimpatfivecverror}
}
\end{table}


==> tables_regression/All_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.02530} {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!.01196 {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!\significantbetterentry{.00440} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!.01194 {\sdsize\mypm\hspace*{0.2ex}.00147}\!\!&\!\!.00500 {\sdsize\mypm\hspace*{0.2ex}.00237}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08348} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!.08002 {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!\betterentry{.07965} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!.08288 {\sdsize\mypm\hspace*{0.2ex}.00379}\!\!&\!\!.08301 {\sdsize\mypm\hspace*{0.2ex}.00382}\!\! \\
\hline
air-quality-no2&\!\!.11367 {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!.10787 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!\significantbetterentry{.10280} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantworseentry{.11682} {\sdsize\mypm\hspace*{0.2ex}.00413}\!\!&\!\!.11251 {\sdsize\mypm\hspace*{0.2ex}.00483}\!\! \\
\hline
air-quality-nox&\!\!.09470 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.09003 {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantbetterentry{.08819} {\sdsize\mypm\hspace*{0.2ex}.00520}\!\!&\!\!\significantworseentry{.09709} {\sdsize\mypm\hspace*{0.2ex}.00517}\!\!&\!\!.09496 {\sdsize\mypm\hspace*{0.2ex}.00656}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16003} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!.15697 {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!\significantbetterentry{.15340} {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!.15975 {\sdsize\mypm\hspace*{0.2ex}.00544}\!\!&\!\!.15571 {\sdsize\mypm\hspace*{0.2ex}.00500}\!\! \\
\hline
bejing-pm25&\!\!.08911 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.08247 {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!\significantbetterentry{.07907} {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!\significantworseentry{.08960} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\!&\!\!.08452 {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
bike-sharing-casual&\!\!.08728 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!.08206 {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!\significantbetterentry{.07928} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantworseentry{.09032} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!.08406 {\sdsize\mypm\hspace*{0.2ex}.00393}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.11556} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!.08749 {\sdsize\mypm\hspace*{0.2ex}.00333}\!\!&\!\!\significantbetterentry{.08482} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!.09592 {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!.09043 {\sdsize\mypm\hspace*{0.2ex}.00417}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.02898} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.00870 {\sdsize\mypm\hspace*{0.2ex}.00066}\!\!&\!\!\significantbetterentry{.00698} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\!&\!\!.01480 {\sdsize\mypm\hspace*{0.2ex}.00122}\!\!&\!\!.00790 {\sdsize\mypm\hspace*{0.2ex}.00090}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.02865} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!.00882 {\sdsize\mypm\hspace*{0.2ex}.00075}\!\!&\!\!\significantbetterentry{.00684} {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!.01469 {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!.00774 {\sdsize\mypm\hspace*{0.2ex}.00081}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.04039} {\sdsize\mypm\hspace*{0.2ex}.00588}\!\!&\!\!.02767 {\sdsize\mypm\hspace*{0.2ex}.00784}\!\!&\!\!\significantbetterentry{.02653} {\sdsize\mypm\hspace*{0.2ex}.00826}\!\!&\!\!.03153 {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!.02719 {\sdsize\mypm\hspace*{0.2ex}.00817}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.86500} {\sdsize\mypm\hspace*{0.2ex}.06194}\!\!&\!\!.64335 {\sdsize\mypm\hspace*{0.2ex}.05549}\!\!&\!\!.65755 {\sdsize\mypm\hspace*{0.2ex}.07172}\!\!&\!\!.61139 {\sdsize\mypm\hspace*{0.2ex}.04152}\!\!&\!\!\betterentry{.60320} {\sdsize\mypm\hspace*{0.2ex}.05796}\!\! \\
\hline
cycle-power-plant&\!\!.10698 {\sdsize\mypm\hspace*{0.2ex}.00347}\!\!&\!\!.10796 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantbetterentry{.10231} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!\significantworseentry{.10844} {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!.10641 {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.04380} {\sdsize\mypm\hspace*{0.2ex}.00522}\!\!&\!\!.03969 {\sdsize\mypm\hspace*{0.2ex}.00407}\!\!&\!\!.03960 {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00442}\!\!&\!\!\significantbetterentry{.03876} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.12805} {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!.11656 {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!\significantbetterentry{.10534} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!.12682 {\sdsize\mypm\hspace*{0.2ex}.00711}\!\!&\!\!.11904 {\sdsize\mypm\hspace*{0.2ex}.00930}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!.09419 {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!.08413 {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!\significantbetterentry{.07236} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\significantworseentry{.09695} {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!.08745 {\sdsize\mypm\hspace*{0.2ex}.00785}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!.10083 {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!.09168 {\sdsize\mypm\hspace*{0.2ex}.00420}\!\!&\!\!\significantbetterentry{.08352} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!\significantworseentry{.10180} {\sdsize\mypm\hspace*{0.2ex}.00513}\!\!&\!\!.09401 {\sdsize\mypm\hspace*{0.2ex}.00557}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!.08837 {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!.08078 {\sdsize\mypm\hspace*{0.2ex}.00471}\!\!&\!\!\significantbetterentry{.07116} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantworseentry{.10006} {\sdsize\mypm\hspace*{0.2ex}.00758}\!\!&\!\!.08700 {\sdsize\mypm\hspace*{0.2ex}.00969}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!.08365 {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!.08042 {\sdsize\mypm\hspace*{0.2ex}.00423}\!\!&\!\!\significantbetterentry{.07186} {\sdsize\mypm\hspace*{0.2ex}.00409}\!\!&\!\!\significantworseentry{.09358} {\sdsize\mypm\hspace*{0.2ex}.00535}\!\!&\!\!.08494 {\sdsize\mypm\hspace*{0.2ex}.00562}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.30161} {\sdsize\mypm\hspace*{0.2ex}.03595}\!\!&\!\!.26132 {\sdsize\mypm\hspace*{0.2ex}.01914}\!\!&\!\!.25606 {\sdsize\mypm\hspace*{0.2ex}.02185}\!\!&\!\!.26386 {\sdsize\mypm\hspace*{0.2ex}.02746}\!\!&\!\!\significantbetterentry{.22851} {\sdsize\mypm\hspace*{0.2ex}.02435}\!\! \\
\hline
gas-sensor-drift-conc&\!\!.06566 {\sdsize\mypm\hspace*{0.2ex}.00671}\!\!&\!\!.06371 {\sdsize\mypm\hspace*{0.2ex}.00727}\!\!&\!\!\significantbetterentry{.06101} {\sdsize\mypm\hspace*{0.2ex}.00763}\!\!&\!\!\significantworseentry{.06929} {\sdsize\mypm\hspace*{0.2ex}.00789}\!\!&\!\!.06206 {\sdsize\mypm\hspace*{0.2ex}.00793}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10042} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.11511 {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!.11593 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!\significantworseentry{.12702} {\sdsize\mypm\hspace*{0.2ex}.00482}\!\!&\!\!.11949 {\sdsize\mypm\hspace*{0.2ex}.00606}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05177} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.05622 {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!.05638 {\sdsize\mypm\hspace*{0.2ex}.00249}\!\!&\!\!\significantworseentry{.06228} {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!.05837 {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.04911} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.05376 {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!.05392 {\sdsize\mypm\hspace*{0.2ex}.00257}\!\!&\!\!\significantworseentry{.06013} {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!.05619 {\sdsize\mypm\hspace*{0.2ex}.00341}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.24313} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!\betterentry{.23266} {\sdsize\mypm\hspace*{0.2ex}.00169}\!\!&\!\!.23282 {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!\significantbetterentry{.23248} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!.23311 {\sdsize\mypm\hspace*{0.2ex}.00210}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03547} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!.01820 {\sdsize\mypm\hspace*{0.2ex}.00267}\!\!&\!\!\significantbetterentry{.01282} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!.02112 {\sdsize\mypm\hspace*{0.2ex}.00281}\!\!&\!\!.01733 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05278} {\sdsize\mypm\hspace*{0.2ex}.00651}\!\!&\!\!.02964 {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!\significantbetterentry{.02085} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.03209 {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!.02602 {\sdsize\mypm\hspace*{0.2ex}.00545}\!\! \\
\hline
nursery&\!\!.14147 {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!.14218 {\sdsize\mypm\hspace*{0.2ex}.00607}\!\!&\!\!.13022 {\sdsize\mypm\hspace*{0.2ex}.00639}\!\!&\!\!\significantworseentry{.14373} {\sdsize\mypm\hspace*{0.2ex}.00797}\!\!&\!\!\significantbetterentry{.12493} {\sdsize\mypm\hspace*{0.2ex}.00959}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.02950} {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!.02838 {\sdsize\mypm\hspace*{0.2ex}.00559}\!\!&\!\!.02758 {\sdsize\mypm\hspace*{0.2ex}.00582}\!\!&\!\!\significantbetterentry{.02748} {\sdsize\mypm\hspace*{0.2ex}.00585}\!\!&\!\!.02753 {\sdsize\mypm\hspace*{0.2ex}.00587}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.22291} {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!.19748 {\sdsize\mypm\hspace*{0.2ex}.01999}\!\!&\!\!\significantbetterentry{.17068} {\sdsize\mypm\hspace*{0.2ex}.00970}\!\!&\!\!.21589 {\sdsize\mypm\hspace*{0.2ex}.02503}\!\!&\!\!.19149 {\sdsize\mypm\hspace*{0.2ex}.01818}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.21398} {\sdsize\mypm\hspace*{0.2ex}.00892}\!\!&\!\!.18817 {\sdsize\mypm\hspace*{0.2ex}.01803}\!\!&\!\!\significantbetterentry{.16559} {\sdsize\mypm\hspace*{0.2ex}.01358}\!\!&\!\!.20614 {\sdsize\mypm\hspace*{0.2ex}.02277}\!\!&\!\!.18171 {\sdsize\mypm\hspace*{0.2ex}.02464}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{.34592} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!.36797 {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!.36324 {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!\significantworseentry{.37246} {\sdsize\mypm\hspace*{0.2ex}.00565}\!\!&\!\!.36773 {\sdsize\mypm\hspace*{0.2ex}.00682}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{1.0793} {\sdsize\mypm\hspace*{0.2ex}.03394}\!\!&\!\!.98190 {\sdsize\mypm\hspace*{0.2ex}.02792}\!\!&\!\!\betterentry{.96239} {\sdsize\mypm\hspace*{0.2ex}.02505}\!\!&\!\!.96871 {\sdsize\mypm\hspace*{0.2ex}.02526}\!\!&\!\!.96336 {\sdsize\mypm\hspace*{0.2ex}.02762}\!\! \\
\hline
sml2010-dining&\!\!.05634 {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!.03843 {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!\significantbetterentry{.02596} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantworseentry{.05654} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!.03899 {\sdsize\mypm\hspace*{0.2ex}.00968}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05644} {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!.03822 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!\significantbetterentry{.02560} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.05613 {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!.03938 {\sdsize\mypm\hspace*{0.2ex}.00869}\!\! \\
\hline
wall-follow-robot-2&\!\!.24423 {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!.28668 {\sdsize\mypm\hspace*{0.2ex}.02252}\!\!&\!\!\significantbetterentry{.13948} {\sdsize\mypm\hspace*{0.2ex}.01446}\!\!&\!\!\significantworseentry{.30612} {\sdsize\mypm\hspace*{0.2ex}.01957}\!\!&\!\!.15895 {\sdsize\mypm\hspace*{0.2ex}.01872}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.46616} {\sdsize\mypm\hspace*{0.2ex}.02051}\!\!&\!\!.45095 {\sdsize\mypm\hspace*{0.2ex}.01833}\!\!&\!\!\significantbetterentry{.42010} {\sdsize\mypm\hspace*{0.2ex}.01924}\!\!&\!\!.46025 {\sdsize\mypm\hspace*{0.2ex}.02151}\!\!&\!\!.42825 {\sdsize\mypm\hspace*{0.2ex}.02262}\!\! \\
\hline
wall-follow-robot-4&\!\!.29135 {\sdsize\mypm\hspace*{0.2ex}.02797}\!\!&\!\!\significantworseentry{.33636} {\sdsize\mypm\hspace*{0.2ex}.02852}\!\!&\!\!\betterentry{.20635} {\sdsize\mypm\hspace*{0.2ex}.01813}\!\!&\!\!.32603 {\sdsize\mypm\hspace*{0.2ex}.02370}\!\!&\!\!.20907 {\sdsize\mypm\hspace*{0.2ex}.02429}\!\! \\
\hline
wine-quality-all&\!\!.69474 {\sdsize\mypm\hspace*{0.2ex}.01304}\!\!&\!\!.69292 {\sdsize\mypm\hspace*{0.2ex}.01101}\!\!&\!\!\significantbetterentry{.68479} {\sdsize\mypm\hspace*{0.2ex}.01074}\!\!&\!\!\significantworseentry{.70403} {\sdsize\mypm\hspace*{0.2ex}.01195}\!\!&\!\!.69209 {\sdsize\mypm\hspace*{0.2ex}.01074}\!\! \\
\hline
wine-quality-white&\!\!.70564 {\sdsize\mypm\hspace*{0.2ex}.01742}\!\!&\!\!.72052 {\sdsize\mypm\hspace*{0.2ex}.01344}\!\!&\!\!\significantbetterentry{.69593} {\sdsize\mypm\hspace*{0.2ex}.01238}\!\!&\!\!\significantworseentry{.72320} {\sdsize\mypm\hspace*{0.2ex}.02031}\!\!&\!\!.70725 {\sdsize\mypm\hspace*{0.2ex}.01243}\!\! \\
\hline
\hline
Average raw rank&\!\!4.0000&\!\!2.8500&\!\!1.4500&\!\!4.1500&\!\!2.5500 \\
\hline
Average adjusted rank&\!\!4.0000&\!\!2.8250&\!\!1.4500&\!\!4.1625&\!\!2.5625 \\
\hline
Fraction adjusted best runs&\!\!.1000&\!\!.0250&\!\!.7500&\!\!.0500&\!\!.1000 \\
\hline
Fraction adjusted worst runs&\!\!.5000&\!\!.0250&\!\!.0000&\!\!.4750&\!\!.0000 \\
\hline
Aver. rel. perform.&\!\!1.5582&\!\!1.1975&\!\!1.0168&\!\!1.3395&\!\!1.1087 \\
\hline
90 percent av. rel. perform.&\!\!1.2688&\!\!1.1123&\!\!1.0058&\!\!1.2319&\!\!1.0754 \\
\hline
Worst rel. perform.&\!\!5.6457&\!\!2.6813&\!\!1.1543&\!\!2.6769&\!\!1.5360 \\
\hline
90 percentile rel. perform.&\!\!2.6389&\!\!1.4847&\!\!1.0895&\!\!2.1522&\!\!1.2345 \\
\hline
80 percentile rel. perform.&\!\!1.6353&\!\!1.2642&\!\!1.0126&\!\!1.5581&\!\!1.1629 \\
\hline
70 percentile rel. perform.&\!\!1.3409&\!\!1.1448&\!\!1.000&\!\!1.2833&\!\!1.1305 \\
\hline
\end{tabular}
\caption{\regressionAllunlimpatfivecverrorAvA}
\label{regressionAllunlimpatfivecverrorAvA}
}
\end{table}


==> tables_regression/All_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\worseentry{6.7288}&\!\!3.1639&\!\!\betterentry{1.1313}&\!\!3.1771&\!\!1.2562 \\
\hline
air-quality-co2&\!\!\worseentry{1.0575}&\!\!1.0135&\!\!\betterentry{1.0089}&\!\!1.0498&\!\!1.0514 \\
\hline
air-quality-no2&\!\!1.1078&\!\!1.0513&\!\!\betterentry{1.0010}&\!\!\worseentry{1.1383}&\!\!1.0964 \\
\hline
air-quality-nox&\!\!1.0803&\!\!1.0265&\!\!\betterentry{1.0051}&\!\!\worseentry{1.1073}&\!\!1.0822 \\
\hline
appliances-energy&\!\!\worseentry{1.0474}&\!\!1.0272&\!\!\betterentry{1.0037}&\!\!1.0454&\!\!1.0190 \\
\hline
bejing-pm25&\!\!1.1325&\!\!1.0479&\!\!\betterentry{1.0046}&\!\!\worseentry{1.1385}&\!\!1.0738 \\
\hline
bike-sharing-casual&\!\!1.1035&\!\!1.0375&\!\!\betterentry{1.0021}&\!\!\worseentry{1.1416}&\!\!1.0630 \\
\hline
bike-sharing-total&\!\!\worseentry{1.3664}&\!\!1.0343&\!\!\betterentry{1.0024}&\!\!1.1337&\!\!1.0691 \\
\hline
carbon-nanotubes-u&\!\!\worseentry{4.1323}&\!\!1.2474&\!\!\betterentry{1.0023}&\!\!2.1155&\!\!1.1342 \\
\hline
carbon-nanotubes-v&\!\!\worseentry{4.1568}&\!\!1.2886&\!\!\betterentry{1.0019}&\!\!2.1380&\!\!1.1321 \\
\hline
carbon-nanotubes-w&\!\!\worseentry{1.6479}&\!\!1.0607&\!\!\betterentry{1.0038}&\!\!1.2495&\!\!1.0313 \\
\hline
chess-krvk&\!\!\worseentry{1.5002}&\!\!1.1139&\!\!1.1362&\!\!1.0589&\!\!\betterentry{1.0419} \\
\hline
cycle-power-plant&\!\!1.0461&\!\!1.0557&\!\!\betterentry{1.0005}&\!\!\worseentry{1.0604}&\!\!1.0406 \\
\hline
facebook-comment-volume&\!\!\worseentry{1.1510}&\!\!1.0429&\!\!1.0396&\!\!1.0319&\!\!\betterentry{1.0185} \\
\hline
five-cities-beijing-pm25&\!\!\worseentry{1.2172}&\!\!1.1080&\!\!\betterentry{1.0006}&\!\!1.2050&\!\!1.1315 \\
\hline
five-cities-chengdu-pm25&\!\!1.3025&\!\!1.1638&\!\!\betterentry{1.0001}&\!\!\worseentry{1.3405}&\!\!1.2095 \\
\hline
five-cities-guangzhou-pm25&\!\!1.2079&\!\!1.0980&\!\!\betterentry{1.000}&\!\!\worseentry{1.2198}&\!\!1.1259 \\
\hline
five-cities-shanghai-pm25&\!\!1.2427&\!\!1.1354&\!\!\betterentry{1.000}&\!\!\worseentry{1.4073}&\!\!1.2232 \\
\hline
five-cities-shenyang-pm25&\!\!1.1658&\!\!1.1205&\!\!\betterentry{1.000}&\!\!\worseentry{1.3039}&\!\!1.1838 \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.3447}&\!\!1.1655&\!\!1.1394&\!\!1.1742&\!\!\betterentry{1.0131} \\
\hline
gas-sensor-drift-conc&\!\!1.0946&\!\!1.0598&\!\!\betterentry{1.0130}&\!\!\worseentry{1.1530}&\!\!1.0303 \\
\hline
indoor-loc-alt&\!\!\betterentry{1.000}&\!\!1.1472&\!\!1.1553&\!\!\worseentry{1.2659}&\!\!1.1908 \\
\hline
indoor-loc-lat&\!\!\betterentry{1.0006}&\!\!1.0880&\!\!1.0913&\!\!\worseentry{1.2061}&\!\!1.1303 \\
\hline
indoor-loc-long&\!\!\betterentry{1.0003}&\!\!1.0959&\!\!1.0992&\!\!\worseentry{1.2267}&\!\!1.1455 \\
\hline
insurance-benchmark&\!\!\worseentry{1.0484}&\!\!1.0033&\!\!1.0040&\!\!\betterentry{1.0025}&\!\!1.0052 \\
\hline
naval-propulsion-comp&\!\!\worseentry{2.7777}&\!\!1.4316&\!\!\betterentry{1.0019}&\!\!1.6597&\!\!1.3604 \\
\hline
naval-propulsion-turb&\!\!\worseentry{2.5928}&\!\!1.4550&\!\!\betterentry{1.0187}&\!\!1.5783&\!\!1.2749 \\
\hline
nursery&\!\!1.1476&\!\!1.1540&\!\!1.0566&\!\!\worseentry{1.1674}&\!\!\betterentry{1.0110} \\
\hline
online-news-popularity&\!\!\worseentry{1.0836}&\!\!1.0379&\!\!1.0051&\!\!\betterentry{1.0010}&\!\!1.0026 \\
\hline
parkinson-motor&\!\!\worseentry{1.3240}&\!\!1.1718&\!\!\betterentry{1.0123}&\!\!1.2824&\!\!1.1365 \\
\hline
parkinson-total&\!\!\worseentry{1.3401}&\!\!1.1764&\!\!\betterentry{1.0337}&\!\!1.2915&\!\!1.1352 \\
\hline
protein-tertiary-structure&\!\!\betterentry{1.0002}&\!\!1.0641&\!\!1.0504&\!\!\worseentry{1.0771}&\!\!1.0634 \\
\hline
skill-craft&\!\!\worseentry{1.1255}&\!\!1.0236&\!\!\betterentry{1.0033}&\!\!1.0099&\!\!1.0042 \\
\hline
sml2010-dining&\!\!2.2224&\!\!1.5166&\!\!\betterentry{1.0184}&\!\!\worseentry{2.2353}&\!\!1.5318 \\
\hline
sml2010-room&\!\!\worseentry{2.2312}&\!\!1.5124&\!\!\betterentry{1.0060}&\!\!2.2225&\!\!1.5603 \\
\hline
wall-follow-robot-2&\!\!1.7812&\!\!2.0928&\!\!\betterentry{1.0105}&\!\!\worseentry{2.2342}&\!\!1.1555 \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.1213}&\!\!1.0848&\!\!\betterentry{1.0100}&\!\!1.1069&\!\!1.0295 \\
\hline
wall-follow-robot-4&\!\!1.4921&\!\!\worseentry{1.7260}&\!\!\betterentry{1.0533}&\!\!1.6702&\!\!1.0641 \\
\hline
wine-quality-all&\!\!1.0160&\!\!1.0134&\!\!\betterentry{1.0015}&\!\!\worseentry{1.0296}&\!\!1.0122 \\
\hline
wine-quality-white&\!\!1.0160&\!\!1.0375&\!\!\betterentry{1.0020}&\!\!\worseentry{1.0414}&\!\!1.0184 \\
\hline
\hline
Average raw rank&\!\!3.9143&\!\!2.9192&\!\!1.5928&\!\!4.0000&\!\!2.5737 \\
\hline
Average adjusted rank&\!\!3.9143&\!\!2.9192&\!\!1.5928&\!\!4.0000&\!\!2.5737 \\
\hline
Fraction adjusted best runs&\!\!.1115&\!\!.0525&\!\!.6165&\!\!.0460&\!\!.1735 \\
\hline
Fraction adjusted worst runs&\!\!.4780&\!\!.0565&\!\!.0040&\!\!.4030&\!\!.0585 \\
\hline
Aver. rel. perform.&\!\!1.6039&\!\!1.2224&\!\!1.0283&\!\!1.3675&\!\!1.1215 \\
\hline
90 percent av. rel. perform.&\!\!1.2804&\!\!1.1149&\!\!1.0107&\!\!1.2345&\!\!1.0714 \\
\hline
Worst rel. perform.&\!\!11.1844&\!\!5.2247&\!\!1.6386&\!\!4.8785&\!\!2.8586 \\
\hline
90 percentile rel. perform.&\!\!2.7523&\!\!1.5949&\!\!1.1103&\!\!2.1367&\!\!1.2810 \\
\hline
80 percentile rel. perform.&\!\!1.7343&\!\!1.2753&\!\!1.0438&\!\!1.5658&\!\!1.1862 \\
\hline
70 percentile rel. perform.&\!\!1.3751&\!\!1.1712&\!\!1.0076&\!\!1.3260&\!\!1.1301 \\
\hline
\end{tabular}
\caption{\regressionAllunlimpatfivecverrorAvAindividual}
\label{regressionAllunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/All_unlim_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4800}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5200} \\
\hline
air-quality-co2&\!\!\significantworseentry{.0400}&\!\!\worseentry{.4200}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.0600} \\
\hline
air-quality-no2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.9000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
air-quality-nox&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2800}&\!\!\significantbetterentry{.7000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
appliances-energy&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.7200}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2400} \\
\hline
bejing-pm25&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1000} \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
bike-sharing-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.7400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.7400}&\!\!\significantbetterentry{.7800} \\
\hline
cycle-power-plant&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4600}&\!\!\significantworseentry{.1600}&\!\!\betterentry{.6000}&\!\!\significantbetterentry{.7400} \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4200}&\!\!\significantworseentry{.0600}&\!\!\worseentry{.3800}&\!\!\significantbetterentry{.9200} \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1400}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3000} \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{1.000}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2600} \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{1.000}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2200} \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.9800}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.2400}&\!\!\significantbetterentry{.6400}&\!\!\worseentry{.3800} \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000} \\
\hline
nursery&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.7200} \\
\hline
online-news-popularity&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600}&\!\!\significantbetterentry{.7800}&\!\!\significantbetterentry{.7000} \\
\hline
parkinson-motor&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.7400}&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1400} \\
\hline
parkinson-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.3400} \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.3000} \\
\hline
skill-craft&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.1600}&\!\!\worseentry{.4400} \\
\hline
sml2010-dining&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400} \\
\hline
sml2010-room&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.7200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.2800} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4200} \\
\hline
wine-quality-all&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.7200}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400} \\
\hline
wine-quality-white&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{4} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 36 }&\!\!\significantbetterentry{0} \betterentry { 5 } 0 \worseentry { 3 } \significantworseentry { 32 }&\!\!\significantbetterentry{24} \betterentry { 4 } 0 \worseentry { 2 } \significantworseentry { 10 }&\!\!\significantbetterentry{3} \betterentry { 1 } 0 \worseentry { 1 } \significantworseentry { 35 }&\!\!\significantbetterentry{5} \betterentry { 1 } 0 \worseentry { 3 } \significantworseentry { 31 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.1382&\!\!.1593&\!\!.6240&\!\!.1098&\!\!.2549 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.5571&\!\!1.1871&\!\!.9718&\!\!1.3311&\!\!1.0955 \\
\hline
90 percent av. rel. perform.&\!\!1.2498&\!\!1.0884&\!\!.9480&\!\!1.2044&\!\!1.0426 \\
\hline
Worst rel. perform.&\!\!8.6289&\!\!3.6934&\!\!1.6386&\!\!3.8544&\!\!2.8586 \\
\hline
90 percentile rel. perform.&\!\!2.7264&\!\!1.5579&\!\!1.1103&\!\!2.1130&\!\!1.2783 \\
\hline
80 percentile rel. perform.&\!\!1.6864&\!\!1.2472&\!\!1.0438&\!\!1.5232&\!\!1.1613 \\
\hline
70 percentile rel. perform.&\!\!1.3322&\!\!1.1412&\!\!1.0076&\!\!1.3075&\!\!1.0998 \\
\hline
Aver. rel. gains&\!\!.9247&\!\!.9730&\!\!.9084&\!\!.9614&\!\!.9398 \\
\hline
Aver. rel. losses&\!\!1.6442&\!\!1.2226&\!\!1.0737&\!\!1.3685&\!\!1.1446 \\
\hline
\end{tabular}
\caption{\regressionAllunlimpatfivecverrorindividual}
\label{regressionAllunlimpatfivecverrorindividual}
}
\end{table}


==> tables_regression/All_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{324.67} {\sdsize\mypm\hspace*{0.2ex}28.661}\!\!&\!\!\significantworseentry{496.44} {\sdsize\mypm\hspace*{0.2ex}36.583}\!\!&\!\!420.90 {\sdsize\mypm\hspace*{0.2ex}26.332}\!\!&\!\!373.59 {\sdsize\mypm\hspace*{0.2ex}28.934}\!\!&\!\!411.56 {\sdsize\mypm\hspace*{0.2ex}36.063}\!\! \\
\hline
air-quality-co2&\!\!247.12 {\sdsize\mypm\hspace*{0.2ex}22.807}\!\!&\!\!254.48 {\sdsize\mypm\hspace*{0.2ex}30.722}\!\!&\!\!\significantworseentry{273.04} {\sdsize\mypm\hspace*{0.2ex}27.802}\!\!&\!\!232.16 {\sdsize\mypm\hspace*{0.2ex}20.033}\!\!&\!\!\significantbetterentry{221.48} {\sdsize\mypm\hspace*{0.2ex}20.358}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{251.96} {\sdsize\mypm\hspace*{0.2ex}20.679}\!\!&\!\!350.10 {\sdsize\mypm\hspace*{0.2ex}41.265}\!\!&\!\!\significantworseentry{359.04} {\sdsize\mypm\hspace*{0.2ex}49.410}\!\!&\!\!305.80 {\sdsize\mypm\hspace*{0.2ex}30.583}\!\!&\!\!265.53 {\sdsize\mypm\hspace*{0.2ex}28.344}\!\! \\
\hline
air-quality-nox&\!\!\betterentry{240.05} {\sdsize\mypm\hspace*{0.2ex}17.908}\!\!&\!\!277.13 {\sdsize\mypm\hspace*{0.2ex}35.670}\!\!&\!\!\significantworseentry{295.36} {\sdsize\mypm\hspace*{0.2ex}33.566}\!\!&\!\!272.88 {\sdsize\mypm\hspace*{0.2ex}22.693}\!\!&\!\!246.65 {\sdsize\mypm\hspace*{0.2ex}25.158}\!\! \\
\hline
appliances-energy&\!\!272.85 {\sdsize\mypm\hspace*{0.2ex}26.404}\!\!&\!\!301.82 {\sdsize\mypm\hspace*{0.2ex}29.467}\!\!&\!\!\significantworseentry{316.26} {\sdsize\mypm\hspace*{0.2ex}31.192}\!\!&\!\!\betterentry{268.08} {\sdsize\mypm\hspace*{0.2ex}30.187}\!\!&\!\!312.34 {\sdsize\mypm\hspace*{0.2ex}41.196}\!\! \\
\hline
bejing-pm25&\!\!490.31 {\sdsize\mypm\hspace*{0.2ex}60.633}\!\!&\!\!\significantworseentry{701.42} {\sdsize\mypm\hspace*{0.2ex}82.414}\!\!&\!\!\significantworseentry{701.22} {\sdsize\mypm\hspace*{0.2ex}46.910}\!\!&\!\!496.88 {\sdsize\mypm\hspace*{0.2ex}72.815}\!\!&\!\!\significantbetterentry{461.69} {\sdsize\mypm\hspace*{0.2ex}55.088}\!\! \\
\hline
bike-sharing-casual&\!\!332.14 {\sdsize\mypm\hspace*{0.2ex}26.127}\!\!&\!\!360.94 {\sdsize\mypm\hspace*{0.2ex}26.473}\!\!&\!\!\significantworseentry{362.70} {\sdsize\mypm\hspace*{0.2ex}29.833}\!\!&\!\!\significantbetterentry{309.82} {\sdsize\mypm\hspace*{0.2ex}20.732}\!\!&\!\!343.32 {\sdsize\mypm\hspace*{0.2ex}23.653}\!\! \\
\hline
bike-sharing-total&\!\!455.02 {\sdsize\mypm\hspace*{0.2ex}28.117}\!\!&\!\!\significantworseentry{519.40} {\sdsize\mypm\hspace*{0.2ex}31.159}\!\!&\!\!\significantbetterentry{420.38} {\sdsize\mypm\hspace*{0.2ex}29.795}\!\!&\!\!515.05 {\sdsize\mypm\hspace*{0.2ex}35.550}\!\!&\!\!484.14 {\sdsize\mypm\hspace*{0.2ex}38.158}\!\! \\
\hline
carbon-nanotubes-u&\!\!282.83 {\sdsize\mypm\hspace*{0.2ex}26.258}\!\!&\!\!\significantworseentry{346.61} {\sdsize\mypm\hspace*{0.2ex}33.881}\!\!&\!\!\significantbetterentry{249.19} {\sdsize\mypm\hspace*{0.2ex}19.586}\!\!&\!\!261.32 {\sdsize\mypm\hspace*{0.2ex}18.331}\!\!&\!\!289.01 {\sdsize\mypm\hspace*{0.2ex}26.914}\!\! \\
\hline
carbon-nanotubes-v&\!\!279.69 {\sdsize\mypm\hspace*{0.2ex}21.732}\!\!&\!\!\significantworseentry{346.48} {\sdsize\mypm\hspace*{0.2ex}33.174}\!\!&\!\!\betterentry{256.19} {\sdsize\mypm\hspace*{0.2ex}20.448}\!\!&\!\!260.28 {\sdsize\mypm\hspace*{0.2ex}17.287}\!\!&\!\!288.62 {\sdsize\mypm\hspace*{0.2ex}23.086}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{265.52} {\sdsize\mypm\hspace*{0.2ex}24.594}\!\!&\!\!253.85 {\sdsize\mypm\hspace*{0.2ex}27.828}\!\!&\!\!\significantbetterentry{170.41} {\sdsize\mypm\hspace*{0.2ex}18.558}\!\!&\!\!220.75 {\sdsize\mypm\hspace*{0.2ex}16.352}\!\!&\!\!244.32 {\sdsize\mypm\hspace*{0.2ex}27.961}\!\! \\
\hline
chess-krvk&\!\!544.32 {\sdsize\mypm\hspace*{0.2ex}41.533}\!\!&\!\!555.78 {\sdsize\mypm\hspace*{0.2ex}40.811}\!\!&\!\!\significantworseentry{569.55} {\sdsize\mypm\hspace*{0.2ex}50.772}\!\!&\!\!\betterentry{512.90} {\sdsize\mypm\hspace*{0.2ex}33.387}\!\!&\!\!514.49 {\sdsize\mypm\hspace*{0.2ex}40.209}\!\! \\
\hline
cycle-power-plant&\!\!256.59 {\sdsize\mypm\hspace*{0.2ex}21.621}\!\!&\!\!233.55 {\sdsize\mypm\hspace*{0.2ex}28.747}\!\!&\!\!\significantworseentry{315.61} {\sdsize\mypm\hspace*{0.2ex}39.824}\!\!&\!\!\significantbetterentry{205.76} {\sdsize\mypm\hspace*{0.2ex}18.522}\!\!&\!\!216.55 {\sdsize\mypm\hspace*{0.2ex}22.564}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{275.72} {\sdsize\mypm\hspace*{0.2ex}32.064}\!\!&\!\!247.88 {\sdsize\mypm\hspace*{0.2ex}36.023}\!\!&\!\!\betterentry{205.75} {\sdsize\mypm\hspace*{0.2ex}30.330}\!\!&\!\!261.43 {\sdsize\mypm\hspace*{0.2ex}34.368}\!\!&\!\!209.55 {\sdsize\mypm\hspace*{0.2ex}27.281}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{382.72} {\sdsize\mypm\hspace*{0.2ex}33.785}\!\!&\!\!526.82 {\sdsize\mypm\hspace*{0.2ex}50.123}\!\!&\!\!\significantworseentry{567.39} {\sdsize\mypm\hspace*{0.2ex}54.497}\!\!&\!\!400.66 {\sdsize\mypm\hspace*{0.2ex}38.000}\!\!&\!\!400.76 {\sdsize\mypm\hspace*{0.2ex}48.718}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\betterentry{381.14} {\sdsize\mypm\hspace*{0.2ex}35.801}\!\!&\!\!571.62 {\sdsize\mypm\hspace*{0.2ex}56.565}\!\!&\!\!\significantworseentry{666.43} {\sdsize\mypm\hspace*{0.2ex}38.758}\!\!&\!\!385.83 {\sdsize\mypm\hspace*{0.2ex}33.541}\!\!&\!\!395.02 {\sdsize\mypm\hspace*{0.2ex}43.044}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{365.78} {\sdsize\mypm\hspace*{0.2ex}28.134}\!\!&\!\!550.95 {\sdsize\mypm\hspace*{0.2ex}47.958}\!\!&\!\!\significantworseentry{615.71} {\sdsize\mypm\hspace*{0.2ex}51.784}\!\!&\!\!394.87 {\sdsize\mypm\hspace*{0.2ex}36.645}\!\!&\!\!394.43 {\sdsize\mypm\hspace*{0.2ex}47.560}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!386.92 {\sdsize\mypm\hspace*{0.2ex}47.026}\!\!&\!\!558.14 {\sdsize\mypm\hspace*{0.2ex}61.032}\!\!&\!\!\significantworseentry{688.46} {\sdsize\mypm\hspace*{0.2ex}51.760}\!\!&\!\!\significantbetterentry{341.43} {\sdsize\mypm\hspace*{0.2ex}38.231}\!\!&\!\!365.90 {\sdsize\mypm\hspace*{0.2ex}49.514}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!342.56 {\sdsize\mypm\hspace*{0.2ex}27.984}\!\!&\!\!482.42 {\sdsize\mypm\hspace*{0.2ex}46.666}\!\!&\!\!\significantworseentry{546.92} {\sdsize\mypm\hspace*{0.2ex}64.562}\!\!&\!\!\significantbetterentry{277.14} {\sdsize\mypm\hspace*{0.2ex}29.936}\!\!&\!\!316.62 {\sdsize\mypm\hspace*{0.2ex}38.803}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{213.99} {\sdsize\mypm\hspace*{0.2ex}14.841}\!\!&\!\!420.61 {\sdsize\mypm\hspace*{0.2ex}32.209}\!\!&\!\!366.28 {\sdsize\mypm\hspace*{0.2ex}25.332}\!\!&\!\!\significantworseentry{466.52} {\sdsize\mypm\hspace*{0.2ex}31.316}\!\!&\!\!406.26 {\sdsize\mypm\hspace*{0.2ex}28.431}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{226.95} {\sdsize\mypm\hspace*{0.2ex}21.577}\!\!&\!\!466.79 {\sdsize\mypm\hspace*{0.2ex}38.212}\!\!&\!\!348.88 {\sdsize\mypm\hspace*{0.2ex}30.545}\!\!&\!\!\significantworseentry{656.06} {\sdsize\mypm\hspace*{0.2ex}63.497}\!\!&\!\!419.33 {\sdsize\mypm\hspace*{0.2ex}38.870}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{335.21} {\sdsize\mypm\hspace*{0.2ex}25.640}\!\!&\!\!572.40 {\sdsize\mypm\hspace*{0.2ex}32.003}\!\!&\!\!400.08 {\sdsize\mypm\hspace*{0.2ex}23.499}\!\!&\!\!\significantworseentry{640.72} {\sdsize\mypm\hspace*{0.2ex}40.220}\!\!&\!\!542.23 {\sdsize\mypm\hspace*{0.2ex}37.924}\!\! \\
\hline
indoor-loc-lat&\!\!\betterentry{368.12} {\sdsize\mypm\hspace*{0.2ex}27.159}\!\!&\!\!574.50 {\sdsize\mypm\hspace*{0.2ex}40.870}\!\!&\!\!369.60 {\sdsize\mypm\hspace*{0.2ex}24.182}\!\!&\!\!\significantworseentry{603.31} {\sdsize\mypm\hspace*{0.2ex}36.309}\!\!&\!\!518.12 {\sdsize\mypm\hspace*{0.2ex}37.734}\!\! \\
\hline
indoor-loc-long&\!\!349.91 {\sdsize\mypm\hspace*{0.2ex}23.964}\!\!&\!\!507.18 {\sdsize\mypm\hspace*{0.2ex}35.980}\!\!&\!\!\significantbetterentry{326.77} {\sdsize\mypm\hspace*{0.2ex}21.681}\!\!&\!\!\significantworseentry{511.31} {\sdsize\mypm\hspace*{0.2ex}40.305}\!\!&\!\!456.53 {\sdsize\mypm\hspace*{0.2ex}35.713}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{206.05} {\sdsize\mypm\hspace*{0.2ex}18.311}\!\!&\!\!147.20 {\sdsize\mypm\hspace*{0.2ex}14.892}\!\!&\!\!\significantbetterentry{109.96} {\sdsize\mypm\hspace*{0.2ex}14.645}\!\!&\!\!192.45 {\sdsize\mypm\hspace*{0.2ex}22.210}\!\!&\!\!148.78 {\sdsize\mypm\hspace*{0.2ex}15.584}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{245.81} {\sdsize\mypm\hspace*{0.2ex}14.096}\!\!&\!\!398.08 {\sdsize\mypm\hspace*{0.2ex}33.997}\!\!&\!\!345.11 {\sdsize\mypm\hspace*{0.2ex}24.036}\!\!&\!\!\significantworseentry{436.83} {\sdsize\mypm\hspace*{0.2ex}28.629}\!\!&\!\!361.90 {\sdsize\mypm\hspace*{0.2ex}25.400}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{242.81} {\sdsize\mypm\hspace*{0.2ex}23.671}\!\!&\!\!574.91 {\sdsize\mypm\hspace*{0.2ex}39.002}\!\!&\!\!436.72 {\sdsize\mypm\hspace*{0.2ex}30.125}\!\!&\!\!\significantworseentry{610.75} {\sdsize\mypm\hspace*{0.2ex}43.380}\!\!&\!\!515.38 {\sdsize\mypm\hspace*{0.2ex}35.743}\!\! \\
\hline
nursery&\!\!447.80 {\sdsize\mypm\hspace*{0.2ex}34.922}\!\!&\!\!448.51 {\sdsize\mypm\hspace*{0.2ex}27.492}\!\!&\!\!453.26 {\sdsize\mypm\hspace*{0.2ex}24.627}\!\!&\!\!\significantbetterentry{379.53} {\sdsize\mypm\hspace*{0.2ex}29.269}\!\!&\!\!\significantworseentry{472.25} {\sdsize\mypm\hspace*{0.2ex}37.175}\!\! \\
\hline
online-news-popularity&\!\!384.54 {\sdsize\mypm\hspace*{0.2ex}35.528}\!\!&\!\!\significantworseentry{389.60} {\sdsize\mypm\hspace*{0.2ex}48.388}\!\!&\!\!\significantbetterentry{208.47} {\sdsize\mypm\hspace*{0.2ex}26.116}\!\!&\!\!259.26 {\sdsize\mypm\hspace*{0.2ex}23.427}\!\!&\!\!295.25 {\sdsize\mypm\hspace*{0.2ex}36.782}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{369.11} {\sdsize\mypm\hspace*{0.2ex}28.019}\!\!&\!\!689.54 {\sdsize\mypm\hspace*{0.2ex}66.718}\!\!&\!\!558.12 {\sdsize\mypm\hspace*{0.2ex}40.151}\!\!&\!\!\significantworseentry{765.08} {\sdsize\mypm\hspace*{0.2ex}78.983}\!\!&\!\!551.16 {\sdsize\mypm\hspace*{0.2ex}52.679}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{366.59} {\sdsize\mypm\hspace*{0.2ex}27.270}\!\!&\!\!701.68 {\sdsize\mypm\hspace*{0.2ex}62.943}\!\!&\!\!561.51 {\sdsize\mypm\hspace*{0.2ex}50.767}\!\!&\!\!\significantworseentry{773.62} {\sdsize\mypm\hspace*{0.2ex}82.238}\!\!&\!\!559.68 {\sdsize\mypm\hspace*{0.2ex}56.390}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{452.20} {\sdsize\mypm\hspace*{0.2ex}37.464}\!\!&\!\!\significantworseentry{738.43} {\sdsize\mypm\hspace*{0.2ex}41.528}\!\!&\!\!478.80 {\sdsize\mypm\hspace*{0.2ex}30.260}\!\!&\!\!663.07 {\sdsize\mypm\hspace*{0.2ex}61.153}\!\!&\!\!483.81 {\sdsize\mypm\hspace*{0.2ex}43.897}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{354.11} {\sdsize\mypm\hspace*{0.2ex}27.683}\!\!&\!\!212.58 {\sdsize\mypm\hspace*{0.2ex}28.990}\!\!&\!\!181.59 {\sdsize\mypm\hspace*{0.2ex}23.230}\!\!&\!\!275.91 {\sdsize\mypm\hspace*{0.2ex}37.000}\!\!&\!\!\betterentry{179.41} {\sdsize\mypm\hspace*{0.2ex}20.419}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{333.06} {\sdsize\mypm\hspace*{0.2ex}25.532}\!\!&\!\!\significantworseentry{618.94} {\sdsize\mypm\hspace*{0.2ex}57.761}\!\!&\!\!551.23 {\sdsize\mypm\hspace*{0.2ex}46.658}\!\!&\!\!510.59 {\sdsize\mypm\hspace*{0.2ex}39.149}\!\!&\!\!460.12 {\sdsize\mypm\hspace*{0.2ex}32.148}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{329.12} {\sdsize\mypm\hspace*{0.2ex}26.412}\!\!&\!\!\significantworseentry{630.15} {\sdsize\mypm\hspace*{0.2ex}52.651}\!\!&\!\!555.90 {\sdsize\mypm\hspace*{0.2ex}42.107}\!\!&\!\!515.64 {\sdsize\mypm\hspace*{0.2ex}40.190}\!\!&\!\!445.08 {\sdsize\mypm\hspace*{0.2ex}38.575}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{309.94} {\sdsize\mypm\hspace*{0.2ex}26.728}\!\!&\!\!\significantworseentry{833.62} {\sdsize\mypm\hspace*{0.2ex}109.31}\!\!&\!\!607.36 {\sdsize\mypm\hspace*{0.2ex}58.753}\!\!&\!\!611.68 {\sdsize\mypm\hspace*{0.2ex}98.782}\!\!&\!\!433.60 {\sdsize\mypm\hspace*{0.2ex}52.656}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{317.87} {\sdsize\mypm\hspace*{0.2ex}23.571}\!\!&\!\!340.97 {\sdsize\mypm\hspace*{0.2ex}28.970}\!\!&\!\!385.18 {\sdsize\mypm\hspace*{0.2ex}35.463}\!\!&\!\!\significantworseentry{399.35} {\sdsize\mypm\hspace*{0.2ex}33.877}\!\!&\!\!397.29 {\sdsize\mypm\hspace*{0.2ex}35.292}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{358.72} {\sdsize\mypm\hspace*{0.2ex}32.816}\!\!&\!\!\significantworseentry{709.67} {\sdsize\mypm\hspace*{0.2ex}60.868}\!\!&\!\!548.88 {\sdsize\mypm\hspace*{0.2ex}34.654}\!\!&\!\!567.30 {\sdsize\mypm\hspace*{0.2ex}61.974}\!\!&\!\!443.92 {\sdsize\mypm\hspace*{0.2ex}33.762}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{289.71} {\sdsize\mypm\hspace*{0.2ex}19.954}\!\!&\!\!330.56 {\sdsize\mypm\hspace*{0.2ex}40.037}\!\!&\!\!323.32 {\sdsize\mypm\hspace*{0.2ex}38.514}\!\!&\!\!\significantworseentry{391.30} {\sdsize\mypm\hspace*{0.2ex}58.012}\!\!&\!\!306.95 {\sdsize\mypm\hspace*{0.2ex}47.062}\!\! \\
\hline
wine-quality-white&\!\!358.40 {\sdsize\mypm\hspace*{0.2ex}25.834}\!\!&\!\!388.77 {\sdsize\mypm\hspace*{0.2ex}51.910}\!\!&\!\!335.13 {\sdsize\mypm\hspace*{0.2ex}45.277}\!\!&\!\!\significantworseentry{418.52} {\sdsize\mypm\hspace*{0.2ex}72.286}\!\!&\!\!\significantbetterentry{293.46} {\sdsize\mypm\hspace*{0.2ex}39.520}\!\! \\
\hline
\hline
Average raw rank&\!\!2.0500&\!\!4.0500&\!\!3.1000&\!\!3.2250&\!\!2.5750 \\
\hline
Average adjusted rank&\!\!2.0500&\!\!4.0375&\!\!3.1125&\!\!3.2375&\!\!2.5625 \\
\hline
Fraction adjusted best runs&\!\!.5250&\!\!.0000&\!\!.2000&\!\!.1750&\!\!.1000 \\
\hline
Fraction adjusted worst runs&\!\!.1000&\!\!.2750&\!\!.3250&\!\!.3000&\!\!.0250 \\
\hline
Aver. rel. perform.&\!\!1.1329&\!\!1.5370&\!\!1.3466&\!\!1.4242&\!\!1.2623 \\
\hline
90 percent av. rel. perform.&\!\!1.0574&\!\!1.4552&\!\!1.2810&\!\!1.3131&\!\!1.1946 \\
\hline
Worst rel. perform.&\!\!1.9737&\!\!2.6896&\!\!2.0164&\!\!2.8907&\!\!2.1226 \\
\hline
90 percentile rel. perform.&\!\!1.4491&\!\!1.9720&\!\!1.7736&\!\!2.0915&\!\!1.5722 \\
\hline
80 percentile rel. perform.&\!\!1.2006&\!\!1.8685&\!\!1.6692&\!\!1.7637&\!\!1.4250 \\
\hline
70 percentile rel. perform.&\!\!1.1038&\!\!1.6711&\!\!1.5309&\!\!1.5657&\!\!1.3893 \\
\hline
\end{tabular}
\caption{\regressionAllunlimpatfivecviterAvA}
\label{regressionAllunlimpatfivecviterAvA}
}
\end{table}


==> tables_regression/All_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{131.03} {\sdsize\mypm\hspace*{0.2ex}11.003}\!\!&\!\!106.69 {\sdsize\mypm\hspace*{0.2ex}9.0529}\!\!&\!\!\significantbetterentry{83.625} {\sdsize\mypm\hspace*{0.2ex}5.3348}\!\!&\!\!86.555 {\sdsize\mypm\hspace*{0.2ex}7.6069}\!\!&\!\!95.233 {\sdsize\mypm\hspace*{0.2ex}8.1692}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{88.008} {\sdsize\mypm\hspace*{0.2ex}8.4901}\!\!&\!\!50.049 {\sdsize\mypm\hspace*{0.2ex}6.1833}\!\!&\!\!52.716 {\sdsize\mypm\hspace*{0.2ex}5.7657}\!\!&\!\!48.168 {\sdsize\mypm\hspace*{0.2ex}4.6595}\!\!&\!\!\significantbetterentry{45.254} {\sdsize\mypm\hspace*{0.2ex}4.4014}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{77.211} {\sdsize\mypm\hspace*{0.2ex}7.0834}\!\!&\!\!56.172 {\sdsize\mypm\hspace*{0.2ex}6.7917}\!\!&\!\!54.878 {\sdsize\mypm\hspace*{0.2ex}7.7027}\!\!&\!\!50.247 {\sdsize\mypm\hspace*{0.2ex}5.5930}\!\!&\!\!\significantbetterentry{43.341} {\sdsize\mypm\hspace*{0.2ex}4.6335}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{66.897} {\sdsize\mypm\hspace*{0.2ex}5.7647}\!\!&\!\!52.851 {\sdsize\mypm\hspace*{0.2ex}7.5465}\!\!&\!\!52.034 {\sdsize\mypm\hspace*{0.2ex}6.6143}\!\!&\!\!48.885 {\sdsize\mypm\hspace*{0.2ex}5.2892}\!\!&\!\!\significantbetterentry{43.890} {\sdsize\mypm\hspace*{0.2ex}5.3906}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{197.44} {\sdsize\mypm\hspace*{0.2ex}22.770}\!\!&\!\!152.78 {\sdsize\mypm\hspace*{0.2ex}14.679}\!\!&\!\!152.27 {\sdsize\mypm\hspace*{0.2ex}17.973}\!\!&\!\!\significantbetterentry{142.19} {\sdsize\mypm\hspace*{0.2ex}18.517}\!\!&\!\!163.44 {\sdsize\mypm\hspace*{0.2ex}20.280}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{777.96} {\sdsize\mypm\hspace*{0.2ex}108.74}\!\!&\!\!707.02 {\sdsize\mypm\hspace*{0.2ex}84.054}\!\!&\!\!702.96 {\sdsize\mypm\hspace*{0.2ex}45.164}\!\!&\!\!545.41 {\sdsize\mypm\hspace*{0.2ex}77.776}\!\!&\!\!\significantbetterentry{506.82} {\sdsize\mypm\hspace*{0.2ex}58.481}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{232.48} {\sdsize\mypm\hspace*{0.2ex}18.159}\!\!&\!\!158.50 {\sdsize\mypm\hspace*{0.2ex}11.447}\!\!&\!\!158.18 {\sdsize\mypm\hspace*{0.2ex}12.635}\!\!&\!\!\significantbetterentry{144.69} {\sdsize\mypm\hspace*{0.2ex}10.059}\!\!&\!\!160.83 {\sdsize\mypm\hspace*{0.2ex}11.720}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{322.42} {\sdsize\mypm\hspace*{0.2ex}20.470}\!\!&\!\!210.65 {\sdsize\mypm\hspace*{0.2ex}11.751}\!\!&\!\!\significantbetterentry{170.59} {\sdsize\mypm\hspace*{0.2ex}13.574}\!\!&\!\!226.29 {\sdsize\mypm\hspace*{0.2ex}15.819}\!\!&\!\!215.48 {\sdsize\mypm\hspace*{0.2ex}15.836}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{119.89} {\sdsize\mypm\hspace*{0.2ex}12.638}\!\!&\!\!83.056 {\sdsize\mypm\hspace*{0.2ex}9.2964}\!\!&\!\!\significantbetterentry{58.168} {\sdsize\mypm\hspace*{0.2ex}4.7509}\!\!&\!\!66.616 {\sdsize\mypm\hspace*{0.2ex}7.0290}\!\!&\!\!74.259 {\sdsize\mypm\hspace*{0.2ex}7.6640}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{119.68} {\sdsize\mypm\hspace*{0.2ex}11.676}\!\!&\!\!82.685 {\sdsize\mypm\hspace*{0.2ex}9.8011}\!\!&\!\!\significantbetterentry{58.807} {\sdsize\mypm\hspace*{0.2ex}5.1161}\!\!&\!\!67.341 {\sdsize\mypm\hspace*{0.2ex}8.0044}\!\!&\!\!73.957 {\sdsize\mypm\hspace*{0.2ex}7.3517}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{126.59} {\sdsize\mypm\hspace*{0.2ex}11.989}\!\!&\!\!69.148 {\sdsize\mypm\hspace*{0.2ex}7.6722}\!\!&\!\!\significantbetterentry{46.721} {\sdsize\mypm\hspace*{0.2ex}4.9901}\!\!&\!\!66.698 {\sdsize\mypm\hspace*{0.2ex}5.3318}\!\!&\!\!73.252 {\sdsize\mypm\hspace*{0.2ex}8.1668}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{574.24} {\sdsize\mypm\hspace*{0.2ex}44.229}\!\!&\!\!373.32 {\sdsize\mypm\hspace*{0.2ex}27.067}\!\!&\!\!380.26 {\sdsize\mypm\hspace*{0.2ex}33.532}\!\!&\!\!\betterentry{364.83} {\sdsize\mypm\hspace*{0.2ex}22.338}\!\!&\!\!365.46 {\sdsize\mypm\hspace*{0.2ex}27.488}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{84.970} {\sdsize\mypm\hspace*{0.2ex}8.1393}\!\!&\!\!53.783 {\sdsize\mypm\hspace*{0.2ex}7.7076}\!\!&\!\!68.538 {\sdsize\mypm\hspace*{0.2ex}9.4244}\!\!&\!\!\significantbetterentry{43.150} {\sdsize\mypm\hspace*{0.2ex}5.0500}\!\!&\!\!46.642 {\sdsize\mypm\hspace*{0.2ex}5.9751}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{450.81} {\sdsize\mypm\hspace*{0.2ex}49.483}\!\!&\!\!261.13 {\sdsize\mypm\hspace*{0.2ex}37.758}\!\!&\!\!\significantbetterentry{212.67} {\sdsize\mypm\hspace*{0.2ex}30.519}\!\!&\!\!292.18 {\sdsize\mypm\hspace*{0.2ex}35.558}\!\!&\!\!236.39 {\sdsize\mypm\hspace*{0.2ex}28.009}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{272.61} {\sdsize\mypm\hspace*{0.2ex}26.556}\!\!&\!\!198.87 {\sdsize\mypm\hspace*{0.2ex}21.072}\!\!&\!\!210.97 {\sdsize\mypm\hspace*{0.2ex}20.088}\!\!&\!\!171.08 {\sdsize\mypm\hspace*{0.2ex}20.299}\!\!&\!\!\betterentry{168.85} {\sdsize\mypm\hspace*{0.2ex}19.572}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!351.31 {\sdsize\mypm\hspace*{0.2ex}30.383}\!\!&\!\!314.09 {\sdsize\mypm\hspace*{0.2ex}32.159}\!\!&\!\!\significantworseentry{359.39} {\sdsize\mypm\hspace*{0.2ex}21.116}\!\!&\!\!\significantbetterentry{231.75} {\sdsize\mypm\hspace*{0.2ex}21.323}\!\!&\!\!\significantbetterentry{231.56} {\sdsize\mypm\hspace*{0.2ex}25.615}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{317.12} {\sdsize\mypm\hspace*{0.2ex}24.451}\!\!&\!\!281.29 {\sdsize\mypm\hspace*{0.2ex}27.119}\!\!&\!\!302.38 {\sdsize\mypm\hspace*{0.2ex}25.995}\!\!&\!\!222.45 {\sdsize\mypm\hspace*{0.2ex}24.132}\!\!&\!\!\betterentry{216.00} {\sdsize\mypm\hspace*{0.2ex}25.471}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!310.30 {\sdsize\mypm\hspace*{0.2ex}43.033}\!\!&\!\!322.54 {\sdsize\mypm\hspace*{0.2ex}38.406}\!\!&\!\!\significantworseentry{370.61} {\sdsize\mypm\hspace*{0.2ex}30.380}\!\!&\!\!\betterentry{203.75} {\sdsize\mypm\hspace*{0.2ex}30.762}\!\!&\!\!212.98 {\sdsize\mypm\hspace*{0.2ex}33.936}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{247.57} {\sdsize\mypm\hspace*{0.2ex}20.513}\!\!&\!\!218.22 {\sdsize\mypm\hspace*{0.2ex}20.822}\!\!&\!\!242.18 {\sdsize\mypm\hspace*{0.2ex}28.575}\!\!&\!\!\significantbetterentry{136.11} {\sdsize\mypm\hspace*{0.2ex}16.402}\!\!&\!\!155.83 {\sdsize\mypm\hspace*{0.2ex}19.544}\!\! \\
\hline
gas-sensor-drift-class&\!\!131.64 {\sdsize\mypm\hspace*{0.2ex}8.8977}\!\!&\!\!145.91 {\sdsize\mypm\hspace*{0.2ex}11.314}\!\!&\!\!\significantbetterentry{127.20} {\sdsize\mypm\hspace*{0.2ex}8.6466}\!\!&\!\!\significantworseentry{172.38} {\sdsize\mypm\hspace*{0.2ex}11.664}\!\!&\!\!150.09 {\sdsize\mypm\hspace*{0.2ex}11.200}\!\! \\
\hline
gas-sensor-drift-conc&\!\!154.01 {\sdsize\mypm\hspace*{0.2ex}15.197}\!\!&\!\!189.07 {\sdsize\mypm\hspace*{0.2ex}15.365}\!\!&\!\!\significantbetterentry{138.64} {\sdsize\mypm\hspace*{0.2ex}11.980}\!\!&\!\!\significantworseentry{268.27} {\sdsize\mypm\hspace*{0.2ex}26.430}\!\!&\!\!176.41 {\sdsize\mypm\hspace*{0.2ex}17.536}\!\! \\
\hline
indoor-loc-alt&\!\!374.16 {\sdsize\mypm\hspace*{0.2ex}28.185}\!\!&\!\!505.01 {\sdsize\mypm\hspace*{0.2ex}31.250}\!\!&\!\!\significantbetterentry{346.77} {\sdsize\mypm\hspace*{0.2ex}20.254}\!\!&\!\!\significantworseentry{551.85} {\sdsize\mypm\hspace*{0.2ex}44.660}\!\!&\!\!473.07 {\sdsize\mypm\hspace*{0.2ex}38.897}\!\! \\
\hline
indoor-loc-lat&\!\!381.62 {\sdsize\mypm\hspace*{0.2ex}28.000}\!\!&\!\!382.78 {\sdsize\mypm\hspace*{0.2ex}28.060}\!\!&\!\!\significantbetterentry{244.22} {\sdsize\mypm\hspace*{0.2ex}16.376}\!\!&\!\!\significantworseentry{414.94} {\sdsize\mypm\hspace*{0.2ex}27.559}\!\!&\!\!360.12 {\sdsize\mypm\hspace*{0.2ex}27.298}\!\! \\
\hline
indoor-loc-long&\!\!\significantworseentry{361.56} {\sdsize\mypm\hspace*{0.2ex}27.501}\!\!&\!\!321.15 {\sdsize\mypm\hspace*{0.2ex}23.264}\!\!&\!\!\significantbetterentry{204.41} {\sdsize\mypm\hspace*{0.2ex}13.397}\!\!&\!\!330.14 {\sdsize\mypm\hspace*{0.2ex}28.239}\!\!&\!\!295.31 {\sdsize\mypm\hspace*{0.2ex}24.633}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{163.59} {\sdsize\mypm\hspace*{0.2ex}12.951}\!\!&\!\!61.915 {\sdsize\mypm\hspace*{0.2ex}6.4489}\!\!&\!\!\significantbetterentry{46.499} {\sdsize\mypm\hspace*{0.2ex}6.4241}\!\!&\!\!87.780 {\sdsize\mypm\hspace*{0.2ex}10.097}\!\!&\!\!66.957 {\sdsize\mypm\hspace*{0.2ex}7.1553}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{117.46} {\sdsize\mypm\hspace*{0.2ex}7.7890}\!\!&\!\!99.613 {\sdsize\mypm\hspace*{0.2ex}8.4770}\!\!&\!\!\significantbetterentry{85.792} {\sdsize\mypm\hspace*{0.2ex}5.4813}\!\!&\!\!115.71 {\sdsize\mypm\hspace*{0.2ex}8.0736}\!\!&\!\!98.871 {\sdsize\mypm\hspace*{0.2ex}7.1240}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{109.90} {\sdsize\mypm\hspace*{0.2ex}10.864}\!\!&\!\!165.54 {\sdsize\mypm\hspace*{0.2ex}11.125}\!\!&\!\!123.08 {\sdsize\mypm\hspace*{0.2ex}8.8403}\!\!&\!\!\significantworseentry{178.78} {\sdsize\mypm\hspace*{0.2ex}19.827}\!\!&\!\!156.89 {\sdsize\mypm\hspace*{0.2ex}16.458}\!\! \\
\hline
nursery&\!\!\significantworseentry{239.31} {\sdsize\mypm\hspace*{0.2ex}19.137}\!\!&\!\!148.34 {\sdsize\mypm\hspace*{0.2ex}9.3013}\!\!&\!\!147.73 {\sdsize\mypm\hspace*{0.2ex}8.5584}\!\!&\!\!\significantbetterentry{135.88} {\sdsize\mypm\hspace*{0.2ex}10.983}\!\!&\!\!168.07 {\sdsize\mypm\hspace*{0.2ex}13.324}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{662.25} {\sdsize\mypm\hspace*{0.2ex}62.315}\!\!&\!\!413.37 {\sdsize\mypm\hspace*{0.2ex}49.250}\!\!&\!\!\significantbetterentry{222.50} {\sdsize\mypm\hspace*{0.2ex}27.841}\!\!&\!\!294.14 {\sdsize\mypm\hspace*{0.2ex}25.921}\!\!&\!\!335.19 {\sdsize\mypm\hspace*{0.2ex}39.625}\!\! \\
\hline
parkinson-motor&\!\!166.40 {\sdsize\mypm\hspace*{0.2ex}12.797}\!\!&\!\!154.11 {\sdsize\mypm\hspace*{0.2ex}15.345}\!\!&\!\!\significantbetterentry{121.13} {\sdsize\mypm\hspace*{0.2ex}8.1954}\!\!&\!\!\significantworseentry{176.89} {\sdsize\mypm\hspace*{0.2ex}19.766}\!\!&\!\!129.41 {\sdsize\mypm\hspace*{0.2ex}12.283}\!\! \\
\hline
parkinson-total&\!\!165.72 {\sdsize\mypm\hspace*{0.2ex}12.676}\!\!&\!\!155.25 {\sdsize\mypm\hspace*{0.2ex}13.679}\!\!&\!\!\significantbetterentry{122.28} {\sdsize\mypm\hspace*{0.2ex}11.212}\!\!&\!\!\significantworseentry{177.33} {\sdsize\mypm\hspace*{0.2ex}20.997}\!\!&\!\!132.93 {\sdsize\mypm\hspace*{0.2ex}13.560}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{816.26} {\sdsize\mypm\hspace*{0.2ex}78.082}\!\!&\!\!679.79 {\sdsize\mypm\hspace*{0.2ex}36.382}\!\!&\!\!\significantbetterentry{428.31} {\sdsize\mypm\hspace*{0.2ex}24.169}\!\!&\!\!661.39 {\sdsize\mypm\hspace*{0.2ex}74.893}\!\!&\!\!485.23 {\sdsize\mypm\hspace*{0.2ex}45.170}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{108.12} {\sdsize\mypm\hspace*{0.2ex}8.9560}\!\!&\!\!30.587 {\sdsize\mypm\hspace*{0.2ex}4.1181}\!\!&\!\!\significantbetterentry{24.881} {\sdsize\mypm\hspace*{0.2ex}3.1491}\!\!&\!\!41.185 {\sdsize\mypm\hspace*{0.2ex}5.4804}\!\!&\!\!26.808 {\sdsize\mypm\hspace*{0.2ex}2.9784}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{99.593} {\sdsize\mypm\hspace*{0.2ex}9.2943}\!\!&\!\!85.860 {\sdsize\mypm\hspace*{0.2ex}8.3179}\!\!&\!\!77.733 {\sdsize\mypm\hspace*{0.2ex}6.4223}\!\!&\!\!75.383 {\sdsize\mypm\hspace*{0.2ex}5.9501}\!\!&\!\!\significantbetterentry{68.918} {\sdsize\mypm\hspace*{0.2ex}5.5115}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{98.036} {\sdsize\mypm\hspace*{0.2ex}9.1313}\!\!&\!\!87.582 {\sdsize\mypm\hspace*{0.2ex}7.4505}\!\!&\!\!78.250 {\sdsize\mypm\hspace*{0.2ex}5.9027}\!\!&\!\!76.173 {\sdsize\mypm\hspace*{0.2ex}5.9615}\!\!&\!\!\significantbetterentry{66.523} {\sdsize\mypm\hspace*{0.2ex}6.2262}\!\! \\
\hline
wall-follow-robot-2&\!\!71.584 {\sdsize\mypm\hspace*{0.2ex}5.2041}\!\!&\!\!\significantworseentry{107.23} {\sdsize\mypm\hspace*{0.2ex}12.407}\!\!&\!\!78.953 {\sdsize\mypm\hspace*{0.2ex}7.3940}\!\!&\!\!83.736 {\sdsize\mypm\hspace*{0.2ex}11.941}\!\!&\!\!\significantbetterentry{59.790} {\sdsize\mypm\hspace*{0.2ex}6.6425}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{76.374} {\sdsize\mypm\hspace*{0.2ex}5.4752}\!\!&\!\!\significantbetterentry{46.710} {\sdsize\mypm\hspace*{0.2ex}3.9329}\!\!&\!\!52.135 {\sdsize\mypm\hspace*{0.2ex}4.8314}\!\!&\!\!58.508 {\sdsize\mypm\hspace*{0.2ex}4.9642}\!\!&\!\!58.060 {\sdsize\mypm\hspace*{0.2ex}5.2449}\!\! \\
\hline
wall-follow-robot-4&\!\!82.430 {\sdsize\mypm\hspace*{0.2ex}7.4127}\!\!&\!\!\significantworseentry{94.400} {\sdsize\mypm\hspace*{0.2ex}8.0872}\!\!&\!\!71.105 {\sdsize\mypm\hspace*{0.2ex}4.7225}\!\!&\!\!79.618 {\sdsize\mypm\hspace*{0.2ex}8.6558}\!\!&\!\!\significantbetterentry{61.781} {\sdsize\mypm\hspace*{0.2ex}4.7325}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{151.95} {\sdsize\mypm\hspace*{0.2ex}10.551}\!\!&\!\!85.237 {\sdsize\mypm\hspace*{0.2ex}10.426}\!\!&\!\!\significantbetterentry{81.023} {\sdsize\mypm\hspace*{0.2ex}9.8854}\!\!&\!\!106.06 {\sdsize\mypm\hspace*{0.2ex}16.449}\!\!&\!\!84.104 {\sdsize\mypm\hspace*{0.2ex}12.554}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{133.33} {\sdsize\mypm\hspace*{0.2ex}10.204}\!\!&\!\!70.028 {\sdsize\mypm\hspace*{0.2ex}9.1659}\!\!&\!\!58.652 {\sdsize\mypm\hspace*{0.2ex}7.8418}\!\!&\!\!78.924 {\sdsize\mypm\hspace*{0.2ex}13.974}\!\!&\!\!\significantbetterentry{55.473} {\sdsize\mypm\hspace*{0.2ex}6.8856}\!\! \\
\hline
\hline
Average raw rank&\!\!4.4000&\!\!3.3750&\!\!2.1250&\!\!2.9000&\!\!2.2000 \\
\hline
Average adjusted rank&\!\!4.4000&\!\!3.3750&\!\!2.1250&\!\!2.8875&\!\!2.2125 \\
\hline
Fraction adjusted best runs&\!\!.0250&\!\!.0250&\!\!.4750&\!\!.2000&\!\!.3000 \\
\hline
Fraction adjusted worst runs&\!\!.7250&\!\!.0500&\!\!.0500&\!\!.1750&\!\!.0000 \\
\hline
Aver. rel. perform.&\!\!1.7793&\!\!1.3282&\!\!1.1439&\!\!1.2829&\!\!1.1574 \\
\hline
90 percent av. rel. perform.&\!\!1.6007&\!\!1.2857&\!\!1.0838&\!\!1.2260&\!\!1.1195 \\
\hline
Worst rel. perform.&\!\!4.3455&\!\!1.8578&\!\!1.8190&\!\!1.9350&\!\!1.5679 \\
\hline
90 percentile rel. perform.&\!\!2.5565&\!\!1.5851&\!\!1.4759&\!\!1.6410&\!\!1.4423 \\
\hline
80 percentile rel. perform.&\!\!2.0022&\!\!1.5171&\!\!1.2578&\!\!1.5023&\!\!1.2745 \\
\hline
70 percentile rel. perform.&\!\!1.8827&\!\!1.4169&\!\!1.1579&\!\!1.4116&\!\!1.2400 \\
\hline
\end{tabular}
\caption{\regressionAllunlimpatfivecvtimeAvA}
\label{regressionAllunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_regression/All_wide_width_time_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03588} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!\significantworseentry{.01576} {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!.00443 {\sdsize\mypm\hspace*{0.2ex}.00150}\!\!&\!\!\significantworseentry{.01326} {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!\significantworseentry{.00988} {\sdsize\mypm\hspace*{0.2ex}.00527}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08777} {\sdsize\mypm\hspace*{0.2ex}.00412}\!\!&\!\!\significantworseentry{.08057} {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!.07977 {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!\significantworseentry{.08413} {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!\significantworseentry{.08444} {\sdsize\mypm\hspace*{0.2ex}.00363}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{.11889} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!\significantworseentry{.11180} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!.10890 {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!\significantworseentry{.12171} {\sdsize\mypm\hspace*{0.2ex}.00351}\!\!&\!\!\significantworseentry{.11738} {\sdsize\mypm\hspace*{0.2ex}.00419}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.10115} {\sdsize\mypm\hspace*{0.2ex}.00576}\!\!&\!\!\significantworseentry{.09268} {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!.09033 {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\significantworseentry{.10160} {\sdsize\mypm\hspace*{0.2ex}.00530}\!\!&\!\!\significantworseentry{.09967} {\sdsize\mypm\hspace*{0.2ex}.00525}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16512} {\sdsize\mypm\hspace*{0.2ex}.00530}\!\!&\!\!\significantworseentry{.15850} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!.15410 {\sdsize\mypm\hspace*{0.2ex}.00472}\!\!&\!\!\significantworseentry{.16315} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantworseentry{.16229} {\sdsize\mypm\hspace*{0.2ex}.00587}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.09710} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!\significantworseentry{.08935} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!.08030 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\significantworseentry{.09405} {\sdsize\mypm\hspace*{0.2ex}.00316}\!\!&\!\!\significantworseentry{.08985} {\sdsize\mypm\hspace*{0.2ex}.00526}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.09322} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantworseentry{.08400} {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!.08050 {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.09603} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!\significantworseentry{.08807} {\sdsize\mypm\hspace*{0.2ex}.00543}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.13129} {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!\significantworseentry{.09015} {\sdsize\mypm\hspace*{0.2ex}.00331}\!\!&\!\!.08551 {\sdsize\mypm\hspace*{0.2ex}.00330}\!\!&\!\!\significantworseentry{.10772} {\sdsize\mypm\hspace*{0.2ex}.00562}\!\!&\!\!\significantworseentry{.09673} {\sdsize\mypm\hspace*{0.2ex}.00905}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.04404} {\sdsize\mypm\hspace*{0.2ex}.00330}\!\!&\!\!\significantworseentry{.01137} {\sdsize\mypm\hspace*{0.2ex}.00095}\!\!&\!\!.00740 {\sdsize\mypm\hspace*{0.2ex}.00034}\!\!&\!\!\significantworseentry{.01753} {\sdsize\mypm\hspace*{0.2ex}.00116}\!\!&\!\!\significantworseentry{.01222} {\sdsize\mypm\hspace*{0.2ex}.00612}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.04199} {\sdsize\mypm\hspace*{0.2ex}.00332}\!\!&\!\!\significantworseentry{.01081} {\sdsize\mypm\hspace*{0.2ex}.00085}\!\!&\!\!.00714 {\sdsize\mypm\hspace*{0.2ex}.00029}\!\!&\!\!\significantworseentry{.01698} {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!\significantworseentry{.01156} {\sdsize\mypm\hspace*{0.2ex}.00574}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05648} {\sdsize\mypm\hspace*{0.2ex}.00501}\!\!&\!\!\significantworseentry{.02800} {\sdsize\mypm\hspace*{0.2ex}.00769}\!\!&\!\!.02655 {\sdsize\mypm\hspace*{0.2ex}.00823}\!\!&\!\!\significantworseentry{.03394} {\sdsize\mypm\hspace*{0.2ex}.00628}\!\!&\!\!\significantworseentry{.02964} {\sdsize\mypm\hspace*{0.2ex}.00802}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.96455} {\sdsize\mypm\hspace*{0.2ex}.04205}\!\!&\!\!\betterentry{.61009} {\sdsize\mypm\hspace*{0.2ex}.05254}\!\!&\!\!.61774 {\sdsize\mypm\hspace*{0.2ex}.06318}\!\!&\!\!\significantbetterentry{.55857} {\sdsize\mypm\hspace*{0.2ex}.03691}\!\!&\!\!\significantbetterentry{.56664} {\sdsize\mypm\hspace*{0.2ex}.04926}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10975} {\sdsize\mypm\hspace*{0.2ex}.00290}\!\!&\!\!\significantworseentry{.10907} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.10405 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!\significantworseentry{.10865} {\sdsize\mypm\hspace*{0.2ex}.00291}\!\!&\!\!\significantworseentry{.10826} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.05231} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!\significantworseentry{.04117} {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!.03982 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!\significantworseentry{.04344} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!\significantworseentry{.04180} {\sdsize\mypm\hspace*{0.2ex}.00531}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.13470} {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!\significantworseentry{.12520} {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!.11176 {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\significantworseentry{.13926} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!\significantworseentry{.12799} {\sdsize\mypm\hspace*{0.2ex}.01112}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09456} {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!\significantworseentry{.08693} {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!.07405 {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!\significantworseentry{.09676} {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!\significantworseentry{.08720} {\sdsize\mypm\hspace*{0.2ex}.00847}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10393} {\sdsize\mypm\hspace*{0.2ex}.00299}\!\!&\!\!\significantworseentry{.09920} {\sdsize\mypm\hspace*{0.2ex}.00342}\!\!&\!\!.08797 {\sdsize\mypm\hspace*{0.2ex}.00297}\!\!&\!\!\significantworseentry{.11084} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!\significantworseentry{.10079} {\sdsize\mypm\hspace*{0.2ex}.00658}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.09821} {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!\significantworseentry{.09509} {\sdsize\mypm\hspace*{0.2ex}.00270}\!\!&\!\!.08654 {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\significantworseentry{.11112} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\!&\!\!\significantworseentry{.10439} {\sdsize\mypm\hspace*{0.2ex}.00518}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.08897} {\sdsize\mypm\hspace*{0.2ex}.00347}\!\!&\!\!\significantworseentry{.08704} {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!.08004 {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!\significantworseentry{.09766} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantworseentry{.09024} {\sdsize\mypm\hspace*{0.2ex}.00617}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.33389} {\sdsize\mypm\hspace*{0.2ex}.04011}\!\!&\!\!\significantworseentry{.28227} {\sdsize\mypm\hspace*{0.2ex}.01824}\!\!&\!\!.26100 {\sdsize\mypm\hspace*{0.2ex}.01998}\!\!&\!\!\significantworseentry{.30237} {\sdsize\mypm\hspace*{0.2ex}.02534}\!\!&\!\!\significantbetterentry{.24090} {\sdsize\mypm\hspace*{0.2ex}.02808}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.06694} {\sdsize\mypm\hspace*{0.2ex}.00713}\!\!&\!\!\significantworseentry{.06888} {\sdsize\mypm\hspace*{0.2ex}.00727}\!\!&\!\!.06109 {\sdsize\mypm\hspace*{0.2ex}.00769}\!\!&\!\!\significantworseentry{.08533} {\sdsize\mypm\hspace*{0.2ex}.00678}\!\!&\!\!\significantworseentry{.06674} {\sdsize\mypm\hspace*{0.2ex}.00853}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10593} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!\significantworseentry{.12744} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!.11824 {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!\significantworseentry{.14909} {\sdsize\mypm\hspace*{0.2ex}.00540}\!\!&\!\!\significantworseentry{.13343} {\sdsize\mypm\hspace*{0.2ex}.01144}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05638} {\sdsize\mypm\hspace*{0.2ex}.00299}\!\!&\!\!\significantworseentry{.06120} {\sdsize\mypm\hspace*{0.2ex}.00221}\!\!&\!\!.05695 {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!\significantworseentry{.07540} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!\significantworseentry{.06542} {\sdsize\mypm\hspace*{0.2ex}.00725}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.05345} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!\significantworseentry{.05788} {\sdsize\mypm\hspace*{0.2ex}.00207}\!\!&\!\!.05416 {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!\significantworseentry{.06695} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!\significantworseentry{.06035} {\sdsize\mypm\hspace*{0.2ex}.00582}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.27174} {\sdsize\mypm\hspace*{0.2ex}.00781}\!\!&\!\!\significantworseentry{.23344} {\sdsize\mypm\hspace*{0.2ex}.00144}\!\!&\!\!.23268 {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!\significantworseentry{.23346} {\sdsize\mypm\hspace*{0.2ex}.00165}\!\!&\!\!\significantworseentry{.23547} {\sdsize\mypm\hspace*{0.2ex}.00323}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03666} {\sdsize\mypm\hspace*{0.2ex}.00417}\!\!&\!\!\significantworseentry{.01942} {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!.01187 {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!\significantworseentry{.03071} {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!\significantworseentry{.02038} {\sdsize\mypm\hspace*{0.2ex}.00479}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05830} {\sdsize\mypm\hspace*{0.2ex}.00801}\!\!&\!\!\significantworseentry{.05928} {\sdsize\mypm\hspace*{0.2ex}.00838}\!\!&\!\!.02661 {\sdsize\mypm\hspace*{0.2ex}.00349}\!\!&\!\!\significantworseentry{.09918} {\sdsize\mypm\hspace*{0.2ex}.00875}\!\!&\!\!\significantworseentry{.05480} {\sdsize\mypm\hspace*{0.2ex}.02161}\!\! \\
\hline
nursery&\!\!\significantworseentry{.15933} {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!\significantworseentry{.14424} {\sdsize\mypm\hspace*{0.2ex}.00536}\!\!&\!\!.13092 {\sdsize\mypm\hspace*{0.2ex}.00542}\!\!&\!\!\significantworseentry{.16489} {\sdsize\mypm\hspace*{0.2ex}.00719}\!\!&\!\!\significantworseentry{.13806} {\sdsize\mypm\hspace*{0.2ex}.01454}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.03906} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantworseentry{.02888} {\sdsize\mypm\hspace*{0.2ex}.00547}\!\!&\!\!.02771 {\sdsize\mypm\hspace*{0.2ex}.00574}\!\!&\!\!\significantbetterentry{.02759} {\sdsize\mypm\hspace*{0.2ex}.00580}\!\!&\!\!\significantworseentry{.02876} {\sdsize\mypm\hspace*{0.2ex}.00560}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.23307} {\sdsize\mypm\hspace*{0.2ex}.00828}\!\!&\!\!\significantworseentry{.24034} {\sdsize\mypm\hspace*{0.2ex}.00931}\!\!&\!\!.16765 {\sdsize\mypm\hspace*{0.2ex}.01147}\!\!&\!\!\significantworseentry{.29006} {\sdsize\mypm\hspace*{0.2ex}.00985}\!\!&\!\!\significantworseentry{.20705} {\sdsize\mypm\hspace*{0.2ex}.02830}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.22506} {\sdsize\mypm\hspace*{0.2ex}.00952}\!\!&\!\!\significantworseentry{.22886} {\sdsize\mypm\hspace*{0.2ex}.00939}\!\!&\!\!.16194 {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!\significantworseentry{.27844} {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!\significantworseentry{.20001} {\sdsize\mypm\hspace*{0.2ex}.02831}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.37804} {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!\significantworseentry{.38879} {\sdsize\mypm\hspace*{0.2ex}.00411}\!\!&\!\!.36275 {\sdsize\mypm\hspace*{0.2ex}.00424}\!\!&\!\!\significantworseentry{.41485} {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!\significantworseentry{.39264} {\sdsize\mypm\hspace*{0.2ex}.00922}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{3.0161} {\sdsize\mypm\hspace*{0.2ex}.34879}\!\!&\!\!\significantworseentry{.98826} {\sdsize\mypm\hspace*{0.2ex}.02685}\!\!&\!\!.96319 {\sdsize\mypm\hspace*{0.2ex}.02548}\!\!&\!\!\significantworseentry{.98946} {\sdsize\mypm\hspace*{0.2ex}.02295}\!\!&\!\!\significantworseentry{.97112} {\sdsize\mypm\hspace*{0.2ex}.02879}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.05570} {\sdsize\mypm\hspace*{0.2ex}.00302}\!\!&\!\!\significantworseentry{.04510} {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!.03003 {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!\significantworseentry{.06244} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!\significantworseentry{.04849} {\sdsize\mypm\hspace*{0.2ex}.00898}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05678} {\sdsize\mypm\hspace*{0.2ex}.00297}\!\!&\!\!\significantworseentry{.04576} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!.03077 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\significantworseentry{.06283} {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!\significantworseentry{.04903} {\sdsize\mypm\hspace*{0.2ex}.00856}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.26223} {\sdsize\mypm\hspace*{0.2ex}.01590}\!\!&\!\!\significantworseentry{.43160} {\sdsize\mypm\hspace*{0.2ex}.02223}\!\!&\!\!.14361 {\sdsize\mypm\hspace*{0.2ex}.01495}\!\!&\!\!\significantworseentry{.43547} {\sdsize\mypm\hspace*{0.2ex}.05090}\!\!&\!\!\significantworseentry{.17118} {\sdsize\mypm\hspace*{0.2ex}.02455}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.47960} {\sdsize\mypm\hspace*{0.2ex}.01857}\!\!&\!\!\significantworseentry{.45197} {\sdsize\mypm\hspace*{0.2ex}.02003}\!\!&\!\!.42172 {\sdsize\mypm\hspace*{0.2ex}.02161}\!\!&\!\!\significantworseentry{.47924} {\sdsize\mypm\hspace*{0.2ex}.01629}\!\!&\!\!\significantworseentry{.43854} {\sdsize\mypm\hspace*{0.2ex}.02193}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.30271} {\sdsize\mypm\hspace*{0.2ex}.01649}\!\!&\!\!\significantworseentry{.41568} {\sdsize\mypm\hspace*{0.2ex}.01449}\!\!&\!\!.20037 {\sdsize\mypm\hspace*{0.2ex}.01258}\!\!&\!\!\significantworseentry{.38749} {\sdsize\mypm\hspace*{0.2ex}.02275}\!\!&\!\!\significantworseentry{.21236} {\sdsize\mypm\hspace*{0.2ex}.03103}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.70053} {\sdsize\mypm\hspace*{0.2ex}.01326}\!\!&\!\!\significantworseentry{.69674} {\sdsize\mypm\hspace*{0.2ex}.01138}\!\!&\!\!.68606 {\sdsize\mypm\hspace*{0.2ex}.01138}\!\!&\!\!\significantworseentry{.71892} {\sdsize\mypm\hspace*{0.2ex}.01371}\!\!&\!\!\significantworseentry{.69504} {\sdsize\mypm\hspace*{0.2ex}.01175}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.71444} {\sdsize\mypm\hspace*{0.2ex}.01506}\!\!&\!\!\significantworseentry{.72928} {\sdsize\mypm\hspace*{0.2ex}.01211}\!\!&\!\!.69866 {\sdsize\mypm\hspace*{0.2ex}.01328}\!\!&\!\!\significantworseentry{.73497} {\sdsize\mypm\hspace*{0.2ex}.02295}\!\!&\!\!\significantworseentry{.70818} {\sdsize\mypm\hspace*{0.2ex}.01301}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{3} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 37 }&\!\!\significantbetterentry{0} \betterentry { 1 } 0 \worseentry { 0 } \significantworseentry { 39 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 }&\!\!\significantbetterentry{2} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 38 }&\!\!\significantbetterentry{2} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 38 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.7836&\!\!1.3034&\!\!1.000&\!\!1.5032&\!\!1.2094 \\
\hline
90 percent av. rel. perform.&\!\!1.3494&\!\!1.1482&\!\!1.000&\!\!1.3293&\!\!1.1324 \\
\hline
Worst rel. perform.&\!\!7.9399&\!\!3.4996&\!\!1.000&\!\!3.7171&\!\!2.2029 \\
\hline
90 percentile rel. perform.&\!\!3.1015&\!\!1.8524&\!\!1.000&\!\!2.4668&\!\!1.6277 \\
\hline
80 percentile rel. perform.&\!\!1.8471&\!\!1.4927&\!\!1.000&\!\!1.9860&\!\!1.2349 \\
\hline
70 percentile rel. perform.&\!\!1.5226&\!\!1.1506&\!\!1.000&\!\!1.3597&\!\!1.1629 \\
\hline
Aver. rel. gains&\!\!.9577&\!\!.9876&\!\!---&\!\!.9500&\!\!.9201 \\
\hline
Aver. rel. losses&\!\!1.8506&\!\!1.3115&\!\!---&\!\!1.5323&\!\!1.2247 \\
\hline
\end{tabular}
\caption{\regressionAllwidewidthtimepatfivecverror}
\label{regressionAllwidewidthtimepatfivecverror}
}
\end{table}


==> tables_regression/All_wide_width_time_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.03588} {\sdsize\mypm\hspace*{0.2ex}.00339}\!\!&\!\!.01576 {\sdsize\mypm\hspace*{0.2ex}.00100}\!\!&\!\!\significantbetterentry{.00443} {\sdsize\mypm\hspace*{0.2ex}.00150}\!\!&\!\!.01326 {\sdsize\mypm\hspace*{0.2ex}.00117}\!\!&\!\!.00988 {\sdsize\mypm\hspace*{0.2ex}.00527}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08777} {\sdsize\mypm\hspace*{0.2ex}.00412}\!\!&\!\!.08057 {\sdsize\mypm\hspace*{0.2ex}.00387}\!\!&\!\!\significantbetterentry{.07977} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!.08413 {\sdsize\mypm\hspace*{0.2ex}.00396}\!\!&\!\!.08444 {\sdsize\mypm\hspace*{0.2ex}.00363}\!\! \\
\hline
air-quality-no2&\!\!.11889 {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.11180 {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!\significantbetterentry{.10890} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!\significantworseentry{.12171} {\sdsize\mypm\hspace*{0.2ex}.00351}\!\!&\!\!.11738 {\sdsize\mypm\hspace*{0.2ex}.00419}\!\! \\
\hline
air-quality-nox&\!\!.10115 {\sdsize\mypm\hspace*{0.2ex}.00576}\!\!&\!\!.09268 {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!\significantbetterentry{.09033} {\sdsize\mypm\hspace*{0.2ex}.00489}\!\!&\!\!\significantworseentry{.10160} {\sdsize\mypm\hspace*{0.2ex}.00530}\!\!&\!\!.09967 {\sdsize\mypm\hspace*{0.2ex}.00525}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16512} {\sdsize\mypm\hspace*{0.2ex}.00530}\!\!&\!\!.15850 {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantbetterentry{.15410} {\sdsize\mypm\hspace*{0.2ex}.00472}\!\!&\!\!.16315 {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!.16229 {\sdsize\mypm\hspace*{0.2ex}.00587}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.09710} {\sdsize\mypm\hspace*{0.2ex}.00230}\!\!&\!\!.08935 {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!\significantbetterentry{.08030} {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!.09405 {\sdsize\mypm\hspace*{0.2ex}.00316}\!\!&\!\!.08985 {\sdsize\mypm\hspace*{0.2ex}.00526}\!\! \\
\hline
bike-sharing-casual&\!\!.09322 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.08400 {\sdsize\mypm\hspace*{0.2ex}.00265}\!\!&\!\!\significantbetterentry{.08050} {\sdsize\mypm\hspace*{0.2ex}.00217}\!\!&\!\!\significantworseentry{.09603} {\sdsize\mypm\hspace*{0.2ex}.00293}\!\!&\!\!.08807 {\sdsize\mypm\hspace*{0.2ex}.00543}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.13129} {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!.09015 {\sdsize\mypm\hspace*{0.2ex}.00331}\!\!&\!\!\significantbetterentry{.08551} {\sdsize\mypm\hspace*{0.2ex}.00330}\!\!&\!\!.10772 {\sdsize\mypm\hspace*{0.2ex}.00562}\!\!&\!\!.09673 {\sdsize\mypm\hspace*{0.2ex}.00905}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.04404} {\sdsize\mypm\hspace*{0.2ex}.00330}\!\!&\!\!.01137 {\sdsize\mypm\hspace*{0.2ex}.00095}\!\!&\!\!\significantbetterentry{.00740} {\sdsize\mypm\hspace*{0.2ex}.00034}\!\!&\!\!.01753 {\sdsize\mypm\hspace*{0.2ex}.00116}\!\!&\!\!.01222 {\sdsize\mypm\hspace*{0.2ex}.00612}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.04199} {\sdsize\mypm\hspace*{0.2ex}.00332}\!\!&\!\!.01081 {\sdsize\mypm\hspace*{0.2ex}.00085}\!\!&\!\!\significantbetterentry{.00714} {\sdsize\mypm\hspace*{0.2ex}.00029}\!\!&\!\!.01698 {\sdsize\mypm\hspace*{0.2ex}.00137}\!\!&\!\!.01156 {\sdsize\mypm\hspace*{0.2ex}.00574}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.05648} {\sdsize\mypm\hspace*{0.2ex}.00501}\!\!&\!\!.02800 {\sdsize\mypm\hspace*{0.2ex}.00769}\!\!&\!\!\significantbetterentry{.02655} {\sdsize\mypm\hspace*{0.2ex}.00823}\!\!&\!\!.03394 {\sdsize\mypm\hspace*{0.2ex}.00628}\!\!&\!\!.02964 {\sdsize\mypm\hspace*{0.2ex}.00802}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.96455} {\sdsize\mypm\hspace*{0.2ex}.04205}\!\!&\!\!.61009 {\sdsize\mypm\hspace*{0.2ex}.05254}\!\!&\!\!.61774 {\sdsize\mypm\hspace*{0.2ex}.06318}\!\!&\!\!\betterentry{.55857} {\sdsize\mypm\hspace*{0.2ex}.03691}\!\!&\!\!.56664 {\sdsize\mypm\hspace*{0.2ex}.04926}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10975} {\sdsize\mypm\hspace*{0.2ex}.00290}\!\!&\!\!.10907 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantbetterentry{.10405} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!.10865 {\sdsize\mypm\hspace*{0.2ex}.00291}\!\!&\!\!.10826 {\sdsize\mypm\hspace*{0.2ex}.00287}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.05231} {\sdsize\mypm\hspace*{0.2ex}.00398}\!\!&\!\!.04117 {\sdsize\mypm\hspace*{0.2ex}.00426}\!\!&\!\!\significantbetterentry{.03982} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!.04344 {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!.04180 {\sdsize\mypm\hspace*{0.2ex}.00531}\!\! \\
\hline
five-cities-beijing-pm25&\!\!.13470 {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!.12520 {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!\significantbetterentry{.11176} {\sdsize\mypm\hspace*{0.2ex}.00406}\!\!&\!\!\significantworseentry{.13926} {\sdsize\mypm\hspace*{0.2ex}.00357}\!\!&\!\!.12799 {\sdsize\mypm\hspace*{0.2ex}.01112}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!.09456 {\sdsize\mypm\hspace*{0.2ex}.00295}\!\!&\!\!.08693 {\sdsize\mypm\hspace*{0.2ex}.00228}\!\!&\!\!\significantbetterentry{.07405} {\sdsize\mypm\hspace*{0.2ex}.00202}\!\!&\!\!\significantworseentry{.09676} {\sdsize\mypm\hspace*{0.2ex}.00264}\!\!&\!\!.08720 {\sdsize\mypm\hspace*{0.2ex}.00847}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!.10393 {\sdsize\mypm\hspace*{0.2ex}.00299}\!\!&\!\!.09920 {\sdsize\mypm\hspace*{0.2ex}.00342}\!\!&\!\!\significantbetterentry{.08797} {\sdsize\mypm\hspace*{0.2ex}.00297}\!\!&\!\!\significantworseentry{.11084} {\sdsize\mypm\hspace*{0.2ex}.00296}\!\!&\!\!.10079 {\sdsize\mypm\hspace*{0.2ex}.00658}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!.09821 {\sdsize\mypm\hspace*{0.2ex}.00223}\!\!&\!\!.09509 {\sdsize\mypm\hspace*{0.2ex}.00270}\!\!&\!\!\significantbetterentry{.08654} {\sdsize\mypm\hspace*{0.2ex}.00233}\!\!&\!\!\significantworseentry{.11112} {\sdsize\mypm\hspace*{0.2ex}.00303}\!\!&\!\!.10439 {\sdsize\mypm\hspace*{0.2ex}.00518}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!.08897 {\sdsize\mypm\hspace*{0.2ex}.00347}\!\!&\!\!.08704 {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!\significantbetterentry{.08004} {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!\significantworseentry{.09766} {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!.09024 {\sdsize\mypm\hspace*{0.2ex}.00617}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.33389} {\sdsize\mypm\hspace*{0.2ex}.04011}\!\!&\!\!.28227 {\sdsize\mypm\hspace*{0.2ex}.01824}\!\!&\!\!.26100 {\sdsize\mypm\hspace*{0.2ex}.01998}\!\!&\!\!.30237 {\sdsize\mypm\hspace*{0.2ex}.02534}\!\!&\!\!\significantbetterentry{.24090} {\sdsize\mypm\hspace*{0.2ex}.02808}\!\! \\
\hline
gas-sensor-drift-conc&\!\!.06694 {\sdsize\mypm\hspace*{0.2ex}.00713}\!\!&\!\!.06888 {\sdsize\mypm\hspace*{0.2ex}.00727}\!\!&\!\!\significantbetterentry{.06109} {\sdsize\mypm\hspace*{0.2ex}.00769}\!\!&\!\!\significantworseentry{.08533} {\sdsize\mypm\hspace*{0.2ex}.00678}\!\!&\!\!.06674 {\sdsize\mypm\hspace*{0.2ex}.00853}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10593} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!.12744 {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!.11824 {\sdsize\mypm\hspace*{0.2ex}.00443}\!\!&\!\!\significantworseentry{.14909} {\sdsize\mypm\hspace*{0.2ex}.00540}\!\!&\!\!.13343 {\sdsize\mypm\hspace*{0.2ex}.01144}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05638} {\sdsize\mypm\hspace*{0.2ex}.00299}\!\!&\!\!.06120 {\sdsize\mypm\hspace*{0.2ex}.00221}\!\!&\!\!.05695 {\sdsize\mypm\hspace*{0.2ex}.00255}\!\!&\!\!\significantworseentry{.07540} {\sdsize\mypm\hspace*{0.2ex}.00325}\!\!&\!\!.06542 {\sdsize\mypm\hspace*{0.2ex}.00725}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.05345} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.05788 {\sdsize\mypm\hspace*{0.2ex}.00207}\!\!&\!\!.05416 {\sdsize\mypm\hspace*{0.2ex}.00239}\!\!&\!\!\significantworseentry{.06695} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.06035 {\sdsize\mypm\hspace*{0.2ex}.00582}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.27174} {\sdsize\mypm\hspace*{0.2ex}.00781}\!\!&\!\!.23344 {\sdsize\mypm\hspace*{0.2ex}.00144}\!\!&\!\!\significantbetterentry{.23268} {\sdsize\mypm\hspace*{0.2ex}.00196}\!\!&\!\!.23346 {\sdsize\mypm\hspace*{0.2ex}.00165}\!\!&\!\!.23547 {\sdsize\mypm\hspace*{0.2ex}.00323}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03666} {\sdsize\mypm\hspace*{0.2ex}.00417}\!\!&\!\!.01942 {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!\significantbetterentry{.01187} {\sdsize\mypm\hspace*{0.2ex}.00136}\!\!&\!\!.03071 {\sdsize\mypm\hspace*{0.2ex}.00260}\!\!&\!\!.02038 {\sdsize\mypm\hspace*{0.2ex}.00479}\!\! \\
\hline
naval-propulsion-turb&\!\!.05830 {\sdsize\mypm\hspace*{0.2ex}.00801}\!\!&\!\!.05928 {\sdsize\mypm\hspace*{0.2ex}.00838}\!\!&\!\!\significantbetterentry{.02661} {\sdsize\mypm\hspace*{0.2ex}.00349}\!\!&\!\!\significantworseentry{.09918} {\sdsize\mypm\hspace*{0.2ex}.00875}\!\!&\!\!.05480 {\sdsize\mypm\hspace*{0.2ex}.02161}\!\! \\
\hline
nursery&\!\!.15933 {\sdsize\mypm\hspace*{0.2ex}.00505}\!\!&\!\!.14424 {\sdsize\mypm\hspace*{0.2ex}.00536}\!\!&\!\!\significantbetterentry{.13092} {\sdsize\mypm\hspace*{0.2ex}.00542}\!\!&\!\!\significantworseentry{.16489} {\sdsize\mypm\hspace*{0.2ex}.00719}\!\!&\!\!.13806 {\sdsize\mypm\hspace*{0.2ex}.01454}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.03906} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!.02888 {\sdsize\mypm\hspace*{0.2ex}.00547}\!\!&\!\!.02771 {\sdsize\mypm\hspace*{0.2ex}.00574}\!\!&\!\!\significantbetterentry{.02759} {\sdsize\mypm\hspace*{0.2ex}.00580}\!\!&\!\!.02876 {\sdsize\mypm\hspace*{0.2ex}.00560}\!\! \\
\hline
parkinson-motor&\!\!.23307 {\sdsize\mypm\hspace*{0.2ex}.00828}\!\!&\!\!.24034 {\sdsize\mypm\hspace*{0.2ex}.00931}\!\!&\!\!\significantbetterentry{.16765} {\sdsize\mypm\hspace*{0.2ex}.01147}\!\!&\!\!\significantworseentry{.29006} {\sdsize\mypm\hspace*{0.2ex}.00985}\!\!&\!\!.20705 {\sdsize\mypm\hspace*{0.2ex}.02830}\!\! \\
\hline
parkinson-total&\!\!.22506 {\sdsize\mypm\hspace*{0.2ex}.00952}\!\!&\!\!.22886 {\sdsize\mypm\hspace*{0.2ex}.00939}\!\!&\!\!\significantbetterentry{.16194} {\sdsize\mypm\hspace*{0.2ex}.01126}\!\!&\!\!\significantworseentry{.27844} {\sdsize\mypm\hspace*{0.2ex}.01236}\!\!&\!\!.20001 {\sdsize\mypm\hspace*{0.2ex}.02831}\!\! \\
\hline
protein-tertiary-structure&\!\!.37804 {\sdsize\mypm\hspace*{0.2ex}.00345}\!\!&\!\!.38879 {\sdsize\mypm\hspace*{0.2ex}.00411}\!\!&\!\!\significantbetterentry{.36275} {\sdsize\mypm\hspace*{0.2ex}.00424}\!\!&\!\!\significantworseentry{.41485} {\sdsize\mypm\hspace*{0.2ex}.00350}\!\!&\!\!.39264 {\sdsize\mypm\hspace*{0.2ex}.00922}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{3.0161} {\sdsize\mypm\hspace*{0.2ex}.34879}\!\!&\!\!.98826 {\sdsize\mypm\hspace*{0.2ex}.02685}\!\!&\!\!\significantbetterentry{.96319} {\sdsize\mypm\hspace*{0.2ex}.02548}\!\!&\!\!.98946 {\sdsize\mypm\hspace*{0.2ex}.02295}\!\!&\!\!.97112 {\sdsize\mypm\hspace*{0.2ex}.02879}\!\! \\
\hline
sml2010-dining&\!\!.05570 {\sdsize\mypm\hspace*{0.2ex}.00302}\!\!&\!\!.04510 {\sdsize\mypm\hspace*{0.2ex}.00215}\!\!&\!\!\significantbetterentry{.03003} {\sdsize\mypm\hspace*{0.2ex}.00186}\!\!&\!\!\significantworseentry{.06244} {\sdsize\mypm\hspace*{0.2ex}.00218}\!\!&\!\!.04849 {\sdsize\mypm\hspace*{0.2ex}.00898}\!\! \\
\hline
sml2010-room&\!\!.05678 {\sdsize\mypm\hspace*{0.2ex}.00297}\!\!&\!\!.04576 {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!\significantbetterentry{.03077} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!\significantworseentry{.06283} {\sdsize\mypm\hspace*{0.2ex}.00253}\!\!&\!\!.04903 {\sdsize\mypm\hspace*{0.2ex}.00856}\!\! \\
\hline
wall-follow-robot-2&\!\!.26223 {\sdsize\mypm\hspace*{0.2ex}.01590}\!\!&\!\!.43160 {\sdsize\mypm\hspace*{0.2ex}.02223}\!\!&\!\!\significantbetterentry{.14361} {\sdsize\mypm\hspace*{0.2ex}.01495}\!\!&\!\!\significantworseentry{.43547} {\sdsize\mypm\hspace*{0.2ex}.05090}\!\!&\!\!.17118 {\sdsize\mypm\hspace*{0.2ex}.02455}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.47960} {\sdsize\mypm\hspace*{0.2ex}.01857}\!\!&\!\!.45197 {\sdsize\mypm\hspace*{0.2ex}.02003}\!\!&\!\!\significantbetterentry{.42172} {\sdsize\mypm\hspace*{0.2ex}.02161}\!\!&\!\!\significantworseentry{.47924} {\sdsize\mypm\hspace*{0.2ex}.01629}\!\!&\!\!.43854 {\sdsize\mypm\hspace*{0.2ex}.02193}\!\! \\
\hline
wall-follow-robot-4&\!\!.30271 {\sdsize\mypm\hspace*{0.2ex}.01649}\!\!&\!\!\significantworseentry{.41568} {\sdsize\mypm\hspace*{0.2ex}.01449}\!\!&\!\!\significantbetterentry{.20037} {\sdsize\mypm\hspace*{0.2ex}.01258}\!\!&\!\!.38749 {\sdsize\mypm\hspace*{0.2ex}.02275}\!\!&\!\!.21236 {\sdsize\mypm\hspace*{0.2ex}.03103}\!\! \\
\hline
wine-quality-all&\!\!.70053 {\sdsize\mypm\hspace*{0.2ex}.01326}\!\!&\!\!.69674 {\sdsize\mypm\hspace*{0.2ex}.01138}\!\!&\!\!\significantbetterentry{.68606} {\sdsize\mypm\hspace*{0.2ex}.01138}\!\!&\!\!\significantworseentry{.71892} {\sdsize\mypm\hspace*{0.2ex}.01371}\!\!&\!\!.69504 {\sdsize\mypm\hspace*{0.2ex}.01175}\!\! \\
\hline
wine-quality-white&\!\!.71444 {\sdsize\mypm\hspace*{0.2ex}.01506}\!\!&\!\!.72928 {\sdsize\mypm\hspace*{0.2ex}.01211}\!\!&\!\!\significantbetterentry{.69866} {\sdsize\mypm\hspace*{0.2ex}.01328}\!\!&\!\!\significantworseentry{.73497} {\sdsize\mypm\hspace*{0.2ex}.02295}\!\!&\!\!.70818 {\sdsize\mypm\hspace*{0.2ex}.01301}\!\! \\
\hline
\hline
Average raw rank&\!\!3.9250&\!\!2.7750&\!\!1.2000&\!\!4.3000&\!\!2.8000 \\
\hline
Average adjusted rank&\!\!3.9125&\!\!2.7875&\!\!1.2000&\!\!4.3000&\!\!2.8000 \\
\hline
Fraction adjusted best runs&\!\!.0750&\!\!.0000&\!\!.8500&\!\!.0500&\!\!.0250 \\
\hline
Fraction adjusted worst runs&\!\!.4250&\!\!.0250&\!\!.0000&\!\!.5750&\!\!.0000 \\
\hline
Aver. rel. perform.&\!\!1.7937&\!\!1.3122&\!\!1.0083&\!\!1.5125&\!\!1.2178 \\
\hline
90 percent av. rel. perform.&\!\!1.3606&\!\!1.1579&\!\!1.0004&\!\!1.3397&\!\!1.1417 \\
\hline
Worst rel. perform.&\!\!7.9399&\!\!3.4996&\!\!1.1161&\!\!3.7171&\!\!2.2029 \\
\hline
90 percentile rel. perform.&\!\!3.1015&\!\!1.8524&\!\!1.0116&\!\!2.4668&\!\!1.6277 \\
\hline
80 percentile rel. perform.&\!\!1.8471&\!\!1.4927&\!\!1.000&\!\!1.9860&\!\!1.2472 \\
\hline
70 percentile rel. perform.&\!\!1.5226&\!\!1.1882&\!\!1.000&\!\!1.4015&\!\!1.1846 \\
\hline
\end{tabular}
\caption{\regressionAllwidewidthtimepatfivecverrorAvA}
\label{regressionAllwidewidthtimepatfivecverrorAvA}
}
\end{table}


==> tables_regression/All_wide_width_time_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\worseentry{8.9865}&\!\!3.9394&\!\!\betterentry{1.0583}&\!\!3.3081&\!\!2.3448 \\
\hline
air-quality-co2&\!\!\worseentry{1.1068}&\!\!1.0158&\!\!\betterentry{1.0058}&\!\!1.0609&\!\!1.0650 \\
\hline
air-quality-no2&\!\!1.0939&\!\!1.0287&\!\!\betterentry{1.0019}&\!\!\worseentry{1.1199}&\!\!1.0801 \\
\hline
air-quality-nox&\!\!1.1218&\!\!1.0275&\!\!\betterentry{1.0012}&\!\!\worseentry{1.1265}&\!\!1.1053 \\
\hline
appliances-energy&\!\!\worseentry{1.0716}&\!\!1.0285&\!\!\betterentry{1.000}&\!\!1.0588&\!\!1.0533 \\
\hline
bejing-pm25&\!\!\worseentry{1.2102}&\!\!1.1137&\!\!\betterentry{1.0007}&\!\!1.1722&\!\!1.1201 \\
\hline
bike-sharing-casual&\!\!1.1584&\!\!1.0440&\!\!\betterentry{1.0003}&\!\!\worseentry{1.1934}&\!\!1.0941 \\
\hline
bike-sharing-total&\!\!\worseentry{1.5382}&\!\!1.0559&\!\!\betterentry{1.0012}&\!\!1.2622&\!\!1.1336 \\
\hline
carbon-nanotubes-u&\!\!\worseentry{5.9139}&\!\!1.5358&\!\!\betterentry{1.0032}&\!\!2.3602&\!\!1.6407 \\
\hline
carbon-nanotubes-v&\!\!\worseentry{5.8544}&\!\!1.5177&\!\!\betterentry{1.0062}&\!\!2.3761&\!\!1.6134 \\
\hline
carbon-nanotubes-w&\!\!\worseentry{2.3474}&\!\!1.0734&\!\!\betterentry{1.0014}&\!\!1.3577&\!\!1.1605 \\
\hline
chess-krvk&\!\!\worseentry{1.7757}&\!\!1.1206&\!\!1.1339&\!\!\betterentry{1.0260}&\!\!1.0399 \\
\hline
cycle-power-plant&\!\!\worseentry{1.0550}&\!\!1.0484&\!\!\betterentry{1.000}&\!\!1.0443&\!\!1.0405 \\
\hline
facebook-comment-volume&\!\!\worseentry{1.3353}&\!\!1.0474&\!\!\betterentry{1.0129}&\!\!1.1046&\!\!1.0616 \\
\hline
five-cities-beijing-pm25&\!\!1.2102&\!\!1.1247&\!\!\betterentry{1.0034}&\!\!\worseentry{1.2512}&\!\!1.1488 \\
\hline
five-cities-chengdu-pm25&\!\!1.2778&\!\!1.1750&\!\!\betterentry{1.0008}&\!\!\worseentry{1.3079}&\!\!1.1780 \\
\hline
five-cities-guangzhou-pm25&\!\!1.1821&\!\!1.1281&\!\!\betterentry{1.0002}&\!\!\worseentry{1.2607}&\!\!1.1464 \\
\hline
five-cities-shanghai-pm25&\!\!1.1352&\!\!1.0991&\!\!\betterentry{1.000}&\!\!\worseentry{1.2843}&\!\!1.2064 \\
\hline
five-cities-shenyang-pm25&\!\!1.1125&\!\!1.0884&\!\!\betterentry{1.0004}&\!\!\worseentry{1.2215}&\!\!1.1285 \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.4127}&\!\!1.1977&\!\!1.1062&\!\!1.2819&\!\!\betterentry{1.0145} \\
\hline
gas-sensor-drift-conc&\!\!1.1023&\!\!1.1339&\!\!\betterentry{1.0027}&\!\!\worseentry{1.4093}&\!\!1.0988 \\
\hline
indoor-loc-alt&\!\!\betterentry{1.000}&\!\!1.2044&\!\!1.1171&\!\!\worseentry{1.4091}&\!\!1.2603 \\
\hline
indoor-loc-lat&\!\!\betterentry{1.0138}&\!\!1.1010&\!\!1.0240&\!\!\worseentry{1.3564}&\!\!1.1756 \\
\hline
indoor-loc-long&\!\!\betterentry{1.0115}&\!\!1.0959&\!\!1.0252&\!\!\worseentry{1.2673}&\!\!1.1416 \\
\hline
insurance-benchmark&\!\!\worseentry{1.1698}&\!\!1.0050&\!\!\betterentry{1.0016}&\!\!1.0050&\!\!1.0137 \\
\hline
naval-propulsion-comp&\!\!\worseentry{3.1123}&\!\!1.6502&\!\!\betterentry{1.000}&\!\!2.6075&\!\!1.7324 \\
\hline
naval-propulsion-turb&\!\!2.2425&\!\!2.2626&\!\!\betterentry{1.0099}&\!\!\worseentry{3.7992}&\!\!2.0688 \\
\hline
nursery&\!\!1.2421&\!\!1.1242&\!\!\betterentry{1.0198}&\!\!\worseentry{1.2850}&\!\!1.0737 \\
\hline
online-news-popularity&\!\!\worseentry{1.4535}&\!\!1.0540&\!\!1.0072&\!\!\betterentry{1.0021}&\!\!1.0494 \\
\hline
parkinson-motor&\!\!1.4021&\!\!1.4461&\!\!\betterentry{1.0057}&\!\!\worseentry{1.7450}&\!\!1.2461 \\
\hline
parkinson-total&\!\!1.4114&\!\!1.4358&\!\!\betterentry{1.0133}&\!\!\worseentry{1.7467}&\!\!1.2528 \\
\hline
protein-tertiary-structure&\!\!1.0422&\!\!1.0718&\!\!\betterentry{1.000}&\!\!\worseentry{1.1437}&\!\!1.0825 \\
\hline
skill-craft&\!\!\worseentry{3.1369}&\!\!1.0273&\!\!\betterentry{1.0012}&\!\!1.0287&\!\!1.0094 \\
\hline
sml2010-dining&\!\!1.8642&\!\!1.5085&\!\!\betterentry{1.0031}&\!\!\worseentry{2.0892}&\!\!1.6269 \\
\hline
sml2010-room&\!\!1.8542&\!\!1.4944&\!\!\betterentry{1.0017}&\!\!\worseentry{2.0507}&\!\!1.6055 \\
\hline
wall-follow-robot-2&\!\!1.8611&\!\!3.0646&\!\!\betterentry{1.0120}&\!\!\worseentry{3.1008}&\!\!1.2093 \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.1442}&\!\!1.0779&\!\!\betterentry{1.0050}&\!\!1.1436&\!\!1.0459 \\
\hline
wall-follow-robot-4&\!\!1.5772&\!\!\worseentry{2.1646}&\!\!\betterentry{1.0410}&\!\!2.0156&\!\!1.0964 \\
\hline
wine-quality-all&\!\!1.0222&\!\!1.0167&\!\!\betterentry{1.0011}&\!\!\worseentry{1.0491}&\!\!1.0142 \\
\hline
wine-quality-white&\!\!1.0243&\!\!1.0457&\!\!\betterentry{1.0016}&\!\!\worseentry{1.0538}&\!\!1.0153 \\
\hline
\hline
Average raw rank&\!\!3.8333&\!\!2.8948&\!\!1.3053&\!\!4.1965&\!\!2.7702 \\
\hline
Average adjusted rank&\!\!3.8333&\!\!2.8948&\!\!1.3053&\!\!4.1965&\!\!2.7702 \\
\hline
Fraction adjusted best runs&\!\!.0580&\!\!.0295&\!\!.7605&\!\!.0320&\!\!.1200 \\
\hline
Fraction adjusted worst runs&\!\!.4090&\!\!.0535&\!\!.0000&\!\!.4930&\!\!.0445 \\
\hline
Aver. rel. perform.&\!\!1.8397&\!\!1.3349&\!\!1.0158&\!\!1.5372&\!\!1.2299 \\
\hline
90 percent av. rel. perform.&\!\!1.3675&\!\!1.1641&\!\!1.0023&\!\!1.3460&\!\!1.1138 \\
\hline
Worst rel. perform.&\!\!15.6441&\!\!5.9971&\!\!1.5451&\!\!5.6210&\!\!6.3773 \\
\hline
90 percentile rel. perform.&\!\!3.2064&\!\!1.8423&\!\!1.0474&\!\!2.4604&\!\!1.5577 \\
\hline
80 percentile rel. perform.&\!\!1.8746&\!\!1.4669&\!\!1.0045&\!\!1.9984&\!\!1.2785 \\
\hline
70 percentile rel. perform.&\!\!1.5781&\!\!1.2277&\!\!1.000&\!\!1.4469&\!\!1.1864 \\
\hline
\end{tabular}
\caption{\regressionAllwidewidthtimepatfivecverrorAvAindividual}
\label{regressionAllwidewidthtimepatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/All_wide_width_time_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800} \\
\hline
air-quality-co2&\!\!\significantworseentry{.0000}&\!\!\worseentry{.3800}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400} \\
\hline
air-quality-no2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600}&\!\!\significantbetterentry{.8400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
air-quality-nox&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
appliances-energy&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bejing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
bike-sharing-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\worseentry{.5000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9000}&\!\!\significantbetterentry{.8200} \\
\hline
cycle-power-plant&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000}&\!\!\betterentry{.6000}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.2800} \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000} \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600} \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200} \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.0800}&\!\!\significantbetterentry{.7400} \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400} \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.6400}&\!\!\significantworseentry{.0600}&\!\!\significantworseentry{.3200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600} \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.6800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3000}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.2600}&\!\!\significantworseentry{.1200} \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
nursery&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0000}&\!\!\worseentry{.4400} \\
\hline
online-news-popularity&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2000}&\!\!\significantbetterentry{.6800}&\!\!\significantworseentry{.3600} \\
\hline
parkinson-motor&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0800} \\
\hline
parkinson-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400} \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000} \\
\hline
skill-craft&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.2400} \\
\hline
sml2010-dining&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
sml2010-room&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.8400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.8000}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.6600}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.3400} \\
\hline
wine-quality-all&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.8400}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200} \\
\hline
wine-quality-white&\!\!\significantworseentry{.1200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7800}&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1600} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{3} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 37 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 2 } \significantworseentry { 38 }&\!\!\significantbetterentry{30} \betterentry { 4 } 0 \worseentry { 0 } \significantworseentry { 6 }&\!\!\significantbetterentry{2} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 38 }&\!\!\significantbetterentry{2} \betterentry { 0 } 0 \worseentry { 1 } \significantworseentry { 37 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.0814&\!\!.0691&\!\!.7652&\!\!.0686&\!\!.1593 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.8077&\!\!1.3126&\!\!.9239&\!\!1.5143&\!\!1.2152 \\
\hline
90 percent av. rel. perform.&\!\!1.3480&\!\!1.1487&\!\!.9002&\!\!1.3272&\!\!1.0975 \\
\hline
Worst rel. perform.&\!\!11.8155&\!\!4.8554&\!\!1.5451&\!\!5.1081&\!\!6.3773 \\
\hline
90 percentile rel. perform.&\!\!3.1999&\!\!1.8390&\!\!1.0474&\!\!2.4520&\!\!1.5577 \\
\hline
80 percentile rel. perform.&\!\!1.8428&\!\!1.4567&\!\!1.0045&\!\!1.9604&\!\!1.2623 \\
\hline
70 percentile rel. perform.&\!\!1.5275&\!\!1.1744&\!\!.9934&\!\!1.3944&\!\!1.1755 \\
\hline
Aver. rel. gains&\!\!.9415&\!\!.9763&\!\!.8792&\!\!.9478&\!\!.9361 \\
\hline
Aver. rel. losses&\!\!1.8659&\!\!1.3305&\!\!1.0659&\!\!1.5441&\!\!1.2615 \\
\hline
\end{tabular}
\caption{\regressionAllwidewidthtimepatfivecverrorindividual}
\label{regressionAllwidewidthtimepatfivecverrorindividual}
}
\end{table}


==> tables_regression/All_wide_width_time_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{71.867} {\sdsize\mypm\hspace*{0.2ex}.57143}\!\!&\!\!\significantworseentry{116.92} {\sdsize\mypm\hspace*{0.2ex}.81000}\!\!&\!\!116.74 {\sdsize\mypm\hspace*{0.2ex}.87846}\!\!&\!\!109.29 {\sdsize\mypm\hspace*{0.2ex}.78371}\!\!&\!\!108.91 {\sdsize\mypm\hspace*{0.2ex}1.5445}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{46.805} {\sdsize\mypm\hspace*{0.2ex}.34825}\!\!&\!\!\significantworseentry{76.810} {\sdsize\mypm\hspace*{0.2ex}1.0577}\!\!&\!\!\significantworseentry{76.828} {\sdsize\mypm\hspace*{0.2ex}.45097}\!\!&\!\!71.922 {\sdsize\mypm\hspace*{0.2ex}.44096}\!\!&\!\!72.010 {\sdsize\mypm\hspace*{0.2ex}.76425}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{59.047} {\sdsize\mypm\hspace*{0.2ex}1.0525}\!\!&\!\!97.080 {\sdsize\mypm\hspace*{0.2ex}1.4403}\!\!&\!\!\significantworseentry{97.600} {\sdsize\mypm\hspace*{0.2ex}1.0780}\!\!&\!\!91.632 {\sdsize\mypm\hspace*{0.2ex}1.2585}\!\!&\!\!89.278 {\sdsize\mypm\hspace*{0.2ex}4.0251}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{43.130} {\sdsize\mypm\hspace*{0.2ex}.16744}\!\!&\!\!60.578 {\sdsize\mypm\hspace*{0.2ex}.30503}\!\!&\!\!\significantworseentry{60.980} {\sdsize\mypm\hspace*{0.2ex}.24918}\!\!&\!\!60.025 {\sdsize\mypm\hspace*{0.2ex}.17128}\!\!&\!\!59.865 {\sdsize\mypm\hspace*{0.2ex}1.0537}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{48.971} {\sdsize\mypm\hspace*{0.2ex}.12381}\!\!&\!\!65.113 {\sdsize\mypm\hspace*{0.2ex}.23345}\!\!&\!\!\significantworseentry{65.305} {\sdsize\mypm\hspace*{0.2ex}.27657}\!\!&\!\!63.478 {\sdsize\mypm\hspace*{0.2ex}.25237}\!\!&\!\!63.107 {\sdsize\mypm\hspace*{0.2ex}1.0809}\!\! \\
\hline
bejing-pm25&\!\!\significantbetterentry{214.52} {\sdsize\mypm\hspace*{0.2ex}1.0618}\!\!&\!\!\significantworseentry{310.23} {\sdsize\mypm\hspace*{0.2ex}2.0584}\!\!&\!\!309.49 {\sdsize\mypm\hspace*{0.2ex}2.8005}\!\!&\!\!288.26 {\sdsize\mypm\hspace*{0.2ex}7.0452}\!\!&\!\!287.80 {\sdsize\mypm\hspace*{0.2ex}9.3348}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{86.905} {\sdsize\mypm\hspace*{0.2ex}.21651}\!\!&\!\!127.76 {\sdsize\mypm\hspace*{0.2ex}.95233}\!\!&\!\!\significantworseentry{127.94} {\sdsize\mypm\hspace*{0.2ex}.20597}\!\!&\!\!120.25 {\sdsize\mypm\hspace*{0.2ex}.59889}\!\!&\!\!120.07 {\sdsize\mypm\hspace*{0.2ex}.94588}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{90.091} {\sdsize\mypm\hspace*{0.2ex}.46245}\!\!&\!\!\significantworseentry{142.42} {\sdsize\mypm\hspace*{0.2ex}.69212}\!\!&\!\!\significantworseentry{142.46} {\sdsize\mypm\hspace*{0.2ex}.82022}\!\!&\!\!132.62 {\sdsize\mypm\hspace*{0.2ex}.71958}\!\!&\!\!132.51 {\sdsize\mypm\hspace*{0.2ex}.74074}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{39.224} {\sdsize\mypm\hspace*{0.2ex}.12884}\!\!&\!\!54.464 {\sdsize\mypm\hspace*{0.2ex}.22513}\!\!&\!\!\significantworseentry{54.653} {\sdsize\mypm\hspace*{0.2ex}.23282}\!\!&\!\!53.311 {\sdsize\mypm\hspace*{0.2ex}.23527}\!\!&\!\!53.196 {\sdsize\mypm\hspace*{0.2ex}.14962}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{49.293} {\sdsize\mypm\hspace*{0.2ex}.15507}\!\!&\!\!68.140 {\sdsize\mypm\hspace*{0.2ex}.23464}\!\!&\!\!\significantworseentry{68.398} {\sdsize\mypm\hspace*{0.2ex}.42398}\!\!&\!\!66.764 {\sdsize\mypm\hspace*{0.2ex}.28923}\!\!&\!\!66.498 {\sdsize\mypm\hspace*{0.2ex}.66304}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{34.531} {\sdsize\mypm\hspace*{0.2ex}.10766}\!\!&\!\!\significantworseentry{52.973} {\sdsize\mypm\hspace*{0.2ex}.16555}\!\!&\!\!\significantworseentry{53.000} {\sdsize\mypm\hspace*{0.2ex}.13371}\!\!&\!\!49.416 {\sdsize\mypm\hspace*{0.2ex}.11185}\!\!&\!\!49.404 {\sdsize\mypm\hspace*{0.2ex}.11493}\!\! \\
\hline
chess-krvk&\!\!\significantbetterentry{139.22} {\sdsize\mypm\hspace*{0.2ex}.67382}\!\!&\!\!\significantworseentry{202.13} {\sdsize\mypm\hspace*{0.2ex}1.5408}\!\!&\!\!\significantworseentry{202.32} {\sdsize\mypm\hspace*{0.2ex}1.0032}\!\!&\!\!189.61 {\sdsize\mypm\hspace*{0.2ex}1.0867}\!\!&\!\!189.65 {\sdsize\mypm\hspace*{0.2ex}1.4381}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{48.993} {\sdsize\mypm\hspace*{0.2ex}.14959}\!\!&\!\!67.844 {\sdsize\mypm\hspace*{0.2ex}1.3878}\!\!&\!\!\significantworseentry{68.478} {\sdsize\mypm\hspace*{0.2ex}.26298}\!\!&\!\!67.153 {\sdsize\mypm\hspace*{0.2ex}.32444}\!\!&\!\!66.938 {\sdsize\mypm\hspace*{0.2ex}1.0462}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{31.713} {\sdsize\mypm\hspace*{0.2ex}.09952}\!\!&\!\!46.305 {\sdsize\mypm\hspace*{0.2ex}.10672}\!\!&\!\!\significantworseentry{46.362} {\sdsize\mypm\hspace*{0.2ex}.08314}\!\!&\!\!43.545 {\sdsize\mypm\hspace*{0.2ex}.12591}\!\!&\!\!43.542 {\sdsize\mypm\hspace*{0.2ex}.12177}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{146.42} {\sdsize\mypm\hspace*{0.2ex}3.1543}\!\!&\!\!236.12 {\sdsize\mypm\hspace*{0.2ex}7.3588}\!\!&\!\!\significantworseentry{238.13} {\sdsize\mypm\hspace*{0.2ex}2.7479}\!\!&\!\!214.20 {\sdsize\mypm\hspace*{0.2ex}13.143}\!\!&\!\!210.37 {\sdsize\mypm\hspace*{0.2ex}16.985}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{214.10} {\sdsize\mypm\hspace*{0.2ex}7.2328}\!\!&\!\!\significantworseentry{329.25} {\sdsize\mypm\hspace*{0.2ex}.43317}\!\!&\!\!\significantworseentry{329.27} {\sdsize\mypm\hspace*{0.2ex}.49516}\!\!&\!\!300.09 {\sdsize\mypm\hspace*{0.2ex}16.398}\!\!&\!\!284.83 {\sdsize\mypm\hspace*{0.2ex}23.951}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{155.23} {\sdsize\mypm\hspace*{0.2ex}2.7832}\!\!&\!\!244.44 {\sdsize\mypm\hspace*{0.2ex}5.2927}\!\!&\!\!\significantworseentry{245.52} {\sdsize\mypm\hspace*{0.2ex}1.4427}\!\!&\!\!226.34 {\sdsize\mypm\hspace*{0.2ex}5.8230}\!\!&\!\!204.64 {\sdsize\mypm\hspace*{0.2ex}25.232}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{98.513} {\sdsize\mypm\hspace*{0.2ex}.31210}\!\!&\!\!129.63 {\sdsize\mypm\hspace*{0.2ex}2.2967}\!\!&\!\!\significantworseentry{130.60} {\sdsize\mypm\hspace*{0.2ex}.59715}\!\!&\!\!120.28 {\sdsize\mypm\hspace*{0.2ex}11.233}\!\!&\!\!119.55 {\sdsize\mypm\hspace*{0.2ex}13.608}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{114.81} {\sdsize\mypm\hspace*{0.2ex}.47408}\!\!&\!\!\significantworseentry{168.54} {\sdsize\mypm\hspace*{0.2ex}.76659}\!\!&\!\!\significantworseentry{168.62} {\sdsize\mypm\hspace*{0.2ex}.39728}\!\!&\!\!148.49 {\sdsize\mypm\hspace*{0.2ex}9.5389}\!\!&\!\!148.76 {\sdsize\mypm\hspace*{0.2ex}11.071}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{77.231} {\sdsize\mypm\hspace*{0.2ex}.93618}\!\!&\!\!119.35 {\sdsize\mypm\hspace*{0.2ex}.68204}\!\!&\!\!\significantworseentry{119.66} {\sdsize\mypm\hspace*{0.2ex}.64021}\!\!&\!\!112.32 {\sdsize\mypm\hspace*{0.2ex}.71138}\!\!&\!\!112.22 {\sdsize\mypm\hspace*{0.2ex}.56193}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{87.142} {\sdsize\mypm\hspace*{0.2ex}.84269}\!\!&\!\!\significantworseentry{130.69} {\sdsize\mypm\hspace*{0.2ex}.23296}\!\!&\!\!\significantworseentry{130.64} {\sdsize\mypm\hspace*{0.2ex}.71010}\!\!&\!\!123.21 {\sdsize\mypm\hspace*{0.2ex}.17849}\!\!&\!\!123.30 {\sdsize\mypm\hspace*{0.2ex}.16636}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{121.81} {\sdsize\mypm\hspace*{0.2ex}2.5332}\!\!&\!\!135.59 {\sdsize\mypm\hspace*{0.2ex}.68602}\!\!&\!\!136.26 {\sdsize\mypm\hspace*{0.2ex}.67138}\!\!&\!\!\significantworseentry{139.17} {\sdsize\mypm\hspace*{0.2ex}1.0812}\!\!&\!\!138.85 {\sdsize\mypm\hspace*{0.2ex}1.6008}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{102.79} {\sdsize\mypm\hspace*{0.2ex}.38165}\!\!&\!\!\significantworseentry{142.99} {\sdsize\mypm\hspace*{0.2ex}.56276}\!\!&\!\!\significantworseentry{143.09} {\sdsize\mypm\hspace*{0.2ex}.54030}\!\!&\!\!135.82 {\sdsize\mypm\hspace*{0.2ex}.79857}\!\!&\!\!135.13 {\sdsize\mypm\hspace*{0.2ex}1.8969}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{94.587} {\sdsize\mypm\hspace*{0.2ex}.80398}\!\!&\!\!133.86 {\sdsize\mypm\hspace*{0.2ex}.87179}\!\!&\!\!\significantworseentry{134.03} {\sdsize\mypm\hspace*{0.2ex}.69216}\!\!&\!\!129.52 {\sdsize\mypm\hspace*{0.2ex}.84282}\!\!&\!\!128.91 {\sdsize\mypm\hspace*{0.2ex}2.2037}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{15.390} {\sdsize\mypm\hspace*{0.2ex}.05051}\!\!&\!\!25.896 {\sdsize\mypm\hspace*{0.2ex}.07548}\!\!&\!\!\significantworseentry{25.950} {\sdsize\mypm\hspace*{0.2ex}.10351}\!\!&\!\!24.548 {\sdsize\mypm\hspace*{0.2ex}.10544}\!\!&\!\!24.550 {\sdsize\mypm\hspace*{0.2ex}.06776}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{71.565} {\sdsize\mypm\hspace*{0.2ex}1.0296}\!\!&\!\!\significantworseentry{114.48} {\sdsize\mypm\hspace*{0.2ex}1.1496}\!\!&\!\!114.30 {\sdsize\mypm\hspace*{0.2ex}1.2672}\!\!&\!\!106.75 {\sdsize\mypm\hspace*{0.2ex}1.1772}\!\!&\!\!106.86 {\sdsize\mypm\hspace*{0.2ex}1.2786}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{70.278} {\sdsize\mypm\hspace*{0.2ex}.51027}\!\!&\!\!95.047 {\sdsize\mypm\hspace*{0.2ex}.40306}\!\!&\!\!\significantworseentry{95.252} {\sdsize\mypm\hspace*{0.2ex}.47035}\!\!&\!\!92.433 {\sdsize\mypm\hspace*{0.2ex}.39268}\!\!&\!\!92.338 {\sdsize\mypm\hspace*{0.2ex}.41185}\!\! \\
\hline
nursery&\!\!\significantbetterentry{106.32} {\sdsize\mypm\hspace*{0.2ex}.71987}\!\!&\!\!\significantworseentry{156.71} {\sdsize\mypm\hspace*{0.2ex}1.1043}\!\!&\!\!156.21 {\sdsize\mypm\hspace*{0.2ex}1.3940}\!\!&\!\!147.18 {\sdsize\mypm\hspace*{0.2ex}1.0579}\!\!&\!\!146.10 {\sdsize\mypm\hspace*{0.2ex}4.1107}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{38.484} {\sdsize\mypm\hspace*{0.2ex}.09621}\!\!&\!\!\significantworseentry{58.256} {\sdsize\mypm\hspace*{0.2ex}.10008}\!\!&\!\!\significantworseentry{58.295} {\sdsize\mypm\hspace*{0.2ex}.10640}\!\!&\!\!54.695 {\sdsize\mypm\hspace*{0.2ex}.09677}\!\!&\!\!54.687 {\sdsize\mypm\hspace*{0.2ex}.09394}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{142.28} {\sdsize\mypm\hspace*{0.2ex}2.5481}\!\!&\!\!\significantworseentry{251.55} {\sdsize\mypm\hspace*{0.2ex}.60819}\!\!&\!\!249.32 {\sdsize\mypm\hspace*{0.2ex}6.0925}\!\!&\!\!237.30 {\sdsize\mypm\hspace*{0.2ex}4.9915}\!\!&\!\!237.32 {\sdsize\mypm\hspace*{0.2ex}3.1567}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{151.54} {\sdsize\mypm\hspace*{0.2ex}3.5030}\!\!&\!\!\significantworseentry{268.52} {\sdsize\mypm\hspace*{0.2ex}.55432}\!\!&\!\!267.66 {\sdsize\mypm\hspace*{0.2ex}4.0318}\!\!&\!\!253.32 {\sdsize\mypm\hspace*{0.2ex}1.4209}\!\!&\!\!251.65 {\sdsize\mypm\hspace*{0.2ex}8.7162}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{93.676} {\sdsize\mypm\hspace*{0.2ex}.88238}\!\!&\!\!151.92 {\sdsize\mypm\hspace*{0.2ex}1.1460}\!\!&\!\!\significantworseentry{152.33} {\sdsize\mypm\hspace*{0.2ex}1.5728}\!\!&\!\!140.20 {\sdsize\mypm\hspace*{0.2ex}2.1776}\!\!&\!\!140.83 {\sdsize\mypm\hspace*{0.2ex}2.0779}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{13.950} {\sdsize\mypm\hspace*{0.2ex}.16751}\!\!&\!\!25.920 {\sdsize\mypm\hspace*{0.2ex}.23387}\!\!&\!\!\significantworseentry{25.990} {\sdsize\mypm\hspace*{0.2ex}.20800}\!\!&\!\!24.535 {\sdsize\mypm\hspace*{0.2ex}.13373}\!\!&\!\!24.555 {\sdsize\mypm\hspace*{0.2ex}.15394}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{130.47} {\sdsize\mypm\hspace*{0.2ex}3.1992}\!\!&\!\!\significantworseentry{237.66} {\sdsize\mypm\hspace*{0.2ex}1.2036}\!\!&\!\!\significantworseentry{237.85} {\sdsize\mypm\hspace*{0.2ex}.93950}\!\!&\!\!220.98 {\sdsize\mypm\hspace*{0.2ex}7.1958}\!\!&\!\!218.86 {\sdsize\mypm\hspace*{0.2ex}7.9620}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{116.98} {\sdsize\mypm\hspace*{0.2ex}1.0689}\!\!&\!\!\significantworseentry{211.15} {\sdsize\mypm\hspace*{0.2ex}.81441}\!\!&\!\!\significantworseentry{211.35} {\sdsize\mypm\hspace*{0.2ex}.95831}\!\!&\!\!198.81 {\sdsize\mypm\hspace*{0.2ex}2.3010}\!\!&\!\!196.66 {\sdsize\mypm\hspace*{0.2ex}7.4237}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{107.61} {\sdsize\mypm\hspace*{0.2ex}1.2611}\!\!&\!\!\significantworseentry{166.83} {\sdsize\mypm\hspace*{0.2ex}1.6083}\!\!&\!\!166.50 {\sdsize\mypm\hspace*{0.2ex}1.3869}\!\!&\!\!156.36 {\sdsize\mypm\hspace*{0.2ex}2.3189}\!\!&\!\!156.39 {\sdsize\mypm\hspace*{0.2ex}1.5626}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{69.743} {\sdsize\mypm\hspace*{0.2ex}.27399}\!\!&\!\!\significantworseentry{109.89} {\sdsize\mypm\hspace*{0.2ex}.39807}\!\!&\!\!\significantworseentry{109.91} {\sdsize\mypm\hspace*{0.2ex}.40429}\!\!&\!\!103.35 {\sdsize\mypm\hspace*{0.2ex}.42492}\!\!&\!\!103.39 {\sdsize\mypm\hspace*{0.2ex}.42115}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{125.69} {\sdsize\mypm\hspace*{0.2ex}1.9340}\!\!&\!\!\significantworseentry{193.80} {\sdsize\mypm\hspace*{0.2ex}1.1217}\!\!&\!\!193.07 {\sdsize\mypm\hspace*{0.2ex}2.8528}\!\!&\!\!182.65 {\sdsize\mypm\hspace*{0.2ex}.76978}\!\!&\!\!181.71 {\sdsize\mypm\hspace*{0.2ex}3.2843}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{48.463} {\sdsize\mypm\hspace*{0.2ex}.22086}\!\!&\!\!85.157 {\sdsize\mypm\hspace*{0.2ex}1.0904}\!\!&\!\!\significantworseentry{85.351} {\sdsize\mypm\hspace*{0.2ex}.65701}\!\!&\!\!81.020 {\sdsize\mypm\hspace*{0.2ex}.55367}\!\!&\!\!81.083 {\sdsize\mypm\hspace*{0.2ex}.41833}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{45.920} {\sdsize\mypm\hspace*{0.2ex}.46773}\!\!&\!\!\significantworseentry{81.952} {\sdsize\mypm\hspace*{0.2ex}.79340}\!\!&\!\!\significantworseentry{81.972} {\sdsize\mypm\hspace*{0.2ex}.84468}\!\!&\!\!77.704 {\sdsize\mypm\hspace*{0.2ex}.76371}\!\!&\!\!77.648 {\sdsize\mypm\hspace*{0.2ex}.86620}\!\! \\
\hline
\hline
Average raw rank&\!\!1.000&\!\!4.1750&\!\!4.7250&\!\!2.7500&\!\!2.3500 \\
\hline
Average adjusted rank&\!\!1.000&\!\!4.3125&\!\!4.5875&\!\!2.7750&\!\!2.3250 \\
\hline
Fraction adjusted best runs&\!\!1.000&\!\!.0000&\!\!.0000&\!\!.0000&\!\!.0000 \\
\hline
Fraction adjusted worst runs&\!\!.0000&\!\!.5250&\!\!.7750&\!\!.0250&\!\!.0000 \\
\hline
Aver. rel. perform.&\!\!1.000&\!\!1.5424&\!\!1.5443&\!\!1.4558&\!\!1.4462 \\
\hline
90 percent av. rel. perform.&\!\!1.000&\!\!1.5119&\!\!1.5138&\!\!1.4275&\!\!1.4177 \\
\hline
Worst rel. perform.&\!\!1.000&\!\!1.8581&\!\!1.8631&\!\!1.7588&\!\!1.7602 \\
\hline
90 percentile rel. perform.&\!\!1.000&\!\!1.7783&\!\!1.7757&\!\!1.6820&\!\!1.6753 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.6634&\!\!1.6695&\!\!1.5735&\!\!1.5668 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.6172&\!\!1.6253&\!\!1.4942&\!\!1.4983 \\
\hline
\end{tabular}
\caption{\regressionAllwidewidthtimepatfivecviterAvA}
\label{regressionAllwidewidthtimepatfivecviterAvA}
}
\end{table}


==> tables_regression/All_wide_width_time_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!27.908 {\sdsize\mypm\hspace*{0.2ex}.03309}\!\!&\!\!\significantworseentry{27.941} {\sdsize\mypm\hspace*{0.2ex}.01927}\!\!&\!\!\significantworseentry{27.938} {\sdsize\mypm\hspace*{0.2ex}.02098}\!\!&\!\!27.931 {\sdsize\mypm\hspace*{0.2ex}.06501}\!\!&\!\!\betterentry{27.877} {\sdsize\mypm\hspace*{0.2ex}.21370}\!\! \\
\hline
air-quality-co2&\!\!\betterentry{15.901} {\sdsize\mypm\hspace*{0.2ex}.03358}\!\!&\!\!15.918 {\sdsize\mypm\hspace*{0.2ex}.13714}\!\!&\!\!\significantworseentry{15.937} {\sdsize\mypm\hspace*{0.2ex}.01981}\!\!&\!\!\significantworseentry{15.939} {\sdsize\mypm\hspace*{0.2ex}.01914}\!\!&\!\!15.918 {\sdsize\mypm\hspace*{0.2ex}.11192}\!\! \\
\hline
air-quality-no2&\!\!15.909 {\sdsize\mypm\hspace*{0.2ex}.04850}\!\!&\!\!\significantworseentry{15.937} {\sdsize\mypm\hspace*{0.2ex}.08574}\!\!&\!\!\significantworseentry{15.952} {\sdsize\mypm\hspace*{0.2ex}.01650}\!\!&\!\!\significantworseentry{15.944} {\sdsize\mypm\hspace*{0.2ex}.03749}\!\!&\!\!\significantbetterentry{15.705} {\sdsize\mypm\hspace*{0.2ex}.42402}\!\! \\
\hline
air-quality-nox&\!\!\worseentry{11.925} {\sdsize\mypm\hspace*{0.2ex}.02804}\!\!&\!\!\significantworseentry{11.936} {\sdsize\mypm\hspace*{0.2ex}.02259}\!\!&\!\!\worseentry{11.928} {\sdsize\mypm\hspace*{0.2ex}.02302}\!\!&\!\!\worseentry{11.929} {\sdsize\mypm\hspace*{0.2ex}.01692}\!\!&\!\!\betterentry{11.906} {\sdsize\mypm\hspace*{0.2ex}.11677}\!\! \\
\hline
appliances-energy&\!\!\worseentry{35.842} {\sdsize\mypm\hspace*{0.2ex}.06102}\!\!&\!\!\worseentry{35.863} {\sdsize\mypm\hspace*{0.2ex}.04485}\!\!&\!\!\worseentry{35.857} {\sdsize\mypm\hspace*{0.2ex}.04013}\!\!&\!\!\significantworseentry{35.876} {\sdsize\mypm\hspace*{0.2ex}.04066}\!\!&\!\!\betterentry{35.785} {\sdsize\mypm\hspace*{0.2ex}.33114}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{331.68} {\sdsize\mypm\hspace*{0.2ex}.10589}\!\!&\!\!\significantworseentry{331.66} {\sdsize\mypm\hspace*{0.2ex}.93631}\!\!&\!\!331.20 {\sdsize\mypm\hspace*{0.2ex}2.2391}\!\!&\!\!328.15 {\sdsize\mypm\hspace*{0.2ex}8.1531}\!\!&\!\!\betterentry{327.78} {\sdsize\mypm\hspace*{0.2ex}10.048}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{59.856} {\sdsize\mypm\hspace*{0.2ex}.04690}\!\!&\!\!\betterentry{59.810} {\sdsize\mypm\hspace*{0.2ex}.35790}\!\!&\!\!\worseentry{59.877} {\sdsize\mypm\hspace*{0.2ex}.05077}\!\!&\!\!\worseentry{59.878} {\sdsize\mypm\hspace*{0.2ex}.20422}\!\!&\!\!\betterentry{59.833} {\sdsize\mypm\hspace*{0.2ex}.36699}\!\! \\
\hline
bike-sharing-total&\!\!\betterentry{67.852} {\sdsize\mypm\hspace*{0.2ex}.05724}\!\!&\!\!\betterentry{67.908} {\sdsize\mypm\hspace*{0.2ex}.02724}\!\!&\!\!\betterentry{67.890} {\sdsize\mypm\hspace*{0.2ex}.10117}\!\!&\!\!\betterentry{67.894} {\sdsize\mypm\hspace*{0.2ex}.03571}\!\!&\!\!\betterentry{67.900} {\sdsize\mypm\hspace*{0.2ex}.03475}\!\! \\
\hline
carbon-nanotubes-u&\!\!\betterentry{15.912} {\sdsize\mypm\hspace*{0.2ex}.03085}\!\!&\!\!\betterentry{15.925} {\sdsize\mypm\hspace*{0.2ex}.02336}\!\!&\!\!\betterentry{15.926} {\sdsize\mypm\hspace*{0.2ex}.02702}\!\!&\!\!\betterentry{15.922} {\sdsize\mypm\hspace*{0.2ex}.04213}\!\!&\!\!\betterentry{15.924} {\sdsize\mypm\hspace*{0.2ex}.02662}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{19.906} {\sdsize\mypm\hspace*{0.2ex}.03439}\!\!&\!\!\significantworseentry{19.921} {\sdsize\mypm\hspace*{0.2ex}.02719}\!\!&\!\!\significantworseentry{19.925} {\sdsize\mypm\hspace*{0.2ex}.06008}\!\!&\!\!\worseentry{19.916} {\sdsize\mypm\hspace*{0.2ex}.03620}\!\!&\!\!\significantbetterentry{19.895} {\sdsize\mypm\hspace*{0.2ex}.11078}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{15.908} {\sdsize\mypm\hspace*{0.2ex}.02900}\!\!&\!\!\significantworseentry{15.944} {\sdsize\mypm\hspace*{0.2ex}.01762}\!\!&\!\!\significantworseentry{15.941} {\sdsize\mypm\hspace*{0.2ex}.01924}\!\!&\!\!\significantbetterentry{15.924} {\sdsize\mypm\hspace*{0.2ex}.02260}\!\!&\!\!\significantbetterentry{15.919} {\sdsize\mypm\hspace*{0.2ex}.02213}\!\! \\
\hline
chess-krvk&\!\!\worseentry{151.76} {\sdsize\mypm\hspace*{0.2ex}.07643}\!\!&\!\!\betterentry{151.53} {\sdsize\mypm\hspace*{0.2ex}1.1329}\!\!&\!\!\betterentry{151.67} {\sdsize\mypm\hspace*{0.2ex}.69838}\!\!&\!\!\betterentry{151.60} {\sdsize\mypm\hspace*{0.2ex}.79046}\!\!&\!\!\betterentry{151.67} {\sdsize\mypm\hspace*{0.2ex}1.1059}\!\! \\
\hline
cycle-power-plant&\!\!15.910 {\sdsize\mypm\hspace*{0.2ex}.02960}\!\!&\!\!\betterentry{15.880} {\sdsize\mypm\hspace*{0.2ex}.17138}\!\!&\!\!\significantworseentry{15.928} {\sdsize\mypm\hspace*{0.2ex}.02261}\!\!&\!\!15.923 {\sdsize\mypm\hspace*{0.2ex}.04146}\!\!&\!\!\betterentry{15.891} {\sdsize\mypm\hspace*{0.2ex}.12761}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{51.673} {\sdsize\mypm\hspace*{0.2ex}.10184}\!\!&\!\!\significantbetterentry{51.723} {\sdsize\mypm\hspace*{0.2ex}.10164}\!\!&\!\!\significantworseentry{51.749} {\sdsize\mypm\hspace*{0.2ex}.09166}\!\!&\!\!\significantworseentry{51.793} {\sdsize\mypm\hspace*{0.2ex}.06100}\!\!&\!\!\significantworseentry{51.792} {\sdsize\mypm\hspace*{0.2ex}.07184}\!\! \\
\hline
five-cities-beijing-pm25&\!\!95.655 {\sdsize\mypm\hspace*{0.2ex}.99561}\!\!&\!\!95.340 {\sdsize\mypm\hspace*{0.2ex}1.7796}\!\!&\!\!\significantworseentry{95.807} {\sdsize\mypm\hspace*{0.2ex}.47454}\!\!&\!\!93.313 {\sdsize\mypm\hspace*{0.2ex}3.6746}\!\!&\!\!\betterentry{91.909} {\sdsize\mypm\hspace*{0.2ex}5.0969}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!185.83 {\sdsize\mypm\hspace*{0.2ex}4.8730}\!\!&\!\!\significantworseentry{187.88} {\sdsize\mypm\hspace*{0.2ex}.04540}\!\!&\!\!\significantworseentry{187.88} {\sdsize\mypm\hspace*{0.2ex}.04175}\!\!&\!\!183.00 {\sdsize\mypm\hspace*{0.2ex}9.3317}\!\!&\!\!\significantbetterentry{174.84} {\sdsize\mypm\hspace*{0.2ex}12.556}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!131.37 {\sdsize\mypm\hspace*{0.2ex}1.5086}\!\!&\!\!131.63 {\sdsize\mypm\hspace*{0.2ex}1.9274}\!\!&\!\!\significantworseentry{131.90} {\sdsize\mypm\hspace*{0.2ex}.03489}\!\!&\!\!130.95 {\sdsize\mypm\hspace*{0.2ex}2.5126}\!\!&\!\!\significantbetterentry{121.24} {\sdsize\mypm\hspace*{0.2ex}11.240}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{79.810} {\sdsize\mypm\hspace*{0.2ex}.06326}\!\!&\!\!79.706 {\sdsize\mypm\hspace*{0.2ex}.80017}\!\!&\!\!\significantworseentry{79.848} {\sdsize\mypm\hspace*{0.2ex}.04325}\!\!&\!\!77.358 {\sdsize\mypm\hspace*{0.2ex}3.8269}\!\!&\!\!\betterentry{77.041} {\sdsize\mypm\hspace*{0.2ex}4.7800}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{79.824} {\sdsize\mypm\hspace*{0.2ex}.23631}\!\!&\!\!\significantworseentry{79.859} {\sdsize\mypm\hspace*{0.2ex}.25261}\!\!&\!\!\significantworseentry{79.878} {\sdsize\mypm\hspace*{0.2ex}.09933}\!\!&\!\!76.036 {\sdsize\mypm\hspace*{0.2ex}3.8203}\!\!&\!\!\betterentry{75.906} {\sdsize\mypm\hspace*{0.2ex}4.5257}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{47.746} {\sdsize\mypm\hspace*{0.2ex}.32683}\!\!&\!\!\significantworseentry{47.918} {\sdsize\mypm\hspace*{0.2ex}.02728}\!\!&\!\!\significantworseentry{47.922} {\sdsize\mypm\hspace*{0.2ex}.02733}\!\!&\!\!\significantworseentry{47.919} {\sdsize\mypm\hspace*{0.2ex}.02757}\!\!&\!\!\significantworseentry{47.909} {\sdsize\mypm\hspace*{0.2ex}.02370}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{55.751} {\sdsize\mypm\hspace*{0.2ex}.38089}\!\!&\!\!\significantworseentry{55.919} {\sdsize\mypm\hspace*{0.2ex}.02618}\!\!&\!\!\significantworseentry{55.890} {\sdsize\mypm\hspace*{0.2ex}.23187}\!\!&\!\!\significantworseentry{55.898} {\sdsize\mypm\hspace*{0.2ex}.02940}\!\!&\!\!\significantworseentry{55.903} {\sdsize\mypm\hspace*{0.2ex}.03775}\!\! \\
\hline
indoor-loc-alt&\!\!\betterentry{139.14} {\sdsize\mypm\hspace*{0.2ex}1.7706}\!\!&\!\!\significantworseentry{139.79} {\sdsize\mypm\hspace*{0.2ex}.06896}\!\!&\!\!\significantworseentry{139.77} {\sdsize\mypm\hspace*{0.2ex}.06787}\!\!&\!\!\significantworseentry{139.71} {\sdsize\mypm\hspace*{0.2ex}.49437}\!\!&\!\!139.48 {\sdsize\mypm\hspace*{0.2ex}1.3116}\!\! \\
\hline
indoor-loc-lat&\!\!\significantworseentry{107.79} {\sdsize\mypm\hspace*{0.2ex}.06301}\!\!&\!\!\significantworseentry{107.84} {\sdsize\mypm\hspace*{0.2ex}.05226}\!\!&\!\!\significantworseentry{107.85} {\sdsize\mypm\hspace*{0.2ex}.04700}\!\!&\!\!\significantworseentry{107.76} {\sdsize\mypm\hspace*{0.2ex}.52173}\!\!&\!\!\significantbetterentry{107.20} {\sdsize\mypm\hspace*{0.2ex}1.4888}\!\! \\
\hline
indoor-loc-long&\!\!\significantworseentry{95.791} {\sdsize\mypm\hspace*{0.2ex}.06489}\!\!&\!\!\significantworseentry{95.852} {\sdsize\mypm\hspace*{0.2ex}.03526}\!\!&\!\!\significantworseentry{95.854} {\sdsize\mypm\hspace*{0.2ex}.10671}\!\!&\!\!\significantworseentry{95.858} {\sdsize\mypm\hspace*{0.2ex}.03675}\!\!&\!\!\significantbetterentry{95.352} {\sdsize\mypm\hspace*{0.2ex}1.5054}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{11.855} {\sdsize\mypm\hspace*{0.2ex}.04600}\!\!&\!\!\significantworseentry{11.891} {\sdsize\mypm\hspace*{0.2ex}.03690}\!\!&\!\!\significantworseentry{11.897} {\sdsize\mypm\hspace*{0.2ex}.04168}\!\!&\!\!11.879 {\sdsize\mypm\hspace*{0.2ex}.02659}\!\!&\!\!11.880 {\sdsize\mypm\hspace*{0.2ex}.02870}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{31.849} {\sdsize\mypm\hspace*{0.2ex}.18956}\!\!&\!\!\significantworseentry{31.939} {\sdsize\mypm\hspace*{0.2ex}.03555}\!\!&\!\!\significantworseentry{31.945} {\sdsize\mypm\hspace*{0.2ex}.02194}\!\!&\!\!\significantworseentry{31.937} {\sdsize\mypm\hspace*{0.2ex}.02149}\!\!&\!\!\significantworseentry{31.944} {\sdsize\mypm\hspace*{0.2ex}.02096}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{31.881} {\sdsize\mypm\hspace*{0.2ex}.11774}\!\!&\!\!\significantworseentry{31.919} {\sdsize\mypm\hspace*{0.2ex}.03027}\!\!&\!\!\significantworseentry{31.922} {\sdsize\mypm\hspace*{0.2ex}.02693}\!\!&\!\!\significantworseentry{31.918} {\sdsize\mypm\hspace*{0.2ex}.02639}\!\!&\!\!\significantworseentry{31.922} {\sdsize\mypm\hspace*{0.2ex}.02995}\!\! \\
\hline
nursery&\!\!\significantworseentry{55.888} {\sdsize\mypm\hspace*{0.2ex}.03757}\!\!&\!\!\significantworseentry{55.919} {\sdsize\mypm\hspace*{0.2ex}.09369}\!\!&\!\!55.803 {\sdsize\mypm\hspace*{0.2ex}.34804}\!\!&\!\!\significantworseentry{55.888} {\sdsize\mypm\hspace*{0.2ex}.17775}\!\!&\!\!\betterentry{55.581} {\sdsize\mypm\hspace*{0.2ex}1.1273}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{67.670} {\sdsize\mypm\hspace*{0.2ex}.10037}\!\!&\!\!\significantworseentry{67.799} {\sdsize\mypm\hspace*{0.2ex}.06152}\!\!&\!\!\significantworseentry{67.815} {\sdsize\mypm\hspace*{0.2ex}.06650}\!\!&\!\!\significantworseentry{67.790} {\sdsize\mypm\hspace*{0.2ex}.06055}\!\!&\!\!\significantworseentry{67.790} {\sdsize\mypm\hspace*{0.2ex}.05504}\!\! \\
\hline
parkinson-motor&\!\!59.672 {\sdsize\mypm\hspace*{0.2ex}.70222}\!\!&\!\!\significantworseentry{59.916} {\sdsize\mypm\hspace*{0.2ex}.02960}\!\!&\!\!\betterentry{59.460} {\sdsize\mypm\hspace*{0.2ex}1.0682}\!\!&\!\!59.727 {\sdsize\mypm\hspace*{0.2ex}1.2773}\!\!&\!\!59.792 {\sdsize\mypm\hspace*{0.2ex}.55004}\!\! \\
\hline
parkinson-total&\!\!\betterentry{63.555} {\sdsize\mypm\hspace*{0.2ex}1.0111}\!\!&\!\!\significantworseentry{63.905} {\sdsize\mypm\hspace*{0.2ex}.02463}\!\!&\!\!63.717 {\sdsize\mypm\hspace*{0.2ex}.71412}\!\!&\!\!\worseentry{63.846} {\sdsize\mypm\hspace*{0.2ex}.31060}\!\!&\!\!\betterentry{63.518} {\sdsize\mypm\hspace*{0.2ex}1.5800}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{155.65} {\sdsize\mypm\hspace*{0.2ex}.11316}\!\!&\!\!\significantworseentry{155.79} {\sdsize\mypm\hspace*{0.2ex}.07222}\!\!&\!\!\significantworseentry{155.78} {\sdsize\mypm\hspace*{0.2ex}.06142}\!\!&\!\!\betterentry{154.84} {\sdsize\mypm\hspace*{0.2ex}1.9325}\!\!&\!\!155.47 {\sdsize\mypm\hspace*{0.2ex}1.9486}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{3.8442} {\sdsize\mypm\hspace*{0.2ex}.03232}\!\!&\!\!3.9126 {\sdsize\mypm\hspace*{0.2ex}.02115}\!\!&\!\!\significantworseentry{3.9142} {\sdsize\mypm\hspace*{0.2ex}.01996}\!\!&\!\!3.9097 {\sdsize\mypm\hspace*{0.2ex}.02095}\!\!&\!\!3.9128 {\sdsize\mypm\hspace*{0.2ex}.01954}\!\! \\
\hline
sml2010-dining&\!\!35.615 {\sdsize\mypm\hspace*{0.2ex}.60276}\!\!&\!\!\significantworseentry{35.906} {\sdsize\mypm\hspace*{0.2ex}.07883}\!\!&\!\!\significantworseentry{35.915} {\sdsize\mypm\hspace*{0.2ex}.02322}\!\!&\!\!35.351 {\sdsize\mypm\hspace*{0.2ex}1.0968}\!\!&\!\!\betterentry{35.080} {\sdsize\mypm\hspace*{0.2ex}1.1019}\!\! \\
\hline
sml2010-room&\!\!31.812 {\sdsize\mypm\hspace*{0.2ex}.18511}\!\!&\!\!\significantworseentry{31.917} {\sdsize\mypm\hspace*{0.2ex}.02547}\!\!&\!\!\significantworseentry{31.915} {\sdsize\mypm\hspace*{0.2ex}.02542}\!\!&\!\!31.791 {\sdsize\mypm\hspace*{0.2ex}.34522}\!\!&\!\!\significantbetterentry{31.495} {\sdsize\mypm\hspace*{0.2ex}1.0065}\!\! \\
\hline
wall-follow-robot-2&\!\!23.907 {\sdsize\mypm\hspace*{0.2ex}.06212}\!\!&\!\!\significantworseentry{23.951} {\sdsize\mypm\hspace*{0.2ex}.01804}\!\!&\!\!\significantworseentry{23.937} {\sdsize\mypm\hspace*{0.2ex}.06928}\!\!&\!\!\betterentry{23.875} {\sdsize\mypm\hspace*{0.2ex}.24815}\!\!&\!\!23.900 {\sdsize\mypm\hspace*{0.2ex}.18031}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{15.916} {\sdsize\mypm\hspace*{0.2ex}.02866}\!\!&\!\!\significantworseentry{15.949} {\sdsize\mypm\hspace*{0.2ex}.01518}\!\!&\!\!\significantworseentry{15.952} {\sdsize\mypm\hspace*{0.2ex}.01832}\!\!&\!\!\significantworseentry{15.945} {\sdsize\mypm\hspace*{0.2ex}.01709}\!\!&\!\!\significantworseentry{15.942} {\sdsize\mypm\hspace*{0.2ex}.01753}\!\! \\
\hline
wall-follow-robot-4&\!\!27.886 {\sdsize\mypm\hspace*{0.2ex}.23767}\!\!&\!\!\significantworseentry{27.942} {\sdsize\mypm\hspace*{0.2ex}.02043}\!\!&\!\!\betterentry{27.820} {\sdsize\mypm\hspace*{0.2ex}.35893}\!\!&\!\!\significantworseentry{27.941} {\sdsize\mypm\hspace*{0.2ex}.01889}\!\!&\!\!\betterentry{27.798} {\sdsize\mypm\hspace*{0.2ex}.47863}\!\! \\
\hline
wine-quality-all&\!\!\betterentry{23.860} {\sdsize\mypm\hspace*{0.2ex}.05255}\!\!&\!\!\betterentry{23.873} {\sdsize\mypm\hspace*{0.2ex}.21716}\!\!&\!\!\betterentry{23.881} {\sdsize\mypm\hspace*{0.2ex}.13229}\!\!&\!\!\worseentry{23.887} {\sdsize\mypm\hspace*{0.2ex}.11191}\!\!&\!\!\significantworseentry{23.895} {\sdsize\mypm\hspace*{0.2ex}.07038}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{15.855} {\sdsize\mypm\hspace*{0.2ex}.04531}\!\!&\!\!\significantworseentry{15.918} {\sdsize\mypm\hspace*{0.2ex}.02764}\!\!&\!\!\significantworseentry{15.916} {\sdsize\mypm\hspace*{0.2ex}.03233}\!\!&\!\!\significantworseentry{15.903} {\sdsize\mypm\hspace*{0.2ex}.02919}\!\!&\!\!\significantworseentry{15.906} {\sdsize\mypm\hspace*{0.2ex}.03356}\!\! \\
\hline
\hline
Average raw rank&\!\!2.1500&\!\!3.8000&\!\!3.9500&\!\!2.9250&\!\!2.1750 \\
\hline
Average adjusted rank&\!\!2.4750&\!\!3.5875&\!\!3.7125&\!\!3.1000&\!\!2.1250 \\
\hline
Fraction adjusted best runs&\!\!.4750&\!\!.1750&\!\!.1500&\!\!.1500&\!\!.6000 \\
\hline
Fraction adjusted worst runs&\!\!.2500&\!\!.7000&\!\!.7750&\!\!.5250&\!\!.2250 \\
\hline
Aver. rel. perform.&\!\!1.0091&\!\!1.0113&\!\!1.0113&\!\!1.0068&\!\!1.0015 \\
\hline
90 percent av. rel. perform.&\!\!1.0035&\!\!1.0056&\!\!1.0054&\!\!1.0031&\!\!1.0008 \\
\hline
Worst rel. perform.&\!\!1.0836&\!\!1.0857&\!\!1.0879&\!\!1.0801&\!\!1.0179 \\
\hline
90 percentile rel. perform.&\!\!1.0384&\!\!1.0360&\!\!1.0394&\!\!1.0152&\!\!1.0033 \\
\hline
80 percentile rel. perform.&\!\!1.0110&\!\!1.0141&\!\!1.0145&\!\!1.0054&\!\!1.0024 \\
\hline
70 percentile rel. perform.&\!\!1.0049&\!\!1.0061&\!\!1.0056&\!\!1.0048&\!\!1.0016 \\
\hline
\end{tabular}
\caption{\regressionAllwidewidthtimepatfivecvtimeAvA}
\label{regressionAllwidewidthtimepatfivecvtimeAvA}
}
\end{table}


==> tables_regression/BNSN_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&SeLU SNN zero \\
\hline
air-quality-bc&\!\!.02530 {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!\significantbetterentry{.01194} {\sdsize\mypm\hspace*{0.2ex}.00147}\!\! \\
\hline
air-quality-co2&\!\!.08348 {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!\betterentry{.08288} {\sdsize\mypm\hspace*{0.2ex}.00379}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{.11367} {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!.11682 {\sdsize\mypm\hspace*{0.2ex}.00413}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{.09470} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.09709 {\sdsize\mypm\hspace*{0.2ex}.00517}\!\! \\
\hline
appliances-energy&\!\!.16003 {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!\betterentry{.15975} {\sdsize\mypm\hspace*{0.2ex}.00544}\!\! \\
\hline
bejing-pm25&\!\!\betterentry{.08911} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.08960 {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{.08728} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!.09032 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\! \\
\hline
bike-sharing-total&\!\!.11556 {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!\significantbetterentry{.09592} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\! \\
\hline
carbon-nanotubes-u&\!\!.02898 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantbetterentry{.01480} {\sdsize\mypm\hspace*{0.2ex}.00122}\!\! \\
\hline
carbon-nanotubes-v&\!\!.02865 {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!\significantbetterentry{.01469} {\sdsize\mypm\hspace*{0.2ex}.00110}\!\! \\
\hline
carbon-nanotubes-w&\!\!.04039 {\sdsize\mypm\hspace*{0.2ex}.00588}\!\!&\!\!\significantbetterentry{.03153} {\sdsize\mypm\hspace*{0.2ex}.00682}\!\! \\
\hline
chess-krvk&\!\!.86500 {\sdsize\mypm\hspace*{0.2ex}.06194}\!\!&\!\!\significantbetterentry{.61139} {\sdsize\mypm\hspace*{0.2ex}.04152}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{.10698} {\sdsize\mypm\hspace*{0.2ex}.00347}\!\!&\!\!.10844 {\sdsize\mypm\hspace*{0.2ex}.00314}\!\! \\
\hline
facebook-comment-volume&\!\!.04380 {\sdsize\mypm\hspace*{0.2ex}.00522}\!\!&\!\!\significantbetterentry{.03931} {\sdsize\mypm\hspace*{0.2ex}.00442}\!\! \\
\hline
five-cities-beijing-pm25&\!\!.12805 {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!\betterentry{.12682} {\sdsize\mypm\hspace*{0.2ex}.00711}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{.09419} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!.09695 {\sdsize\mypm\hspace*{0.2ex}.00462}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\betterentry{.10083} {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!.10180 {\sdsize\mypm\hspace*{0.2ex}.00513}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{.08837} {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!.10006 {\sdsize\mypm\hspace*{0.2ex}.00758}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{.08365} {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!.09358 {\sdsize\mypm\hspace*{0.2ex}.00535}\!\! \\
\hline
gas-sensor-drift-class&\!\!.30161 {\sdsize\mypm\hspace*{0.2ex}.03595}\!\!&\!\!\significantbetterentry{.26386} {\sdsize\mypm\hspace*{0.2ex}.02746}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{.06566} {\sdsize\mypm\hspace*{0.2ex}.00671}\!\!&\!\!.06929 {\sdsize\mypm\hspace*{0.2ex}.00789}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10042} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.12702 {\sdsize\mypm\hspace*{0.2ex}.00482}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05177} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.06228 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.04911} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.06013 {\sdsize\mypm\hspace*{0.2ex}.00208}\!\! \\
\hline
insurance-benchmark&\!\!.24313 {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!\significantbetterentry{.23248} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\! \\
\hline
naval-propulsion-comp&\!\!.03547 {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantbetterentry{.02112} {\sdsize\mypm\hspace*{0.2ex}.00281}\!\! \\
\hline
naval-propulsion-turb&\!\!.05278 {\sdsize\mypm\hspace*{0.2ex}.00651}\!\!&\!\!\significantbetterentry{.03209} {\sdsize\mypm\hspace*{0.2ex}.00485}\!\! \\
\hline
nursery&\!\!\significantbetterentry{.14147} {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!.14373 {\sdsize\mypm\hspace*{0.2ex}.00797}\!\! \\
\hline
online-news-popularity&\!\!.02950 {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!\significantbetterentry{.02748} {\sdsize\mypm\hspace*{0.2ex}.00585}\!\! \\
\hline
parkinson-motor&\!\!.22291 {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!\significantbetterentry{.21589} {\sdsize\mypm\hspace*{0.2ex}.02503}\!\! \\
\hline
parkinson-total&\!\!.21398 {\sdsize\mypm\hspace*{0.2ex}.00892}\!\!&\!\!\significantbetterentry{.20614} {\sdsize\mypm\hspace*{0.2ex}.02277}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{.34592} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!.37246 {\sdsize\mypm\hspace*{0.2ex}.00565}\!\! \\
\hline
skill-craft&\!\!1.0793 {\sdsize\mypm\hspace*{0.2ex}.03394}\!\!&\!\!\significantbetterentry{.96871} {\sdsize\mypm\hspace*{0.2ex}.02526}\!\! \\
\hline
sml2010-dining&\!\!\betterentry{.05634} {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!.05654 {\sdsize\mypm\hspace*{0.2ex}.00346}\!\! \\
\hline
sml2010-room&\!\!.05644 {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!\betterentry{.05613} {\sdsize\mypm\hspace*{0.2ex}.00400}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{.24423} {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!.30612 {\sdsize\mypm\hspace*{0.2ex}.01957}\!\! \\
\hline
wall-follow-robot-24&\!\!.46616 {\sdsize\mypm\hspace*{0.2ex}.02051}\!\!&\!\!\significantbetterentry{.46025} {\sdsize\mypm\hspace*{0.2ex}.02151}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{.29135} {\sdsize\mypm\hspace*{0.2ex}.02797}\!\!&\!\!.32603 {\sdsize\mypm\hspace*{0.2ex}.02370}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{.69474} {\sdsize\mypm\hspace*{0.2ex}.01304}\!\!&\!\!.70403 {\sdsize\mypm\hspace*{0.2ex}.01195}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{.70564} {\sdsize\mypm\hspace*{0.2ex}.01742}\!\!&\!\!.72320 {\sdsize\mypm\hspace*{0.2ex}.02031}\!\! \\
\hline
\hline
Average raw rank&\!\!1.5000&\!\!1.5000 \\
\hline
Average adjusted rank&\!\!1.5000&\!\!1.5000 \\
\hline
Fraction adjusted best runs&\!\!.5000&\!\!.5000 \\
\hline
Fraction adjusted worst runs&\!\!.5000&\!\!.5000 \\
\hline
Aver. rel. perform.&\!\!1.1455&\!\!1.0412 \\
\hline
90 percent av. rel. perform.&\!\!1.0594&\!\!1.0196 \\
\hline
Worst rel. perform.&\!\!2.1091&\!\!1.2647 \\
\hline
90 percentile rel. perform.&\!\!1.6597&\!\!1.1673 \\
\hline
80 percentile rel. perform.&\!\!1.1738&\!\!1.0659 \\
\hline
70 percentile rel. perform.&\!\!1.0595&\!\!1.0264 \\
\hline
\end{tabular}
\caption{\regressionBNSNunlimpatfivecverrorAvA}
\label{regressionBNSNunlimpatfivecverrorAvA}
}
\end{table}


==> tables_regression/BNSN_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&SeLU SNN zero \\
\hline
air-quality-bc&\!\!\worseentry{2.1400}&\!\!\betterentry{1.000} \\
\hline
air-quality-co2&\!\!\worseentry{1.0173}&\!\!\betterentry{1.0100} \\
\hline
air-quality-no2&\!\!\betterentry{1.0032}&\!\!\worseentry{1.0312} \\
\hline
air-quality-nox&\!\!\betterentry{1.0072}&\!\!\worseentry{1.0329} \\
\hline
appliances-energy&\!\!\worseentry{1.0090}&\!\!\betterentry{1.0071} \\
\hline
bejing-pm25&\!\!\betterentry{1.0253}&\!\!\worseentry{1.0315} \\
\hline
bike-sharing-casual&\!\!\betterentry{1.0024}&\!\!\worseentry{1.0373} \\
\hline
bike-sharing-total&\!\!\worseentry{1.2061}&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-u&\!\!\worseentry{1.9628}&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-v&\!\!\worseentry{1.9533}&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-w&\!\!\worseentry{1.3045}&\!\!\betterentry{1.000} \\
\hline
chess-krvk&\!\!\worseentry{1.4192}&\!\!\betterentry{1.000} \\
\hline
cycle-power-plant&\!\!\betterentry{1.0014}&\!\!\worseentry{1.0151} \\
\hline
facebook-comment-volume&\!\!\worseentry{1.1184}&\!\!\betterentry{1.0018} \\
\hline
five-cities-beijing-pm25&\!\!\worseentry{1.0305}&\!\!\betterentry{1.0190} \\
\hline
five-cities-chengdu-pm25&\!\!\betterentry{1.0155}&\!\!\worseentry{1.0449} \\
\hline
five-cities-guangzhou-pm25&\!\!\betterentry{1.0145}&\!\!\worseentry{1.0239} \\
\hline
five-cities-shanghai-pm25&\!\!\betterentry{1.0034}&\!\!\worseentry{1.1377} \\
\hline
five-cities-shenyang-pm25&\!\!\betterentry{1.0008}&\!\!\worseentry{1.1205} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.1679}&\!\!\betterentry{1.0152} \\
\hline
gas-sensor-drift-conc&\!\!\betterentry{1.0071}&\!\!\worseentry{1.0628} \\
\hline
indoor-loc-alt&\!\!\betterentry{1.000}&\!\!\worseentry{1.2659} \\
\hline
indoor-loc-lat&\!\!\betterentry{1.000}&\!\!\worseentry{1.2054} \\
\hline
indoor-loc-long&\!\!\betterentry{1.000}&\!\!\worseentry{1.2262} \\
\hline
insurance-benchmark&\!\!\worseentry{1.0458}&\!\!\betterentry{1.000} \\
\hline
naval-propulsion-comp&\!\!\worseentry{1.7028}&\!\!\betterentry{1.000} \\
\hline
naval-propulsion-turb&\!\!\worseentry{1.6758}&\!\!\betterentry{1.000} \\
\hline
nursery&\!\!\betterentry{1.0140}&\!\!\worseentry{1.0311} \\
\hline
online-news-popularity&\!\!\worseentry{1.0824}&\!\!\betterentry{1.000} \\
\hline
parkinson-motor&\!\!\worseentry{1.0767}&\!\!\betterentry{1.0342} \\
\hline
parkinson-total&\!\!\worseentry{1.0766}&\!\!\betterentry{1.0294} \\
\hline
protein-tertiary-structure&\!\!\betterentry{1.000}&\!\!\worseentry{1.0769} \\
\hline
skill-craft&\!\!\worseentry{1.1145}&\!\!\betterentry{1.000} \\
\hline
sml2010-dining&\!\!\betterentry{1.0456}&\!\!\worseentry{1.0511} \\
\hline
sml2010-room&\!\!\worseentry{1.0511}&\!\!\betterentry{1.0459} \\
\hline
wall-follow-robot-2&\!\!\betterentry{1.000}&\!\!\worseentry{1.2582} \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.0256}&\!\!\betterentry{1.0123} \\
\hline
wall-follow-robot-4&\!\!\betterentry{1.0100}&\!\!\worseentry{1.1347} \\
\hline
wine-quality-all&\!\!\betterentry{1.0031}&\!\!\worseentry{1.0166} \\
\hline
wine-quality-white&\!\!\betterentry{1.0033}&\!\!\worseentry{1.0285} \\
\hline
\hline
Average raw rank&\!\!1.5180&\!\!1.4820 \\
\hline
Average adjusted rank&\!\!1.5180&\!\!1.4820 \\
\hline
Fraction adjusted best runs&\!\!.4835&\!\!.5165 \\
\hline
Fraction adjusted worst runs&\!\!.5165&\!\!.4835 \\
\hline
Aver. rel. perform.&\!\!1.1584&\!\!1.0502 \\
\hline
90 percent av. rel. perform.&\!\!1.0649&\!\!1.0267 \\
\hline
Worst rel. perform.&\!\!3.4852&\!\!1.5129 \\
\hline
90 percentile rel. perform.&\!\!1.6499&\!\!1.1856 \\
\hline
80 percentile rel. perform.&\!\!1.2005&\!\!1.0874 \\
\hline
70 percentile rel. perform.&\!\!1.0848&\!\!1.0486 \\
\hline
\end{tabular}
\caption{\regressionBNSNunlimpatfivecverrorAvAindividual}
\label{regressionBNSNunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/BNSN_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&SeLU SNN zero \\
\hline
air-quality-bc&\!\!\significantbetterentry{324.67} {\sdsize\mypm\hspace*{0.2ex}28.661}\!\!&\!\!373.59 {\sdsize\mypm\hspace*{0.2ex}28.934}\!\! \\
\hline
air-quality-co2&\!\!247.12 {\sdsize\mypm\hspace*{0.2ex}22.807}\!\!&\!\!\significantbetterentry{232.16} {\sdsize\mypm\hspace*{0.2ex}20.033}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{251.96} {\sdsize\mypm\hspace*{0.2ex}20.679}\!\!&\!\!305.80 {\sdsize\mypm\hspace*{0.2ex}30.583}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{240.05} {\sdsize\mypm\hspace*{0.2ex}17.908}\!\!&\!\!272.88 {\sdsize\mypm\hspace*{0.2ex}22.693}\!\! \\
\hline
appliances-energy&\!\!272.85 {\sdsize\mypm\hspace*{0.2ex}26.404}\!\!&\!\!\betterentry{268.08} {\sdsize\mypm\hspace*{0.2ex}30.187}\!\! \\
\hline
bejing-pm25&\!\!\betterentry{490.31} {\sdsize\mypm\hspace*{0.2ex}60.633}\!\!&\!\!496.88 {\sdsize\mypm\hspace*{0.2ex}72.815}\!\! \\
\hline
bike-sharing-casual&\!\!332.14 {\sdsize\mypm\hspace*{0.2ex}26.127}\!\!&\!\!\significantbetterentry{309.82} {\sdsize\mypm\hspace*{0.2ex}20.732}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{455.02} {\sdsize\mypm\hspace*{0.2ex}28.117}\!\!&\!\!515.05 {\sdsize\mypm\hspace*{0.2ex}35.550}\!\! \\
\hline
carbon-nanotubes-u&\!\!282.83 {\sdsize\mypm\hspace*{0.2ex}26.258}\!\!&\!\!\significantbetterentry{261.32} {\sdsize\mypm\hspace*{0.2ex}18.331}\!\! \\
\hline
carbon-nanotubes-v&\!\!279.69 {\sdsize\mypm\hspace*{0.2ex}21.732}\!\!&\!\!\significantbetterentry{260.28} {\sdsize\mypm\hspace*{0.2ex}17.287}\!\! \\
\hline
carbon-nanotubes-w&\!\!265.52 {\sdsize\mypm\hspace*{0.2ex}24.594}\!\!&\!\!\significantbetterentry{220.75} {\sdsize\mypm\hspace*{0.2ex}16.352}\!\! \\
\hline
chess-krvk&\!\!544.32 {\sdsize\mypm\hspace*{0.2ex}41.533}\!\!&\!\!\significantbetterentry{512.90} {\sdsize\mypm\hspace*{0.2ex}33.387}\!\! \\
\hline
cycle-power-plant&\!\!256.59 {\sdsize\mypm\hspace*{0.2ex}21.621}\!\!&\!\!\significantbetterentry{205.76} {\sdsize\mypm\hspace*{0.2ex}18.522}\!\! \\
\hline
facebook-comment-volume&\!\!275.72 {\sdsize\mypm\hspace*{0.2ex}32.064}\!\!&\!\!\significantbetterentry{261.43} {\sdsize\mypm\hspace*{0.2ex}34.368}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{382.72} {\sdsize\mypm\hspace*{0.2ex}33.785}\!\!&\!\!400.66 {\sdsize\mypm\hspace*{0.2ex}38.000}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\betterentry{381.14} {\sdsize\mypm\hspace*{0.2ex}35.801}\!\!&\!\!385.83 {\sdsize\mypm\hspace*{0.2ex}33.541}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{365.78} {\sdsize\mypm\hspace*{0.2ex}28.134}\!\!&\!\!394.87 {\sdsize\mypm\hspace*{0.2ex}36.645}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!386.92 {\sdsize\mypm\hspace*{0.2ex}47.026}\!\!&\!\!\significantbetterentry{341.43} {\sdsize\mypm\hspace*{0.2ex}38.231}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!342.56 {\sdsize\mypm\hspace*{0.2ex}27.984}\!\!&\!\!\significantbetterentry{277.14} {\sdsize\mypm\hspace*{0.2ex}29.936}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{213.99} {\sdsize\mypm\hspace*{0.2ex}14.841}\!\!&\!\!466.52 {\sdsize\mypm\hspace*{0.2ex}31.316}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{226.95} {\sdsize\mypm\hspace*{0.2ex}21.577}\!\!&\!\!656.06 {\sdsize\mypm\hspace*{0.2ex}63.497}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{335.21} {\sdsize\mypm\hspace*{0.2ex}25.640}\!\!&\!\!640.72 {\sdsize\mypm\hspace*{0.2ex}40.220}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{368.12} {\sdsize\mypm\hspace*{0.2ex}27.159}\!\!&\!\!603.31 {\sdsize\mypm\hspace*{0.2ex}36.309}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{349.91} {\sdsize\mypm\hspace*{0.2ex}23.964}\!\!&\!\!511.31 {\sdsize\mypm\hspace*{0.2ex}40.305}\!\! \\
\hline
insurance-benchmark&\!\!206.05 {\sdsize\mypm\hspace*{0.2ex}18.311}\!\!&\!\!\significantbetterentry{192.45} {\sdsize\mypm\hspace*{0.2ex}22.210}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{245.81} {\sdsize\mypm\hspace*{0.2ex}14.096}\!\!&\!\!436.83 {\sdsize\mypm\hspace*{0.2ex}28.629}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{242.81} {\sdsize\mypm\hspace*{0.2ex}23.671}\!\!&\!\!610.75 {\sdsize\mypm\hspace*{0.2ex}43.380}\!\! \\
\hline
nursery&\!\!447.80 {\sdsize\mypm\hspace*{0.2ex}34.922}\!\!&\!\!\significantbetterentry{379.53} {\sdsize\mypm\hspace*{0.2ex}29.269}\!\! \\
\hline
online-news-popularity&\!\!384.54 {\sdsize\mypm\hspace*{0.2ex}35.528}\!\!&\!\!\significantbetterentry{259.26} {\sdsize\mypm\hspace*{0.2ex}23.427}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{369.11} {\sdsize\mypm\hspace*{0.2ex}28.019}\!\!&\!\!765.08 {\sdsize\mypm\hspace*{0.2ex}78.983}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{366.59} {\sdsize\mypm\hspace*{0.2ex}27.270}\!\!&\!\!773.62 {\sdsize\mypm\hspace*{0.2ex}82.238}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{452.20} {\sdsize\mypm\hspace*{0.2ex}37.464}\!\!&\!\!663.07 {\sdsize\mypm\hspace*{0.2ex}61.153}\!\! \\
\hline
skill-craft&\!\!354.11 {\sdsize\mypm\hspace*{0.2ex}27.683}\!\!&\!\!\significantbetterentry{275.91} {\sdsize\mypm\hspace*{0.2ex}37.000}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{333.06} {\sdsize\mypm\hspace*{0.2ex}25.532}\!\!&\!\!510.59 {\sdsize\mypm\hspace*{0.2ex}39.149}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{329.12} {\sdsize\mypm\hspace*{0.2ex}26.412}\!\!&\!\!515.64 {\sdsize\mypm\hspace*{0.2ex}40.190}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{309.94} {\sdsize\mypm\hspace*{0.2ex}26.728}\!\!&\!\!611.68 {\sdsize\mypm\hspace*{0.2ex}98.782}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{317.87} {\sdsize\mypm\hspace*{0.2ex}23.571}\!\!&\!\!399.35 {\sdsize\mypm\hspace*{0.2ex}33.877}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{358.72} {\sdsize\mypm\hspace*{0.2ex}32.816}\!\!&\!\!567.30 {\sdsize\mypm\hspace*{0.2ex}61.974}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{289.71} {\sdsize\mypm\hspace*{0.2ex}19.954}\!\!&\!\!391.30 {\sdsize\mypm\hspace*{0.2ex}58.012}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{358.40} {\sdsize\mypm\hspace*{0.2ex}25.834}\!\!&\!\!418.52 {\sdsize\mypm\hspace*{0.2ex}72.286}\!\! \\
\hline
\hline
Average raw rank&\!\!1.3750&\!\!1.6250 \\
\hline
Average adjusted rank&\!\!1.3750&\!\!1.6250 \\
\hline
Fraction adjusted best runs&\!\!.6250&\!\!.3750 \\
\hline
Fraction adjusted worst runs&\!\!.3750&\!\!.6250 \\
\hline
Aver. rel. perform.&\!\!1.0566&\!\!1.3560 \\
\hline
90 percent av. rel. perform.&\!\!1.0282&\!\!1.2373 \\
\hline
Worst rel. perform.&\!\!1.4832&\!\!2.8907 \\
\hline
90 percentile rel. perform.&\!\!1.2194&\!\!2.0915 \\
\hline
80 percentile rel. perform.&\!\!1.0784&\!\!1.7080 \\
\hline
70 percentile rel. perform.&\!\!1.0629&\!\!1.4997 \\
\hline
\end{tabular}
\caption{\regressionBNSNunlimpatfivecviterAvA}
\label{regressionBNSNunlimpatfivecviterAvA}
}
\end{table}


==> tables_regression/BNSN_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&SeLU SNN zero \\
\hline
air-quality-bc&\!\!131.03 {\sdsize\mypm\hspace*{0.2ex}11.003}\!\!&\!\!\significantbetterentry{86.555} {\sdsize\mypm\hspace*{0.2ex}7.6069}\!\! \\
\hline
air-quality-co2&\!\!88.008 {\sdsize\mypm\hspace*{0.2ex}8.4901}\!\!&\!\!\significantbetterentry{48.168} {\sdsize\mypm\hspace*{0.2ex}4.6595}\!\! \\
\hline
air-quality-no2&\!\!77.211 {\sdsize\mypm\hspace*{0.2ex}7.0834}\!\!&\!\!\significantbetterentry{50.247} {\sdsize\mypm\hspace*{0.2ex}5.5930}\!\! \\
\hline
air-quality-nox&\!\!66.897 {\sdsize\mypm\hspace*{0.2ex}5.7647}\!\!&\!\!\significantbetterentry{48.885} {\sdsize\mypm\hspace*{0.2ex}5.2892}\!\! \\
\hline
appliances-energy&\!\!197.44 {\sdsize\mypm\hspace*{0.2ex}22.770}\!\!&\!\!\significantbetterentry{142.19} {\sdsize\mypm\hspace*{0.2ex}18.517}\!\! \\
\hline
bejing-pm25&\!\!777.96 {\sdsize\mypm\hspace*{0.2ex}108.74}\!\!&\!\!\significantbetterentry{545.41} {\sdsize\mypm\hspace*{0.2ex}77.776}\!\! \\
\hline
bike-sharing-casual&\!\!232.48 {\sdsize\mypm\hspace*{0.2ex}18.159}\!\!&\!\!\significantbetterentry{144.69} {\sdsize\mypm\hspace*{0.2ex}10.059}\!\! \\
\hline
bike-sharing-total&\!\!322.42 {\sdsize\mypm\hspace*{0.2ex}20.470}\!\!&\!\!\significantbetterentry{226.29} {\sdsize\mypm\hspace*{0.2ex}15.819}\!\! \\
\hline
carbon-nanotubes-u&\!\!119.89 {\sdsize\mypm\hspace*{0.2ex}12.638}\!\!&\!\!\significantbetterentry{66.616} {\sdsize\mypm\hspace*{0.2ex}7.0290}\!\! \\
\hline
carbon-nanotubes-v&\!\!119.68 {\sdsize\mypm\hspace*{0.2ex}11.676}\!\!&\!\!\significantbetterentry{67.341} {\sdsize\mypm\hspace*{0.2ex}8.0044}\!\! \\
\hline
carbon-nanotubes-w&\!\!126.59 {\sdsize\mypm\hspace*{0.2ex}11.989}\!\!&\!\!\significantbetterentry{66.698} {\sdsize\mypm\hspace*{0.2ex}5.3318}\!\! \\
\hline
chess-krvk&\!\!574.24 {\sdsize\mypm\hspace*{0.2ex}44.229}\!\!&\!\!\significantbetterentry{364.83} {\sdsize\mypm\hspace*{0.2ex}22.338}\!\! \\
\hline
cycle-power-plant&\!\!84.970 {\sdsize\mypm\hspace*{0.2ex}8.1393}\!\!&\!\!\significantbetterentry{43.150} {\sdsize\mypm\hspace*{0.2ex}5.0500}\!\! \\
\hline
facebook-comment-volume&\!\!450.81 {\sdsize\mypm\hspace*{0.2ex}49.483}\!\!&\!\!\significantbetterentry{292.18} {\sdsize\mypm\hspace*{0.2ex}35.558}\!\! \\
\hline
five-cities-beijing-pm25&\!\!272.61 {\sdsize\mypm\hspace*{0.2ex}26.556}\!\!&\!\!\significantbetterentry{171.08} {\sdsize\mypm\hspace*{0.2ex}20.299}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!351.31 {\sdsize\mypm\hspace*{0.2ex}30.383}\!\!&\!\!\significantbetterentry{231.75} {\sdsize\mypm\hspace*{0.2ex}21.323}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!317.12 {\sdsize\mypm\hspace*{0.2ex}24.451}\!\!&\!\!\significantbetterentry{222.45} {\sdsize\mypm\hspace*{0.2ex}24.132}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!310.30 {\sdsize\mypm\hspace*{0.2ex}43.033}\!\!&\!\!\significantbetterentry{203.75} {\sdsize\mypm\hspace*{0.2ex}30.762}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!247.57 {\sdsize\mypm\hspace*{0.2ex}20.513}\!\!&\!\!\significantbetterentry{136.11} {\sdsize\mypm\hspace*{0.2ex}16.402}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{131.64} {\sdsize\mypm\hspace*{0.2ex}8.8977}\!\!&\!\!172.38 {\sdsize\mypm\hspace*{0.2ex}11.664}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{154.01} {\sdsize\mypm\hspace*{0.2ex}15.197}\!\!&\!\!268.27 {\sdsize\mypm\hspace*{0.2ex}26.430}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{374.16} {\sdsize\mypm\hspace*{0.2ex}28.185}\!\!&\!\!551.85 {\sdsize\mypm\hspace*{0.2ex}44.660}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{381.62} {\sdsize\mypm\hspace*{0.2ex}28.000}\!\!&\!\!414.94 {\sdsize\mypm\hspace*{0.2ex}27.559}\!\! \\
\hline
indoor-loc-long&\!\!361.56 {\sdsize\mypm\hspace*{0.2ex}27.501}\!\!&\!\!\significantbetterentry{330.14} {\sdsize\mypm\hspace*{0.2ex}28.239}\!\! \\
\hline
insurance-benchmark&\!\!163.59 {\sdsize\mypm\hspace*{0.2ex}12.951}\!\!&\!\!\significantbetterentry{87.780} {\sdsize\mypm\hspace*{0.2ex}10.097}\!\! \\
\hline
naval-propulsion-comp&\!\!117.46 {\sdsize\mypm\hspace*{0.2ex}7.7890}\!\!&\!\!\betterentry{115.71} {\sdsize\mypm\hspace*{0.2ex}8.0736}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{109.90} {\sdsize\mypm\hspace*{0.2ex}10.864}\!\!&\!\!178.78 {\sdsize\mypm\hspace*{0.2ex}19.827}\!\! \\
\hline
nursery&\!\!239.31 {\sdsize\mypm\hspace*{0.2ex}19.137}\!\!&\!\!\significantbetterentry{135.88} {\sdsize\mypm\hspace*{0.2ex}10.983}\!\! \\
\hline
online-news-popularity&\!\!662.25 {\sdsize\mypm\hspace*{0.2ex}62.315}\!\!&\!\!\significantbetterentry{294.14} {\sdsize\mypm\hspace*{0.2ex}25.921}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{166.40} {\sdsize\mypm\hspace*{0.2ex}12.797}\!\!&\!\!176.89 {\sdsize\mypm\hspace*{0.2ex}19.766}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{165.72} {\sdsize\mypm\hspace*{0.2ex}12.676}\!\!&\!\!177.33 {\sdsize\mypm\hspace*{0.2ex}20.997}\!\! \\
\hline
protein-tertiary-structure&\!\!816.26 {\sdsize\mypm\hspace*{0.2ex}78.082}\!\!&\!\!\significantbetterentry{661.39} {\sdsize\mypm\hspace*{0.2ex}74.893}\!\! \\
\hline
skill-craft&\!\!108.12 {\sdsize\mypm\hspace*{0.2ex}8.9560}\!\!&\!\!\significantbetterentry{41.185} {\sdsize\mypm\hspace*{0.2ex}5.4804}\!\! \\
\hline
sml2010-dining&\!\!99.593 {\sdsize\mypm\hspace*{0.2ex}9.2943}\!\!&\!\!\significantbetterentry{75.383} {\sdsize\mypm\hspace*{0.2ex}5.9501}\!\! \\
\hline
sml2010-room&\!\!98.036 {\sdsize\mypm\hspace*{0.2ex}9.1313}\!\!&\!\!\significantbetterentry{76.173} {\sdsize\mypm\hspace*{0.2ex}5.9615}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{71.584} {\sdsize\mypm\hspace*{0.2ex}5.2041}\!\!&\!\!83.736 {\sdsize\mypm\hspace*{0.2ex}11.941}\!\! \\
\hline
wall-follow-robot-24&\!\!76.374 {\sdsize\mypm\hspace*{0.2ex}5.4752}\!\!&\!\!\significantbetterentry{58.508} {\sdsize\mypm\hspace*{0.2ex}4.9642}\!\! \\
\hline
wall-follow-robot-4&\!\!82.430 {\sdsize\mypm\hspace*{0.2ex}7.4127}\!\!&\!\!\significantbetterentry{79.618} {\sdsize\mypm\hspace*{0.2ex}8.6558}\!\! \\
\hline
wine-quality-all&\!\!151.95 {\sdsize\mypm\hspace*{0.2ex}10.551}\!\!&\!\!\significantbetterentry{106.06} {\sdsize\mypm\hspace*{0.2ex}16.449}\!\! \\
\hline
wine-quality-white&\!\!133.33 {\sdsize\mypm\hspace*{0.2ex}10.204}\!\!&\!\!\significantbetterentry{78.924} {\sdsize\mypm\hspace*{0.2ex}13.974}\!\! \\
\hline
\hline
Average raw rank&\!\!1.8000&\!\!1.2000 \\
\hline
Average adjusted rank&\!\!1.8000&\!\!1.2000 \\
\hline
Fraction adjusted best runs&\!\!.2000&\!\!.8000 \\
\hline
Fraction adjusted worst runs&\!\!.8000&\!\!.2000 \\
\hline
Aver. rel. perform.&\!\!1.4612&\!\!1.0636 \\
\hline
90 percent av. rel. perform.&\!\!1.3807&\!\!1.0108 \\
\hline
Worst rel. perform.&\!\!2.6252&\!\!1.7418 \\
\hline
90 percentile rel. perform.&\!\!1.8808&\!\!1.2396 \\
\hline
80 percentile rel. perform.&\!\!1.7885&\!\!1.0315 \\
\hline
70 percentile rel. perform.&\!\!1.6001&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionBNSNunlimpatfivecvtimeAvA}
\label{regressionBNSNunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_regression/BN_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero \\
\hline
air-quality-bc&\!\!.02530 {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!\significantbetterentry{.01196} {\sdsize\mypm\hspace*{0.2ex}.00180}\!\! \\
\hline
air-quality-co2&\!\!.08348 {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!\significantbetterentry{.08002} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\! \\
\hline
air-quality-no2&\!\!.11367 {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!\significantbetterentry{.10787} {\sdsize\mypm\hspace*{0.2ex}.00335}\!\! \\
\hline
air-quality-nox&\!\!.09470 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\significantbetterentry{.09003} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\! \\
\hline
appliances-energy&\!\!.16003 {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!\significantbetterentry{.15697} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\! \\
\hline
bejing-pm25&\!\!.08911 {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\significantbetterentry{.08247} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\! \\
\hline
bike-sharing-casual&\!\!.08728 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantbetterentry{.08206} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\! \\
\hline
bike-sharing-total&\!\!.11556 {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!\significantbetterentry{.08749} {\sdsize\mypm\hspace*{0.2ex}.00333}\!\! \\
\hline
carbon-nanotubes-u&\!\!.02898 {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantbetterentry{.00870} {\sdsize\mypm\hspace*{0.2ex}.00066}\!\! \\
\hline
carbon-nanotubes-v&\!\!.02865 {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!\significantbetterentry{.00882} {\sdsize\mypm\hspace*{0.2ex}.00075}\!\! \\
\hline
carbon-nanotubes-w&\!\!.04039 {\sdsize\mypm\hspace*{0.2ex}.00588}\!\!&\!\!\significantbetterentry{.02767} {\sdsize\mypm\hspace*{0.2ex}.00784}\!\! \\
\hline
chess-krvk&\!\!.86500 {\sdsize\mypm\hspace*{0.2ex}.06194}\!\!&\!\!\significantbetterentry{.64335} {\sdsize\mypm\hspace*{0.2ex}.05549}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{.10698} {\sdsize\mypm\hspace*{0.2ex}.00347}\!\!&\!\!.10796 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\! \\
\hline
facebook-comment-volume&\!\!.04380 {\sdsize\mypm\hspace*{0.2ex}.00522}\!\!&\!\!\significantbetterentry{.03969} {\sdsize\mypm\hspace*{0.2ex}.00407}\!\! \\
\hline
five-cities-beijing-pm25&\!\!.12805 {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!\significantbetterentry{.11656} {\sdsize\mypm\hspace*{0.2ex}.00528}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!.09419 {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!\significantbetterentry{.08413} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!.10083 {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!\significantbetterentry{.09168} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!.08837 {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!\significantbetterentry{.08078} {\sdsize\mypm\hspace*{0.2ex}.00471}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!.08365 {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!\significantbetterentry{.08042} {\sdsize\mypm\hspace*{0.2ex}.00423}\!\! \\
\hline
gas-sensor-drift-class&\!\!.30161 {\sdsize\mypm\hspace*{0.2ex}.03595}\!\!&\!\!\significantbetterentry{.26132} {\sdsize\mypm\hspace*{0.2ex}.01914}\!\! \\
\hline
gas-sensor-drift-conc&\!\!.06566 {\sdsize\mypm\hspace*{0.2ex}.00671}\!\!&\!\!\significantbetterentry{.06371} {\sdsize\mypm\hspace*{0.2ex}.00727}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10042} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.11511 {\sdsize\mypm\hspace*{0.2ex}.00469}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05177} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.05622 {\sdsize\mypm\hspace*{0.2ex}.00237}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.04911} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.05376 {\sdsize\mypm\hspace*{0.2ex}.00248}\!\! \\
\hline
insurance-benchmark&\!\!.24313 {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!\significantbetterentry{.23266} {\sdsize\mypm\hspace*{0.2ex}.00169}\!\! \\
\hline
naval-propulsion-comp&\!\!.03547 {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantbetterentry{.01820} {\sdsize\mypm\hspace*{0.2ex}.00267}\!\! \\
\hline
naval-propulsion-turb&\!\!.05278 {\sdsize\mypm\hspace*{0.2ex}.00651}\!\!&\!\!\significantbetterentry{.02964} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\! \\
\hline
nursery&\!\!\betterentry{.14147} {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!.14218 {\sdsize\mypm\hspace*{0.2ex}.00607}\!\! \\
\hline
online-news-popularity&\!\!.02950 {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!\significantbetterentry{.02838} {\sdsize\mypm\hspace*{0.2ex}.00559}\!\! \\
\hline
parkinson-motor&\!\!.22291 {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!\significantbetterentry{.19748} {\sdsize\mypm\hspace*{0.2ex}.01999}\!\! \\
\hline
parkinson-total&\!\!.21398 {\sdsize\mypm\hspace*{0.2ex}.00892}\!\!&\!\!\significantbetterentry{.18817} {\sdsize\mypm\hspace*{0.2ex}.01803}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{.34592} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!.36797 {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
skill-craft&\!\!1.0793 {\sdsize\mypm\hspace*{0.2ex}.03394}\!\!&\!\!\significantbetterentry{.98190} {\sdsize\mypm\hspace*{0.2ex}.02792}\!\! \\
\hline
sml2010-dining&\!\!.05634 {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!\significantbetterentry{.03843} {\sdsize\mypm\hspace*{0.2ex}.00348}\!\! \\
\hline
sml2010-room&\!\!.05644 {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!\significantbetterentry{.03822} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{.24423} {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!.28668 {\sdsize\mypm\hspace*{0.2ex}.02252}\!\! \\
\hline
wall-follow-robot-24&\!\!.46616 {\sdsize\mypm\hspace*{0.2ex}.02051}\!\!&\!\!\significantbetterentry{.45095} {\sdsize\mypm\hspace*{0.2ex}.01833}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{.29135} {\sdsize\mypm\hspace*{0.2ex}.02797}\!\!&\!\!.33636 {\sdsize\mypm\hspace*{0.2ex}.02852}\!\! \\
\hline
wine-quality-all&\!\!.69474 {\sdsize\mypm\hspace*{0.2ex}.01304}\!\!&\!\!\betterentry{.69292} {\sdsize\mypm\hspace*{0.2ex}.01101}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{.70564} {\sdsize\mypm\hspace*{0.2ex}.01742}\!\!&\!\!.72052 {\sdsize\mypm\hspace*{0.2ex}.01344}\!\! \\
\hline
\hline
Average raw rank&\!\!1.7750&\!\!1.2250 \\
\hline
Average adjusted rank&\!\!1.7750&\!\!1.2250 \\
\hline
Fraction adjusted best runs&\!\!.2250&\!\!.7750 \\
\hline
Fraction adjusted worst runs&\!\!.7750&\!\!.2250 \\
\hline
Aver. rel. perform.&\!\!1.2739&\!\!1.0188 \\
\hline
90 percent av. rel. perform.&\!\!1.1216&\!\!1.0051 \\
\hline
Worst rel. perform.&\!\!3.3060&\!\!1.1737 \\
\hline
90 percentile rel. perform.&\!\!1.8611&\!\!1.0901 \\
\hline
80 percentile rel. perform.&\!\!1.4012&\!\!1.0071 \\
\hline
70 percentile rel. perform.&\!\!1.1329&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionBNunlimpatfivecverrorAvA}
\label{regressionBNunlimpatfivecverrorAvA}
}
\end{table}


==> tables_regression/BN_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero \\
\hline
air-quality-bc&\!\!\worseentry{2.1391}&\!\!\betterentry{1.000} \\
\hline
air-quality-co2&\!\!\worseentry{1.0445}&\!\!\betterentry{1.0009} \\
\hline
air-quality-no2&\!\!\worseentry{1.0542}&\!\!\betterentry{1.0001} \\
\hline
air-quality-nox&\!\!\worseentry{1.0549}&\!\!\betterentry{1.0019} \\
\hline
appliances-energy&\!\!\worseentry{1.0207}&\!\!\betterentry{1.0009} \\
\hline
bejing-pm25&\!\!\worseentry{1.0834}&\!\!\betterentry{1.0021} \\
\hline
bike-sharing-casual&\!\!\worseentry{1.0641}&\!\!\betterentry{1.000} \\
\hline
bike-sharing-total&\!\!\worseentry{1.3214}&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-u&\!\!\worseentry{3.3223}&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-v&\!\!\worseentry{3.2461}&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-w&\!\!\worseentry{1.5380}&\!\!\betterentry{1.000} \\
\hline
chess-krvk&\!\!\worseentry{1.3513}&\!\!\betterentry{1.000} \\
\hline
cycle-power-plant&\!\!\betterentry{1.0035}&\!\!\worseentry{1.0128} \\
\hline
facebook-comment-volume&\!\!\worseentry{1.1056}&\!\!\betterentry{1.0011} \\
\hline
five-cities-beijing-pm25&\!\!\worseentry{1.1007}&\!\!\betterentry{1.0006} \\
\hline
five-cities-chengdu-pm25&\!\!\worseentry{1.1218}&\!\!\betterentry{1.000} \\
\hline
five-cities-guangzhou-pm25&\!\!\worseentry{1.1011}&\!\!\betterentry{1.0001} \\
\hline
five-cities-shanghai-pm25&\!\!\worseentry{1.0972}&\!\!\betterentry{1.0014} \\
\hline
five-cities-shenyang-pm25&\!\!\worseentry{1.0463}&\!\!\betterentry{1.0048} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.1650}&\!\!\betterentry{1.0086} \\
\hline
gas-sensor-drift-conc&\!\!\worseentry{1.0452}&\!\!\betterentry{1.0122} \\
\hline
indoor-loc-alt&\!\!\betterentry{1.000}&\!\!\worseentry{1.1472} \\
\hline
indoor-loc-lat&\!\!\betterentry{1.0006}&\!\!\worseentry{1.0880} \\
\hline
indoor-loc-long&\!\!\betterentry{1.000}&\!\!\worseentry{1.0956} \\
\hline
insurance-benchmark&\!\!\worseentry{1.0450}&\!\!\betterentry{1.000} \\
\hline
naval-propulsion-comp&\!\!\worseentry{1.9870}&\!\!\betterentry{1.000} \\
\hline
naval-propulsion-turb&\!\!\worseentry{1.7962}&\!\!\betterentry{1.000} \\
\hline
nursery&\!\!\betterentry{1.0160}&\!\!\worseentry{1.0223} \\
\hline
online-news-popularity&\!\!\worseentry{1.0445}&\!\!\betterentry{1.0009} \\
\hline
parkinson-motor&\!\!\worseentry{1.1453}&\!\!\betterentry{1.0066} \\
\hline
parkinson-total&\!\!\worseentry{1.1500}&\!\!\betterentry{1.0035} \\
\hline
protein-tertiary-structure&\!\!\betterentry{1.000}&\!\!\worseentry{1.0639} \\
\hline
skill-craft&\!\!\worseentry{1.0996}&\!\!\betterentry{1.000} \\
\hline
sml2010-dining&\!\!\worseentry{1.4743}&\!\!\betterentry{1.000} \\
\hline
sml2010-room&\!\!\worseentry{1.4872}&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!\betterentry{1.0008}&\!\!\worseentry{1.1786} \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.0378}&\!\!\betterentry{1.0036} \\
\hline
wall-follow-robot-4&\!\!\betterentry{1.0070}&\!\!\worseentry{1.1682} \\
\hline
wine-quality-all&\!\!\worseentry{1.0079}&\!\!\betterentry{1.0053} \\
\hline
wine-quality-white&\!\!\betterentry{1.0020}&\!\!\worseentry{1.0234} \\
\hline
\hline
Average raw rank&\!\!1.7500&\!\!1.2500 \\
\hline
Average adjusted rank&\!\!1.7500&\!\!1.2500 \\
\hline
Fraction adjusted best runs&\!\!.2505&\!\!.7495 \\
\hline
Fraction adjusted worst runs&\!\!.7495&\!\!.2505 \\
\hline
Aver. rel. perform.&\!\!1.2832&\!\!1.0214 \\
\hline
90 percent av. rel. perform.&\!\!1.1216&\!\!1.0058 \\
\hline
Worst rel. perform.&\!\!4.5630&\!\!1.4810 \\
\hline
90 percentile rel. perform.&\!\!1.8473&\!\!1.0857 \\
\hline
80 percentile rel. perform.&\!\!1.3566&\!\!1.0181 \\
\hline
70 percentile rel. perform.&\!\!1.1754&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionBNunlimpatfivecverrorAvAindividual}
\label{regressionBNunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/BN_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero \\
\hline
air-quality-bc&\!\!\significantbetterentry{324.67} {\sdsize\mypm\hspace*{0.2ex}28.661}\!\!&\!\!496.44 {\sdsize\mypm\hspace*{0.2ex}36.583}\!\! \\
\hline
air-quality-co2&\!\!\betterentry{247.12} {\sdsize\mypm\hspace*{0.2ex}22.807}\!\!&\!\!254.48 {\sdsize\mypm\hspace*{0.2ex}30.722}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{251.96} {\sdsize\mypm\hspace*{0.2ex}20.679}\!\!&\!\!350.10 {\sdsize\mypm\hspace*{0.2ex}41.265}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{240.05} {\sdsize\mypm\hspace*{0.2ex}17.908}\!\!&\!\!277.13 {\sdsize\mypm\hspace*{0.2ex}35.670}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{272.85} {\sdsize\mypm\hspace*{0.2ex}26.404}\!\!&\!\!301.82 {\sdsize\mypm\hspace*{0.2ex}29.467}\!\! \\
\hline
bejing-pm25&\!\!\significantbetterentry{490.31} {\sdsize\mypm\hspace*{0.2ex}60.633}\!\!&\!\!701.42 {\sdsize\mypm\hspace*{0.2ex}82.414}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{332.14} {\sdsize\mypm\hspace*{0.2ex}26.127}\!\!&\!\!360.94 {\sdsize\mypm\hspace*{0.2ex}26.473}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{455.02} {\sdsize\mypm\hspace*{0.2ex}28.117}\!\!&\!\!519.40 {\sdsize\mypm\hspace*{0.2ex}31.159}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{282.83} {\sdsize\mypm\hspace*{0.2ex}26.258}\!\!&\!\!346.61 {\sdsize\mypm\hspace*{0.2ex}33.881}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{279.69} {\sdsize\mypm\hspace*{0.2ex}21.732}\!\!&\!\!346.48 {\sdsize\mypm\hspace*{0.2ex}33.174}\!\! \\
\hline
carbon-nanotubes-w&\!\!265.52 {\sdsize\mypm\hspace*{0.2ex}24.594}\!\!&\!\!\significantbetterentry{253.85} {\sdsize\mypm\hspace*{0.2ex}27.828}\!\! \\
\hline
chess-krvk&\!\!\betterentry{544.32} {\sdsize\mypm\hspace*{0.2ex}41.533}\!\!&\!\!555.78 {\sdsize\mypm\hspace*{0.2ex}40.811}\!\! \\
\hline
cycle-power-plant&\!\!256.59 {\sdsize\mypm\hspace*{0.2ex}21.621}\!\!&\!\!\significantbetterentry{233.55} {\sdsize\mypm\hspace*{0.2ex}28.747}\!\! \\
\hline
facebook-comment-volume&\!\!275.72 {\sdsize\mypm\hspace*{0.2ex}32.064}\!\!&\!\!\significantbetterentry{247.88} {\sdsize\mypm\hspace*{0.2ex}36.023}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{382.72} {\sdsize\mypm\hspace*{0.2ex}33.785}\!\!&\!\!526.82 {\sdsize\mypm\hspace*{0.2ex}50.123}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{381.14} {\sdsize\mypm\hspace*{0.2ex}35.801}\!\!&\!\!571.62 {\sdsize\mypm\hspace*{0.2ex}56.565}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{365.78} {\sdsize\mypm\hspace*{0.2ex}28.134}\!\!&\!\!550.95 {\sdsize\mypm\hspace*{0.2ex}47.958}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{386.92} {\sdsize\mypm\hspace*{0.2ex}47.026}\!\!&\!\!558.14 {\sdsize\mypm\hspace*{0.2ex}61.032}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{342.56} {\sdsize\mypm\hspace*{0.2ex}27.984}\!\!&\!\!482.42 {\sdsize\mypm\hspace*{0.2ex}46.666}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{213.99} {\sdsize\mypm\hspace*{0.2ex}14.841}\!\!&\!\!420.61 {\sdsize\mypm\hspace*{0.2ex}32.209}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{226.95} {\sdsize\mypm\hspace*{0.2ex}21.577}\!\!&\!\!466.79 {\sdsize\mypm\hspace*{0.2ex}38.212}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{335.21} {\sdsize\mypm\hspace*{0.2ex}25.640}\!\!&\!\!572.40 {\sdsize\mypm\hspace*{0.2ex}32.003}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{368.12} {\sdsize\mypm\hspace*{0.2ex}27.159}\!\!&\!\!574.50 {\sdsize\mypm\hspace*{0.2ex}40.870}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{349.91} {\sdsize\mypm\hspace*{0.2ex}23.964}\!\!&\!\!507.18 {\sdsize\mypm\hspace*{0.2ex}35.980}\!\! \\
\hline
insurance-benchmark&\!\!206.05 {\sdsize\mypm\hspace*{0.2ex}18.311}\!\!&\!\!\significantbetterentry{147.20} {\sdsize\mypm\hspace*{0.2ex}14.892}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{245.81} {\sdsize\mypm\hspace*{0.2ex}14.096}\!\!&\!\!398.08 {\sdsize\mypm\hspace*{0.2ex}33.997}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{242.81} {\sdsize\mypm\hspace*{0.2ex}23.671}\!\!&\!\!574.91 {\sdsize\mypm\hspace*{0.2ex}39.002}\!\! \\
\hline
nursery&\!\!\betterentry{447.80} {\sdsize\mypm\hspace*{0.2ex}34.922}\!\!&\!\!448.51 {\sdsize\mypm\hspace*{0.2ex}27.492}\!\! \\
\hline
online-news-popularity&\!\!\betterentry{384.54} {\sdsize\mypm\hspace*{0.2ex}35.528}\!\!&\!\!389.60 {\sdsize\mypm\hspace*{0.2ex}48.388}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{369.11} {\sdsize\mypm\hspace*{0.2ex}28.019}\!\!&\!\!689.54 {\sdsize\mypm\hspace*{0.2ex}66.718}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{366.59} {\sdsize\mypm\hspace*{0.2ex}27.270}\!\!&\!\!701.68 {\sdsize\mypm\hspace*{0.2ex}62.943}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{452.20} {\sdsize\mypm\hspace*{0.2ex}37.464}\!\!&\!\!738.43 {\sdsize\mypm\hspace*{0.2ex}41.528}\!\! \\
\hline
skill-craft&\!\!354.11 {\sdsize\mypm\hspace*{0.2ex}27.683}\!\!&\!\!\significantbetterentry{212.58} {\sdsize\mypm\hspace*{0.2ex}28.990}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{333.06} {\sdsize\mypm\hspace*{0.2ex}25.532}\!\!&\!\!618.94 {\sdsize\mypm\hspace*{0.2ex}57.761}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{329.12} {\sdsize\mypm\hspace*{0.2ex}26.412}\!\!&\!\!630.15 {\sdsize\mypm\hspace*{0.2ex}52.651}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{309.94} {\sdsize\mypm\hspace*{0.2ex}26.728}\!\!&\!\!833.62 {\sdsize\mypm\hspace*{0.2ex}109.31}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{317.87} {\sdsize\mypm\hspace*{0.2ex}23.571}\!\!&\!\!340.97 {\sdsize\mypm\hspace*{0.2ex}28.970}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{358.72} {\sdsize\mypm\hspace*{0.2ex}32.816}\!\!&\!\!709.67 {\sdsize\mypm\hspace*{0.2ex}60.868}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{289.71} {\sdsize\mypm\hspace*{0.2ex}19.954}\!\!&\!\!330.56 {\sdsize\mypm\hspace*{0.2ex}40.037}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{358.40} {\sdsize\mypm\hspace*{0.2ex}25.834}\!\!&\!\!388.77 {\sdsize\mypm\hspace*{0.2ex}51.910}\!\! \\
\hline
\hline
Average raw rank&\!\!1.1250&\!\!1.8750 \\
\hline
Average adjusted rank&\!\!1.1250&\!\!1.8750 \\
\hline
Fraction adjusted best runs&\!\!.8750&\!\!.1250 \\
\hline
Fraction adjusted worst runs&\!\!.1250&\!\!.8750 \\
\hline
Aver. rel. perform.&\!\!1.0331&\!\!1.4371 \\
\hline
90 percent av. rel. perform.&\!\!1.0013&\!\!1.3442 \\
\hline
Worst rel. perform.&\!\!1.6657&\!\!2.6896 \\
\hline
90 percentile rel. perform.&\!\!1.0723&\!\!1.9720 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.8632 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.5900 \\
\hline
\end{tabular}
\caption{\regressionBNunlimpatfivecviterAvA}
\label{regressionBNunlimpatfivecviterAvA}
}
\end{table}


==> tables_regression/BN_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero \\
\hline
air-quality-bc&\!\!131.03 {\sdsize\mypm\hspace*{0.2ex}11.003}\!\!&\!\!\significantbetterentry{106.69} {\sdsize\mypm\hspace*{0.2ex}9.0529}\!\! \\
\hline
air-quality-co2&\!\!88.008 {\sdsize\mypm\hspace*{0.2ex}8.4901}\!\!&\!\!\significantbetterentry{50.049} {\sdsize\mypm\hspace*{0.2ex}6.1833}\!\! \\
\hline
air-quality-no2&\!\!77.211 {\sdsize\mypm\hspace*{0.2ex}7.0834}\!\!&\!\!\significantbetterentry{56.172} {\sdsize\mypm\hspace*{0.2ex}6.7917}\!\! \\
\hline
air-quality-nox&\!\!66.897 {\sdsize\mypm\hspace*{0.2ex}5.7647}\!\!&\!\!\significantbetterentry{52.851} {\sdsize\mypm\hspace*{0.2ex}7.5465}\!\! \\
\hline
appliances-energy&\!\!197.44 {\sdsize\mypm\hspace*{0.2ex}22.770}\!\!&\!\!\significantbetterentry{152.78} {\sdsize\mypm\hspace*{0.2ex}14.679}\!\! \\
\hline
bejing-pm25&\!\!777.96 {\sdsize\mypm\hspace*{0.2ex}108.74}\!\!&\!\!\significantbetterentry{707.02} {\sdsize\mypm\hspace*{0.2ex}84.054}\!\! \\
\hline
bike-sharing-casual&\!\!232.48 {\sdsize\mypm\hspace*{0.2ex}18.159}\!\!&\!\!\significantbetterentry{158.50} {\sdsize\mypm\hspace*{0.2ex}11.447}\!\! \\
\hline
bike-sharing-total&\!\!322.42 {\sdsize\mypm\hspace*{0.2ex}20.470}\!\!&\!\!\significantbetterentry{210.65} {\sdsize\mypm\hspace*{0.2ex}11.751}\!\! \\
\hline
carbon-nanotubes-u&\!\!119.89 {\sdsize\mypm\hspace*{0.2ex}12.638}\!\!&\!\!\significantbetterentry{83.056} {\sdsize\mypm\hspace*{0.2ex}9.2964}\!\! \\
\hline
carbon-nanotubes-v&\!\!119.68 {\sdsize\mypm\hspace*{0.2ex}11.676}\!\!&\!\!\significantbetterentry{82.685} {\sdsize\mypm\hspace*{0.2ex}9.8011}\!\! \\
\hline
carbon-nanotubes-w&\!\!126.59 {\sdsize\mypm\hspace*{0.2ex}11.989}\!\!&\!\!\significantbetterentry{69.148} {\sdsize\mypm\hspace*{0.2ex}7.6722}\!\! \\
\hline
chess-krvk&\!\!574.24 {\sdsize\mypm\hspace*{0.2ex}44.229}\!\!&\!\!\significantbetterentry{373.32} {\sdsize\mypm\hspace*{0.2ex}27.067}\!\! \\
\hline
cycle-power-plant&\!\!84.970 {\sdsize\mypm\hspace*{0.2ex}8.1393}\!\!&\!\!\significantbetterentry{53.783} {\sdsize\mypm\hspace*{0.2ex}7.7076}\!\! \\
\hline
facebook-comment-volume&\!\!450.81 {\sdsize\mypm\hspace*{0.2ex}49.483}\!\!&\!\!\significantbetterentry{261.13} {\sdsize\mypm\hspace*{0.2ex}37.758}\!\! \\
\hline
five-cities-beijing-pm25&\!\!272.61 {\sdsize\mypm\hspace*{0.2ex}26.556}\!\!&\!\!\significantbetterentry{198.87} {\sdsize\mypm\hspace*{0.2ex}21.072}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!351.31 {\sdsize\mypm\hspace*{0.2ex}30.383}\!\!&\!\!\significantbetterentry{314.09} {\sdsize\mypm\hspace*{0.2ex}32.159}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!317.12 {\sdsize\mypm\hspace*{0.2ex}24.451}\!\!&\!\!\significantbetterentry{281.29} {\sdsize\mypm\hspace*{0.2ex}27.119}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\betterentry{310.30} {\sdsize\mypm\hspace*{0.2ex}43.033}\!\!&\!\!322.54 {\sdsize\mypm\hspace*{0.2ex}38.406}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!247.57 {\sdsize\mypm\hspace*{0.2ex}20.513}\!\!&\!\!\significantbetterentry{218.22} {\sdsize\mypm\hspace*{0.2ex}20.822}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{131.64} {\sdsize\mypm\hspace*{0.2ex}8.8977}\!\!&\!\!145.91 {\sdsize\mypm\hspace*{0.2ex}11.314}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{154.01} {\sdsize\mypm\hspace*{0.2ex}15.197}\!\!&\!\!189.07 {\sdsize\mypm\hspace*{0.2ex}15.365}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{374.16} {\sdsize\mypm\hspace*{0.2ex}28.185}\!\!&\!\!505.01 {\sdsize\mypm\hspace*{0.2ex}31.250}\!\! \\
\hline
indoor-loc-lat&\!\!\betterentry{381.62} {\sdsize\mypm\hspace*{0.2ex}28.000}\!\!&\!\!382.78 {\sdsize\mypm\hspace*{0.2ex}28.060}\!\! \\
\hline
indoor-loc-long&\!\!361.56 {\sdsize\mypm\hspace*{0.2ex}27.501}\!\!&\!\!\significantbetterentry{321.15} {\sdsize\mypm\hspace*{0.2ex}23.264}\!\! \\
\hline
insurance-benchmark&\!\!163.59 {\sdsize\mypm\hspace*{0.2ex}12.951}\!\!&\!\!\significantbetterentry{61.915} {\sdsize\mypm\hspace*{0.2ex}6.4489}\!\! \\
\hline
naval-propulsion-comp&\!\!117.46 {\sdsize\mypm\hspace*{0.2ex}7.7890}\!\!&\!\!\significantbetterentry{99.613} {\sdsize\mypm\hspace*{0.2ex}8.4770}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{109.90} {\sdsize\mypm\hspace*{0.2ex}10.864}\!\!&\!\!165.54 {\sdsize\mypm\hspace*{0.2ex}11.125}\!\! \\
\hline
nursery&\!\!239.31 {\sdsize\mypm\hspace*{0.2ex}19.137}\!\!&\!\!\significantbetterentry{148.34} {\sdsize\mypm\hspace*{0.2ex}9.3013}\!\! \\
\hline
online-news-popularity&\!\!662.25 {\sdsize\mypm\hspace*{0.2ex}62.315}\!\!&\!\!\significantbetterentry{413.37} {\sdsize\mypm\hspace*{0.2ex}49.250}\!\! \\
\hline
parkinson-motor&\!\!166.40 {\sdsize\mypm\hspace*{0.2ex}12.797}\!\!&\!\!\significantbetterentry{154.11} {\sdsize\mypm\hspace*{0.2ex}15.345}\!\! \\
\hline
parkinson-total&\!\!165.72 {\sdsize\mypm\hspace*{0.2ex}12.676}\!\!&\!\!\significantbetterentry{155.25} {\sdsize\mypm\hspace*{0.2ex}13.679}\!\! \\
\hline
protein-tertiary-structure&\!\!816.26 {\sdsize\mypm\hspace*{0.2ex}78.082}\!\!&\!\!\significantbetterentry{679.79} {\sdsize\mypm\hspace*{0.2ex}36.382}\!\! \\
\hline
skill-craft&\!\!108.12 {\sdsize\mypm\hspace*{0.2ex}8.9560}\!\!&\!\!\significantbetterentry{30.587} {\sdsize\mypm\hspace*{0.2ex}4.1181}\!\! \\
\hline
sml2010-dining&\!\!99.593 {\sdsize\mypm\hspace*{0.2ex}9.2943}\!\!&\!\!\significantbetterentry{85.860} {\sdsize\mypm\hspace*{0.2ex}8.3179}\!\! \\
\hline
sml2010-room&\!\!98.036 {\sdsize\mypm\hspace*{0.2ex}9.1313}\!\!&\!\!\significantbetterentry{87.582} {\sdsize\mypm\hspace*{0.2ex}7.4505}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{71.584} {\sdsize\mypm\hspace*{0.2ex}5.2041}\!\!&\!\!107.23 {\sdsize\mypm\hspace*{0.2ex}12.407}\!\! \\
\hline
wall-follow-robot-24&\!\!76.374 {\sdsize\mypm\hspace*{0.2ex}5.4752}\!\!&\!\!\significantbetterentry{46.710} {\sdsize\mypm\hspace*{0.2ex}3.9329}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{82.430} {\sdsize\mypm\hspace*{0.2ex}7.4127}\!\!&\!\!94.400 {\sdsize\mypm\hspace*{0.2ex}8.0872}\!\! \\
\hline
wine-quality-all&\!\!151.95 {\sdsize\mypm\hspace*{0.2ex}10.551}\!\!&\!\!\significantbetterentry{85.237} {\sdsize\mypm\hspace*{0.2ex}10.426}\!\! \\
\hline
wine-quality-white&\!\!133.33 {\sdsize\mypm\hspace*{0.2ex}10.204}\!\!&\!\!\significantbetterentry{70.028} {\sdsize\mypm\hspace*{0.2ex}9.1659}\!\! \\
\hline
\hline
Average raw rank&\!\!1.8000&\!\!1.2000 \\
\hline
Average adjusted rank&\!\!1.8000&\!\!1.2000 \\
\hline
Fraction adjusted best runs&\!\!.2000&\!\!.8000 \\
\hline
Fraction adjusted worst runs&\!\!.8000&\!\!.2000 \\
\hline
Aver. rel. perform.&\!\!1.3995&\!\!1.0469 \\
\hline
90 percent av. rel. perform.&\!\!1.2797&\!\!1.0082 \\
\hline
Worst rel. perform.&\!\!3.5348&\!\!1.5062 \\
\hline
90 percentile rel. perform.&\!\!1.8067&\!\!1.1864 \\
\hline
80 percentile rel. perform.&\!\!1.6242&\!\!1.0015 \\
\hline
70 percentile rel. perform.&\!\!1.5344&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionBNunlimpatfivecvtimeAvA}
\label{regressionBNunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_regression/SN_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!.01194 {\sdsize\mypm\hspace*{0.2ex}.00147}\!\!&\!\!\significantbetterentry{.00500} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\! \\
\hline
air-quality-co2&\!\!\betterentry{.08288} {\sdsize\mypm\hspace*{0.2ex}.00379}\!\!&\!\!.08301 {\sdsize\mypm\hspace*{0.2ex}.00382}\!\! \\
\hline
air-quality-no2&\!\!.11682 {\sdsize\mypm\hspace*{0.2ex}.00413}\!\!&\!\!\significantbetterentry{.11251} {\sdsize\mypm\hspace*{0.2ex}.00483}\!\! \\
\hline
air-quality-nox&\!\!.09709 {\sdsize\mypm\hspace*{0.2ex}.00517}\!\!&\!\!\significantbetterentry{.09496} {\sdsize\mypm\hspace*{0.2ex}.00656}\!\! \\
\hline
appliances-energy&\!\!.15975 {\sdsize\mypm\hspace*{0.2ex}.00544}\!\!&\!\!\significantbetterentry{.15571} {\sdsize\mypm\hspace*{0.2ex}.00500}\!\! \\
\hline
bejing-pm25&\!\!.08960 {\sdsize\mypm\hspace*{0.2ex}.00507}\!\!&\!\!\significantbetterentry{.08452} {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
bike-sharing-casual&\!\!.09032 {\sdsize\mypm\hspace*{0.2ex}.00352}\!\!&\!\!\significantbetterentry{.08406} {\sdsize\mypm\hspace*{0.2ex}.00393}\!\! \\
\hline
bike-sharing-total&\!\!.09592 {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!\significantbetterentry{.09043} {\sdsize\mypm\hspace*{0.2ex}.00417}\!\! \\
\hline
carbon-nanotubes-u&\!\!.01480 {\sdsize\mypm\hspace*{0.2ex}.00122}\!\!&\!\!\significantbetterentry{.00790} {\sdsize\mypm\hspace*{0.2ex}.00090}\!\! \\
\hline
carbon-nanotubes-v&\!\!.01469 {\sdsize\mypm\hspace*{0.2ex}.00110}\!\!&\!\!\significantbetterentry{.00774} {\sdsize\mypm\hspace*{0.2ex}.00081}\!\! \\
\hline
carbon-nanotubes-w&\!\!.03153 {\sdsize\mypm\hspace*{0.2ex}.00682}\!\!&\!\!\significantbetterentry{.02719} {\sdsize\mypm\hspace*{0.2ex}.00817}\!\! \\
\hline
chess-krvk&\!\!.61139 {\sdsize\mypm\hspace*{0.2ex}.04152}\!\!&\!\!\betterentry{.60320} {\sdsize\mypm\hspace*{0.2ex}.05796}\!\! \\
\hline
cycle-power-plant&\!\!.10844 {\sdsize\mypm\hspace*{0.2ex}.00314}\!\!&\!\!\significantbetterentry{.10641} {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
facebook-comment-volume&\!\!.03931 {\sdsize\mypm\hspace*{0.2ex}.00442}\!\!&\!\!\significantbetterentry{.03876} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
five-cities-beijing-pm25&\!\!.12682 {\sdsize\mypm\hspace*{0.2ex}.00711}\!\!&\!\!\significantbetterentry{.11904} {\sdsize\mypm\hspace*{0.2ex}.00930}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!.09695 {\sdsize\mypm\hspace*{0.2ex}.00462}\!\!&\!\!\significantbetterentry{.08745} {\sdsize\mypm\hspace*{0.2ex}.00785}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!.10180 {\sdsize\mypm\hspace*{0.2ex}.00513}\!\!&\!\!\significantbetterentry{.09401} {\sdsize\mypm\hspace*{0.2ex}.00557}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!.10006 {\sdsize\mypm\hspace*{0.2ex}.00758}\!\!&\!\!\significantbetterentry{.08700} {\sdsize\mypm\hspace*{0.2ex}.00969}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!.09358 {\sdsize\mypm\hspace*{0.2ex}.00535}\!\!&\!\!\significantbetterentry{.08494} {\sdsize\mypm\hspace*{0.2ex}.00562}\!\! \\
\hline
gas-sensor-drift-class&\!\!.26386 {\sdsize\mypm\hspace*{0.2ex}.02746}\!\!&\!\!\significantbetterentry{.22851} {\sdsize\mypm\hspace*{0.2ex}.02435}\!\! \\
\hline
gas-sensor-drift-conc&\!\!.06929 {\sdsize\mypm\hspace*{0.2ex}.00789}\!\!&\!\!\significantbetterentry{.06206} {\sdsize\mypm\hspace*{0.2ex}.00793}\!\! \\
\hline
indoor-loc-alt&\!\!.12702 {\sdsize\mypm\hspace*{0.2ex}.00482}\!\!&\!\!\significantbetterentry{.11949} {\sdsize\mypm\hspace*{0.2ex}.00606}\!\! \\
\hline
indoor-loc-lat&\!\!.06228 {\sdsize\mypm\hspace*{0.2ex}.00251}\!\!&\!\!\significantbetterentry{.05837} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
indoor-loc-long&\!\!.06013 {\sdsize\mypm\hspace*{0.2ex}.00208}\!\!&\!\!\significantbetterentry{.05619} {\sdsize\mypm\hspace*{0.2ex}.00341}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{.23248} {\sdsize\mypm\hspace*{0.2ex}.00178}\!\!&\!\!.23311 {\sdsize\mypm\hspace*{0.2ex}.00210}\!\! \\
\hline
naval-propulsion-comp&\!\!.02112 {\sdsize\mypm\hspace*{0.2ex}.00281}\!\!&\!\!\significantbetterentry{.01733} {\sdsize\mypm\hspace*{0.2ex}.00318}\!\! \\
\hline
naval-propulsion-turb&\!\!.03209 {\sdsize\mypm\hspace*{0.2ex}.00485}\!\!&\!\!\significantbetterentry{.02602} {\sdsize\mypm\hspace*{0.2ex}.00545}\!\! \\
\hline
nursery&\!\!.14373 {\sdsize\mypm\hspace*{0.2ex}.00797}\!\!&\!\!\significantbetterentry{.12493} {\sdsize\mypm\hspace*{0.2ex}.00959}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{.02748} {\sdsize\mypm\hspace*{0.2ex}.00585}\!\!&\!\!.02753 {\sdsize\mypm\hspace*{0.2ex}.00587}\!\! \\
\hline
parkinson-motor&\!\!.21589 {\sdsize\mypm\hspace*{0.2ex}.02503}\!\!&\!\!\significantbetterentry{.19149} {\sdsize\mypm\hspace*{0.2ex}.01818}\!\! \\
\hline
parkinson-total&\!\!.20614 {\sdsize\mypm\hspace*{0.2ex}.02277}\!\!&\!\!\significantbetterentry{.18171} {\sdsize\mypm\hspace*{0.2ex}.02464}\!\! \\
\hline
protein-tertiary-structure&\!\!.37246 {\sdsize\mypm\hspace*{0.2ex}.00565}\!\!&\!\!\significantbetterentry{.36773} {\sdsize\mypm\hspace*{0.2ex}.00682}\!\! \\
\hline
skill-craft&\!\!.96871 {\sdsize\mypm\hspace*{0.2ex}.02526}\!\!&\!\!\significantbetterentry{.96336} {\sdsize\mypm\hspace*{0.2ex}.02762}\!\! \\
\hline
sml2010-dining&\!\!.05654 {\sdsize\mypm\hspace*{0.2ex}.00346}\!\!&\!\!\significantbetterentry{.03899} {\sdsize\mypm\hspace*{0.2ex}.00968}\!\! \\
\hline
sml2010-room&\!\!.05613 {\sdsize\mypm\hspace*{0.2ex}.00400}\!\!&\!\!\significantbetterentry{.03938} {\sdsize\mypm\hspace*{0.2ex}.00869}\!\! \\
\hline
wall-follow-robot-2&\!\!.30612 {\sdsize\mypm\hspace*{0.2ex}.01957}\!\!&\!\!\significantbetterentry{.15895} {\sdsize\mypm\hspace*{0.2ex}.01872}\!\! \\
\hline
wall-follow-robot-24&\!\!.46025 {\sdsize\mypm\hspace*{0.2ex}.02151}\!\!&\!\!\significantbetterentry{.42825} {\sdsize\mypm\hspace*{0.2ex}.02262}\!\! \\
\hline
wall-follow-robot-4&\!\!.32603 {\sdsize\mypm\hspace*{0.2ex}.02370}\!\!&\!\!\significantbetterentry{.20907} {\sdsize\mypm\hspace*{0.2ex}.02429}\!\! \\
\hline
wine-quality-all&\!\!.70403 {\sdsize\mypm\hspace*{0.2ex}.01195}\!\!&\!\!\significantbetterentry{.69209} {\sdsize\mypm\hspace*{0.2ex}.01074}\!\! \\
\hline
wine-quality-white&\!\!.72320 {\sdsize\mypm\hspace*{0.2ex}.02031}\!\!&\!\!\significantbetterentry{.70725} {\sdsize\mypm\hspace*{0.2ex}.01243}\!\! \\
\hline
\hline
Average raw rank&\!\!1.9250&\!\!1.0750 \\
\hline
Average adjusted rank&\!\!1.9250&\!\!1.0750 \\
\hline
Fraction adjusted best runs&\!\!.0750&\!\!.9250 \\
\hline
Fraction adjusted worst runs&\!\!.9250&\!\!.0750 \\
\hline
Aver. rel. perform.&\!\!1.1982&\!\!1.0001 \\
\hline
90 percent av. rel. perform.&\!\!1.1081&\!\!1.000 \\
\hline
Worst rel. perform.&\!\!2.3603&\!\!1.0027 \\
\hline
90 percentile rel. perform.&\!\!1.7106&\!\!1.000 \\
\hline
80 percentile rel. perform.&\!\!1.2248&\!\!1.000 \\
\hline
70 percentile rel. perform.&\!\!1.1502&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionSNunlimpatfivecverrorAvA}
\label{regressionSNunlimpatfivecverrorAvA}
}
\end{table}


==> tables_regression/SN_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\worseentry{2.7669}&\!\!\betterentry{1.0039} \\
\hline
air-quality-co2&\!\!\betterentry{1.0102}&\!\!\worseentry{1.0118} \\
\hline
air-quality-no2&\!\!\worseentry{1.0420}&\!\!\betterentry{1.0029} \\
\hline
air-quality-nox&\!\!\worseentry{1.0310}&\!\!\betterentry{1.0071} \\
\hline
appliances-energy&\!\!\worseentry{1.0268}&\!\!\betterentry{1.0007} \\
\hline
bejing-pm25&\!\!\worseentry{1.0700}&\!\!\betterentry{1.0076} \\
\hline
bike-sharing-casual&\!\!\worseentry{1.0770}&\!\!\betterentry{1.0015} \\
\hline
bike-sharing-total&\!\!\worseentry{1.0623}&\!\!\betterentry{1.0008} \\
\hline
carbon-nanotubes-u&\!\!\worseentry{1.8818}&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-v&\!\!\worseentry{1.9042}&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-w&\!\!\worseentry{1.2125}&\!\!\betterentry{1.000} \\
\hline
chess-krvk&\!\!\worseentry{1.0488}&\!\!\betterentry{1.0319} \\
\hline
cycle-power-plant&\!\!\worseentry{1.0199}&\!\!\betterentry{1.0008} \\
\hline
facebook-comment-volume&\!\!\worseentry{1.0226}&\!\!\betterentry{1.0090} \\
\hline
five-cities-beijing-pm25&\!\!\worseentry{1.0880}&\!\!\betterentry{1.0181} \\
\hline
five-cities-chengdu-pm25&\!\!\worseentry{1.1257}&\!\!\betterentry{1.0107} \\
\hline
five-cities-guangzhou-pm25&\!\!\worseentry{1.0863}&\!\!\betterentry{1.0012} \\
\hline
five-cities-shanghai-pm25&\!\!\worseentry{1.1723}&\!\!\betterentry{1.0095} \\
\hline
five-cities-shenyang-pm25&\!\!\worseentry{1.1060}&\!\!\betterentry{1.0015} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.1655}&\!\!\betterentry{1.0045} \\
\hline
gas-sensor-drift-conc&\!\!\worseentry{1.1196}&\!\!\betterentry{1.000} \\
\hline
indoor-loc-alt&\!\!\worseentry{1.0665}&\!\!\betterentry{1.0017} \\
\hline
indoor-loc-lat&\!\!\worseentry{1.0712}&\!\!\betterentry{1.0025} \\
\hline
indoor-loc-long&\!\!\worseentry{1.0753}&\!\!\betterentry{1.0022} \\
\hline
insurance-benchmark&\!\!\betterentry{1.0009}&\!\!\worseentry{1.0036} \\
\hline
naval-propulsion-comp&\!\!\worseentry{1.2596}&\!\!\betterentry{1.0182} \\
\hline
naval-propulsion-turb&\!\!\worseentry{1.2795}&\!\!\betterentry{1.0108} \\
\hline
nursery&\!\!\worseentry{1.1600}&\!\!\betterentry{1.0039} \\
\hline
online-news-popularity&\!\!\betterentry{1.0007}&\!\!\worseentry{1.0023} \\
\hline
parkinson-motor&\!\!\worseentry{1.1576}&\!\!\betterentry{1.0221} \\
\hline
parkinson-total&\!\!\worseentry{1.1679}&\!\!\betterentry{1.0182} \\
\hline
protein-tertiary-structure&\!\!\worseentry{1.0164}&\!\!\betterentry{1.0033} \\
\hline
skill-craft&\!\!\worseentry{1.0071}&\!\!\betterentry{1.0014} \\
\hline
sml2010-dining&\!\!\worseentry{1.5549}&\!\!\betterentry{1.000} \\
\hline
sml2010-room&\!\!\worseentry{1.5076}&\!\!\betterentry{1.0012} \\
\hline
wall-follow-robot-2&\!\!\worseentry{1.9472}&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.0761}&\!\!\betterentry{1.0000} \\
\hline
wall-follow-robot-4&\!\!\worseentry{1.5790}&\!\!\betterentry{1.000} \\
\hline
wine-quality-all&\!\!\worseentry{1.0185}&\!\!\betterentry{1.0012} \\
\hline
wine-quality-white&\!\!\worseentry{1.0237}&\!\!\betterentry{1.0011} \\
\hline
\hline
Average raw rank&\!\!1.8425&\!\!1.1575 \\
\hline
Average adjusted rank&\!\!1.8425&\!\!1.1575 \\
\hline
Fraction adjusted best runs&\!\!.1595&\!\!.8405 \\
\hline
Fraction adjusted worst runs&\!\!.8405&\!\!.1595 \\
\hline
Aver. rel. perform.&\!\!1.2252&\!\!1.0054 \\
\hline
90 percent av. rel. perform.&\!\!1.1131&\!\!1.0002 \\
\hline
Worst rel. perform.&\!\!4.8785&\!\!1.3469 \\
\hline
90 percentile rel. perform.&\!\!1.7159&\!\!1.0080 \\
\hline
80 percentile rel. perform.&\!\!1.3026&\!\!1.000 \\
\hline
70 percentile rel. perform.&\!\!1.1677&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionSNunlimpatfivecverrorAvAindividual}
\label{regressionSNunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/SN_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{373.59} {\sdsize\mypm\hspace*{0.2ex}28.934}\!\!&\!\!411.56 {\sdsize\mypm\hspace*{0.2ex}36.063}\!\! \\
\hline
air-quality-co2&\!\!232.16 {\sdsize\mypm\hspace*{0.2ex}20.033}\!\!&\!\!\significantbetterentry{221.48} {\sdsize\mypm\hspace*{0.2ex}20.358}\!\! \\
\hline
air-quality-no2&\!\!305.80 {\sdsize\mypm\hspace*{0.2ex}30.583}\!\!&\!\!\significantbetterentry{265.53} {\sdsize\mypm\hspace*{0.2ex}28.344}\!\! \\
\hline
air-quality-nox&\!\!272.88 {\sdsize\mypm\hspace*{0.2ex}22.693}\!\!&\!\!\significantbetterentry{246.65} {\sdsize\mypm\hspace*{0.2ex}25.158}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{268.08} {\sdsize\mypm\hspace*{0.2ex}30.187}\!\!&\!\!312.34 {\sdsize\mypm\hspace*{0.2ex}41.196}\!\! \\
\hline
bejing-pm25&\!\!496.88 {\sdsize\mypm\hspace*{0.2ex}72.815}\!\!&\!\!\significantbetterentry{461.69} {\sdsize\mypm\hspace*{0.2ex}55.088}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{309.82} {\sdsize\mypm\hspace*{0.2ex}20.732}\!\!&\!\!343.32 {\sdsize\mypm\hspace*{0.2ex}23.653}\!\! \\
\hline
bike-sharing-total&\!\!515.05 {\sdsize\mypm\hspace*{0.2ex}35.550}\!\!&\!\!\significantbetterentry{484.14} {\sdsize\mypm\hspace*{0.2ex}38.158}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{261.32} {\sdsize\mypm\hspace*{0.2ex}18.331}\!\!&\!\!289.01 {\sdsize\mypm\hspace*{0.2ex}26.914}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{260.28} {\sdsize\mypm\hspace*{0.2ex}17.287}\!\!&\!\!288.62 {\sdsize\mypm\hspace*{0.2ex}23.086}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{220.75} {\sdsize\mypm\hspace*{0.2ex}16.352}\!\!&\!\!244.32 {\sdsize\mypm\hspace*{0.2ex}27.961}\!\! \\
\hline
chess-krvk&\!\!\betterentry{512.90} {\sdsize\mypm\hspace*{0.2ex}33.387}\!\!&\!\!514.49 {\sdsize\mypm\hspace*{0.2ex}40.209}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{205.76} {\sdsize\mypm\hspace*{0.2ex}18.522}\!\!&\!\!216.55 {\sdsize\mypm\hspace*{0.2ex}22.564}\!\! \\
\hline
facebook-comment-volume&\!\!261.43 {\sdsize\mypm\hspace*{0.2ex}34.368}\!\!&\!\!\significantbetterentry{209.55} {\sdsize\mypm\hspace*{0.2ex}27.281}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\betterentry{400.66} {\sdsize\mypm\hspace*{0.2ex}38.000}\!\!&\!\!\betterentry{400.76} {\sdsize\mypm\hspace*{0.2ex}48.718}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\betterentry{385.83} {\sdsize\mypm\hspace*{0.2ex}33.541}\!\!&\!\!395.02 {\sdsize\mypm\hspace*{0.2ex}43.044}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!394.87 {\sdsize\mypm\hspace*{0.2ex}36.645}\!\!&\!\!\betterentry{394.43} {\sdsize\mypm\hspace*{0.2ex}47.560}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{341.43} {\sdsize\mypm\hspace*{0.2ex}38.231}\!\!&\!\!365.90 {\sdsize\mypm\hspace*{0.2ex}49.514}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{277.14} {\sdsize\mypm\hspace*{0.2ex}29.936}\!\!&\!\!316.62 {\sdsize\mypm\hspace*{0.2ex}38.803}\!\! \\
\hline
gas-sensor-drift-class&\!\!466.52 {\sdsize\mypm\hspace*{0.2ex}31.316}\!\!&\!\!\significantbetterentry{406.26} {\sdsize\mypm\hspace*{0.2ex}28.431}\!\! \\
\hline
gas-sensor-drift-conc&\!\!656.06 {\sdsize\mypm\hspace*{0.2ex}63.497}\!\!&\!\!\significantbetterentry{419.33} {\sdsize\mypm\hspace*{0.2ex}38.870}\!\! \\
\hline
indoor-loc-alt&\!\!640.72 {\sdsize\mypm\hspace*{0.2ex}40.220}\!\!&\!\!\significantbetterentry{542.23} {\sdsize\mypm\hspace*{0.2ex}37.924}\!\! \\
\hline
indoor-loc-lat&\!\!603.31 {\sdsize\mypm\hspace*{0.2ex}36.309}\!\!&\!\!\significantbetterentry{518.12} {\sdsize\mypm\hspace*{0.2ex}37.734}\!\! \\
\hline
indoor-loc-long&\!\!511.31 {\sdsize\mypm\hspace*{0.2ex}40.305}\!\!&\!\!\significantbetterentry{456.53} {\sdsize\mypm\hspace*{0.2ex}35.713}\!\! \\
\hline
insurance-benchmark&\!\!192.45 {\sdsize\mypm\hspace*{0.2ex}22.210}\!\!&\!\!\significantbetterentry{148.78} {\sdsize\mypm\hspace*{0.2ex}15.584}\!\! \\
\hline
naval-propulsion-comp&\!\!436.83 {\sdsize\mypm\hspace*{0.2ex}28.629}\!\!&\!\!\significantbetterentry{361.90} {\sdsize\mypm\hspace*{0.2ex}25.400}\!\! \\
\hline
naval-propulsion-turb&\!\!610.75 {\sdsize\mypm\hspace*{0.2ex}43.380}\!\!&\!\!\significantbetterentry{515.38} {\sdsize\mypm\hspace*{0.2ex}35.743}\!\! \\
\hline
nursery&\!\!\significantbetterentry{379.53} {\sdsize\mypm\hspace*{0.2ex}29.269}\!\!&\!\!472.25 {\sdsize\mypm\hspace*{0.2ex}37.175}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{259.26} {\sdsize\mypm\hspace*{0.2ex}23.427}\!\!&\!\!295.25 {\sdsize\mypm\hspace*{0.2ex}36.782}\!\! \\
\hline
parkinson-motor&\!\!765.08 {\sdsize\mypm\hspace*{0.2ex}78.983}\!\!&\!\!\significantbetterentry{551.16} {\sdsize\mypm\hspace*{0.2ex}52.679}\!\! \\
\hline
parkinson-total&\!\!773.62 {\sdsize\mypm\hspace*{0.2ex}82.238}\!\!&\!\!\significantbetterentry{559.68} {\sdsize\mypm\hspace*{0.2ex}56.390}\!\! \\
\hline
protein-tertiary-structure&\!\!663.07 {\sdsize\mypm\hspace*{0.2ex}61.153}\!\!&\!\!\significantbetterentry{483.81} {\sdsize\mypm\hspace*{0.2ex}43.897}\!\! \\
\hline
skill-craft&\!\!275.91 {\sdsize\mypm\hspace*{0.2ex}37.000}\!\!&\!\!\significantbetterentry{179.41} {\sdsize\mypm\hspace*{0.2ex}20.419}\!\! \\
\hline
sml2010-dining&\!\!510.59 {\sdsize\mypm\hspace*{0.2ex}39.149}\!\!&\!\!\significantbetterentry{460.12} {\sdsize\mypm\hspace*{0.2ex}32.148}\!\! \\
\hline
sml2010-room&\!\!515.64 {\sdsize\mypm\hspace*{0.2ex}40.190}\!\!&\!\!\significantbetterentry{445.08} {\sdsize\mypm\hspace*{0.2ex}38.575}\!\! \\
\hline
wall-follow-robot-2&\!\!611.68 {\sdsize\mypm\hspace*{0.2ex}98.782}\!\!&\!\!\significantbetterentry{433.60} {\sdsize\mypm\hspace*{0.2ex}52.656}\!\! \\
\hline
wall-follow-robot-24&\!\!399.35 {\sdsize\mypm\hspace*{0.2ex}33.877}\!\!&\!\!\betterentry{397.29} {\sdsize\mypm\hspace*{0.2ex}35.292}\!\! \\
\hline
wall-follow-robot-4&\!\!567.30 {\sdsize\mypm\hspace*{0.2ex}61.974}\!\!&\!\!\significantbetterentry{443.92} {\sdsize\mypm\hspace*{0.2ex}33.762}\!\! \\
\hline
wine-quality-all&\!\!391.30 {\sdsize\mypm\hspace*{0.2ex}58.012}\!\!&\!\!\significantbetterentry{306.95} {\sdsize\mypm\hspace*{0.2ex}47.062}\!\! \\
\hline
wine-quality-white&\!\!418.52 {\sdsize\mypm\hspace*{0.2ex}72.286}\!\!&\!\!\significantbetterentry{293.46} {\sdsize\mypm\hspace*{0.2ex}39.520}\!\! \\
\hline
\hline
Average raw rank&\!\!1.6500&\!\!1.3500 \\
\hline
Average adjusted rank&\!\!1.6625&\!\!1.3375 \\
\hline
Fraction adjusted best runs&\!\!.3500&\!\!.6750 \\
\hline
Fraction adjusted worst runs&\!\!.6500&\!\!.3250 \\
\hline
Aver. rel. perform.&\!\!1.1475&\!\!1.0343 \\
\hline
90 percent av. rel. perform.&\!\!1.1101&\!\!1.0190 \\
\hline
Worst rel. perform.&\!\!1.5645&\!\!1.2443 \\
\hline
90 percentile rel. perform.&\!\!1.3994&\!\!1.1239 \\
\hline
80 percentile rel. perform.&\!\!1.2857&\!\!1.1038 \\
\hline
70 percentile rel. perform.&\!\!1.1960&\!\!1.0135 \\
\hline
\end{tabular}
\caption{\regressionSNunlimpatfivecviterAvA}
\label{regressionSNunlimpatfivecviterAvA}
}
\end{table}


==> tables_regression/SN_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&SeLU SNN zero&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{86.555} {\sdsize\mypm\hspace*{0.2ex}7.6069}\!\!&\!\!95.233 {\sdsize\mypm\hspace*{0.2ex}8.1692}\!\! \\
\hline
air-quality-co2&\!\!48.168 {\sdsize\mypm\hspace*{0.2ex}4.6595}\!\!&\!\!\significantbetterentry{45.254} {\sdsize\mypm\hspace*{0.2ex}4.4014}\!\! \\
\hline
air-quality-no2&\!\!50.247 {\sdsize\mypm\hspace*{0.2ex}5.5930}\!\!&\!\!\significantbetterentry{43.341} {\sdsize\mypm\hspace*{0.2ex}4.6335}\!\! \\
\hline
air-quality-nox&\!\!48.885 {\sdsize\mypm\hspace*{0.2ex}5.2892}\!\!&\!\!\significantbetterentry{43.890} {\sdsize\mypm\hspace*{0.2ex}5.3906}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{142.19} {\sdsize\mypm\hspace*{0.2ex}18.517}\!\!&\!\!163.44 {\sdsize\mypm\hspace*{0.2ex}20.280}\!\! \\
\hline
bejing-pm25&\!\!545.41 {\sdsize\mypm\hspace*{0.2ex}77.776}\!\!&\!\!\significantbetterentry{506.82} {\sdsize\mypm\hspace*{0.2ex}58.481}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{144.69} {\sdsize\mypm\hspace*{0.2ex}10.059}\!\!&\!\!160.83 {\sdsize\mypm\hspace*{0.2ex}11.720}\!\! \\
\hline
bike-sharing-total&\!\!226.29 {\sdsize\mypm\hspace*{0.2ex}15.819}\!\!&\!\!\significantbetterentry{215.48} {\sdsize\mypm\hspace*{0.2ex}15.836}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{66.616} {\sdsize\mypm\hspace*{0.2ex}7.0290}\!\!&\!\!74.259 {\sdsize\mypm\hspace*{0.2ex}7.6640}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{67.341} {\sdsize\mypm\hspace*{0.2ex}8.0044}\!\!&\!\!73.957 {\sdsize\mypm\hspace*{0.2ex}7.3517}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{66.698} {\sdsize\mypm\hspace*{0.2ex}5.3318}\!\!&\!\!73.252 {\sdsize\mypm\hspace*{0.2ex}8.1668}\!\! \\
\hline
chess-krvk&\!\!\betterentry{364.83} {\sdsize\mypm\hspace*{0.2ex}22.338}\!\!&\!\!365.46 {\sdsize\mypm\hspace*{0.2ex}27.488}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{43.150} {\sdsize\mypm\hspace*{0.2ex}5.0500}\!\!&\!\!46.642 {\sdsize\mypm\hspace*{0.2ex}5.9751}\!\! \\
\hline
facebook-comment-volume&\!\!292.18 {\sdsize\mypm\hspace*{0.2ex}35.558}\!\!&\!\!\significantbetterentry{236.39} {\sdsize\mypm\hspace*{0.2ex}28.009}\!\! \\
\hline
five-cities-beijing-pm25&\!\!171.08 {\sdsize\mypm\hspace*{0.2ex}20.299}\!\!&\!\!\betterentry{168.85} {\sdsize\mypm\hspace*{0.2ex}19.572}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\betterentry{231.75} {\sdsize\mypm\hspace*{0.2ex}21.323}\!\!&\!\!\betterentry{231.56} {\sdsize\mypm\hspace*{0.2ex}25.615}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!222.45 {\sdsize\mypm\hspace*{0.2ex}24.132}\!\!&\!\!\betterentry{216.00} {\sdsize\mypm\hspace*{0.2ex}25.471}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\betterentry{203.75} {\sdsize\mypm\hspace*{0.2ex}30.762}\!\!&\!\!212.98 {\sdsize\mypm\hspace*{0.2ex}33.936}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{136.11} {\sdsize\mypm\hspace*{0.2ex}16.402}\!\!&\!\!155.83 {\sdsize\mypm\hspace*{0.2ex}19.544}\!\! \\
\hline
gas-sensor-drift-class&\!\!172.38 {\sdsize\mypm\hspace*{0.2ex}11.664}\!\!&\!\!\significantbetterentry{150.09} {\sdsize\mypm\hspace*{0.2ex}11.200}\!\! \\
\hline
gas-sensor-drift-conc&\!\!268.27 {\sdsize\mypm\hspace*{0.2ex}26.430}\!\!&\!\!\significantbetterentry{176.41} {\sdsize\mypm\hspace*{0.2ex}17.536}\!\! \\
\hline
indoor-loc-alt&\!\!551.85 {\sdsize\mypm\hspace*{0.2ex}44.660}\!\!&\!\!\significantbetterentry{473.07} {\sdsize\mypm\hspace*{0.2ex}38.897}\!\! \\
\hline
indoor-loc-lat&\!\!414.94 {\sdsize\mypm\hspace*{0.2ex}27.559}\!\!&\!\!\significantbetterentry{360.12} {\sdsize\mypm\hspace*{0.2ex}27.298}\!\! \\
\hline
indoor-loc-long&\!\!330.14 {\sdsize\mypm\hspace*{0.2ex}28.239}\!\!&\!\!\significantbetterentry{295.31} {\sdsize\mypm\hspace*{0.2ex}24.633}\!\! \\
\hline
insurance-benchmark&\!\!87.780 {\sdsize\mypm\hspace*{0.2ex}10.097}\!\!&\!\!\significantbetterentry{66.957} {\sdsize\mypm\hspace*{0.2ex}7.1553}\!\! \\
\hline
naval-propulsion-comp&\!\!115.71 {\sdsize\mypm\hspace*{0.2ex}8.0736}\!\!&\!\!\significantbetterentry{98.871} {\sdsize\mypm\hspace*{0.2ex}7.1240}\!\! \\
\hline
naval-propulsion-turb&\!\!178.78 {\sdsize\mypm\hspace*{0.2ex}19.827}\!\!&\!\!\significantbetterentry{156.89} {\sdsize\mypm\hspace*{0.2ex}16.458}\!\! \\
\hline
nursery&\!\!\significantbetterentry{135.88} {\sdsize\mypm\hspace*{0.2ex}10.983}\!\!&\!\!168.07 {\sdsize\mypm\hspace*{0.2ex}13.324}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{294.14} {\sdsize\mypm\hspace*{0.2ex}25.921}\!\!&\!\!335.19 {\sdsize\mypm\hspace*{0.2ex}39.625}\!\! \\
\hline
parkinson-motor&\!\!176.89 {\sdsize\mypm\hspace*{0.2ex}19.766}\!\!&\!\!\significantbetterentry{129.41} {\sdsize\mypm\hspace*{0.2ex}12.283}\!\! \\
\hline
parkinson-total&\!\!177.33 {\sdsize\mypm\hspace*{0.2ex}20.997}\!\!&\!\!\significantbetterentry{132.93} {\sdsize\mypm\hspace*{0.2ex}13.560}\!\! \\
\hline
protein-tertiary-structure&\!\!661.39 {\sdsize\mypm\hspace*{0.2ex}74.893}\!\!&\!\!\significantbetterentry{485.23} {\sdsize\mypm\hspace*{0.2ex}45.170}\!\! \\
\hline
skill-craft&\!\!41.185 {\sdsize\mypm\hspace*{0.2ex}5.4804}\!\!&\!\!\significantbetterentry{26.808} {\sdsize\mypm\hspace*{0.2ex}2.9784}\!\! \\
\hline
sml2010-dining&\!\!75.383 {\sdsize\mypm\hspace*{0.2ex}5.9501}\!\!&\!\!\significantbetterentry{68.918} {\sdsize\mypm\hspace*{0.2ex}5.5115}\!\! \\
\hline
sml2010-room&\!\!76.173 {\sdsize\mypm\hspace*{0.2ex}5.9615}\!\!&\!\!\significantbetterentry{66.523} {\sdsize\mypm\hspace*{0.2ex}6.2262}\!\! \\
\hline
wall-follow-robot-2&\!\!83.736 {\sdsize\mypm\hspace*{0.2ex}11.941}\!\!&\!\!\significantbetterentry{59.790} {\sdsize\mypm\hspace*{0.2ex}6.6425}\!\! \\
\hline
wall-follow-robot-24&\!\!58.508 {\sdsize\mypm\hspace*{0.2ex}4.9642}\!\!&\!\!\betterentry{58.060} {\sdsize\mypm\hspace*{0.2ex}5.2449}\!\! \\
\hline
wall-follow-robot-4&\!\!79.618 {\sdsize\mypm\hspace*{0.2ex}8.6558}\!\!&\!\!\significantbetterentry{61.781} {\sdsize\mypm\hspace*{0.2ex}4.7325}\!\! \\
\hline
wine-quality-all&\!\!106.06 {\sdsize\mypm\hspace*{0.2ex}16.449}\!\!&\!\!\significantbetterentry{84.104} {\sdsize\mypm\hspace*{0.2ex}12.554}\!\! \\
\hline
wine-quality-white&\!\!78.924 {\sdsize\mypm\hspace*{0.2ex}13.974}\!\!&\!\!\significantbetterentry{55.473} {\sdsize\mypm\hspace*{0.2ex}6.8856}\!\! \\
\hline
\hline
Average raw rank&\!\!1.7000&\!\!1.3000 \\
\hline
Average adjusted rank&\!\!1.6875&\!\!1.3125 \\
\hline
Fraction adjusted best runs&\!\!.3250&\!\!.7000 \\
\hline
Fraction adjusted worst runs&\!\!.6750&\!\!.3000 \\
\hline
Aver. rel. perform.&\!\!1.1423&\!\!1.0330 \\
\hline
90 percent av. rel. perform.&\!\!1.1058&\!\!1.0181 \\
\hline
Worst rel. perform.&\!\!1.5363&\!\!1.2369 \\
\hline
90 percentile rel. perform.&\!\!1.3837&\!\!1.1271 \\
\hline
80 percentile rel. perform.&\!\!1.2998&\!\!1.0983 \\
\hline
70 percentile rel. perform.&\!\!1.1684&\!\!1.0009 \\
\hline
\end{tabular}
\caption{\regressionSNunlimpatfivecvtimeAvA}
\label{regressionSNunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_regression/data_characteristics.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&Size&Dimension&Naive Error \\
\hline
air-quality-bc&8991&10&.23426 \\
\hline
air-quality-co2&7674&10&.24630 \\
\hline
air-quality-no2&7715&10&.28620 \\
\hline
air-quality-nox&7718&10&.28838 \\
\hline
appliances-energy&19735&29&.19163 \\
\hline
bejing-pm25&41757&12&.18521 \\
\hline
bike-sharing-casual&17379&12&.26868 \\
\hline
bike-sharing-total&17379&12&.37169 \\
\hline
carbon-nanotubes-u&10721&5&.63039 \\
\hline
carbon-nanotubes-v&10721&5&.63114 \\
\hline
carbon-nanotubes-w&10721&5&.57816 \\
\hline
chess-krvk&28056&22&4.63674 \\
\hline
cycle-power-plant&9568&4&.45208 \\
\hline
facebook-comment-volume&40949&52&.05440 \\
\hline
five-cities-beijing-pm25&19062&14&.24504 \\
\hline
five-cities-chengdu-pm25&21074&14&.19888 \\
\hline
five-cities-guangzhou-pm25&20074&14&.16495 \\
\hline
five-cities-shanghai-pm25&21436&14&.16315 \\
\hline
five-cities-shenyang-pm25&19038&14&.13064 \\
\hline
gas-sensor-drift-class&13910&128&1.72854 \\
\hline
gas-sensor-drift-conc&13910&128&.34322 \\
\hline
indoor-loc-alt&21048&520&.60629 \\
\hline
indoor-loc-lat&21048&520&.49678 \\
\hline
indoor-loc-long&21048&520&.62644 \\
\hline
insurance-benchmark&9822&85&.23686 \\
\hline
naval-propulsion-comp&11934&14&.58878 \\
\hline
naval-propulsion-turb&11934&14&.60000 \\
\hline
nursery&12960&8&1.23560 \\
\hline
online-news-popularity&39644&58&.02757 \\
\hline
parkinson-motor&5875&19&.47159 \\
\hline
parkinson-total&5875&19&.44588 \\
\hline
protein-tertiary-structure&45730&9&.58272 \\
\hline
skill-craft&3338&18&1.44795 \\
\hline
sml2010-dining&4137&17&.37693 \\
\hline
sml2010-room&4137&17&.37896 \\
\hline
wall-follow-robot-2&5456&2&1.00466 \\
\hline
wall-follow-robot-24&5456&24&1.00466 \\
\hline
wall-follow-robot-4&5456&4&1.00466 \\
\hline
wine-quality-all&6497&12&.87319 \\
\hline
wine-quality-white&4898&11&.88555 \\
\hline
\end{tabular}
\caption{\regressiondatacharacteristics}
\label{regressiondatacharacteristics}
}
\end{table}


==> tables_regression/new_init_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU sphere hull -5&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{.00440} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\!&\!\!.00500 {\sdsize\mypm\hspace*{0.2ex}.00237}\!\! \\
\hline
air-quality-co2&\!\!\significantbetterentry{.07965} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\!&\!\!.08301 {\sdsize\mypm\hspace*{0.2ex}.00382}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{.10280} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\!&\!\!.11251 {\sdsize\mypm\hspace*{0.2ex}.00483}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{.08819} {\sdsize\mypm\hspace*{0.2ex}.00520}\!\!&\!\!.09496 {\sdsize\mypm\hspace*{0.2ex}.00656}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{.15340} {\sdsize\mypm\hspace*{0.2ex}.00503}\!\!&\!\!.15571 {\sdsize\mypm\hspace*{0.2ex}.00500}\!\! \\
\hline
bejing-pm25&\!\!\significantbetterentry{.07907} {\sdsize\mypm\hspace*{0.2ex}.00212}\!\!&\!\!.08452 {\sdsize\mypm\hspace*{0.2ex}.00507}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{.07928} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!.08406 {\sdsize\mypm\hspace*{0.2ex}.00393}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{.08482} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\!&\!\!.09043 {\sdsize\mypm\hspace*{0.2ex}.00417}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{.00698} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\!&\!\!.00790 {\sdsize\mypm\hspace*{0.2ex}.00090}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{.00684} {\sdsize\mypm\hspace*{0.2ex}.00028}\!\!&\!\!.00774 {\sdsize\mypm\hspace*{0.2ex}.00081}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{.02653} {\sdsize\mypm\hspace*{0.2ex}.00826}\!\!&\!\!.02719 {\sdsize\mypm\hspace*{0.2ex}.00817}\!\! \\
\hline
chess-krvk&\!\!.65755 {\sdsize\mypm\hspace*{0.2ex}.07172}\!\!&\!\!\significantbetterentry{.60320} {\sdsize\mypm\hspace*{0.2ex}.05796}\!\! \\
\hline
cycle-power-plant&\!\!\significantbetterentry{.10231} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\!&\!\!.10641 {\sdsize\mypm\hspace*{0.2ex}.00322}\!\! \\
\hline
facebook-comment-volume&\!\!.03960 {\sdsize\mypm\hspace*{0.2ex}.00439}\!\!&\!\!\significantbetterentry{.03876} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{.10534} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\!&\!\!.11904 {\sdsize\mypm\hspace*{0.2ex}.00930}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{.07236} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\!&\!\!.08745 {\sdsize\mypm\hspace*{0.2ex}.00785}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{.08352} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!.09401 {\sdsize\mypm\hspace*{0.2ex}.00557}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{.07116} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.08700 {\sdsize\mypm\hspace*{0.2ex}.00969}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{.07186} {\sdsize\mypm\hspace*{0.2ex}.00409}\!\!&\!\!.08494 {\sdsize\mypm\hspace*{0.2ex}.00562}\!\! \\
\hline
gas-sensor-drift-class&\!\!.25606 {\sdsize\mypm\hspace*{0.2ex}.02185}\!\!&\!\!\significantbetterentry{.22851} {\sdsize\mypm\hspace*{0.2ex}.02435}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{.06101} {\sdsize\mypm\hspace*{0.2ex}.00763}\!\!&\!\!.06206 {\sdsize\mypm\hspace*{0.2ex}.00793}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.11593} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\!&\!\!.11949 {\sdsize\mypm\hspace*{0.2ex}.00606}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05638} {\sdsize\mypm\hspace*{0.2ex}.00249}\!\!&\!\!.05837 {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.05392} {\sdsize\mypm\hspace*{0.2ex}.00257}\!\!&\!\!.05619 {\sdsize\mypm\hspace*{0.2ex}.00341}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{.23282} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\!&\!\!.23311 {\sdsize\mypm\hspace*{0.2ex}.00210}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{.01282} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\!&\!\!.01733 {\sdsize\mypm\hspace*{0.2ex}.00318}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{.02085} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\!&\!\!.02602 {\sdsize\mypm\hspace*{0.2ex}.00545}\!\! \\
\hline
nursery&\!\!.13022 {\sdsize\mypm\hspace*{0.2ex}.00639}\!\!&\!\!\significantbetterentry{.12493} {\sdsize\mypm\hspace*{0.2ex}.00959}\!\! \\
\hline
online-news-popularity&\!\!.02758 {\sdsize\mypm\hspace*{0.2ex}.00582}\!\!&\!\!\significantbetterentry{.02753} {\sdsize\mypm\hspace*{0.2ex}.00587}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{.17068} {\sdsize\mypm\hspace*{0.2ex}.00970}\!\!&\!\!.19149 {\sdsize\mypm\hspace*{0.2ex}.01818}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{.16559} {\sdsize\mypm\hspace*{0.2ex}.01358}\!\!&\!\!.18171 {\sdsize\mypm\hspace*{0.2ex}.02464}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{.36324} {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!.36773 {\sdsize\mypm\hspace*{0.2ex}.00682}\!\! \\
\hline
skill-craft&\!\!\betterentry{.96239} {\sdsize\mypm\hspace*{0.2ex}.02505}\!\!&\!\!.96336 {\sdsize\mypm\hspace*{0.2ex}.02762}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{.02596} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\!&\!\!.03899 {\sdsize\mypm\hspace*{0.2ex}.00968}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{.02560} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.03938 {\sdsize\mypm\hspace*{0.2ex}.00869}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{.13948} {\sdsize\mypm\hspace*{0.2ex}.01446}\!\!&\!\!.15895 {\sdsize\mypm\hspace*{0.2ex}.01872}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{.42010} {\sdsize\mypm\hspace*{0.2ex}.01924}\!\!&\!\!.42825 {\sdsize\mypm\hspace*{0.2ex}.02262}\!\! \\
\hline
wall-follow-robot-4&\!\!\betterentry{.20635} {\sdsize\mypm\hspace*{0.2ex}.01813}\!\!&\!\!.20907 {\sdsize\mypm\hspace*{0.2ex}.02429}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{.68479} {\sdsize\mypm\hspace*{0.2ex}.01074}\!\!&\!\!.69209 {\sdsize\mypm\hspace*{0.2ex}.01074}\!\! \\
\hline
wine-quality-white&\!\!\significantbetterentry{.69593} {\sdsize\mypm\hspace*{0.2ex}.01238}\!\!&\!\!.70725 {\sdsize\mypm\hspace*{0.2ex}.01243}\!\! \\
\hline
\hline
Average raw rank&\!\!1.1250&\!\!1.8750 \\
\hline
Average adjusted rank&\!\!1.1250&\!\!1.8750 \\
\hline
Fraction adjusted best runs&\!\!.8750&\!\!.1250 \\
\hline
Fraction adjusted worst runs&\!\!.1250&\!\!.8750 \\
\hline
Aver. rel. perform.&\!\!1.0069&\!\!1.0985 \\
\hline
90 percent av. rel. perform.&\!\!1.0001&\!\!1.0641 \\
\hline
Worst rel. perform.&\!\!1.1205&\!\!1.5360 \\
\hline
90 percentile rel. perform.&\!\!1.0117&\!\!1.2345 \\
\hline
80 percentile rel. perform.&\!\!1.000&\!\!1.1368 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.1272 \\
\hline
\end{tabular}
\caption{\regressionnewinitunlimpatfivecverrorAvA}
\label{regressionnewinitunlimpatfivecverrorAvA}
}
\end{table}


==> tables_regression/new_init_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU sphere hull -5&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\betterentry{1.1313}&\!\!\worseentry{1.2562} \\
\hline
air-quality-co2&\!\!\betterentry{1.0003}&\!\!\worseentry{1.0426} \\
\hline
air-quality-no2&\!\!\betterentry{1.000}&\!\!\worseentry{1.0953} \\
\hline
air-quality-nox&\!\!\betterentry{1.0004}&\!\!\worseentry{1.0772} \\
\hline
appliances-energy&\!\!\betterentry{1.0033}&\!\!\worseentry{1.0186} \\
\hline
bejing-pm25&\!\!\betterentry{1.0024}&\!\!\worseentry{1.0716} \\
\hline
bike-sharing-casual&\!\!\betterentry{1.0002}&\!\!\worseentry{1.0611} \\
\hline
bike-sharing-total&\!\!\betterentry{1.0006}&\!\!\worseentry{1.0671} \\
\hline
carbon-nanotubes-u&\!\!\betterentry{1.0023}&\!\!\worseentry{1.1342} \\
\hline
carbon-nanotubes-v&\!\!\betterentry{1.0019}&\!\!\worseentry{1.1321} \\
\hline
carbon-nanotubes-w&\!\!\betterentry{1.0038}&\!\!\worseentry{1.0313} \\
\hline
chess-krvk&\!\!\worseentry{1.1083}&\!\!\betterentry{1.0154} \\
\hline
cycle-power-plant&\!\!\betterentry{1.0004}&\!\!\worseentry{1.0405} \\
\hline
facebook-comment-volume&\!\!\worseentry{1.0307}&\!\!\betterentry{1.0097} \\
\hline
five-cities-beijing-pm25&\!\!\betterentry{1.0006}&\!\!\worseentry{1.1314} \\
\hline
five-cities-chengdu-pm25&\!\!\betterentry{1.0001}&\!\!\worseentry{1.2095} \\
\hline
five-cities-guangzhou-pm25&\!\!\betterentry{1.000}&\!\!\worseentry{1.1259} \\
\hline
five-cities-shanghai-pm25&\!\!\betterentry{1.000}&\!\!\worseentry{1.2232} \\
\hline
five-cities-shenyang-pm25&\!\!\betterentry{1.000}&\!\!\worseentry{1.1838} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.1324}&\!\!\betterentry{1.0061} \\
\hline
gas-sensor-drift-conc&\!\!\betterentry{1.0119}&\!\!\worseentry{1.0291} \\
\hline
indoor-loc-alt&\!\!\betterentry{1.0101}&\!\!\worseentry{1.0409} \\
\hline
indoor-loc-lat&\!\!\betterentry{1.0077}&\!\!\worseentry{1.0434} \\
\hline
indoor-loc-long&\!\!\betterentry{1.0085}&\!\!\worseentry{1.0510} \\
\hline
insurance-benchmark&\!\!\betterentry{1.0014}&\!\!\worseentry{1.0027} \\
\hline
naval-propulsion-comp&\!\!\betterentry{1.0017}&\!\!\worseentry{1.3601} \\
\hline
naval-propulsion-turb&\!\!\betterentry{1.0187}&\!\!\worseentry{1.2749} \\
\hline
nursery&\!\!\worseentry{1.0562}&\!\!\betterentry{1.0106} \\
\hline
online-news-popularity&\!\!\worseentry{1.0041}&\!\!\betterentry{1.0015} \\
\hline
parkinson-motor&\!\!\betterentry{1.0068}&\!\!\worseentry{1.1303} \\
\hline
parkinson-total&\!\!\betterentry{1.0306}&\!\!\worseentry{1.1317} \\
\hline
protein-tertiary-structure&\!\!\betterentry{1.0025}&\!\!\worseentry{1.0149} \\
\hline
skill-craft&\!\!\betterentry{1.0029}&\!\!\worseentry{1.0039} \\
\hline
sml2010-dining&\!\!\betterentry{1.0184}&\!\!\worseentry{1.5318} \\
\hline
sml2010-room&\!\!\betterentry{1.0060}&\!\!\worseentry{1.5603} \\
\hline
wall-follow-robot-2&\!\!\betterentry{1.0105}&\!\!\worseentry{1.1555} \\
\hline
wall-follow-robot-24&\!\!\betterentry{1.0100}&\!\!\worseentry{1.0295} \\
\hline
wall-follow-robot-4&\!\!\betterentry{1.0533}&\!\!\worseentry{1.0641} \\
\hline
wine-quality-all&\!\!\betterentry{1.0005}&\!\!\worseentry{1.0112} \\
\hline
wine-quality-white&\!\!\betterentry{1.0004}&\!\!\worseentry{1.0167} \\
\hline
\hline
Average raw rank&\!\!1.2388&\!\!1.7612 \\
\hline
Average adjusted rank&\!\!1.2388&\!\!1.7612 \\
\hline
Fraction adjusted best runs&\!\!.7600&\!\!.2400 \\
\hline
Fraction adjusted worst runs&\!\!.2400&\!\!.7600 \\
\hline
Aver. rel. perform.&\!\!1.0170&\!\!1.1099 \\
\hline
90 percent av. rel. perform.&\!\!1.0023&\!\!1.0586 \\
\hline
Worst rel. perform.&\!\!1.6386&\!\!2.8586 \\
\hline
90 percentile rel. perform.&\!\!1.0527&\!\!1.2783 \\
\hline
80 percentile rel. perform.&\!\!1.0043&\!\!1.1613 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.0998 \\
\hline
\end{tabular}
\caption{\regressionnewinitunlimpatfivecverrorAvAindividual}
\label{regressionnewinitunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/new_init_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU sphere hull -5&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!420.90 {\sdsize\mypm\hspace*{0.2ex}26.332}\!\!&\!\!\betterentry{411.56} {\sdsize\mypm\hspace*{0.2ex}36.063}\!\! \\
\hline
air-quality-co2&\!\!273.04 {\sdsize\mypm\hspace*{0.2ex}27.802}\!\!&\!\!\significantbetterentry{221.48} {\sdsize\mypm\hspace*{0.2ex}20.358}\!\! \\
\hline
air-quality-no2&\!\!359.04 {\sdsize\mypm\hspace*{0.2ex}49.410}\!\!&\!\!\significantbetterentry{265.53} {\sdsize\mypm\hspace*{0.2ex}28.344}\!\! \\
\hline
air-quality-nox&\!\!295.36 {\sdsize\mypm\hspace*{0.2ex}33.566}\!\!&\!\!\significantbetterentry{246.65} {\sdsize\mypm\hspace*{0.2ex}25.158}\!\! \\
\hline
appliances-energy&\!\!316.26 {\sdsize\mypm\hspace*{0.2ex}31.192}\!\!&\!\!\betterentry{312.34} {\sdsize\mypm\hspace*{0.2ex}41.196}\!\! \\
\hline
bejing-pm25&\!\!701.22 {\sdsize\mypm\hspace*{0.2ex}46.910}\!\!&\!\!\significantbetterentry{461.69} {\sdsize\mypm\hspace*{0.2ex}55.088}\!\! \\
\hline
bike-sharing-casual&\!\!362.70 {\sdsize\mypm\hspace*{0.2ex}29.833}\!\!&\!\!\significantbetterentry{343.32} {\sdsize\mypm\hspace*{0.2ex}23.653}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{420.38} {\sdsize\mypm\hspace*{0.2ex}29.795}\!\!&\!\!484.14 {\sdsize\mypm\hspace*{0.2ex}38.158}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{249.19} {\sdsize\mypm\hspace*{0.2ex}19.586}\!\!&\!\!289.01 {\sdsize\mypm\hspace*{0.2ex}26.914}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{256.19} {\sdsize\mypm\hspace*{0.2ex}20.448}\!\!&\!\!288.62 {\sdsize\mypm\hspace*{0.2ex}23.086}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{170.41} {\sdsize\mypm\hspace*{0.2ex}18.558}\!\!&\!\!244.32 {\sdsize\mypm\hspace*{0.2ex}27.961}\!\! \\
\hline
chess-krvk&\!\!569.55 {\sdsize\mypm\hspace*{0.2ex}50.772}\!\!&\!\!\significantbetterentry{514.49} {\sdsize\mypm\hspace*{0.2ex}40.209}\!\! \\
\hline
cycle-power-plant&\!\!315.61 {\sdsize\mypm\hspace*{0.2ex}39.824}\!\!&\!\!\significantbetterentry{216.55} {\sdsize\mypm\hspace*{0.2ex}22.564}\!\! \\
\hline
facebook-comment-volume&\!\!\betterentry{205.75} {\sdsize\mypm\hspace*{0.2ex}30.330}\!\!&\!\!209.55 {\sdsize\mypm\hspace*{0.2ex}27.281}\!\! \\
\hline
five-cities-beijing-pm25&\!\!567.39 {\sdsize\mypm\hspace*{0.2ex}54.497}\!\!&\!\!\significantbetterentry{400.76} {\sdsize\mypm\hspace*{0.2ex}48.718}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!666.43 {\sdsize\mypm\hspace*{0.2ex}38.758}\!\!&\!\!\significantbetterentry{395.02} {\sdsize\mypm\hspace*{0.2ex}43.044}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!615.71 {\sdsize\mypm\hspace*{0.2ex}51.784}\!\!&\!\!\significantbetterentry{394.43} {\sdsize\mypm\hspace*{0.2ex}47.560}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!688.46 {\sdsize\mypm\hspace*{0.2ex}51.760}\!\!&\!\!\significantbetterentry{365.90} {\sdsize\mypm\hspace*{0.2ex}49.514}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!546.92 {\sdsize\mypm\hspace*{0.2ex}64.562}\!\!&\!\!\significantbetterentry{316.62} {\sdsize\mypm\hspace*{0.2ex}38.803}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{366.28} {\sdsize\mypm\hspace*{0.2ex}25.332}\!\!&\!\!406.26 {\sdsize\mypm\hspace*{0.2ex}28.431}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{348.88} {\sdsize\mypm\hspace*{0.2ex}30.545}\!\!&\!\!419.33 {\sdsize\mypm\hspace*{0.2ex}38.870}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{400.08} {\sdsize\mypm\hspace*{0.2ex}23.499}\!\!&\!\!542.23 {\sdsize\mypm\hspace*{0.2ex}37.924}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{369.60} {\sdsize\mypm\hspace*{0.2ex}24.182}\!\!&\!\!518.12 {\sdsize\mypm\hspace*{0.2ex}37.734}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{326.77} {\sdsize\mypm\hspace*{0.2ex}21.681}\!\!&\!\!456.53 {\sdsize\mypm\hspace*{0.2ex}35.713}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{109.96} {\sdsize\mypm\hspace*{0.2ex}14.645}\!\!&\!\!148.78 {\sdsize\mypm\hspace*{0.2ex}15.584}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{345.11} {\sdsize\mypm\hspace*{0.2ex}24.036}\!\!&\!\!361.90 {\sdsize\mypm\hspace*{0.2ex}25.400}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{436.72} {\sdsize\mypm\hspace*{0.2ex}30.125}\!\!&\!\!515.38 {\sdsize\mypm\hspace*{0.2ex}35.743}\!\! \\
\hline
nursery&\!\!\significantbetterentry{453.26} {\sdsize\mypm\hspace*{0.2ex}24.627}\!\!&\!\!472.25 {\sdsize\mypm\hspace*{0.2ex}37.175}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{208.47} {\sdsize\mypm\hspace*{0.2ex}26.116}\!\!&\!\!295.25 {\sdsize\mypm\hspace*{0.2ex}36.782}\!\! \\
\hline
parkinson-motor&\!\!558.12 {\sdsize\mypm\hspace*{0.2ex}40.151}\!\!&\!\!\betterentry{551.16} {\sdsize\mypm\hspace*{0.2ex}52.679}\!\! \\
\hline
parkinson-total&\!\!561.51 {\sdsize\mypm\hspace*{0.2ex}50.767}\!\!&\!\!\betterentry{559.68} {\sdsize\mypm\hspace*{0.2ex}56.390}\!\! \\
\hline
protein-tertiary-structure&\!\!\betterentry{478.80} {\sdsize\mypm\hspace*{0.2ex}30.260}\!\!&\!\!483.81 {\sdsize\mypm\hspace*{0.2ex}43.897}\!\! \\
\hline
skill-craft&\!\!181.59 {\sdsize\mypm\hspace*{0.2ex}23.230}\!\!&\!\!\betterentry{179.41} {\sdsize\mypm\hspace*{0.2ex}20.419}\!\! \\
\hline
sml2010-dining&\!\!551.23 {\sdsize\mypm\hspace*{0.2ex}46.658}\!\!&\!\!\significantbetterentry{460.12} {\sdsize\mypm\hspace*{0.2ex}32.148}\!\! \\
\hline
sml2010-room&\!\!555.90 {\sdsize\mypm\hspace*{0.2ex}42.107}\!\!&\!\!\significantbetterentry{445.08} {\sdsize\mypm\hspace*{0.2ex}38.575}\!\! \\
\hline
wall-follow-robot-2&\!\!607.36 {\sdsize\mypm\hspace*{0.2ex}58.753}\!\!&\!\!\significantbetterentry{433.60} {\sdsize\mypm\hspace*{0.2ex}52.656}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{385.18} {\sdsize\mypm\hspace*{0.2ex}35.463}\!\!&\!\!397.29 {\sdsize\mypm\hspace*{0.2ex}35.292}\!\! \\
\hline
wall-follow-robot-4&\!\!548.88 {\sdsize\mypm\hspace*{0.2ex}34.654}\!\!&\!\!\significantbetterentry{443.92} {\sdsize\mypm\hspace*{0.2ex}33.762}\!\! \\
\hline
wine-quality-all&\!\!323.32 {\sdsize\mypm\hspace*{0.2ex}38.514}\!\!&\!\!\significantbetterentry{306.95} {\sdsize\mypm\hspace*{0.2ex}47.062}\!\! \\
\hline
wine-quality-white&\!\!335.13 {\sdsize\mypm\hspace*{0.2ex}45.277}\!\!&\!\!\significantbetterentry{293.46} {\sdsize\mypm\hspace*{0.2ex}39.520}\!\! \\
\hline
\hline
Average raw rank&\!\!1.5750&\!\!1.4250 \\
\hline
Average adjusted rank&\!\!1.5750&\!\!1.4250 \\
\hline
Fraction adjusted best runs&\!\!.4250&\!\!.5750 \\
\hline
Fraction adjusted worst runs&\!\!.5750&\!\!.4250 \\
\hline
Aver. rel. perform.&\!\!1.1634&\!\!1.0859 \\
\hline
90 percent av. rel. perform.&\!\!1.1022&\!\!1.0497 \\
\hline
Worst rel. perform.&\!\!1.8815&\!\!1.4337 \\
\hline
90 percentile rel. perform.&\!\!1.5399&\!\!1.3762 \\
\hline
80 percentile rel. perform.&\!\!1.3764&\!\!1.1699 \\
\hline
70 percentile rel. perform.&\!\!1.2154&\!\!1.0789 \\
\hline
\end{tabular}
\caption{\regressionnewinitunlimpatfivecviterAvA}
\label{regressionnewinitunlimpatfivecviterAvA}
}
\end{table}


==> tables_regression/new_init_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|}
\hline
&ReLU sphere hull -5&SeLU ball hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{83.625} {\sdsize\mypm\hspace*{0.2ex}5.3348}\!\!&\!\!95.233 {\sdsize\mypm\hspace*{0.2ex}8.1692}\!\! \\
\hline
air-quality-co2&\!\!52.716 {\sdsize\mypm\hspace*{0.2ex}5.7657}\!\!&\!\!\significantbetterentry{45.254} {\sdsize\mypm\hspace*{0.2ex}4.4014}\!\! \\
\hline
air-quality-no2&\!\!54.878 {\sdsize\mypm\hspace*{0.2ex}7.7027}\!\!&\!\!\significantbetterentry{43.341} {\sdsize\mypm\hspace*{0.2ex}4.6335}\!\! \\
\hline
air-quality-nox&\!\!52.034 {\sdsize\mypm\hspace*{0.2ex}6.6143}\!\!&\!\!\significantbetterentry{43.890} {\sdsize\mypm\hspace*{0.2ex}5.3906}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{152.27} {\sdsize\mypm\hspace*{0.2ex}17.973}\!\!&\!\!163.44 {\sdsize\mypm\hspace*{0.2ex}20.280}\!\! \\
\hline
bejing-pm25&\!\!702.96 {\sdsize\mypm\hspace*{0.2ex}45.164}\!\!&\!\!\significantbetterentry{506.82} {\sdsize\mypm\hspace*{0.2ex}58.481}\!\! \\
\hline
bike-sharing-casual&\!\!\betterentry{158.18} {\sdsize\mypm\hspace*{0.2ex}12.635}\!\!&\!\!160.83 {\sdsize\mypm\hspace*{0.2ex}11.720}\!\! \\
\hline
bike-sharing-total&\!\!\significantbetterentry{170.59} {\sdsize\mypm\hspace*{0.2ex}13.574}\!\!&\!\!215.48 {\sdsize\mypm\hspace*{0.2ex}15.836}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantbetterentry{58.168} {\sdsize\mypm\hspace*{0.2ex}4.7509}\!\!&\!\!74.259 {\sdsize\mypm\hspace*{0.2ex}7.6640}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantbetterentry{58.807} {\sdsize\mypm\hspace*{0.2ex}5.1161}\!\!&\!\!73.957 {\sdsize\mypm\hspace*{0.2ex}7.3517}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantbetterentry{46.721} {\sdsize\mypm\hspace*{0.2ex}4.9901}\!\!&\!\!73.252 {\sdsize\mypm\hspace*{0.2ex}8.1668}\!\! \\
\hline
chess-krvk&\!\!380.26 {\sdsize\mypm\hspace*{0.2ex}33.532}\!\!&\!\!\significantbetterentry{365.46} {\sdsize\mypm\hspace*{0.2ex}27.488}\!\! \\
\hline
cycle-power-plant&\!\!68.538 {\sdsize\mypm\hspace*{0.2ex}9.4244}\!\!&\!\!\significantbetterentry{46.642} {\sdsize\mypm\hspace*{0.2ex}5.9751}\!\! \\
\hline
facebook-comment-volume&\!\!\significantbetterentry{212.67} {\sdsize\mypm\hspace*{0.2ex}30.519}\!\!&\!\!236.39 {\sdsize\mypm\hspace*{0.2ex}28.009}\!\! \\
\hline
five-cities-beijing-pm25&\!\!210.97 {\sdsize\mypm\hspace*{0.2ex}20.088}\!\!&\!\!\significantbetterentry{168.85} {\sdsize\mypm\hspace*{0.2ex}19.572}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!359.39 {\sdsize\mypm\hspace*{0.2ex}21.116}\!\!&\!\!\significantbetterentry{231.56} {\sdsize\mypm\hspace*{0.2ex}25.615}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!302.38 {\sdsize\mypm\hspace*{0.2ex}25.995}\!\!&\!\!\significantbetterentry{216.00} {\sdsize\mypm\hspace*{0.2ex}25.471}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!370.61 {\sdsize\mypm\hspace*{0.2ex}30.380}\!\!&\!\!\significantbetterentry{212.98} {\sdsize\mypm\hspace*{0.2ex}33.936}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!242.18 {\sdsize\mypm\hspace*{0.2ex}28.575}\!\!&\!\!\significantbetterentry{155.83} {\sdsize\mypm\hspace*{0.2ex}19.544}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{127.20} {\sdsize\mypm\hspace*{0.2ex}8.6466}\!\!&\!\!150.09 {\sdsize\mypm\hspace*{0.2ex}11.200}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{138.64} {\sdsize\mypm\hspace*{0.2ex}11.980}\!\!&\!\!176.41 {\sdsize\mypm\hspace*{0.2ex}17.536}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{346.77} {\sdsize\mypm\hspace*{0.2ex}20.254}\!\!&\!\!473.07 {\sdsize\mypm\hspace*{0.2ex}38.897}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{244.22} {\sdsize\mypm\hspace*{0.2ex}16.376}\!\!&\!\!360.12 {\sdsize\mypm\hspace*{0.2ex}27.298}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{204.41} {\sdsize\mypm\hspace*{0.2ex}13.397}\!\!&\!\!295.31 {\sdsize\mypm\hspace*{0.2ex}24.633}\!\! \\
\hline
insurance-benchmark&\!\!\significantbetterentry{46.499} {\sdsize\mypm\hspace*{0.2ex}6.4241}\!\!&\!\!66.957 {\sdsize\mypm\hspace*{0.2ex}7.1553}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{85.792} {\sdsize\mypm\hspace*{0.2ex}5.4813}\!\!&\!\!98.871 {\sdsize\mypm\hspace*{0.2ex}7.1240}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{123.08} {\sdsize\mypm\hspace*{0.2ex}8.8403}\!\!&\!\!156.89 {\sdsize\mypm\hspace*{0.2ex}16.458}\!\! \\
\hline
nursery&\!\!\significantbetterentry{147.73} {\sdsize\mypm\hspace*{0.2ex}8.5584}\!\!&\!\!168.07 {\sdsize\mypm\hspace*{0.2ex}13.324}\!\! \\
\hline
online-news-popularity&\!\!\significantbetterentry{222.50} {\sdsize\mypm\hspace*{0.2ex}27.841}\!\!&\!\!335.19 {\sdsize\mypm\hspace*{0.2ex}39.625}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{121.13} {\sdsize\mypm\hspace*{0.2ex}8.1954}\!\!&\!\!129.41 {\sdsize\mypm\hspace*{0.2ex}12.283}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{122.28} {\sdsize\mypm\hspace*{0.2ex}11.212}\!\!&\!\!132.93 {\sdsize\mypm\hspace*{0.2ex}13.560}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{428.31} {\sdsize\mypm\hspace*{0.2ex}24.169}\!\!&\!\!485.23 {\sdsize\mypm\hspace*{0.2ex}45.170}\!\! \\
\hline
skill-craft&\!\!\significantbetterentry{24.881} {\sdsize\mypm\hspace*{0.2ex}3.1491}\!\!&\!\!26.808 {\sdsize\mypm\hspace*{0.2ex}2.9784}\!\! \\
\hline
sml2010-dining&\!\!77.733 {\sdsize\mypm\hspace*{0.2ex}6.4223}\!\!&\!\!\significantbetterentry{68.918} {\sdsize\mypm\hspace*{0.2ex}5.5115}\!\! \\
\hline
sml2010-room&\!\!78.250 {\sdsize\mypm\hspace*{0.2ex}5.9027}\!\!&\!\!\significantbetterentry{66.523} {\sdsize\mypm\hspace*{0.2ex}6.2262}\!\! \\
\hline
wall-follow-robot-2&\!\!78.953 {\sdsize\mypm\hspace*{0.2ex}7.3940}\!\!&\!\!\significantbetterentry{59.790} {\sdsize\mypm\hspace*{0.2ex}6.6425}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{52.135} {\sdsize\mypm\hspace*{0.2ex}4.8314}\!\!&\!\!58.060 {\sdsize\mypm\hspace*{0.2ex}5.2449}\!\! \\
\hline
wall-follow-robot-4&\!\!71.105 {\sdsize\mypm\hspace*{0.2ex}4.7225}\!\!&\!\!\significantbetterentry{61.781} {\sdsize\mypm\hspace*{0.2ex}4.7325}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{81.023} {\sdsize\mypm\hspace*{0.2ex}9.8854}\!\!&\!\!84.104 {\sdsize\mypm\hspace*{0.2ex}12.554}\!\! \\
\hline
wine-quality-white&\!\!58.652 {\sdsize\mypm\hspace*{0.2ex}7.8418}\!\!&\!\!\significantbetterentry{55.473} {\sdsize\mypm\hspace*{0.2ex}6.8856}\!\! \\
\hline
\hline
Average raw rank&\!\!1.4000&\!\!1.6000 \\
\hline
Average adjusted rank&\!\!1.4000&\!\!1.6000 \\
\hline
Fraction adjusted best runs&\!\!.6000&\!\!.4000 \\
\hline
Fraction adjusted worst runs&\!\!.4000&\!\!.6000 \\
\hline
Aver. rel. perform.&\!\!1.1211&\!\!1.1368 \\
\hline
90 percent av. rel. perform.&\!\!1.0702&\!\!1.0966 \\
\hline
Worst rel. perform.&\!\!1.7401&\!\!1.5679 \\
\hline
90 percentile rel. perform.&\!\!1.4347&\!\!1.4423 \\
\hline
80 percentile rel. perform.&\!\!1.2578&\!\!1.2735 \\
\hline
70 percentile rel. perform.&\!\!1.1579&\!\!1.1662 \\
\hline
\end{tabular}
\caption{\regressionnewinitunlimpatfivecvtimeAvA}
\label{regressionnewinitunlimpatfivecvtimeAvA}
}
\end{table}


==> tables_regression/relu_unlim_pat5_cv_error.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.02530} {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!\significantworseentry{.01196} {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!.00440 {\sdsize\mypm\hspace*{0.2ex}.00145}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08348} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!\worseentry{.08002} {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!.07965 {\sdsize\mypm\hspace*{0.2ex}.00344}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{.11367} {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!\significantworseentry{.10787} {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!.10280 {\sdsize\mypm\hspace*{0.2ex}.00428}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09470} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\significantworseentry{.09003} {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!.08819 {\sdsize\mypm\hspace*{0.2ex}.00520}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16003} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!\significantworseentry{.15697} {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!.15340 {\sdsize\mypm\hspace*{0.2ex}.00503}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.08911} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!\significantworseentry{.08247} {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!.07907 {\sdsize\mypm\hspace*{0.2ex}.00212}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.08728} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!\significantworseentry{.08206} {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!.07928 {\sdsize\mypm\hspace*{0.2ex}.00277}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.11556} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!\significantworseentry{.08749} {\sdsize\mypm\hspace*{0.2ex}.00333}\!\!&\!\!.08482 {\sdsize\mypm\hspace*{0.2ex}.00336}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.02898} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!\significantworseentry{.00870} {\sdsize\mypm\hspace*{0.2ex}.00066}\!\!&\!\!.00698 {\sdsize\mypm\hspace*{0.2ex}.00032}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.02865} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!\significantworseentry{.00882} {\sdsize\mypm\hspace*{0.2ex}.00075}\!\!&\!\!.00684 {\sdsize\mypm\hspace*{0.2ex}.00028}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.04039} {\sdsize\mypm\hspace*{0.2ex}.00588}\!\!&\!\!\significantworseentry{.02767} {\sdsize\mypm\hspace*{0.2ex}.00784}\!\!&\!\!.02653 {\sdsize\mypm\hspace*{0.2ex}.00826}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.86500} {\sdsize\mypm\hspace*{0.2ex}.06194}\!\!&\!\!\significantbetterentry{.64335} {\sdsize\mypm\hspace*{0.2ex}.05549}\!\!&\!\!.65755 {\sdsize\mypm\hspace*{0.2ex}.07172}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{.10698} {\sdsize\mypm\hspace*{0.2ex}.00347}\!\!&\!\!\significantworseentry{.10796} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!.10231 {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.04380} {\sdsize\mypm\hspace*{0.2ex}.00522}\!\!&\!\!\worseentry{.03969} {\sdsize\mypm\hspace*{0.2ex}.00407}\!\!&\!\!.03960 {\sdsize\mypm\hspace*{0.2ex}.00439}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.12805} {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!\significantworseentry{.11656} {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!.10534 {\sdsize\mypm\hspace*{0.2ex}.00414}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09419} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!\significantworseentry{.08413} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!.07236 {\sdsize\mypm\hspace*{0.2ex}.00258}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10083} {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!\significantworseentry{.09168} {\sdsize\mypm\hspace*{0.2ex}.00420}\!\!&\!\!.08352 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.08837} {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!\significantworseentry{.08078} {\sdsize\mypm\hspace*{0.2ex}.00471}\!\!&\!\!.07116 {\sdsize\mypm\hspace*{0.2ex}.00309}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.08365} {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!\significantworseentry{.08042} {\sdsize\mypm\hspace*{0.2ex}.00423}\!\!&\!\!.07186 {\sdsize\mypm\hspace*{0.2ex}.00409}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.30161} {\sdsize\mypm\hspace*{0.2ex}.03595}\!\!&\!\!\significantworseentry{.26132} {\sdsize\mypm\hspace*{0.2ex}.01914}\!\!&\!\!.25606 {\sdsize\mypm\hspace*{0.2ex}.02185}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.06566} {\sdsize\mypm\hspace*{0.2ex}.00671}\!\!&\!\!\significantworseentry{.06371} {\sdsize\mypm\hspace*{0.2ex}.00727}\!\!&\!\!.06101 {\sdsize\mypm\hspace*{0.2ex}.00763}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10042} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!\betterentry{.11511} {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!.11593 {\sdsize\mypm\hspace*{0.2ex}.00454}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05177} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!\betterentry{.05622} {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!.05638 {\sdsize\mypm\hspace*{0.2ex}.00249}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.04911} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!\betterentry{.05376} {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!.05392 {\sdsize\mypm\hspace*{0.2ex}.00257}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.24313} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!.23266 {\sdsize\mypm\hspace*{0.2ex}.00169}\!\!&\!\!.23282 {\sdsize\mypm\hspace*{0.2ex}.00185}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03547} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!\significantworseentry{.01820} {\sdsize\mypm\hspace*{0.2ex}.00267}\!\!&\!\!.01282 {\sdsize\mypm\hspace*{0.2ex}.00125}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05278} {\sdsize\mypm\hspace*{0.2ex}.00651}\!\!&\!\!\significantworseentry{.02964} {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!.02085 {\sdsize\mypm\hspace*{0.2ex}.00213}\!\! \\
\hline
nursery&\!\!\significantworseentry{.14147} {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!\significantworseentry{.14218} {\sdsize\mypm\hspace*{0.2ex}.00607}\!\!&\!\!.13022 {\sdsize\mypm\hspace*{0.2ex}.00639}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.02950} {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!\significantworseentry{.02838} {\sdsize\mypm\hspace*{0.2ex}.00559}\!\!&\!\!.02758 {\sdsize\mypm\hspace*{0.2ex}.00582}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.22291} {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!\significantworseentry{.19748} {\sdsize\mypm\hspace*{0.2ex}.01999}\!\!&\!\!.17068 {\sdsize\mypm\hspace*{0.2ex}.00970}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.21398} {\sdsize\mypm\hspace*{0.2ex}.00892}\!\!&\!\!\significantworseentry{.18817} {\sdsize\mypm\hspace*{0.2ex}.01803}\!\!&\!\!.16559 {\sdsize\mypm\hspace*{0.2ex}.01358}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{.34592} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!\significantworseentry{.36797} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!.36324 {\sdsize\mypm\hspace*{0.2ex}.00378}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{1.0793} {\sdsize\mypm\hspace*{0.2ex}.03394}\!\!&\!\!\significantworseentry{.98190} {\sdsize\mypm\hspace*{0.2ex}.02792}\!\!&\!\!.96239 {\sdsize\mypm\hspace*{0.2ex}.02505}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.05634} {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!\significantworseentry{.03843} {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!.02596 {\sdsize\mypm\hspace*{0.2ex}.00254}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05644} {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!\significantworseentry{.03822} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!.02560 {\sdsize\mypm\hspace*{0.2ex}.00268}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.24423} {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!\significantworseentry{.28668} {\sdsize\mypm\hspace*{0.2ex}.02252}\!\!&\!\!.13948 {\sdsize\mypm\hspace*{0.2ex}.01446}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.46616} {\sdsize\mypm\hspace*{0.2ex}.02051}\!\!&\!\!\significantworseentry{.45095} {\sdsize\mypm\hspace*{0.2ex}.01833}\!\!&\!\!.42010 {\sdsize\mypm\hspace*{0.2ex}.01924}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.29135} {\sdsize\mypm\hspace*{0.2ex}.02797}\!\!&\!\!\significantworseentry{.33636} {\sdsize\mypm\hspace*{0.2ex}.02852}\!\!&\!\!.20635 {\sdsize\mypm\hspace*{0.2ex}.01813}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.69474} {\sdsize\mypm\hspace*{0.2ex}.01304}\!\!&\!\!\significantworseentry{.69292} {\sdsize\mypm\hspace*{0.2ex}.01101}\!\!&\!\!.68479 {\sdsize\mypm\hspace*{0.2ex}.01074}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{.70564} {\sdsize\mypm\hspace*{0.2ex}.01742}\!\!&\!\!\significantworseentry{.72052} {\sdsize\mypm\hspace*{0.2ex}.01344}\!\!&\!\!.69593 {\sdsize\mypm\hspace*{0.2ex}.01238}\!\! \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{4} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 36 }&\!\!\significantbetterentry{1} \betterentry { 3 } 1 \worseentry { 2 } \significantworseentry { 33 }&\!\!\significantbetterentry{0} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 0 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.5410&\!\!1.1806&\!\!1.000 \\
\hline
90 percent av. rel. perform.&\!\!1.2497&\!\!1.0936&\!\!1.000 \\
\hline
Worst rel. perform.&\!\!5.6457&\!\!2.6813&\!\!1.000 \\
\hline
90 percentile rel. perform.&\!\!2.6389&\!\!1.4847&\!\!1.000 \\
\hline
80 percentile rel. perform.&\!\!1.6353&\!\!1.2642&\!\!1.000 \\
\hline
70 percentile rel. perform.&\!\!1.3106&\!\!1.1356&\!\!1.000 \\
\hline
Aver. rel. gains&\!\!.9120&\!\!.9914&\!\!--- \\
\hline
Aver. rel. losses&\!\!1.6108&\!\!1.2074&\!\!--- \\
\hline
\end{tabular}
\caption{\regressionreluunlimpatfivecverror}
\label{regressionreluunlimpatfivecverror}
}
\end{table}


==> tables_regression/relu_unlim_pat5_cv_error_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.02530} {\sdsize\mypm\hspace*{0.2ex}.00292}\!\!&\!\!.01196 {\sdsize\mypm\hspace*{0.2ex}.00180}\!\!&\!\!\significantbetterentry{.00440} {\sdsize\mypm\hspace*{0.2ex}.00145}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{.08348} {\sdsize\mypm\hspace*{0.2ex}.00397}\!\!&\!\!.08002 {\sdsize\mypm\hspace*{0.2ex}.00367}\!\!&\!\!\betterentry{.07965} {\sdsize\mypm\hspace*{0.2ex}.00344}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{.11367} {\sdsize\mypm\hspace*{0.2ex}.00402}\!\!&\!\!.10787 {\sdsize\mypm\hspace*{0.2ex}.00335}\!\!&\!\!\significantbetterentry{.10280} {\sdsize\mypm\hspace*{0.2ex}.00428}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{.09470} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.09003 {\sdsize\mypm\hspace*{0.2ex}.00510}\!\!&\!\!\significantbetterentry{.08819} {\sdsize\mypm\hspace*{0.2ex}.00520}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{.16003} {\sdsize\mypm\hspace*{0.2ex}.00480}\!\!&\!\!.15697 {\sdsize\mypm\hspace*{0.2ex}.00521}\!\!&\!\!\significantbetterentry{.15340} {\sdsize\mypm\hspace*{0.2ex}.00503}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{.08911} {\sdsize\mypm\hspace*{0.2ex}.00494}\!\!&\!\!.08247 {\sdsize\mypm\hspace*{0.2ex}.00287}\!\!&\!\!\significantbetterentry{.07907} {\sdsize\mypm\hspace*{0.2ex}.00212}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.08728} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\!&\!\!.08206 {\sdsize\mypm\hspace*{0.2ex}.00272}\!\!&\!\!\significantbetterentry{.07928} {\sdsize\mypm\hspace*{0.2ex}.00277}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{.11556} {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!.08749 {\sdsize\mypm\hspace*{0.2ex}.00333}\!\!&\!\!\significantbetterentry{.08482} {\sdsize\mypm\hspace*{0.2ex}.00336}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.02898} {\sdsize\mypm\hspace*{0.2ex}.00304}\!\!&\!\!.00870 {\sdsize\mypm\hspace*{0.2ex}.00066}\!\!&\!\!\significantbetterentry{.00698} {\sdsize\mypm\hspace*{0.2ex}.00032}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.02865} {\sdsize\mypm\hspace*{0.2ex}.00274}\!\!&\!\!.00882 {\sdsize\mypm\hspace*{0.2ex}.00075}\!\!&\!\!\significantbetterentry{.00684} {\sdsize\mypm\hspace*{0.2ex}.00028}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.04039} {\sdsize\mypm\hspace*{0.2ex}.00588}\!\!&\!\!.02767 {\sdsize\mypm\hspace*{0.2ex}.00784}\!\!&\!\!\significantbetterentry{.02653} {\sdsize\mypm\hspace*{0.2ex}.00826}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{.86500} {\sdsize\mypm\hspace*{0.2ex}.06194}\!\!&\!\!\significantbetterentry{.64335} {\sdsize\mypm\hspace*{0.2ex}.05549}\!\!&\!\!.65755 {\sdsize\mypm\hspace*{0.2ex}.07172}\!\! \\
\hline
cycle-power-plant&\!\!.10698 {\sdsize\mypm\hspace*{0.2ex}.00347}\!\!&\!\!\significantworseentry{.10796} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\!&\!\!\significantbetterentry{.10231} {\sdsize\mypm\hspace*{0.2ex}.00280}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.04380} {\sdsize\mypm\hspace*{0.2ex}.00522}\!\!&\!\!.03969 {\sdsize\mypm\hspace*{0.2ex}.00407}\!\!&\!\!\betterentry{.03960} {\sdsize\mypm\hspace*{0.2ex}.00439}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.12805} {\sdsize\mypm\hspace*{0.2ex}.00451}\!\!&\!\!.11656 {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!\significantbetterentry{.10534} {\sdsize\mypm\hspace*{0.2ex}.00414}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.09419} {\sdsize\mypm\hspace*{0.2ex}.00327}\!\!&\!\!.08413 {\sdsize\mypm\hspace*{0.2ex}.00437}\!\!&\!\!\significantbetterentry{.07236} {\sdsize\mypm\hspace*{0.2ex}.00258}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.10083} {\sdsize\mypm\hspace*{0.2ex}.00378}\!\!&\!\!.09168 {\sdsize\mypm\hspace*{0.2ex}.00420}\!\!&\!\!\significantbetterentry{.08352} {\sdsize\mypm\hspace*{0.2ex}.00315}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.08837} {\sdsize\mypm\hspace*{0.2ex}.00492}\!\!&\!\!.08078 {\sdsize\mypm\hspace*{0.2ex}.00471}\!\!&\!\!\significantbetterentry{.07116} {\sdsize\mypm\hspace*{0.2ex}.00309}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.08365} {\sdsize\mypm\hspace*{0.2ex}.00389}\!\!&\!\!.08042 {\sdsize\mypm\hspace*{0.2ex}.00423}\!\!&\!\!\significantbetterentry{.07186} {\sdsize\mypm\hspace*{0.2ex}.00409}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.30161} {\sdsize\mypm\hspace*{0.2ex}.03595}\!\!&\!\!.26132 {\sdsize\mypm\hspace*{0.2ex}.01914}\!\!&\!\!\significantbetterentry{.25606} {\sdsize\mypm\hspace*{0.2ex}.02185}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.06566} {\sdsize\mypm\hspace*{0.2ex}.00671}\!\!&\!\!.06371 {\sdsize\mypm\hspace*{0.2ex}.00727}\!\!&\!\!\significantbetterentry{.06101} {\sdsize\mypm\hspace*{0.2ex}.00763}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{.10042} {\sdsize\mypm\hspace*{0.2ex}.00448}\!\!&\!\!.11511 {\sdsize\mypm\hspace*{0.2ex}.00469}\!\!&\!\!\significantworseentry{.11593} {\sdsize\mypm\hspace*{0.2ex}.00454}\!\! \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{.05177} {\sdsize\mypm\hspace*{0.2ex}.00307}\!\!&\!\!.05622 {\sdsize\mypm\hspace*{0.2ex}.00237}\!\!&\!\!\significantworseentry{.05638} {\sdsize\mypm\hspace*{0.2ex}.00249}\!\! \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.04911} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\!&\!\!.05376 {\sdsize\mypm\hspace*{0.2ex}.00248}\!\!&\!\!\significantworseentry{.05392} {\sdsize\mypm\hspace*{0.2ex}.00257}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{.24313} {\sdsize\mypm\hspace*{0.2ex}.00383}\!\!&\!\!\significantbetterentry{.23266} {\sdsize\mypm\hspace*{0.2ex}.00169}\!\!&\!\!\significantbetterentry{.23282} {\sdsize\mypm\hspace*{0.2ex}.00185}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.03547} {\sdsize\mypm\hspace*{0.2ex}.00415}\!\!&\!\!.01820 {\sdsize\mypm\hspace*{0.2ex}.00267}\!\!&\!\!\significantbetterentry{.01282} {\sdsize\mypm\hspace*{0.2ex}.00125}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.05278} {\sdsize\mypm\hspace*{0.2ex}.00651}\!\!&\!\!.02964 {\sdsize\mypm\hspace*{0.2ex}.00338}\!\!&\!\!\significantbetterentry{.02085} {\sdsize\mypm\hspace*{0.2ex}.00213}\!\! \\
\hline
nursery&\!\!.14147 {\sdsize\mypm\hspace*{0.2ex}.00881}\!\!&\!\!\significantworseentry{.14218} {\sdsize\mypm\hspace*{0.2ex}.00607}\!\!&\!\!\significantbetterentry{.13022} {\sdsize\mypm\hspace*{0.2ex}.00639}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{.02950} {\sdsize\mypm\hspace*{0.2ex}.00528}\!\!&\!\!.02838 {\sdsize\mypm\hspace*{0.2ex}.00559}\!\!&\!\!\significantbetterentry{.02758} {\sdsize\mypm\hspace*{0.2ex}.00582}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{.22291} {\sdsize\mypm\hspace*{0.2ex}.01097}\!\!&\!\!.19748 {\sdsize\mypm\hspace*{0.2ex}.01999}\!\!&\!\!\significantbetterentry{.17068} {\sdsize\mypm\hspace*{0.2ex}.00970}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{.21398} {\sdsize\mypm\hspace*{0.2ex}.00892}\!\!&\!\!.18817 {\sdsize\mypm\hspace*{0.2ex}.01803}\!\!&\!\!\significantbetterentry{.16559} {\sdsize\mypm\hspace*{0.2ex}.01358}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{.34592} {\sdsize\mypm\hspace*{0.2ex}.00509}\!\!&\!\!\significantworseentry{.36797} {\sdsize\mypm\hspace*{0.2ex}.00410}\!\!&\!\!.36324 {\sdsize\mypm\hspace*{0.2ex}.00378}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{1.0793} {\sdsize\mypm\hspace*{0.2ex}.03394}\!\!&\!\!.98190 {\sdsize\mypm\hspace*{0.2ex}.02792}\!\!&\!\!\significantbetterentry{.96239} {\sdsize\mypm\hspace*{0.2ex}.02505}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{.05634} {\sdsize\mypm\hspace*{0.2ex}.00463}\!\!&\!\!.03843 {\sdsize\mypm\hspace*{0.2ex}.00348}\!\!&\!\!\significantbetterentry{.02596} {\sdsize\mypm\hspace*{0.2ex}.00254}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{.05644} {\sdsize\mypm\hspace*{0.2ex}.00487}\!\!&\!\!.03822 {\sdsize\mypm\hspace*{0.2ex}.00315}\!\!&\!\!\significantbetterentry{.02560} {\sdsize\mypm\hspace*{0.2ex}.00268}\!\! \\
\hline
wall-follow-robot-2&\!\!.24423 {\sdsize\mypm\hspace*{0.2ex}.01781}\!\!&\!\!\significantworseentry{.28668} {\sdsize\mypm\hspace*{0.2ex}.02252}\!\!&\!\!\significantbetterentry{.13948} {\sdsize\mypm\hspace*{0.2ex}.01446}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.46616} {\sdsize\mypm\hspace*{0.2ex}.02051}\!\!&\!\!.45095 {\sdsize\mypm\hspace*{0.2ex}.01833}\!\!&\!\!\significantbetterentry{.42010} {\sdsize\mypm\hspace*{0.2ex}.01924}\!\! \\
\hline
wall-follow-robot-4&\!\!.29135 {\sdsize\mypm\hspace*{0.2ex}.02797}\!\!&\!\!\significantworseentry{.33636} {\sdsize\mypm\hspace*{0.2ex}.02852}\!\!&\!\!\significantbetterentry{.20635} {\sdsize\mypm\hspace*{0.2ex}.01813}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{.69474} {\sdsize\mypm\hspace*{0.2ex}.01304}\!\!&\!\!.69292 {\sdsize\mypm\hspace*{0.2ex}.01101}\!\!&\!\!\significantbetterentry{.68479} {\sdsize\mypm\hspace*{0.2ex}.01074}\!\! \\
\hline
wine-quality-white&\!\!.70564 {\sdsize\mypm\hspace*{0.2ex}.01742}\!\!&\!\!\significantworseentry{.72052} {\sdsize\mypm\hspace*{0.2ex}.01344}\!\!&\!\!\significantbetterentry{.69593} {\sdsize\mypm\hspace*{0.2ex}.01238}\!\! \\
\hline
\hline
Average raw rank&\!\!2.6750&\!\!2.1000&\!\!1.2250 \\
\hline
Average adjusted rank&\!\!2.6750&\!\!2.1125&\!\!1.2125 \\
\hline
Fraction adjusted best runs&\!\!.1000&\!\!.0500&\!\!.8750 \\
\hline
Fraction adjusted worst runs&\!\!.7750&\!\!.1500&\!\!.0750 \\
\hline
Aver. rel. perform.&\!\!1.5505&\!\!1.1909&\!\!1.0103 \\
\hline
90 percent av. rel. perform.&\!\!1.2603&\!\!1.1050&\!\!1.0006 \\
\hline
Worst rel. perform.&\!\!5.6457&\!\!2.6813&\!\!1.1543 \\
\hline
90 percentile rel. perform.&\!\!2.6389&\!\!1.4847&\!\!1.0361 \\
\hline
80 percentile rel. perform.&\!\!1.6353&\!\!1.2642&\!\!1.000 \\
\hline
70 percentile rel. perform.&\!\!1.3251&\!\!1.1412&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionreluunlimpatfivecverrorAvA}
\label{regressionreluunlimpatfivecverrorAvA}
}
\end{table}


==> tables_regression/relu_unlim_pat5_cv_error_AvA_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5 \\
\hline
air-quality-bc&\!\!\worseentry{5.9911}&\!\!2.8100&\!\!\betterentry{1.000} \\
\hline
air-quality-co2&\!\!\worseentry{1.0571}&\!\!1.0132&\!\!\betterentry{1.0086} \\
\hline
air-quality-no2&\!\!\worseentry{1.1078}&\!\!1.0513&\!\!\betterentry{1.0010} \\
\hline
air-quality-nox&\!\!\worseentry{1.0798}&\!\!1.0260&\!\!\betterentry{1.0047} \\
\hline
appliances-energy&\!\!\worseentry{1.0444}&\!\!1.0243&\!\!\betterentry{1.0009} \\
\hline
bejing-pm25&\!\!\worseentry{1.1301}&\!\!1.0456&\!\!\betterentry{1.0024} \\
\hline
bike-sharing-casual&\!\!\worseentry{1.1032}&\!\!1.0373&\!\!\betterentry{1.0018} \\
\hline
bike-sharing-total&\!\!\worseentry{1.3661}&\!\!1.0342&\!\!\betterentry{1.0023} \\
\hline
carbon-nanotubes-u&\!\!\worseentry{4.1234}&\!\!1.2448&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-v&\!\!\worseentry{4.1491}&\!\!1.2864&\!\!\betterentry{1.000} \\
\hline
carbon-nanotubes-w&\!\!\worseentry{1.6374}&\!\!1.0562&\!\!\betterentry{1.0000} \\
\hline
chess-krvk&\!\!\worseentry{1.3889}&\!\!\betterentry{1.0289}&\!\!1.0504 \\
\hline
cycle-power-plant&\!\!1.0457&\!\!\worseentry{1.0553}&\!\!\betterentry{1.0001} \\
\hline
facebook-comment-volume&\!\!\worseentry{1.1224}&\!\!1.0164&\!\!\betterentry{1.0130} \\
\hline
five-cities-beijing-pm25&\!\!\worseentry{1.2164}&\!\!1.1073&\!\!\betterentry{1.0001} \\
\hline
five-cities-chengdu-pm25&\!\!\worseentry{1.3024}&\!\!1.1637&\!\!\betterentry{1.000} \\
\hline
five-cities-guangzhou-pm25&\!\!\worseentry{1.2079}&\!\!1.0980&\!\!\betterentry{1.000} \\
\hline
five-cities-shanghai-pm25&\!\!\worseentry{1.2427}&\!\!1.1354&\!\!\betterentry{1.000} \\
\hline
five-cities-shenyang-pm25&\!\!\worseentry{1.1658}&\!\!1.1205&\!\!\betterentry{1.000} \\
\hline
gas-sensor-drift-class&\!\!\worseentry{1.2090}&\!\!1.0475&\!\!\betterentry{1.0244} \\
\hline
gas-sensor-drift-conc&\!\!\worseentry{1.0834}&\!\!1.0491&\!\!\betterentry{1.0027} \\
\hline
indoor-loc-alt&\!\!\betterentry{1.000}&\!\!1.1472&\!\!\worseentry{1.1553} \\
\hline
indoor-loc-lat&\!\!\betterentry{1.0006}&\!\!1.0880&\!\!\worseentry{1.0913} \\
\hline
indoor-loc-long&\!\!\betterentry{1.0001}&\!\!1.0957&\!\!\worseentry{1.0989} \\
\hline
insurance-benchmark&\!\!\worseentry{1.0468}&\!\!\betterentry{1.0018}&\!\!1.0025 \\
\hline
naval-propulsion-comp&\!\!\worseentry{2.7742}&\!\!1.4296&\!\!\betterentry{1.0002} \\
\hline
naval-propulsion-turb&\!\!\worseentry{2.5542}&\!\!1.4297&\!\!\betterentry{1.000} \\
\hline
nursery&\!\!1.0881&\!\!\worseentry{1.0946}&\!\!\betterentry{1.0013} \\
\hline
online-news-popularity&\!\!\worseentry{1.0780}&\!\!1.0325&\!\!\betterentry{1.000} \\
\hline
parkinson-motor&\!\!\worseentry{1.3145}&\!\!1.1631&\!\!\betterentry{1.0047} \\
\hline
parkinson-total&\!\!\worseentry{1.3010}&\!\!1.1410&\!\!\betterentry{1.0019} \\
\hline
protein-tertiary-structure&\!\!\betterentry{1.000}&\!\!\worseentry{1.0639}&\!\!1.0503 \\
\hline
skill-craft&\!\!\worseentry{1.1218}&\!\!1.0202&\!\!\betterentry{1.000} \\
\hline
sml2010-dining&\!\!\worseentry{2.1841}&\!\!1.4902&\!\!\betterentry{1.000} \\
\hline
sml2010-room&\!\!\worseentry{2.2175}&\!\!1.5035&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!1.7642&\!\!\worseentry{2.0732}&\!\!\betterentry{1.000} \\
\hline
wall-follow-robot-24&\!\!\worseentry{1.1111}&\!\!1.0750&\!\!\betterentry{1.0007} \\
\hline
wall-follow-robot-4&\!\!1.4202&\!\!\worseentry{1.6421}&\!\!\betterentry{1.000} \\
\hline
wine-quality-all&\!\!\worseentry{1.0155}&\!\!1.0129&\!\!\betterentry{1.0010} \\
\hline
wine-quality-white&\!\!1.0157&\!\!\worseentry{1.0373}&\!\!\betterentry{1.0018} \\
\hline
\hline
Average raw rank&\!\!2.6300&\!\!2.1100&\!\!1.2600 \\
\hline
Average adjusted rank&\!\!2.6300&\!\!2.1100&\!\!1.2600 \\
\hline
Fraction adjusted best runs&\!\!.1170&\!\!.0970&\!\!.7860 \\
\hline
Fraction adjusted worst runs&\!\!.7455&\!\!.2050&\!\!.0495 \\
\hline
Aver. rel. perform.&\!\!1.5695&\!\!1.1998&\!\!1.0131 \\
\hline
90 percent av. rel. perform.&\!\!1.2636&\!\!1.1026&\!\!1.0021 \\
\hline
Worst rel. perform.&\!\!8.6289&\!\!3.6934&\!\!1.3117 \\
\hline
90 percentile rel. perform.&\!\!2.7264&\!\!1.5579&\!\!1.0505 \\
\hline
80 percentile rel. perform.&\!\!1.6864&\!\!1.2472&\!\!1.0019 \\
\hline
70 percentile rel. perform.&\!\!1.3387&\!\!1.1525&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionreluunlimpatfivecverrorAvAindividual}
\label{regressionreluunlimpatfivecverrorAvAindividual}
}
\end{table}


==> tables_regression/relu_unlim_pat5_cv_error_individual.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
air-quality-co2&\!\!\significantworseentry{.0400}&\!\!\worseentry{.4200}&\!\!\betterentry{.5800} \\
\hline
air-quality-no2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.9000} \\
\hline
air-quality-nox&\!\!\significantworseentry{.0400}&\!\!\significantworseentry{.2800}&\!\!\significantbetterentry{.7200} \\
\hline
appliances-energy&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.8600} \\
\hline
bejing-pm25&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.8600} \\
\hline
bike-sharing-casual&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.8600} \\
\hline
bike-sharing-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1800}&\!\!\significantbetterentry{.8200} \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9600} \\
\hline
chess-krvk&\!\!\significantworseentry{.0000}&\!\!\betterentry{.5800}&\!\!\worseentry{.4200} \\
\hline
cycle-power-plant&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9800} \\
\hline
facebook-comment-volume&\!\!\significantworseentry{.0600}&\!\!\worseentry{.4600}&\!\!\betterentry{.5400} \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0200}&\!\!\significantbetterentry{.9800} \\
\hline
five-cities-chengdu-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
five-cities-shanghai-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
gas-sensor-drift-class&\!\!\significantworseentry{.1000}&\!\!\worseentry{.4200}&\!\!\betterentry{.5400} \\
\hline
gas-sensor-drift-conc&\!\!\significantworseentry{.1000}&\!\!\significantworseentry{.1400}&\!\!\significantbetterentry{.7800} \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{1.000}&\!\!\betterentry{.5400}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-lat&\!\!\significantbetterentry{1.000}&\!\!\betterentry{.5200}&\!\!\significantworseentry{.0000} \\
\hline
indoor-loc-long&\!\!\significantbetterentry{.9800}&\!\!\betterentry{.5600}&\!\!\significantworseentry{.0200} \\
\hline
insurance-benchmark&\!\!\significantworseentry{.0000}&\!\!\betterentry{.6000}&\!\!\worseentry{.4000} \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9600} \\
\hline
naval-propulsion-turb&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
nursery&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.9200} \\
\hline
online-news-popularity&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
parkinson-motor&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.1200}&\!\!\significantbetterentry{.8800} \\
\hline
parkinson-total&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0600}&\!\!\significantbetterentry{.9400} \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{1.000}&\!\!\significantworseentry{.0800}&\!\!\significantworseentry{.0000} \\
\hline
skill-craft&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
sml2010-dining&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
sml2010-room&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
wall-follow-robot-2&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{.0200}&\!\!\significantworseentry{.0400}&\!\!\significantbetterentry{.9600} \\
\hline
wall-follow-robot-4&\!\!\significantworseentry{.0000}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{1.000} \\
\hline
wine-quality-all&\!\!\significantworseentry{.1400}&\!\!\significantworseentry{.1000}&\!\!\significantbetterentry{.7800} \\
\hline
wine-quality-white&\!\!\significantworseentry{.2200}&\!\!\significantworseentry{.0000}&\!\!\significantbetterentry{.7800} \\
\hline
\hline
Direct compare&\!\!\significantbetterentry{4} \betterentry { 0 } 0 \worseentry { 0 } \significantworseentry { 36 }&\!\!\significantbetterentry{0} \betterentry { 5 } 0 \worseentry { 3 } \significantworseentry { 32 }&\!\!\significantbetterentry{31} \betterentry { 3 } 0 \worseentry { 2 } \significantworseentry { 4 } \\
\hline
Average raw rank&\!\!---&\!\!---&\!\!--- \\
\hline
Average adjusted rank&\!\!---&\!\!---&\!\!--- \\
\hline
Fraction better runs&\!\!.1382&\!\!.1593&\!\!.7902 \\
\hline
Fraction adjusted worst runs&\!\!---&\!\!---&\!\!--- \\
\hline
Aver. rel. perform.&\!\!1.5571&\!\!1.1871&\!\!.9041 \\
\hline
90 percent av. rel. perform.&\!\!1.2498&\!\!1.0884&\!\!.8810 \\
\hline
Worst rel. perform.&\!\!8.6289&\!\!3.6934&\!\!1.3117 \\
\hline
90 percentile rel. perform.&\!\!2.7264&\!\!1.5579&\!\!1.0505 \\
\hline
80 percentile rel. perform.&\!\!1.6864&\!\!1.2472&\!\!1.0019 \\
\hline
70 percentile rel. perform.&\!\!1.3322&\!\!1.1412&\!\!.9862 \\
\hline
Aver. rel. gains&\!\!.9247&\!\!.9730&\!\!.8614 \\
\hline
Aver. rel. losses&\!\!1.6442&\!\!1.2226&\!\!1.0610 \\
\hline
\end{tabular}
\caption{\regressionreluunlimpatfivecverrorindividual}
\label{regressionreluunlimpatfivecverrorindividual}
}
\end{table}


==> tables_regression/relu_unlim_pat5_cv_iter_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5 \\
\hline
air-quality-bc&\!\!\significantbetterentry{324.67} {\sdsize\mypm\hspace*{0.2ex}28.661}\!\!&\!\!\significantworseentry{496.44} {\sdsize\mypm\hspace*{0.2ex}36.583}\!\!&\!\!420.90 {\sdsize\mypm\hspace*{0.2ex}26.332}\!\! \\
\hline
air-quality-co2&\!\!\betterentry{247.12} {\sdsize\mypm\hspace*{0.2ex}22.807}\!\!&\!\!254.48 {\sdsize\mypm\hspace*{0.2ex}30.722}\!\!&\!\!\significantworseentry{273.04} {\sdsize\mypm\hspace*{0.2ex}27.802}\!\! \\
\hline
air-quality-no2&\!\!\significantbetterentry{251.96} {\sdsize\mypm\hspace*{0.2ex}20.679}\!\!&\!\!350.10 {\sdsize\mypm\hspace*{0.2ex}41.265}\!\!&\!\!\significantworseentry{359.04} {\sdsize\mypm\hspace*{0.2ex}49.410}\!\! \\
\hline
air-quality-nox&\!\!\significantbetterentry{240.05} {\sdsize\mypm\hspace*{0.2ex}17.908}\!\!&\!\!277.13 {\sdsize\mypm\hspace*{0.2ex}35.670}\!\!&\!\!\significantworseentry{295.36} {\sdsize\mypm\hspace*{0.2ex}33.566}\!\! \\
\hline
appliances-energy&\!\!\significantbetterentry{272.85} {\sdsize\mypm\hspace*{0.2ex}26.404}\!\!&\!\!301.82 {\sdsize\mypm\hspace*{0.2ex}29.467}\!\!&\!\!\significantworseentry{316.26} {\sdsize\mypm\hspace*{0.2ex}31.192}\!\! \\
\hline
bejing-pm25&\!\!\significantbetterentry{490.31} {\sdsize\mypm\hspace*{0.2ex}60.633}\!\!&\!\!\significantworseentry{701.42} {\sdsize\mypm\hspace*{0.2ex}82.414}\!\!&\!\!\significantworseentry{701.22} {\sdsize\mypm\hspace*{0.2ex}46.910}\!\! \\
\hline
bike-sharing-casual&\!\!\significantbetterentry{332.14} {\sdsize\mypm\hspace*{0.2ex}26.127}\!\!&\!\!360.94 {\sdsize\mypm\hspace*{0.2ex}26.473}\!\!&\!\!\significantworseentry{362.70} {\sdsize\mypm\hspace*{0.2ex}29.833}\!\! \\
\hline
bike-sharing-total&\!\!455.02 {\sdsize\mypm\hspace*{0.2ex}28.117}\!\!&\!\!\significantworseentry{519.40} {\sdsize\mypm\hspace*{0.2ex}31.159}\!\!&\!\!\significantbetterentry{420.38} {\sdsize\mypm\hspace*{0.2ex}29.795}\!\! \\
\hline
carbon-nanotubes-u&\!\!282.83 {\sdsize\mypm\hspace*{0.2ex}26.258}\!\!&\!\!\significantworseentry{346.61} {\sdsize\mypm\hspace*{0.2ex}33.881}\!\!&\!\!\significantbetterentry{249.19} {\sdsize\mypm\hspace*{0.2ex}19.586}\!\! \\
\hline
carbon-nanotubes-v&\!\!279.69 {\sdsize\mypm\hspace*{0.2ex}21.732}\!\!&\!\!\significantworseentry{346.48} {\sdsize\mypm\hspace*{0.2ex}33.174}\!\!&\!\!\significantbetterentry{256.19} {\sdsize\mypm\hspace*{0.2ex}20.448}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{265.52} {\sdsize\mypm\hspace*{0.2ex}24.594}\!\!&\!\!253.85 {\sdsize\mypm\hspace*{0.2ex}27.828}\!\!&\!\!\significantbetterentry{170.41} {\sdsize\mypm\hspace*{0.2ex}18.558}\!\! \\
\hline
chess-krvk&\!\!\betterentry{544.32} {\sdsize\mypm\hspace*{0.2ex}41.533}\!\!&\!\!555.78 {\sdsize\mypm\hspace*{0.2ex}40.811}\!\!&\!\!\significantworseentry{569.55} {\sdsize\mypm\hspace*{0.2ex}50.772}\!\! \\
\hline
cycle-power-plant&\!\!256.59 {\sdsize\mypm\hspace*{0.2ex}21.621}\!\!&\!\!\significantbetterentry{233.55} {\sdsize\mypm\hspace*{0.2ex}28.747}\!\!&\!\!\significantworseentry{315.61} {\sdsize\mypm\hspace*{0.2ex}39.824}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{275.72} {\sdsize\mypm\hspace*{0.2ex}32.064}\!\!&\!\!247.88 {\sdsize\mypm\hspace*{0.2ex}36.023}\!\!&\!\!\significantbetterentry{205.75} {\sdsize\mypm\hspace*{0.2ex}30.330}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantbetterentry{382.72} {\sdsize\mypm\hspace*{0.2ex}33.785}\!\!&\!\!526.82 {\sdsize\mypm\hspace*{0.2ex}50.123}\!\!&\!\!\significantworseentry{567.39} {\sdsize\mypm\hspace*{0.2ex}54.497}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!\significantbetterentry{381.14} {\sdsize\mypm\hspace*{0.2ex}35.801}\!\!&\!\!571.62 {\sdsize\mypm\hspace*{0.2ex}56.565}\!\!&\!\!\significantworseentry{666.43} {\sdsize\mypm\hspace*{0.2ex}38.758}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantbetterentry{365.78} {\sdsize\mypm\hspace*{0.2ex}28.134}\!\!&\!\!550.95 {\sdsize\mypm\hspace*{0.2ex}47.958}\!\!&\!\!\significantworseentry{615.71} {\sdsize\mypm\hspace*{0.2ex}51.784}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\significantbetterentry{386.92} {\sdsize\mypm\hspace*{0.2ex}47.026}\!\!&\!\!558.14 {\sdsize\mypm\hspace*{0.2ex}61.032}\!\!&\!\!\significantworseentry{688.46} {\sdsize\mypm\hspace*{0.2ex}51.760}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantbetterentry{342.56} {\sdsize\mypm\hspace*{0.2ex}27.984}\!\!&\!\!482.42 {\sdsize\mypm\hspace*{0.2ex}46.666}\!\!&\!\!\significantworseentry{546.92} {\sdsize\mypm\hspace*{0.2ex}64.562}\!\! \\
\hline
gas-sensor-drift-class&\!\!\significantbetterentry{213.99} {\sdsize\mypm\hspace*{0.2ex}14.841}\!\!&\!\!\significantworseentry{420.61} {\sdsize\mypm\hspace*{0.2ex}32.209}\!\!&\!\!366.28 {\sdsize\mypm\hspace*{0.2ex}25.332}\!\! \\
\hline
gas-sensor-drift-conc&\!\!\significantbetterentry{226.95} {\sdsize\mypm\hspace*{0.2ex}21.577}\!\!&\!\!\significantworseentry{466.79} {\sdsize\mypm\hspace*{0.2ex}38.212}\!\!&\!\!348.88 {\sdsize\mypm\hspace*{0.2ex}30.545}\!\! \\
\hline
indoor-loc-alt&\!\!\significantbetterentry{335.21} {\sdsize\mypm\hspace*{0.2ex}25.640}\!\!&\!\!\significantworseentry{572.40} {\sdsize\mypm\hspace*{0.2ex}32.003}\!\!&\!\!400.08 {\sdsize\mypm\hspace*{0.2ex}23.499}\!\! \\
\hline
indoor-loc-lat&\!\!\betterentry{368.12} {\sdsize\mypm\hspace*{0.2ex}27.159}\!\!&\!\!\significantworseentry{574.50} {\sdsize\mypm\hspace*{0.2ex}40.870}\!\!&\!\!369.60 {\sdsize\mypm\hspace*{0.2ex}24.182}\!\! \\
\hline
indoor-loc-long&\!\!349.91 {\sdsize\mypm\hspace*{0.2ex}23.964}\!\!&\!\!\significantworseentry{507.18} {\sdsize\mypm\hspace*{0.2ex}35.980}\!\!&\!\!\significantbetterentry{326.77} {\sdsize\mypm\hspace*{0.2ex}21.681}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{206.05} {\sdsize\mypm\hspace*{0.2ex}18.311}\!\!&\!\!147.20 {\sdsize\mypm\hspace*{0.2ex}14.892}\!\!&\!\!\significantbetterentry{109.96} {\sdsize\mypm\hspace*{0.2ex}14.645}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantbetterentry{245.81} {\sdsize\mypm\hspace*{0.2ex}14.096}\!\!&\!\!\significantworseentry{398.08} {\sdsize\mypm\hspace*{0.2ex}33.997}\!\!&\!\!345.11 {\sdsize\mypm\hspace*{0.2ex}24.036}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{242.81} {\sdsize\mypm\hspace*{0.2ex}23.671}\!\!&\!\!\significantworseentry{574.91} {\sdsize\mypm\hspace*{0.2ex}39.002}\!\!&\!\!436.72 {\sdsize\mypm\hspace*{0.2ex}30.125}\!\! \\
\hline
nursery&\!\!\betterentry{447.80} {\sdsize\mypm\hspace*{0.2ex}34.922}\!\!&\!\!448.51 {\sdsize\mypm\hspace*{0.2ex}27.492}\!\!&\!\!\worseentry{453.26} {\sdsize\mypm\hspace*{0.2ex}24.627}\!\! \\
\hline
online-news-popularity&\!\!384.54 {\sdsize\mypm\hspace*{0.2ex}35.528}\!\!&\!\!\significantworseentry{389.60} {\sdsize\mypm\hspace*{0.2ex}48.388}\!\!&\!\!\significantbetterentry{208.47} {\sdsize\mypm\hspace*{0.2ex}26.116}\!\! \\
\hline
parkinson-motor&\!\!\significantbetterentry{369.11} {\sdsize\mypm\hspace*{0.2ex}28.019}\!\!&\!\!\significantworseentry{689.54} {\sdsize\mypm\hspace*{0.2ex}66.718}\!\!&\!\!558.12 {\sdsize\mypm\hspace*{0.2ex}40.151}\!\! \\
\hline
parkinson-total&\!\!\significantbetterentry{366.59} {\sdsize\mypm\hspace*{0.2ex}27.270}\!\!&\!\!\significantworseentry{701.68} {\sdsize\mypm\hspace*{0.2ex}62.943}\!\!&\!\!561.51 {\sdsize\mypm\hspace*{0.2ex}50.767}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantbetterentry{452.20} {\sdsize\mypm\hspace*{0.2ex}37.464}\!\!&\!\!\significantworseentry{738.43} {\sdsize\mypm\hspace*{0.2ex}41.528}\!\!&\!\!478.80 {\sdsize\mypm\hspace*{0.2ex}30.260}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{354.11} {\sdsize\mypm\hspace*{0.2ex}27.683}\!\!&\!\!212.58 {\sdsize\mypm\hspace*{0.2ex}28.990}\!\!&\!\!\significantbetterentry{181.59} {\sdsize\mypm\hspace*{0.2ex}23.230}\!\! \\
\hline
sml2010-dining&\!\!\significantbetterentry{333.06} {\sdsize\mypm\hspace*{0.2ex}25.532}\!\!&\!\!\significantworseentry{618.94} {\sdsize\mypm\hspace*{0.2ex}57.761}\!\!&\!\!551.23 {\sdsize\mypm\hspace*{0.2ex}46.658}\!\! \\
\hline
sml2010-room&\!\!\significantbetterentry{329.12} {\sdsize\mypm\hspace*{0.2ex}26.412}\!\!&\!\!\significantworseentry{630.15} {\sdsize\mypm\hspace*{0.2ex}52.651}\!\!&\!\!555.90 {\sdsize\mypm\hspace*{0.2ex}42.107}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{309.94} {\sdsize\mypm\hspace*{0.2ex}26.728}\!\!&\!\!\significantworseentry{833.62} {\sdsize\mypm\hspace*{0.2ex}109.31}\!\!&\!\!607.36 {\sdsize\mypm\hspace*{0.2ex}58.753}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantbetterentry{317.87} {\sdsize\mypm\hspace*{0.2ex}23.571}\!\!&\!\!340.97 {\sdsize\mypm\hspace*{0.2ex}28.970}\!\!&\!\!\significantworseentry{385.18} {\sdsize\mypm\hspace*{0.2ex}35.463}\!\! \\
\hline
wall-follow-robot-4&\!\!\significantbetterentry{358.72} {\sdsize\mypm\hspace*{0.2ex}32.816}\!\!&\!\!\significantworseentry{709.67} {\sdsize\mypm\hspace*{0.2ex}60.868}\!\!&\!\!548.88 {\sdsize\mypm\hspace*{0.2ex}34.654}\!\! \\
\hline
wine-quality-all&\!\!\significantbetterentry{289.71} {\sdsize\mypm\hspace*{0.2ex}19.954}\!\!&\!\!\significantworseentry{330.56} {\sdsize\mypm\hspace*{0.2ex}40.037}\!\!&\!\!323.32 {\sdsize\mypm\hspace*{0.2ex}38.514}\!\! \\
\hline
wine-quality-white&\!\!358.40 {\sdsize\mypm\hspace*{0.2ex}25.834}\!\!&\!\!\significantworseentry{388.77} {\sdsize\mypm\hspace*{0.2ex}51.910}\!\!&\!\!\significantbetterentry{335.13} {\sdsize\mypm\hspace*{0.2ex}45.277}\!\! \\
\hline
\hline
Average raw rank&\!\!1.3750&\!\!2.5250&\!\!2.1000 \\
\hline
Average adjusted rank&\!\!1.3750&\!\!2.5125&\!\!2.1125 \\
\hline
Fraction adjusted best runs&\!\!.7250&\!\!.0250&\!\!.2500 \\
\hline
Fraction adjusted worst runs&\!\!.1000&\!\!.5500&\!\!.3750 \\
\hline
Aver. rel. perform.&\!\!1.1029&\!\!1.5023&\!\!1.3088 \\
\hline
90 percent av. rel. perform.&\!\!1.0247&\!\!1.4167&\!\!1.2518 \\
\hline
Worst rel. perform.&\!\!1.9500&\!\!2.6896&\!\!1.9596 \\
\hline
90 percentile rel. perform.&\!\!1.4491&\!\!1.9720&\!\!1.7301 \\
\hline
80 percentile rel. perform.&\!\!1.0871&\!\!1.8685&\!\!1.6258 \\
\hline
70 percentile rel. perform.&\!\!1.000&\!\!1.6262&\!\!1.5211 \\
\hline
\end{tabular}
\caption{\regressionreluunlimpatfivecviterAvA}
\label{regressionreluunlimpatfivecviterAvA}
}
\end{table}


==> tables_regression/relu_unlim_pat5_cv_time_AvA.tex <==
\begin{table}[h!]
{\tablefontsize
\centering
\begin{tabular}{|r|r|r|r|}
\hline
&ReLU BN He zero&ReLU He zero&ReLU sphere hull -5 \\
\hline
air-quality-bc&\!\!\significantworseentry{131.03} {\sdsize\mypm\hspace*{0.2ex}11.003}\!\!&\!\!106.69 {\sdsize\mypm\hspace*{0.2ex}9.0529}\!\!&\!\!\significantbetterentry{83.625} {\sdsize\mypm\hspace*{0.2ex}5.3348}\!\! \\
\hline
air-quality-co2&\!\!\significantworseentry{88.008} {\sdsize\mypm\hspace*{0.2ex}8.4901}\!\!&\!\!\significantbetterentry{50.049} {\sdsize\mypm\hspace*{0.2ex}6.1833}\!\!&\!\!52.716 {\sdsize\mypm\hspace*{0.2ex}5.7657}\!\! \\
\hline
air-quality-no2&\!\!\significantworseentry{77.211} {\sdsize\mypm\hspace*{0.2ex}7.0834}\!\!&\!\!56.172 {\sdsize\mypm\hspace*{0.2ex}6.7917}\!\!&\!\!\betterentry{54.878} {\sdsize\mypm\hspace*{0.2ex}7.7027}\!\! \\
\hline
air-quality-nox&\!\!\significantworseentry{66.897} {\sdsize\mypm\hspace*{0.2ex}5.7647}\!\!&\!\!52.851 {\sdsize\mypm\hspace*{0.2ex}7.5465}\!\!&\!\!\betterentry{52.034} {\sdsize\mypm\hspace*{0.2ex}6.6143}\!\! \\
\hline
appliances-energy&\!\!\significantworseentry{197.44} {\sdsize\mypm\hspace*{0.2ex}22.770}\!\!&\!\!152.78 {\sdsize\mypm\hspace*{0.2ex}14.679}\!\!&\!\!\betterentry{152.27} {\sdsize\mypm\hspace*{0.2ex}17.973}\!\! \\
\hline
bejing-pm25&\!\!\significantworseentry{777.96} {\sdsize\mypm\hspace*{0.2ex}108.74}\!\!&\!\!707.02 {\sdsize\mypm\hspace*{0.2ex}84.054}\!\!&\!\!\betterentry{702.96} {\sdsize\mypm\hspace*{0.2ex}45.164}\!\! \\
\hline
bike-sharing-casual&\!\!\significantworseentry{232.48} {\sdsize\mypm\hspace*{0.2ex}18.159}\!\!&\!\!158.50 {\sdsize\mypm\hspace*{0.2ex}11.447}\!\!&\!\!\betterentry{158.18} {\sdsize\mypm\hspace*{0.2ex}12.635}\!\! \\
\hline
bike-sharing-total&\!\!\significantworseentry{322.42} {\sdsize\mypm\hspace*{0.2ex}20.470}\!\!&\!\!210.65 {\sdsize\mypm\hspace*{0.2ex}11.751}\!\!&\!\!\significantbetterentry{170.59} {\sdsize\mypm\hspace*{0.2ex}13.574}\!\! \\
\hline
carbon-nanotubes-u&\!\!\significantworseentry{119.89} {\sdsize\mypm\hspace*{0.2ex}12.638}\!\!&\!\!83.056 {\sdsize\mypm\hspace*{0.2ex}9.2964}\!\!&\!\!\significantbetterentry{58.168} {\sdsize\mypm\hspace*{0.2ex}4.7509}\!\! \\
\hline
carbon-nanotubes-v&\!\!\significantworseentry{119.68} {\sdsize\mypm\hspace*{0.2ex}11.676}\!\!&\!\!82.685 {\sdsize\mypm\hspace*{0.2ex}9.8011}\!\!&\!\!\significantbetterentry{58.807} {\sdsize\mypm\hspace*{0.2ex}5.1161}\!\! \\
\hline
carbon-nanotubes-w&\!\!\significantworseentry{126.59} {\sdsize\mypm\hspace*{0.2ex}11.989}\!\!&\!\!69.148 {\sdsize\mypm\hspace*{0.2ex}7.6722}\!\!&\!\!\significantbetterentry{46.721} {\sdsize\mypm\hspace*{0.2ex}4.9901}\!\! \\
\hline
chess-krvk&\!\!\significantworseentry{574.24} {\sdsize\mypm\hspace*{0.2ex}44.229}\!\!&\!\!\betterentry{373.32} {\sdsize\mypm\hspace*{0.2ex}27.067}\!\!&\!\!380.26 {\sdsize\mypm\hspace*{0.2ex}33.532}\!\! \\
\hline
cycle-power-plant&\!\!\significantworseentry{84.970} {\sdsize\mypm\hspace*{0.2ex}8.1393}\!\!&\!\!\significantbetterentry{53.783} {\sdsize\mypm\hspace*{0.2ex}7.7076}\!\!&\!\!68.538 {\sdsize\mypm\hspace*{0.2ex}9.4244}\!\! \\
\hline
facebook-comment-volume&\!\!\significantworseentry{450.81} {\sdsize\mypm\hspace*{0.2ex}49.483}\!\!&\!\!261.13 {\sdsize\mypm\hspace*{0.2ex}37.758}\!\!&\!\!\significantbetterentry{212.67} {\sdsize\mypm\hspace*{0.2ex}30.519}\!\! \\
\hline
five-cities-beijing-pm25&\!\!\significantworseentry{272.61} {\sdsize\mypm\hspace*{0.2ex}26.556}\!\!&\!\!\significantbetterentry{198.87} {\sdsize\mypm\hspace*{0.2ex}21.072}\!\!&\!\!210.97 {\sdsize\mypm\hspace*{0.2ex}20.088}\!\! \\
\hline
five-cities-chengdu-pm25&\!\!351.31 {\sdsize\mypm\hspace*{0.2ex}30.383}\!\!&\!\!\significantbetterentry{314.09} {\sdsize\mypm\hspace*{0.2ex}32.159}\!\!&\!\!\significantworseentry{359.39} {\sdsize\mypm\hspace*{0.2ex}21.116}\!\! \\
\hline
five-cities-guangzhou-pm25&\!\!\significantworseentry{317.12} {\sdsize\mypm\hspace*{0.2ex}24.451}\!\!&\!\!\significantbetterentry{281.29} {\sdsize\mypm\hspace*{0.2ex}27.119}\!\!&\!\!302.38 {\sdsize\mypm\hspace*{0.2ex}25.995}\!\! \\
\hline
five-cities-shanghai-pm25&\!\!\betterentry{310.30} {\sdsize\mypm\hspace*{0.2ex}43.033}\!\!&\!\!322.54 {\sdsize\mypm\hspace*{0.2ex}38.406}\!\!&\!\!\significantworseentry{370.61} {\sdsize\mypm\hspace*{0.2ex}30.380}\!\! \\
\hline
five-cities-shenyang-pm25&\!\!\significantworseentry{247.57} {\sdsize\mypm\hspace*{0.2ex}20.513}\!\!&\!\!\significantbetterentry{218.22} {\sdsize\mypm\hspace*{0.2ex}20.822}\!\!&\!\!242.18 {\sdsize\mypm\hspace*{0.2ex}28.575}\!\! \\
\hline
gas-sensor-drift-class&\!\!131.64 {\sdsize\mypm\hspace*{0.2ex}8.8977}\!\!&\!\!\significantworseentry{145.91} {\sdsize\mypm\hspace*{0.2ex}11.314}\!\!&\!\!\significantbetterentry{127.20} {\sdsize\mypm\hspace*{0.2ex}8.6466}\!\! \\
\hline
gas-sensor-drift-conc&\!\!154.01 {\sdsize\mypm\hspace*{0.2ex}15.197}\!\!&\!\!\significantworseentry{189.07} {\sdsize\mypm\hspace*{0.2ex}15.365}\!\!&\!\!\significantbetterentry{138.64} {\sdsize\mypm\hspace*{0.2ex}11.980}\!\! \\
\hline
indoor-loc-alt&\!\!374.16 {\sdsize\mypm\hspace*{0.2ex}28.185}\!\!&\!\!\significantworseentry{505.01} {\sdsize\mypm\hspace*{0.2ex}31.250}\!\!&\!\!\significantbetterentry{346.77} {\sdsize\mypm\hspace*{0.2ex}20.254}\!\! \\
\hline
indoor-loc-lat&\!\!381.62 {\sdsize\mypm\hspace*{0.2ex}28.000}\!\!&\!\!\significantworseentry{382.78} {\sdsize\mypm\hspace*{0.2ex}28.060}\!\!&\!\!\significantbetterentry{244.22} {\sdsize\mypm\hspace*{0.2ex}16.376}\!\! \\
\hline
indoor-loc-long&\!\!\significantworseentry{361.56} {\sdsize\mypm\hspace*{0.2ex}27.501}\!\!&\!\!321.15 {\sdsize\mypm\hspace*{0.2ex}23.264}\!\!&\!\!\significantbetterentry{204.41} {\sdsize\mypm\hspace*{0.2ex}13.397}\!\! \\
\hline
insurance-benchmark&\!\!\significantworseentry{163.59} {\sdsize\mypm\hspace*{0.2ex}12.951}\!\!&\!\!61.915 {\sdsize\mypm\hspace*{0.2ex}6.4489}\!\!&\!\!\significantbetterentry{46.499} {\sdsize\mypm\hspace*{0.2ex}6.4241}\!\! \\
\hline
naval-propulsion-comp&\!\!\significantworseentry{117.46} {\sdsize\mypm\hspace*{0.2ex}7.7890}\!\!&\!\!99.613 {\sdsize\mypm\hspace*{0.2ex}8.4770}\!\!&\!\!\significantbetterentry{85.792} {\sdsize\mypm\hspace*{0.2ex}5.4813}\!\! \\
\hline
naval-propulsion-turb&\!\!\significantbetterentry{109.90} {\sdsize\mypm\hspace*{0.2ex}10.864}\!\!&\!\!\significantworseentry{165.54} {\sdsize\mypm\hspace*{0.2ex}11.125}\!\!&\!\!123.08 {\sdsize\mypm\hspace*{0.2ex}8.8403}\!\! \\
\hline
nursery&\!\!\significantworseentry{239.31} {\sdsize\mypm\hspace*{0.2ex}19.137}\!\!&\!\!148.34 {\sdsize\mypm\hspace*{0.2ex}9.3013}\!\!&\!\!\betterentry{147.73} {\sdsize\mypm\hspace*{0.2ex}8.5584}\!\! \\
\hline
online-news-popularity&\!\!\significantworseentry{662.25} {\sdsize\mypm\hspace*{0.2ex}62.315}\!\!&\!\!413.37 {\sdsize\mypm\hspace*{0.2ex}49.250}\!\!&\!\!\significantbetterentry{222.50} {\sdsize\mypm\hspace*{0.2ex}27.841}\!\! \\
\hline
parkinson-motor&\!\!\significantworseentry{166.40} {\sdsize\mypm\hspace*{0.2ex}12.797}\!\!&\!\!154.11 {\sdsize\mypm\hspace*{0.2ex}15.345}\!\!&\!\!\significantbetterentry{121.13} {\sdsize\mypm\hspace*{0.2ex}8.1954}\!\! \\
\hline
parkinson-total&\!\!\significantworseentry{165.72} {\sdsize\mypm\hspace*{0.2ex}12.676}\!\!&\!\!155.25 {\sdsize\mypm\hspace*{0.2ex}13.679}\!\!&\!\!\significantbetterentry{122.28} {\sdsize\mypm\hspace*{0.2ex}11.212}\!\! \\
\hline
protein-tertiary-structure&\!\!\significantworseentry{816.26} {\sdsize\mypm\hspace*{0.2ex}78.082}\!\!&\!\!679.79 {\sdsize\mypm\hspace*{0.2ex}36.382}\!\!&\!\!\significantbetterentry{428.31} {\sdsize\mypm\hspace*{0.2ex}24.169}\!\! \\
\hline
skill-craft&\!\!\significantworseentry{108.12} {\sdsize\mypm\hspace*{0.2ex}8.9560}\!\!&\!\!30.587 {\sdsize\mypm\hspace*{0.2ex}4.1181}\!\!&\!\!\significantbetterentry{24.881} {\sdsize\mypm\hspace*{0.2ex}3.1491}\!\! \\
\hline
sml2010-dining&\!\!\significantworseentry{99.593} {\sdsize\mypm\hspace*{0.2ex}9.2943}\!\!&\!\!85.860 {\sdsize\mypm\hspace*{0.2ex}8.3179}\!\!&\!\!\significantbetterentry{77.733} {\sdsize\mypm\hspace*{0.2ex}6.4223}\!\! \\
\hline
sml2010-room&\!\!\significantworseentry{98.036} {\sdsize\mypm\hspace*{0.2ex}9.1313}\!\!&\!\!87.582 {\sdsize\mypm\hspace*{0.2ex}7.4505}\!\!&\!\!\significantbetterentry{78.250} {\sdsize\mypm\hspace*{0.2ex}5.9027}\!\! \\
\hline
wall-follow-robot-2&\!\!\significantbetterentry{71.584} {\sdsize\mypm\hspace*{0.2ex}5.2041}\!\!&\!\!\significantworseentry{107.23} {\sdsize\mypm\hspace*{0.2ex}12.407}\!\!&\!\!78.953 {\sdsize\mypm\hspace*{0.2ex}7.3940}\!\! \\
\hline
wall-follow-robot-24&\!\!\significantworseentry{76.374} {\sdsize\mypm\hspace*{0.2ex}5.4752}\!\!&\!\!\significantbetterentry{46.710} {\sdsize\mypm\hspace*{0.2ex}3.9329}\!\!&\!\!52.135 {\sdsize\mypm\hspace*{0.2ex}4.8314}\!\! \\
\hline
wall-follow-robot-4&\!\!82.430 {\sdsize\mypm\hspace*{0.2ex}7.4127}\!\!&\!\!\significantworseentry{94.400} {\sdsize\mypm\hspace*{0.2ex}8.0872}\!\!&\!\!\significantbetterentry{71.105} {\sdsize\mypm\hspace*{0.2ex}4.7225}\!\! \\
\hline
wine-quality-all&\!\!\significantworseentry{151.95} {\sdsize\mypm\hspace*{0.2ex}10.551}\!\!&\!\!85.237 {\sdsize\mypm\hspace*{0.2ex}10.426}\!\!&\!\!\significantbetterentry{81.023} {\sdsize\mypm\hspace*{0.2ex}9.8854}\!\! \\
\hline
wine-quality-white&\!\!\significantworseentry{133.33} {\sdsize\mypm\hspace*{0.2ex}10.204}\!\!&\!\!70.028 {\sdsize\mypm\hspace*{0.2ex}9.1659}\!\!&\!\!\significantbetterentry{58.652} {\sdsize\mypm\hspace*{0.2ex}7.8418}\!\! \\
\hline
\hline
Average raw rank&\!\!2.7000&\!\!1.9750&\!\!1.3250 \\
\hline
Average adjusted rank&\!\!2.7000&\!\!1.9750&\!\!1.3250 \\
\hline
Fraction adjusted best runs&\!\!.0750&\!\!.2000&\!\!.7250 \\
\hline
Fraction adjusted worst runs&\!\!.7750&\!\!.1750&\!\!.0500 \\
\hline
Aver. rel. perform.&\!\!1.6518&\!\!1.2191&\!\!1.0317 \\
\hline
90 percent av. rel. perform.&\!\!1.4590&\!\!1.1716&\!\!1.0149 \\
\hline
Worst rel. perform.&\!\!4.3455&\!\!1.8578&\!\!1.2744 \\
\hline
90 percentile rel. perform.&\!\!2.4914&\!\!1.5368&\!\!1.1180 \\
\hline
80 percentile rel. perform.&\!\!1.9704&\!\!1.4421&\!\!1.0679 \\
\hline
70 percentile rel. perform.&\!\!1.7636&\!\!1.3296&\!\!1.000 \\
\hline
\end{tabular}
\caption{\regressionreluunlimpatfivecvtimeAvA}
\label{regressionreluunlimpatfivecvtimeAvA}
}
\end{table}

